Learning Precise Spike Timings with Eligibility Traces

Recent research in the field of spiking neural networks (SNNs) has shown that recurrent variants of SNNs, namely long short-term SNNs (LSNNs), can be trained via error gradients just as effective as LSTMs. The underlying learning method (e-prop) is based on a formalization of eligibility traces applied to leaky integrate and fire (LIF) neurons. Here, we show that the proposed approach cannot fully unfold spike timing dependent plasticity (STDP). As a consequence, this limits in principle the inherent advantage of SNNs, that is, the potential to develop codes that rely on precise relative spike timings. We show that STDP-aware synaptic gradients naturally emerge within the eligibility equations of e-prop when derived for a slightly more complex spiking neuron model, here at the example of the Izhikevich model. We also present a simple extension of the LIF model that provides similar gradients. In a simple experiment we demonstrate that the STDP-aware LIF neurons can learn precise spike timings from an e-prop-based gradient signal.

==> figures/izhikevich-neuron.tex <==
  \begin{tikzpicture}
    \begin{axis}[
      style={font=\scriptsize},
      width=\textwidth,
      height=4.5cm,
      grid=both,
      xmin=0,
      xmax=2800,
      ymax=30,
      ymin=-90,
      minor y tick num=4,
      minor x tick num=1,
      major tick length=0pt,
      minor tick length=0pt,
      legend pos=south east,
      xlabel={time steps},
      ylabel={$v$ in mV}
    ]
        \addplot[mark=none,black] plot coordinates {
(0.000000, -70.224817)
(1.000000, -75.110045)
(2.000000, -79.467523)
(3.000000, -82.661938)
(4.000000, -82.304562)
(5.000000, -84.465068)
(6.000000, -84.546496)
(7.000000, -85.559076)
(8.000000, -84.380758)
(9.000000, -82.965817)
(10.000000, -82.595666)
(11.000000, -84.338910)
(12.000000, -84.646825)
(13.000000, -85.798663)
(14.000000, -86.391843)
(15.000000, -86.315838)
(16.000000, -86.497793)
(17.000000, -86.538353)
(18.000000, -86.633355)
(19.000000, -81.728740)
(20.000000, -83.641765)
(21.000000, -84.820075)
(22.000000, -83.506102)
(23.000000, -83.439951)
(24.000000, -82.967652)
(25.000000, -83.605333)
(26.000000, -83.694287)
(27.000000, -80.445391)
(28.000000, -82.667937)
(29.000000, -81.685010)
(30.000000, -82.121052)
(31.000000, -82.264228)
(32.000000, -83.589112)
(33.000000, -83.394330)
(34.000000, -82.989454)
(35.000000, -82.481117)
(36.000000, -81.740009)
(37.000000, -82.704128)
(38.000000, -83.499181)
(39.000000, -83.552370)
(40.000000, -83.398401)
(41.000000, -83.493604)
(42.000000, -83.092915)
(43.000000, -83.722755)
(44.000000, -84.360097)
(45.000000, -81.537087)
(46.000000, -81.565113)
(47.000000, -81.562641)
(48.000000, -82.277917)
(49.000000, -82.442518)
(50.000000, -83.517249)
(51.000000, -82.737748)
(52.000000, -79.764708)
(53.000000, -80.507761)
(54.000000, -81.484252)
(55.000000, -81.057064)
(56.000000, -80.298541)
(57.000000, -79.220487)
(58.000000, -79.023884)
(59.000000, -80.013751)
(60.000000, -77.791431)
(61.000000, -79.666345)
(62.000000, -80.874847)
(63.000000, -81.587749)
(64.000000, -80.987029)
(65.000000, -81.926835)
(66.000000, -82.756530)
(67.000000, -78.422415)
(68.000000, -76.275100)
(69.000000, -78.794019)
(70.000000, -78.824896)
(71.000000, -78.608614)
(72.000000, -80.309586)
(73.000000, -80.541465)
(74.000000, -80.668394)
(75.000000, -79.349681)
(76.000000, -80.228503)
(77.000000, -81.408044)
(78.000000, -81.738556)
(79.000000, -79.971394)
(80.000000, -80.076151)
(81.000000, -77.811373)
(82.000000, -79.615452)
(83.000000, -80.764191)
(84.000000, -81.761499)
(85.000000, -81.090193)
(86.000000, -76.799801)
(87.000000, -78.035303)
(88.000000, -78.100432)
(89.000000, -79.678441)
(90.000000, -78.224231)
(91.000000, -78.935883)
(92.000000, -75.664586)
(93.000000, -77.858951)
(94.000000, -78.466669)
(95.000000, -76.496959)
(96.000000, -76.526309)
(97.000000, -78.139637)
(98.000000, -79.031323)
(99.000000, -77.744843)
(100.000000, -77.569383)
(101.000000, -79.220687)
(102.000000, -79.557787)
(103.000000, -79.666980)
(104.000000, -80.665196)
(105.000000, -81.220285)
(106.000000, -78.868199)
(107.000000, -80.066346)
(108.000000, -80.848353)
(109.000000, -80.382075)
(110.000000, -80.376441)
(111.000000, -79.167587)
(112.000000, -79.683329)
(113.000000, -79.806430)
(114.000000, -80.591612)
(115.000000, -80.181235)
(116.000000, -80.353464)
(117.000000, -79.848927)
(118.000000, -80.052889)
(119.000000, -78.255800)
(120.000000, -78.384546)
(121.000000, -79.065425)
(122.000000, -79.694627)
(123.000000, -79.884160)
(124.000000, -78.920261)
(125.000000, -77.037374)
(126.000000, -77.968740)
(127.000000, -78.713360)
(128.000000, -77.694162)
(129.000000, -78.146434)
(130.000000, -76.595634)
(131.000000, -77.241516)
(132.000000, -76.082751)
(133.000000, -73.939282)
(134.000000, -75.387323)
(135.000000, -72.222581)
(136.000000, -73.778053)
(137.000000, -75.737491)
(138.000000, -76.894451)
(139.000000, -78.020939)
(140.000000, -78.507797)
(141.000000, -77.815718)
(142.000000, -76.837210)
(143.000000, -77.858130)
(144.000000, -78.550569)
(145.000000, -78.460635)
(146.000000, -78.794721)
(147.000000, -79.152476)
(148.000000, -78.763159)
(149.000000, -78.942145)
(150.000000, -79.095802)
(151.000000, -79.161452)
(152.000000, -76.471255)
(153.000000, -77.360017)
(154.000000, -76.479700)
(155.000000, -77.527982)
(156.000000, -77.691938)
(157.000000, -78.026689)
(158.000000, -78.048090)
(159.000000, -78.556795)
(160.000000, -78.760639)
(161.000000, -78.555718)
(162.000000, -77.315568)
(163.000000, -78.021017)
(164.000000, -75.797165)
(165.000000, -74.526895)
(166.000000, -75.255118)
(167.000000, -76.448679)
(168.000000, -77.225804)
(169.000000, -72.938799)
(170.000000, -74.492594)
(171.000000, -75.909833)
(172.000000, -76.856129)
(173.000000, -77.560965)
(174.000000, -76.497171)
(175.000000, -76.799825)
(176.000000, -76.754044)
(177.000000, -76.400252)
(178.000000, -77.261639)
(179.000000, -77.643847)
(180.000000, -77.977189)
(181.000000, -77.788836)
(182.000000, -77.822054)
(183.000000, -77.813973)
(184.000000, -77.550112)
(185.000000, -77.326721)
(186.000000, -71.608093)
(187.000000, -72.733194)
(188.000000, -73.124284)
(189.000000, -74.317439)
(190.000000, -75.189279)
(191.000000, -74.992041)
(192.000000, -75.674829)
(193.000000, -75.361497)
(194.000000, -74.858274)
(195.000000, -75.018867)
(196.000000, -75.313024)
(197.000000, -74.319507)
(198.000000, -73.871424)
(199.000000, -72.425070)
(200.000000, -71.086846)
(201.000000, -72.741197)
(202.000000, -70.401176)
(203.000000, -70.802506)
(204.000000, -69.347439)
(205.000000, -71.224569)
(206.000000, -71.900332)
(207.000000, -70.362227)
(208.000000, -71.452471)
(209.000000, -71.293830)
(210.000000, -72.567493)
(211.000000, -72.695315)
(212.000000, -73.527668)
(213.000000, -73.934135)
(214.000000, -73.649421)
(215.000000, -74.501209)
(216.000000, -75.094881)
(217.000000, -75.227818)
(218.000000, -72.743896)
(219.000000, -73.474902)
(220.000000, -74.579025)
(221.000000, -70.380873)
(222.000000, -71.220202)
(223.000000, -71.530904)
(224.000000, -68.938040)
(225.000000, -70.017695)
(226.000000, -71.176977)
(227.000000, -72.664569)
(228.000000, -73.459271)
(229.000000, -73.955247)
(230.000000, -74.905114)
(231.000000, -74.436580)
(232.000000, -75.183846)
(233.000000, -75.440741)
(234.000000, -75.756856)
(235.000000, -76.228487)
(236.000000, -75.712416)
(237.000000, -73.421274)
(238.000000, -74.082835)
(239.000000, -74.509688)
(240.000000, -74.212908)
(241.000000, -74.848181)
(242.000000, -73.254489)
(243.000000, -72.973541)
(244.000000, -73.233632)
(245.000000, -73.600276)
(246.000000, -73.435953)
(247.000000, -74.257614)
(248.000000, -73.923851)
(249.000000, -74.299164)
(250.000000, -74.800465)
(251.000000, -73.735355)
(252.000000, -73.751684)
(253.000000, -74.009557)
(254.000000, -73.794620)
(255.000000, -73.444340)
(256.000000, -74.041862)
(257.000000, -72.770100)
(258.000000, -73.138562)
(259.000000, -73.354044)
(260.000000, -73.893904)
(261.000000, -74.261082)
(262.000000, -74.006979)
(263.000000, -73.560300)
(264.000000, -74.361019)
(265.000000, -74.386297)
(266.000000, -74.416589)
(267.000000, -73.715076)
(268.000000, -73.951991)
(269.000000, -72.998410)
(270.000000, -70.979865)
(271.000000, -71.141208)
(272.000000, -72.131791)
(273.000000, -70.502123)
(274.000000, -71.673845)
(275.000000, -71.878970)
(276.000000, -71.470098)
(277.000000, -68.866982)
(278.000000, -69.601140)
(279.000000, -70.945708)
(280.000000, -72.022082)
(281.000000, -72.347216)
(282.000000, -72.103547)
(283.000000, -72.220379)
(284.000000, -72.658674)
(285.000000, -69.885278)
(286.000000, -68.738135)
(287.000000, -69.093118)
(288.000000, -67.398831)
(289.000000, -65.170842)
(290.000000, -65.436526)
(291.000000, -66.034304)
(292.000000, -66.411205)
(293.000000, -66.446184)
(294.000000, -66.921511)
(295.000000, -67.967394)
(296.000000, -69.250682)
(297.000000, -66.839175)
(298.000000, -67.275082)
(299.000000, -66.661082)
(300.000000, -66.287071)
(301.000000, -67.453622)
(302.000000, -68.905990)
(303.000000, -69.499751)
(304.000000, -69.654110)
(305.000000, -70.338649)
(306.000000, -71.119946)
(307.000000, -71.712135)
(308.000000, -71.434978)
(309.000000, -71.317428)
(310.000000, -70.818012)
(311.000000, -70.856821)
(312.000000, -66.456286)
(313.000000, -66.473210)
(314.000000, -67.476545)
(315.000000, -67.662082)
(316.000000, -68.913262)
(317.000000, -69.626392)
(318.000000, -70.749903)
(319.000000, -70.728769)
(320.000000, -70.005460)
(321.000000, -70.459130)
(322.000000, -70.994412)
(323.000000, -71.291963)
(324.000000, -71.841037)
(325.000000, -72.266115)
(326.000000, -72.726769)
(327.000000, -70.602732)
(328.000000, -70.366651)
(329.000000, -70.506487)
(330.000000, -67.927948)
(331.000000, -68.528382)
(332.000000, -67.779860)
(333.000000, -64.703545)
(334.000000, -65.563036)
(335.000000, -61.272149)
(336.000000, -61.934908)
(337.000000, -61.977217)
(338.000000, -61.737279)
(339.000000, -62.512488)
(340.000000, -63.581394)
(341.000000, -64.355314)
(342.000000, -64.089842)
(343.000000, -65.340075)
(344.000000, -66.120052)
(345.000000, -67.048510)
(346.000000, -67.829510)
(347.000000, -66.956878)
(348.000000, -64.478956)
(349.000000, -65.483426)
(350.000000, -62.806288)
(351.000000, -63.362440)
(352.000000, -63.668403)
(353.000000, -64.044459)
(354.000000, -62.749714)
(355.000000, -62.942406)
(356.000000, -63.041317)
(357.000000, -63.348061)
(358.000000, -64.436805)
(359.000000, -63.862777)
(360.000000, -65.134532)
(361.000000, -65.507593)
(362.000000, -63.588015)
(363.000000, -63.845739)
(364.000000, -64.543458)
(365.000000, -64.350113)
(366.000000, -64.262904)
(367.000000, -62.795662)
(368.000000, -62.651276)
(369.000000, -64.011250)
(370.000000, -64.835129)
(371.000000, -65.609838)
(372.000000, -66.302755)
(373.000000, -67.472690)
(374.000000, -68.101493)
(375.000000, -65.047098)
(376.000000, -66.050015)
(377.000000, -67.051739)
(378.000000, -67.544473)
(379.000000, -67.775342)
(380.000000, -66.890913)
(381.000000, -67.725117)
(382.000000, -63.416597)
(383.000000, -62.217468)
(384.000000, -62.125483)
(385.000000, -61.410556)
(386.000000, -61.025572)
(387.000000, -59.706415)
(388.000000, -60.888117)
(389.000000, -59.539475)
(390.000000, -60.299344)
(391.000000, -55.248623)
(392.000000, -52.797016)
(393.000000, -51.974643)
(394.000000, -51.656642)
(395.000000, -50.942639)
(396.000000, -49.965753)
(397.000000, -48.343670)
(398.000000, -46.230913)
(399.000000, -40.410476)
(400.000000, -34.133006)
(401.000000, -26.754364)
(402.000000, -14.048000)
(403.000000, 12.061949)
(404.000000, 29.000000)
(405.000000, -66.884230)
(406.000000, -69.211513)
(407.000000, -71.791064)
(408.000000, -74.342189)
(409.000000, -76.293939)
(410.000000, -77.933770)
(411.000000, -76.716074)
(412.000000, -76.931925)
(413.000000, -77.715474)
(414.000000, -77.982650)
(415.000000, -78.671136)
(416.000000, -78.220457)
(417.000000, -78.963319)
(418.000000, -78.116021)
(419.000000, -78.892056)
(420.000000, -79.289797)
(421.000000, -79.194500)
(422.000000, -76.990311)
(423.000000, -75.391718)
(424.000000, -74.912875)
(425.000000, -75.066281)
(426.000000, -75.963844)
(427.000000, -77.199435)
(428.000000, -76.965774)
(429.000000, -74.398919)
(430.000000, -75.721837)
(431.000000, -76.035758)
(432.000000, -76.341091)
(433.000000, -76.429370)
(434.000000, -77.495742)
(435.000000, -78.216541)
(436.000000, -77.852770)
(437.000000, -78.579485)
(438.000000, -76.880076)
(439.000000, -77.402614)
(440.000000, -78.092208)
(441.000000, -77.693468)
(442.000000, -75.158917)
(443.000000, -74.972890)
(444.000000, -74.058059)
(445.000000, -73.457895)
(446.000000, -72.486880)
(447.000000, -73.394252)
(448.000000, -72.501740)
(449.000000, -73.421038)
(450.000000, -74.516534)
(451.000000, -74.855983)
(452.000000, -75.935784)
(453.000000, -76.777118)
(454.000000, -77.033254)
(455.000000, -77.273974)
(456.000000, -75.775852)
(457.000000, -76.835160)
(458.000000, -77.041778)
(459.000000, -77.142428)
(460.000000, -77.887147)
(461.000000, -77.699356)
(462.000000, -76.624025)
(463.000000, -77.255635)
(464.000000, -77.771646)
(465.000000, -77.819086)
(466.000000, -77.636376)
(467.000000, -76.861068)
(468.000000, -71.031990)
(469.000000, -70.044697)
(470.000000, -71.802160)
(471.000000, -73.447398)
(472.000000, -73.666233)
(473.000000, -74.672513)
(474.000000, -75.769425)
(475.000000, -75.468288)
(476.000000, -74.884931)
(477.000000, -74.443382)
(478.000000, -75.058785)
(479.000000, -72.923176)
(480.000000, -74.433072)
(481.000000, -75.285365)
(482.000000, -75.833805)
(483.000000, -75.990606)
(484.000000, -76.234146)
(485.000000, -76.587187)
(486.000000, -77.206831)
(487.000000, -75.882599)
(488.000000, -75.330062)
(489.000000, -75.691672)
(490.000000, -76.242527)
(491.000000, -76.399270)
(492.000000, -73.676249)
(493.000000, -74.115309)
(494.000000, -75.207476)
(495.000000, -75.976234)
(496.000000, -75.745072)
(497.000000, -75.567049)
(498.000000, -73.463635)
(499.000000, -73.220260)
(500.000000, -74.246335)
(501.000000, -74.949406)
(502.000000, -75.375564)
(503.000000, -75.147834)
(504.000000, -73.923785)
(505.000000, -74.667140)
(506.000000, -69.676087)
(507.000000, -70.124276)
(508.000000, -71.097576)
(509.000000, -71.942917)
(510.000000, -72.588443)
(511.000000, -72.777048)
(512.000000, -72.485173)
(513.000000, -72.910523)
(514.000000, -71.585735)
(515.000000, -72.663242)
(516.000000, -71.682492)
(517.000000, -72.890213)
(518.000000, -72.504507)
(519.000000, -73.245539)
(520.000000, -69.818385)
(521.000000, -64.501842)
(522.000000, -64.563494)
(523.000000, -64.267041)
(524.000000, -63.044790)
(525.000000, -60.043380)
(526.000000, -60.354366)
(527.000000, -62.032231)
(528.000000, -62.651492)
(529.000000, -63.235978)
(530.000000, -64.650699)
(531.000000, -65.895730)
(532.000000, -67.056037)
(533.000000, -67.938117)
(534.000000, -68.855973)
(535.000000, -66.549112)
(536.000000, -66.241263)
(537.000000, -68.116424)
(538.000000, -67.914425)
(539.000000, -69.075882)
(540.000000, -69.777390)
(541.000000, -69.442327)
(542.000000, -70.070210)
(543.000000, -70.606935)
(544.000000, -69.296433)
(545.000000, -70.807878)
(546.000000, -70.732931)
(547.000000, -70.575714)
(548.000000, -71.127253)
(549.000000, -69.552023)
(550.000000, -70.892729)
(551.000000, -67.031034)
(552.000000, -67.115702)
(553.000000, -68.369734)
(554.000000, -69.436394)
(555.000000, -67.497628)
(556.000000, -68.538288)
(557.000000, -67.117085)
(558.000000, -68.492511)
(559.000000, -68.091172)
(560.000000, -69.439433)
(561.000000, -69.921870)
(562.000000, -70.614929)
(563.000000, -69.491785)
(564.000000, -67.785517)
(565.000000, -65.707131)
(566.000000, -64.352063)
(567.000000, -65.090258)
(568.000000, -66.708777)
(569.000000, -67.885566)
(570.000000, -69.105815)
(571.000000, -70.515714)
(572.000000, -71.210490)
(573.000000, -72.005568)
(574.000000, -72.688120)
(575.000000, -73.266789)
(576.000000, -71.052204)
(577.000000, -71.357758)
(578.000000, -72.225832)
(579.000000, -71.249072)
(580.000000, -72.218688)
(581.000000, -72.921241)
(582.000000, -73.097956)
(583.000000, -73.791377)
(584.000000, -72.682105)
(585.000000, -72.783452)
(586.000000, -73.349689)
(587.000000, -70.091790)
(588.000000, -71.071128)
(589.000000, -71.099748)
(590.000000, -70.385880)
(591.000000, -71.082193)
(592.000000, -70.108451)
(593.000000, -68.440491)
(594.000000, -68.483926)
(595.000000, -68.650819)
(596.000000, -69.880356)
(597.000000, -70.499953)
(598.000000, -70.702386)
(599.000000, -70.575580)
(600.000000, -71.606320)
(601.000000, -72.525215)
(602.000000, -72.693266)
(603.000000, -71.351663)
(604.000000, -71.681597)
(605.000000, -70.764865)
(606.000000, -70.270287)
(607.000000, -71.170620)
(608.000000, -70.447631)
(609.000000, -70.133601)
(610.000000, -70.506124)
(611.000000, -70.287280)
(612.000000, -70.227893)
(613.000000, -70.721982)
(614.000000, -71.498124)
(615.000000, -69.820515)
(616.000000, -70.409562)
(617.000000, -70.469474)
(618.000000, -70.807184)
(619.000000, -71.744781)
(620.000000, -71.694669)
(621.000000, -72.478017)
(622.000000, -71.423711)
(623.000000, -70.796463)
(624.000000, -70.756190)
(625.000000, -71.547235)
(626.000000, -71.448581)
(627.000000, -68.843186)
(628.000000, -67.831447)
(629.000000, -67.399936)
(630.000000, -65.889045)
(631.000000, -66.295648)
(632.000000, -67.286959)
(633.000000, -68.464234)
(634.000000, -68.731212)
(635.000000, -67.764373)
(636.000000, -66.247267)
(637.000000, -65.958325)
(638.000000, -65.932391)
(639.000000, -67.253883)
(640.000000, -67.123283)
(641.000000, -68.144749)
(642.000000, -68.227148)
(643.000000, -69.114205)
(644.000000, -69.878060)
(645.000000, -69.485831)
(646.000000, -70.042213)
(647.000000, -67.244010)
(648.000000, -67.227666)
(649.000000, -68.094895)
(650.000000, -68.882439)
(651.000000, -67.185616)
(652.000000, -68.001373)
(653.000000, -65.303533)
(654.000000, -64.532312)
(655.000000, -63.920425)
(656.000000, -65.132723)
(657.000000, -66.147767)
(658.000000, -67.273061)
(659.000000, -65.685980)
(660.000000, -66.976708)
(661.000000, -66.359285)
(662.000000, -67.461778)
(663.000000, -68.400689)
(664.000000, -67.060840)
(665.000000, -66.638060)
(666.000000, -67.853473)
(667.000000, -67.967564)
(668.000000, -67.495274)
(669.000000, -67.290516)
(670.000000, -68.335513)
(671.000000, -69.096712)
(672.000000, -65.987016)
(673.000000, -66.978277)
(674.000000, -65.722498)
(675.000000, -65.985640)
(676.000000, -66.795482)
(677.000000, -67.259128)
(678.000000, -67.305791)
(679.000000, -68.298563)
(680.000000, -69.014945)
(681.000000, -68.640507)
(682.000000, -69.308374)
(683.000000, -68.245266)
(684.000000, -68.570257)
(685.000000, -69.154788)
(686.000000, -69.893678)
(687.000000, -61.839683)
(688.000000, -60.798017)
(689.000000, -61.738961)
(690.000000, -61.658942)
(691.000000, -61.612682)
(692.000000, -60.593944)
(693.000000, -60.446937)
(694.000000, -60.569104)
(695.000000, -61.656911)
(696.000000, -61.524581)
(697.000000, -59.251864)
(698.000000, -59.974559)
(699.000000, -60.259978)
(700.000000, -60.546440)
(701.000000, -60.698933)
(702.000000, -61.789750)
(703.000000, -62.129015)
(704.000000, -62.038278)
(705.000000, -60.076467)
(706.000000, -60.415754)
(707.000000, -58.952626)
(708.000000, -59.344167)
(709.000000, -59.595748)
(710.000000, -58.972383)
(711.000000, -58.276126)
(712.000000, -56.416109)
(713.000000, -56.979525)
(714.000000, -56.155072)
(715.000000, -56.193672)
(716.000000, -56.770185)
(717.000000, -57.396047)
(718.000000, -58.243236)
(719.000000, -55.862332)
(720.000000, -55.515717)
(721.000000, -56.115596)
(722.000000, -56.234721)
(723.000000, -56.232919)
(724.000000, -54.542461)
(725.000000, -54.968418)
(726.000000, -52.432115)
(727.000000, -52.213513)
(728.000000, -51.561354)
(729.000000, -50.159043)
(730.000000, -48.738770)
(731.000000, -45.438917)
(732.000000, -42.428205)
(733.000000, -38.679358)
(734.000000, -33.421724)
(735.000000, -24.256486)
(736.000000, -9.540733)
(737.000000, 22.895962)
(738.000000, 29.000000)
(739.000000, -66.062280)
(740.000000, -68.516670)
(741.000000, -70.756238)
(742.000000, -73.043883)
(743.000000, -73.677991)
(744.000000, -75.192571)
(745.000000, -75.626191)
(746.000000, -75.335331)
(747.000000, -74.632052)
(748.000000, -76.424030)
(749.000000, -76.562396)
(750.000000, -77.649238)
(751.000000, -78.708351)
(752.000000, -78.760043)
(753.000000, -79.434733)
(754.000000, -79.423114)
(755.000000, -79.608049)
(756.000000, -78.252272)
(757.000000, -76.916751)
(758.000000, -77.408910)
(759.000000, -76.147479)
(760.000000, -76.677237)
(761.000000, -76.396025)
(762.000000, -77.143031)
(763.000000, -78.178710)
(764.000000, -77.539107)
(765.000000, -78.006586)
(766.000000, -77.760725)
(767.000000, -76.268563)
(768.000000, -77.145869)
(769.000000, -77.911908)
(770.000000, -73.349327)
(771.000000, -72.123395)
(772.000000, -73.384044)
(773.000000, -74.463427)
(774.000000, -73.741043)
(775.000000, -73.761867)
(776.000000, -72.765060)
(777.000000, -74.059215)
(778.000000, -74.805594)
(779.000000, -75.725859)
(780.000000, -76.148588)
(781.000000, -77.287528)
(782.000000, -78.015264)
(783.000000, -78.583524)
(784.000000, -78.790918)
(785.000000, -73.093279)
(786.000000, -72.075633)
(787.000000, -73.903373)
(788.000000, -73.297377)
(789.000000, -74.692768)
(790.000000, -74.799254)
(791.000000, -75.724769)
(792.000000, -76.055096)
(793.000000, -76.988328)
(794.000000, -77.631845)
(795.000000, -75.315810)
(796.000000, -75.356634)
(797.000000, -75.149851)
(798.000000, -75.875813)
(799.000000, -75.337559)
(800.000000, -75.470922)
(801.000000, -76.506314)
(802.000000, -76.646739)
(803.000000, -76.751282)
(804.000000, -77.046233)
(805.000000, -75.443771)
(806.000000, -76.353157)
(807.000000, -77.050514)
(808.000000, -74.628458)
(809.000000, -74.119631)
(810.000000, -74.918983)
(811.000000, -75.115972)
(812.000000, -74.752276)
(813.000000, -75.589587)
(814.000000, -75.033359)
(815.000000, -76.048061)
(816.000000, -76.822521)
(817.000000, -76.271004)
(818.000000, -74.392738)
(819.000000, -70.939820)
(820.000000, -72.318424)
(821.000000, -72.073532)
(822.000000, -72.060552)
(823.000000, -72.406349)
(824.000000, -72.495116)
(825.000000, -71.921606)
(826.000000, -73.351279)
(827.000000, -70.840741)
(828.000000, -72.320314)
(829.000000, -73.547957)
(830.000000, -73.175962)
(831.000000, -72.402391)
(832.000000, -72.795272)
(833.000000, -73.649508)
(834.000000, -73.755925)
(835.000000, -74.540391)
(836.000000, -74.353416)
(837.000000, -72.606736)
(838.000000, -72.707017)
(839.000000, -73.859617)
(840.000000, -74.419329)
(841.000000, -75.220647)
(842.000000, -75.420935)
(843.000000, -75.880477)
(844.000000, -73.126192)
(845.000000, -73.042414)
(846.000000, -74.168908)
(847.000000, -75.114538)
(848.000000, -74.780633)
(849.000000, -74.304104)
(850.000000, -74.137804)
(851.000000, -74.421437)
(852.000000, -74.366672)
(853.000000, -72.014540)
(854.000000, -72.459713)
(855.000000, -71.723203)
(856.000000, -72.908534)
(857.000000, -71.707092)
(858.000000, -72.874771)
(859.000000, -73.251681)
(860.000000, -73.860882)
(861.000000, -73.645038)
(862.000000, -72.742044)
(863.000000, -73.544188)
(864.000000, -73.371917)
(865.000000, -72.849527)
(866.000000, -73.573548)
(867.000000, -72.306814)
(868.000000, -68.780423)
(869.000000, -69.377643)
(870.000000, -70.815195)
(871.000000, -69.039648)
(872.000000, -68.325600)
(873.000000, -65.836439)
(874.000000, -67.630102)
(875.000000, -69.132378)
(876.000000, -68.831594)
(877.000000, -70.219245)
(878.000000, -70.220090)
(879.000000, -68.038218)
(880.000000, -69.456749)
(881.000000, -70.356522)
(882.000000, -69.606055)
(883.000000, -70.200985)
(884.000000, -70.226581)
(885.000000, -68.581813)
(886.000000, -69.748865)
(887.000000, -71.141124)
(888.000000, -71.853680)
(889.000000, -71.882831)
(890.000000, -72.467315)
(891.000000, -73.184812)
(892.000000, -67.395266)
(893.000000, -66.985107)
(894.000000, -67.685693)
(895.000000, -69.093323)
(896.000000, -69.910056)
(897.000000, -70.723588)
(898.000000, -70.606029)
(899.000000, -69.820880)
(900.000000, -70.611162)
(901.000000, -71.149063)
(902.000000, -69.855296)
(903.000000, -71.140271)
(904.000000, -70.695019)
(905.000000, -71.503520)
(906.000000, -72.112860)
(907.000000, -72.896728)
(908.000000, -73.573969)
(909.000000, -72.804448)
(910.000000, -68.514822)
(911.000000, -68.520938)
(912.000000, -65.991406)
(913.000000, -67.258724)
(914.000000, -67.920150)
(915.000000, -67.265433)
(916.000000, -67.668256)
(917.000000, -68.344370)
(918.000000, -69.560267)
(919.000000, -68.235095)
(920.000000, -68.811793)
(921.000000, -61.303332)
(922.000000, -57.925335)
(923.000000, -58.407170)
(924.000000, -57.356452)
(925.000000, -57.082591)
(926.000000, -55.480067)
(927.000000, -55.667548)
(928.000000, -56.353722)
(929.000000, -56.562228)
(930.000000, -57.010112)
(931.000000, -56.879872)
(932.000000, -56.652330)
(933.000000, -57.579478)
(934.000000, -57.957962)
(935.000000, -55.541285)
(936.000000, -53.638366)
(937.000000, -54.058224)
(938.000000, -52.544348)
(939.000000, -51.561751)
(940.000000, -49.894915)
(941.000000, -48.427034)
(942.000000, -47.582797)
(943.000000, -46.263937)
(944.000000, -44.393838)
(945.000000, -40.259512)
(946.000000, -33.941029)
(947.000000, -26.775655)
(948.000000, -14.182725)
(949.000000, 9.926290)
(950.000000, 29.000000)
(951.000000, -69.232522)
(952.000000, -72.485480)
(953.000000, -74.402485)
(954.000000, -76.573200)
(955.000000, -77.620208)
(956.000000, -78.449695)
(957.000000, -77.182006)
(958.000000, -78.644835)
(959.000000, -78.963628)
(960.000000, -77.338281)
(961.000000, -77.578399)
(962.000000, -77.806546)
(963.000000, -78.975704)
(964.000000, -79.753115)
(965.000000, -73.739857)
(966.000000, -72.364605)
(967.000000, -72.693662)
(968.000000, -75.127924)
(969.000000, -76.233388)
(970.000000, -77.151383)
(971.000000, -77.476670)
(972.000000, -78.411597)
(973.000000, -78.309018)
(974.000000, -77.098795)
(975.000000, -78.494690)
(976.000000, -77.804207)
(977.000000, -77.702425)
(978.000000, -77.570791)
(979.000000, -78.514049)
(980.000000, -79.011249)
(981.000000, -79.498314)
(982.000000, -79.669712)
(983.000000, -79.521618)
(984.000000, -79.392598)
(985.000000, -79.853340)
(986.000000, -78.907890)
(987.000000, -77.628485)
(988.000000, -77.372219)
(989.000000, -77.936272)
(990.000000, -76.073933)
(991.000000, -75.160468)
(992.000000, -76.327235)
(993.000000, -77.602268)
(994.000000, -77.173810)
(995.000000, -77.672600)
(996.000000, -76.209663)
(997.000000, -76.943954)
(998.000000, -77.874568)
(999.000000, -78.320447)
(1000.000000, -78.823663)
(1001.000000, -79.118435)
(1002.000000, -79.430719)
(1003.000000, -79.573457)
(1004.000000, -78.386002)
(1005.000000, -78.447021)
(1006.000000, -78.176642)
(1007.000000, -78.604059)
(1008.000000, -78.582108)
(1009.000000, -76.361665)
(1010.000000, -76.141115)
(1011.000000, -74.641013)
(1012.000000, -72.511120)
(1013.000000, -72.104696)
(1014.000000, -73.878237)
(1015.000000, -75.292764)
(1016.000000, -76.140795)
(1017.000000, -76.135182)
(1018.000000, -75.168874)
(1019.000000, -76.079291)
(1020.000000, -76.514650)
(1021.000000, -77.110544)
(1022.000000, -77.320720)
(1023.000000, -76.214897)
(1024.000000, -77.023689)
(1025.000000, -74.225542)
(1026.000000, -75.558584)
(1027.000000, -75.806310)
(1028.000000, -76.172042)
(1029.000000, -76.756446)
(1030.000000, -77.369397)
(1031.000000, -77.826291)
(1032.000000, -75.010383)
(1033.000000, -75.688506)
(1034.000000, -75.742018)
(1035.000000, -76.206596)
(1036.000000, -76.740196)
(1037.000000, -76.628868)
(1038.000000, -73.813861)
(1039.000000, -74.296328)
(1040.000000, -73.087506)
(1041.000000, -72.698104)
(1042.000000, -72.353245)
(1043.000000, -73.059875)
(1044.000000, -74.351553)
(1045.000000, -73.415748)
(1046.000000, -73.408052)
(1047.000000, -72.931631)
(1048.000000, -74.211472)
(1049.000000, -73.631111)
(1050.000000, -74.868018)
(1051.000000, -75.357495)
(1052.000000, -76.079618)
(1053.000000, -76.364132)
(1054.000000, -76.779614)
(1055.000000, -76.960766)
(1056.000000, -75.991477)
(1057.000000, -76.457156)
(1058.000000, -73.848091)
(1059.000000, -74.365214)
(1060.000000, -74.842173)
(1061.000000, -74.885454)
(1062.000000, -74.652922)
(1063.000000, -75.557185)
(1064.000000, -76.001449)
(1065.000000, -76.510785)
(1066.000000, -74.822017)
(1067.000000, -74.441436)
(1068.000000, -75.229862)
(1069.000000, -75.743217)
(1070.000000, -75.830763)
(1071.000000, -75.893079)
(1072.000000, -76.459150)
(1073.000000, -75.997183)
(1074.000000, -75.082648)
(1075.000000, -40.688437)
(1076.000000, -35.958708)
(1077.000000, -28.255455)
(1078.000000, -16.760826)
(1079.000000, 7.027245)
(1080.000000, 29.000000)
(1081.000000, -69.038416)
(1082.000000, -72.330552)
(1083.000000, -72.542103)
(1084.000000, -74.517221)
(1085.000000, -77.124759)
(1086.000000, -76.120040)
(1087.000000, -77.702283)
(1088.000000, -75.114610)
(1089.000000, -76.947740)
(1090.000000, -76.300030)
(1091.000000, -78.543797)
(1092.000000, -80.097038)
(1093.000000, -79.863605)
(1094.000000, -79.933505)
(1095.000000, -79.000771)
(1096.000000, -79.065352)
(1097.000000, -80.073466)
(1098.000000, -80.691394)
(1099.000000, -81.345327)
(1100.000000, -81.612632)
(1101.000000, -80.052386)
(1102.000000, -79.577499)
(1103.000000, -77.962488)
(1104.000000, -78.916891)
(1105.000000, -79.153779)
(1106.000000, -76.446961)
(1107.000000, -77.743747)
(1108.000000, -77.314249)
(1109.000000, -75.801177)
(1110.000000, -77.236909)
(1111.000000, -75.412969)
(1112.000000, -74.885254)
(1113.000000, -77.052461)
(1114.000000, -77.574281)
(1115.000000, -77.548175)
(1116.000000, -77.509944)
(1117.000000, -76.900080)
(1118.000000, -77.956452)
(1119.000000, -79.227590)
(1120.000000, -80.016883)
(1121.000000, -76.909543)
(1122.000000, -77.967499)
(1123.000000, -76.867223)
(1124.000000, -77.288711)
(1125.000000, -77.840381)
(1126.000000, -78.784167)
(1127.000000, -72.803533)
(1128.000000, -73.061837)
(1129.000000, -71.917995)
(1130.000000, -73.900588)
(1131.000000, -73.224943)
(1132.000000, -74.883589)
(1133.000000, -76.676082)
(1134.000000, -77.769841)
(1135.000000, -77.408218)
(1136.000000, -77.537893)
(1137.000000, -77.429948)
(1138.000000, -77.299322)
(1139.000000, -75.856444)
(1140.000000, -76.361625)
(1141.000000, -77.430254)
(1142.000000, -77.774988)
(1143.000000, -75.590812)
(1144.000000, -77.126241)
(1145.000000, -76.992014)
(1146.000000, -71.774143)
(1147.000000, -71.471074)
(1148.000000, -73.718714)
(1149.000000, -75.574217)
(1150.000000, -73.810615)
(1151.000000, -72.249373)
(1152.000000, -72.475430)
(1153.000000, -71.734648)
(1154.000000, -73.618695)
(1155.000000, -73.697856)
(1156.000000, -75.050953)
(1157.000000, -71.493405)
(1158.000000, -72.135139)
(1159.000000, -74.158779)
(1160.000000, -75.873481)
(1161.000000, -76.644071)
(1162.000000, -77.208094)
(1163.000000, -76.948217)
(1164.000000, -77.426221)
(1165.000000, -69.469214)
(1166.000000, -69.883663)
(1167.000000, -72.216984)
(1168.000000, -71.600615)
(1169.000000, -73.000343)
(1170.000000, -73.081063)
(1171.000000, -74.253657)
(1172.000000, -74.109640)
(1173.000000, -74.820075)
(1174.000000, -75.612180)
(1175.000000, -74.623465)
(1176.000000, -76.008659)
(1177.000000, -76.708505)
(1178.000000, -77.110400)
(1179.000000, -77.128369)
(1180.000000, -75.805974)
(1181.000000, -75.325201)
(1182.000000, -74.878090)
(1183.000000, -73.650150)
(1184.000000, -73.757404)
(1185.000000, -73.623907)
(1186.000000, -73.873004)
(1187.000000, -74.458945)
(1188.000000, -75.639237)
(1189.000000, -73.740101)
(1190.000000, -72.283270)
(1191.000000, -73.976542)
(1192.000000, -73.935331)
(1193.000000, -75.058381)
(1194.000000, -74.532066)
(1195.000000, -74.895172)
(1196.000000, -74.690356)
(1197.000000, -75.371748)
(1198.000000, -76.223171)
(1199.000000, -74.046619)
(1200.000000, -75.096876)
(1201.000000, -75.649014)
(1202.000000, -74.943103)
(1203.000000, -73.957597)
(1204.000000, -74.423982)
(1205.000000, -73.930552)
(1206.000000, -73.683310)
(1207.000000, -74.779420)
(1208.000000, -74.478991)
(1209.000000, -74.750271)
(1210.000000, -75.339276)
(1211.000000, -75.986824)
(1212.000000, -73.844870)
(1213.000000, -75.029152)
(1214.000000, -75.545416)
(1215.000000, -76.255643)
(1216.000000, -75.306767)
(1217.000000, -75.937303)
(1218.000000, -76.275629)
(1219.000000, -75.715222)
(1220.000000, -75.919435)
(1221.000000, -75.202485)
(1222.000000, -75.409677)
(1223.000000, -75.470589)
(1224.000000, -75.264898)
(1225.000000, -75.764457)
(1226.000000, -75.425207)
(1227.000000, -75.743469)
(1228.000000, -72.368871)
(1229.000000, -72.343253)
(1230.000000, -73.156799)
(1231.000000, -73.860678)
(1232.000000, -74.682843)
(1233.000000, -74.150891)
(1234.000000, -74.250763)
(1235.000000, -73.424932)
(1236.000000, -73.697043)
(1237.000000, -74.647354)
(1238.000000, -74.847055)
(1239.000000, -74.997270)
(1240.000000, -75.022510)
(1241.000000, -75.257765)
(1242.000000, -72.823849)
(1243.000000, -73.595003)
(1244.000000, -73.991198)
(1245.000000, -74.287599)
(1246.000000, -75.047066)
(1247.000000, -74.758224)
(1248.000000, -74.756274)
(1249.000000, -74.999620)
(1250.000000, -72.913791)
(1251.000000, -71.529674)
(1252.000000, -68.501086)
(1253.000000, -69.641028)
(1254.000000, -69.991101)
(1255.000000, -70.596358)
(1256.000000, -69.483759)
(1257.000000, -69.620132)
(1258.000000, -70.979457)
(1259.000000, -71.291870)
(1260.000000, -70.815019)
(1261.000000, -69.628728)
(1262.000000, -68.686889)
(1263.000000, -70.262437)
(1264.000000, -71.582145)
(1265.000000, -72.669336)
(1266.000000, -73.318151)
(1267.000000, -73.015188)
(1268.000000, -72.947116)
(1269.000000, -73.118719)
(1270.000000, -72.231025)
(1271.000000, -72.294710)
(1272.000000, -72.224605)
(1273.000000, -71.994362)
(1274.000000, -72.203631)
(1275.000000, -72.246168)
(1276.000000, -72.788434)
(1277.000000, -73.398209)
(1278.000000, -71.628298)
(1279.000000, -71.891816)
(1280.000000, -72.376000)
(1281.000000, -73.151447)
(1282.000000, -73.889203)
(1283.000000, -71.810197)
(1284.000000, -72.699883)
(1285.000000, -71.965670)
(1286.000000, -72.836846)
(1287.000000, -73.661789)
(1288.000000, -73.349410)
(1289.000000, -70.809047)
(1290.000000, -71.644501)
(1291.000000, -71.308010)
(1292.000000, -72.281182)
(1293.000000, -69.927394)
(1294.000000, -71.132568)
(1295.000000, -72.108885)
(1296.000000, -71.915387)
(1297.000000, -69.508551)
(1298.000000, -70.500006)
(1299.000000, -70.233245)
(1300.000000, -70.770648)
(1301.000000, -71.213477)
(1302.000000, -71.740876)
(1303.000000, -71.673268)
(1304.000000, -69.763266)
(1305.000000, -70.114606)
(1306.000000, -70.677744)
(1307.000000, -69.653388)
(1308.000000, -70.711839)
(1309.000000, -69.519660)
(1310.000000, -69.035214)
(1311.000000, -67.548394)
(1312.000000, -64.639609)
(1313.000000, -61.896580)
(1314.000000, -62.311202)
(1315.000000, -63.284899)
(1316.000000, -64.143254)
(1317.000000, -64.788190)
(1318.000000, -66.289331)
(1319.000000, -67.485484)
(1320.000000, -68.675068)
(1321.000000, -67.570344)
(1322.000000, -67.335408)
(1323.000000, -68.688088)
(1324.000000, -69.566324)
(1325.000000, -68.019166)
(1326.000000, -68.535362)
(1327.000000, -69.589052)
(1328.000000, -68.837653)
(1329.000000, -69.801692)
(1330.000000, -70.164285)
(1331.000000, -69.984437)
(1332.000000, -70.872739)
(1333.000000, -71.211158)
(1334.000000, -69.893444)
(1335.000000, -70.905750)
(1336.000000, -69.991967)
(1337.000000, -69.244337)
(1338.000000, -69.876889)
(1339.000000, -70.348256)
(1340.000000, -71.196261)
(1341.000000, -67.054714)
(1342.000000, -68.109086)
(1343.000000, -67.011223)
(1344.000000, -67.483912)
(1345.000000, -68.218497)
(1346.000000, -69.253376)
(1347.000000, -65.044337)
(1348.000000, -66.301719)
(1349.000000, -66.088544)
(1350.000000, -66.429526)
(1351.000000, -65.896213)
(1352.000000, -66.261149)
(1353.000000, -66.450449)
(1354.000000, -66.730094)
(1355.000000, -68.027975)
(1356.000000, -67.836077)
(1357.000000, -68.993913)
(1358.000000, -70.017851)
(1359.000000, -68.413936)
(1360.000000, -68.910351)
(1361.000000, -69.582568)
(1362.000000, -70.517182)
(1363.000000, -69.554271)
(1364.000000, -70.306886)
(1365.000000, -69.252154)
(1366.000000, -69.440523)
(1367.000000, -66.258771)
(1368.000000, -66.351785)
(1369.000000, -67.435715)
(1370.000000, -68.210712)
(1371.000000, -68.689931)
(1372.000000, -69.227840)
(1373.000000, -69.993564)
(1374.000000, -69.757506)
(1375.000000, -69.383560)
(1376.000000, -70.359248)
(1377.000000, -70.634580)
(1378.000000, -70.576852)
(1379.000000, -70.794303)
(1380.000000, -70.871134)
(1381.000000, -69.440889)
(1382.000000, -70.302837)
(1383.000000, -69.681769)
(1384.000000, -70.141292)
(1385.000000, -70.400448)
(1386.000000, -69.292887)
(1387.000000, -69.400798)
(1388.000000, -70.218954)
(1389.000000, -68.542314)
(1390.000000, -69.199237)
(1391.000000, -69.351303)
(1392.000000, -69.689652)
(1393.000000, -70.454528)
(1394.000000, -70.711720)
(1395.000000, -71.254326)
(1396.000000, -68.764520)
(1397.000000, -69.382115)
(1398.000000, -69.579250)
(1399.000000, -70.334702)
(1400.000000, -69.007511)
(1401.000000, -69.362625)
(1402.000000, -70.020653)
(1403.000000, -69.317643)
(1404.000000, -68.316793)
(1405.000000, -68.755870)
(1406.000000, -66.915341)
(1407.000000, -66.790871)
(1408.000000, -67.634732)
(1409.000000, -67.456021)
(1410.000000, -66.571740)
(1411.000000, -67.445064)
(1412.000000, -67.967853)
(1413.000000, -68.048905)
(1414.000000, -68.127178)
(1415.000000, -67.654936)
(1416.000000, -68.400052)
(1417.000000, -68.711365)
(1418.000000, -68.161997)
(1419.000000, -65.580839)
(1420.000000, -64.302050)
(1421.000000, -64.588285)
(1422.000000, -65.764784)
(1423.000000, -64.633080)
(1424.000000, -64.445097)
(1425.000000, -65.335269)
(1426.000000, -64.301194)
(1427.000000, -64.408261)
(1428.000000, -63.425243)
(1429.000000, -64.533685)
(1430.000000, -65.100376)
(1431.000000, -65.973160)
(1432.000000, -66.764902)
(1433.000000, -67.592785)
(1434.000000, -67.804174)
(1435.000000, -67.773754)
(1436.000000, -66.984441)
(1437.000000, -67.902011)
(1438.000000, -67.090522)
(1439.000000, -67.087903)
(1440.000000, -65.499375)
(1441.000000, -66.486347)
(1442.000000, -66.578563)
(1443.000000, -66.251408)
(1444.000000, -66.321098)
(1445.000000, -66.767077)
(1446.000000, -67.186048)
(1447.000000, -66.285377)
(1448.000000, -67.331662)
(1449.000000, -66.432210)
(1450.000000, -67.161627)
(1451.000000, -68.063731)
(1452.000000, -67.045391)
(1453.000000, -66.062187)
(1454.000000, -65.113350)
(1455.000000, -65.409023)
(1456.000000, -66.318902)
(1457.000000, -66.575146)
(1458.000000, -66.608950)
(1459.000000, -66.287868)
(1460.000000, -62.803111)
(1461.000000, -63.439476)
(1462.000000, -64.289343)
(1463.000000, -65.404737)
(1464.000000, -63.793551)
(1465.000000, -64.803493)
(1466.000000, -63.461157)
(1467.000000, -64.541553)
(1468.000000, -65.400898)
(1469.000000, -66.153906)
(1470.000000, -65.816541)
(1471.000000, -66.249594)
(1472.000000, -65.091249)
(1473.000000, -65.614394)
(1474.000000, -64.126207)
(1475.000000, -64.971432)
(1476.000000, -64.520002)
(1477.000000, -64.578413)
(1478.000000, -64.579710)
(1479.000000, -65.564664)
(1480.000000, -66.621835)
(1481.000000, -66.460469)
(1482.000000, -67.009872)
(1483.000000, -67.420311)
(1484.000000, -67.786925)
(1485.000000, -67.453989)
(1486.000000, -68.245434)
(1487.000000, -68.844280)
(1488.000000, -68.252115)
(1489.000000, -68.939826)
(1490.000000, -58.804506)
(1491.000000, -58.819400)
(1492.000000, -58.201560)
(1493.000000, -58.991652)
(1494.000000, -59.472545)
(1495.000000, -60.279588)
(1496.000000, -60.693858)
(1497.000000, -60.806037)
(1498.000000, -61.716321)
(1499.000000, -61.472836)
(1500.000000, -61.914822)
(1501.000000, -62.243663)
(1502.000000, -61.439283)
(1503.000000, -62.327864)
(1504.000000, -63.067459)
(1505.000000, -62.857254)
(1506.000000, -63.899395)
(1507.000000, -62.835205)
(1508.000000, -63.495243)
(1509.000000, -63.862643)
(1510.000000, -64.187632)
(1511.000000, -65.076504)
(1512.000000, -63.724578)
(1513.000000, -63.186601)
(1514.000000, -64.128813)
(1515.000000, -62.472110)
(1516.000000, -62.900243)
(1517.000000, -62.253227)
(1518.000000, -63.000182)
(1519.000000, -62.977978)
(1520.000000, -63.870313)
(1521.000000, -62.434386)
(1522.000000, -62.343404)
(1523.000000, -61.833671)
(1524.000000, -62.415001)
(1525.000000, -63.241842)
(1526.000000, -63.216390)
(1527.000000, -63.488011)
(1528.000000, -62.909323)
(1529.000000, -63.602203)
(1530.000000, -64.503485)
(1531.000000, -64.968814)
(1532.000000, -60.886591)
(1533.000000, -61.244969)
(1534.000000, -62.016672)
(1535.000000, -62.512525)
(1536.000000, -61.462038)
(1537.000000, -59.685492)
(1538.000000, -60.120633)
(1539.000000, -60.668748)
(1540.000000, -57.321619)
(1541.000000, -57.638900)
(1542.000000, -58.009238)
(1543.000000, -55.127933)
(1544.000000, -53.849923)
(1545.000000, -52.950899)
(1546.000000, -52.699966)
(1547.000000, -51.476496)
(1548.000000, -45.363946)
(1549.000000, -41.925235)
(1550.000000, -38.112054)
(1551.000000, -32.733596)
(1552.000000, -22.258444)
(1553.000000, -5.990532)
(1554.000000, 26.948448)
(1555.000000, 29.000000)
(1556.000000, -68.096333)
(1557.000000, -70.945528)
(1558.000000, -73.039252)
(1559.000000, -74.596477)
(1560.000000, -74.034063)
(1561.000000, -75.406069)
(1562.000000, -76.507143)
(1563.000000, -77.854723)
(1564.000000, -77.589410)
(1565.000000, -77.954157)
(1566.000000, -78.777690)
(1567.000000, -78.449036)
(1568.000000, -79.027381)
(1569.000000, -78.561134)
(1570.000000, -78.630036)
(1571.000000, -78.133995)
(1572.000000, -76.676421)
(1573.000000, -75.901995)
(1574.000000, -77.124943)
(1575.000000, -77.322936)
(1576.000000, -77.804768)
(1577.000000, -78.497216)
(1578.000000, -77.112364)
(1579.000000, -76.908939)
(1580.000000, -76.753179)
(1581.000000, -75.395013)
(1582.000000, -76.218911)
(1583.000000, -73.229282)
(1584.000000, -74.360583)
(1585.000000, -75.595382)
(1586.000000, -76.380064)
(1587.000000, -76.275171)
(1588.000000, -74.151174)
(1589.000000, -73.853547)
(1590.000000, -75.346907)
(1591.000000, -75.494634)
(1592.000000, -76.595321)
(1593.000000, -76.547960)
(1594.000000, -77.406523)
(1595.000000, -77.313522)
(1596.000000, -76.551407)
(1597.000000, -77.252566)
(1598.000000, -77.554931)
(1599.000000, -77.990728)
(1600.000000, -77.855733)
(1601.000000, -77.367621)
(1602.000000, -77.832751)
(1603.000000, -77.975420)
(1604.000000, -77.106286)
(1605.000000, -73.243544)
(1606.000000, -74.648318)
(1607.000000, -69.851313)
(1608.000000, -71.888843)
(1609.000000, -72.544924)
(1610.000000, -70.256061)
(1611.000000, -70.698166)
(1612.000000, -71.697763)
(1613.000000, -72.582618)
(1614.000000, -67.637042)
(1615.000000, -69.234754)
(1616.000000, -67.453812)
(1617.000000, -68.651307)
(1618.000000, -69.755807)
(1619.000000, -70.694887)
(1620.000000, -71.865796)
(1621.000000, -73.315406)
(1622.000000, -74.618605)
(1623.000000, -73.297206)
(1624.000000, -74.548441)
(1625.000000, -74.271141)
(1626.000000, -74.717485)
(1627.000000, -74.559979)
(1628.000000, -74.878373)
(1629.000000, -75.690150)
(1630.000000, -75.891327)
(1631.000000, -74.786417)
(1632.000000, -75.421501)
(1633.000000, -73.702926)
(1634.000000, -72.676436)
(1635.000000, -73.245412)
(1636.000000, -72.907841)
(1637.000000, -72.634938)
(1638.000000, -73.459905)
(1639.000000, -73.012950)
(1640.000000, -74.191612)
(1641.000000, -73.171921)
(1642.000000, -73.662644)
(1643.000000, -74.426810)
(1644.000000, -72.941046)
(1645.000000, -73.971229)
(1646.000000, -73.417210)
(1647.000000, -70.971435)
(1648.000000, -69.397752)
(1649.000000, -70.121253)
(1650.000000, -69.491809)
(1651.000000, -68.213069)
(1652.000000, -69.399350)
(1653.000000, -70.893151)
(1654.000000, -71.502864)
(1655.000000, -72.804644)
(1656.000000, -73.688428)
(1657.000000, -74.604707)
(1658.000000, -74.034372)
(1659.000000, -73.869236)
(1660.000000, -74.727322)
(1661.000000, -75.124241)
(1662.000000, -74.077910)
(1663.000000, -71.894147)
(1664.000000, -72.342068)
(1665.000000, -73.504031)
(1666.000000, -73.410052)
(1667.000000, -72.037954)
(1668.000000, -71.874716)
(1669.000000, -71.690692)
(1670.000000, -70.724480)
(1671.000000, -71.213496)
(1672.000000, -71.856921)
(1673.000000, -73.085862)
(1674.000000, -70.428897)
(1675.000000, -71.854500)
(1676.000000, -72.784099)
(1677.000000, -73.288433)
(1678.000000, -73.750427)
(1679.000000, -72.997390)
(1680.000000, -73.851888)
(1681.000000, -74.046471)
(1682.000000, -74.343306)
(1683.000000, -74.226430)
(1684.000000, -71.379137)
(1685.000000, -72.605791)
(1686.000000, -73.253522)
(1687.000000, -73.759971)
(1688.000000, -71.498705)
(1689.000000, -72.084464)
(1690.000000, -71.599329)
(1691.000000, -71.806495)
(1692.000000, -70.854693)
(1693.000000, -69.112580)
(1694.000000, -68.761150)
(1695.000000, -70.220208)
(1696.000000, -68.332203)
(1697.000000, -69.004113)
(1698.000000, -69.301593)
(1699.000000, -68.225527)
(1700.000000, -69.514708)
(1701.000000, -69.650739)
(1702.000000, -70.627531)
(1703.000000, -70.976060)
(1704.000000, -70.345915)
(1705.000000, -71.324520)
(1706.000000, -70.865810)
(1707.000000, -70.850857)
(1708.000000, -71.078162)
(1709.000000, -71.680645)
(1710.000000, -37.156465)
(1711.000000, -29.072647)
(1712.000000, -17.544428)
(1713.000000, 1.962851)
(1714.000000, 29.000000)
(1715.000000, -68.385533)
(1716.000000, -71.760536)
(1717.000000, -71.602183)
(1718.000000, -74.490698)
(1719.000000, -72.468985)
(1720.000000, -75.262392)
(1721.000000, -77.240060)
(1722.000000, -76.099507)
(1723.000000, -77.998438)
(1724.000000, -79.253979)
(1725.000000, -78.709661)
(1726.000000, -79.234821)
(1727.000000, -76.468540)
(1728.000000, -74.276120)
(1729.000000, -73.394301)
(1730.000000, -75.250788)
(1731.000000, -76.601920)
(1732.000000, -78.252990)
(1733.000000, -78.512956)
(1734.000000, -79.403762)
(1735.000000, -80.186543)
(1736.000000, -80.332821)
(1737.000000, -80.099043)
(1738.000000, -80.573403)
(1739.000000, -76.414887)
(1740.000000, -76.323658)
(1741.000000, -76.873458)
(1742.000000, -77.657937)
(1743.000000, -76.783033)
(1744.000000, -76.872565)
(1745.000000, -77.973013)
(1746.000000, -78.833677)
(1747.000000, -79.392008)
(1748.000000, -78.955706)
(1749.000000, -78.305237)
(1750.000000, -77.884748)
(1751.000000, -78.500215)
(1752.000000, -76.463105)
(1753.000000, -77.519751)
(1754.000000, -76.039490)
(1755.000000, -75.828734)
(1756.000000, -76.400543)
(1757.000000, -74.969451)
(1758.000000, -76.691172)
(1759.000000, -76.490514)
(1760.000000, -76.784584)
(1761.000000, -76.401342)
(1762.000000, -76.868995)
(1763.000000, -75.651140)
(1764.000000, -75.585975)
(1765.000000, -74.724199)
(1766.000000, -75.562876)
(1767.000000, -76.194911)
(1768.000000, -77.436107)
(1769.000000, -76.423729)
(1770.000000, -75.787596)
(1771.000000, -75.021213)
(1772.000000, -76.221144)
(1773.000000, -76.370337)
(1774.000000, -75.892053)
(1775.000000, -73.172269)
(1776.000000, -74.194952)
(1777.000000, -75.611923)
(1778.000000, -76.443605)
(1779.000000, -75.631522)
(1780.000000, -76.701569)
(1781.000000, -77.145110)
(1782.000000, -77.893840)
(1783.000000, -78.137675)
(1784.000000, -78.315552)
(1785.000000, -77.094700)
(1786.000000, -76.988744)
(1787.000000, -75.940134)
(1788.000000, -77.045106)
(1789.000000, -75.800920)
(1790.000000, -76.174467)
(1791.000000, -76.924414)
(1792.000000, -76.575979)
(1793.000000, -75.951594)
(1794.000000, -73.138517)
(1795.000000, -74.637807)
(1796.000000, -72.741206)
(1797.000000, -74.282383)
(1798.000000, -75.088695)
(1799.000000, -74.825533)
(1800.000000, -75.305093)
(1801.000000, -76.210503)
(1802.000000, -72.915094)
(1803.000000, -73.170117)
(1804.000000, -74.459586)
(1805.000000, -74.187509)
(1806.000000, -71.849235)
(1807.000000, -73.442230)
(1808.000000, -73.740696)
(1809.000000, -74.924170)
(1810.000000, -74.687316)
(1811.000000, -75.663806)
(1812.000000, -75.017864)
(1813.000000, -75.498461)
(1814.000000, -75.360794)
(1815.000000, -73.344372)
(1816.000000, -74.595838)
(1817.000000, -73.023750)
(1818.000000, -72.130564)
(1819.000000, -71.157366)
(1820.000000, -70.625232)
(1821.000000, -71.807273)
(1822.000000, -71.721668)
(1823.000000, -72.472590)
(1824.000000, -73.778943)
(1825.000000, -74.606916)
(1826.000000, -74.817826)
(1827.000000, -74.135660)
(1828.000000, -74.664400)
(1829.000000, -73.404995)
(1830.000000, -74.612175)
(1831.000000, -74.419892)
(1832.000000, -73.102442)
(1833.000000, -65.940213)
(1834.000000, -66.762825)
(1835.000000, -66.875597)
(1836.000000, -68.894683)
(1837.000000, -70.779216)
(1838.000000, -72.101948)
(1839.000000, -70.316949)
(1840.000000, -71.386592)
(1841.000000, -70.050830)
(1842.000000, -71.670623)
(1843.000000, -73.121500)
(1844.000000, -73.043581)
(1845.000000, -73.807170)
(1846.000000, -74.638062)
(1847.000000, -74.941673)
(1848.000000, -75.440691)
(1849.000000, -75.074627)
(1850.000000, -73.016510)
(1851.000000, -72.346514)
(1852.000000, -73.128473)
(1853.000000, -73.599148)
(1854.000000, -73.081167)
(1855.000000, -73.255522)
(1856.000000, -73.517529)
(1857.000000, -73.803244)
(1858.000000, -70.382720)
(1859.000000, -71.627564)
(1860.000000, -69.541440)
(1861.000000, -71.061070)
(1862.000000, -71.754524)
(1863.000000, -72.931744)
(1864.000000, -73.585280)
(1865.000000, -72.095013)
(1866.000000, -72.799675)
(1867.000000, -73.164226)
(1868.000000, -69.830913)
(1869.000000, -68.837413)
(1870.000000, -70.451906)
(1871.000000, -71.333868)
(1872.000000, -72.548672)
(1873.000000, -73.233058)
(1874.000000, -71.206754)
(1875.000000, -72.274090)
(1876.000000, -72.201136)
(1877.000000, -73.285109)
(1878.000000, -74.119559)
(1879.000000, -72.820048)
(1880.000000, -70.255983)
(1881.000000, -71.201586)
(1882.000000, -72.051928)
(1883.000000, -72.772558)
(1884.000000, -72.287097)
(1885.000000, -73.079169)
(1886.000000, -73.776685)
(1887.000000, -74.382288)
(1888.000000, -72.569494)
(1889.000000, -73.010135)
(1890.000000, -71.105608)
(1891.000000, -70.744428)
(1892.000000, -67.053467)
(1893.000000, -68.265787)
(1894.000000, -68.940420)
(1895.000000, -68.862024)
(1896.000000, -69.156981)
(1897.000000, -69.901498)
(1898.000000, -69.935991)
(1899.000000, -71.096636)
(1900.000000, -71.155977)
(1901.000000, -70.550377)
(1902.000000, -71.095942)
(1903.000000, -71.850993)
(1904.000000, -72.465722)
(1905.000000, -72.957750)
(1906.000000, -73.009384)
(1907.000000, -73.661981)
(1908.000000, -73.996047)
(1909.000000, -74.294383)
(1910.000000, -74.626524)
(1911.000000, -74.997293)
(1912.000000, -74.432950)
(1913.000000, -73.963944)
(1914.000000, -72.810949)
(1915.000000, -70.083548)
(1916.000000, -71.250433)
(1917.000000, -71.153718)
(1918.000000, -71.576192)
(1919.000000, -72.260776)
(1920.000000, -72.713844)
(1921.000000, -71.721262)
(1922.000000, -71.413412)
(1923.000000, -71.949801)
(1924.000000, -71.815851)
(1925.000000, -71.503139)
(1926.000000, -72.274390)
(1927.000000, -68.399234)
(1928.000000, -64.757016)
(1929.000000, -65.938573)
(1930.000000, -65.413475)
(1931.000000, -66.393460)
(1932.000000, -66.343186)
(1933.000000, -66.651830)
(1934.000000, -62.397615)
(1935.000000, -61.949938)
(1936.000000, -62.764008)
(1937.000000, -63.173912)
(1938.000000, -64.462708)
(1939.000000, -63.231104)
(1940.000000, -63.372316)
(1941.000000, -64.395293)
(1942.000000, -64.567393)
(1943.000000, -64.309575)
(1944.000000, -65.562782)
(1945.000000, -65.987097)
(1946.000000, -66.744438)
(1947.000000, -64.673652)
(1948.000000, -64.873833)
(1949.000000, -63.688363)
(1950.000000, -64.399775)
(1951.000000, -64.732174)
(1952.000000, -63.170465)
(1953.000000, -63.596273)
(1954.000000, -64.246637)
(1955.000000, -62.867980)
(1956.000000, -61.838648)
(1957.000000, -63.252296)
(1958.000000, -63.090506)
(1959.000000, -60.339849)
(1960.000000, -61.708584)
(1961.000000, -62.495062)
(1962.000000, -62.291862)
(1963.000000, -63.547477)
(1964.000000, -64.969232)
(1965.000000, -65.532712)
(1966.000000, -66.057167)
(1967.000000, -66.626133)
(1968.000000, -67.392334)
(1969.000000, -66.883736)
(1970.000000, -68.162983)
(1971.000000, -64.789684)
(1972.000000, -65.833347)
(1973.000000, -66.694674)
(1974.000000, -66.993008)
(1975.000000, -65.935548)
(1976.000000, -67.231938)
(1977.000000, -66.518860)
(1978.000000, -67.504751)
(1979.000000, -67.843492)
(1980.000000, -68.923650)
(1981.000000, -64.366692)
(1982.000000, -63.844014)
(1983.000000, -64.661552)
(1984.000000, -65.768228)
(1985.000000, -65.053407)
(1986.000000, -65.893440)
(1987.000000, -65.510323)
(1988.000000, -65.217109)
(1989.000000, -65.430205)
(1990.000000, -66.673959)
(1991.000000, -67.086288)
(1992.000000, -66.666226)
(1993.000000, -67.929473)
(1994.000000, -67.488194)
(1995.000000, -68.283004)
(1996.000000, -67.377551)
(1997.000000, -68.044056)
(1998.000000, -64.440072)
(1999.000000, -65.665652)
(2000.000000, -66.093986)
(2001.000000, -66.779177)
(2002.000000, -67.833271)
(2003.000000, -61.842771)
(2004.000000, -60.719986)
(2005.000000, -61.074689)
(2006.000000, -59.132522)
(2007.000000, -60.054722)
(2008.000000, -58.469943)
(2009.000000, -59.289137)
(2010.000000, -59.824073)
(2011.000000, -60.835275)
(2012.000000, -61.051790)
(2013.000000, -61.889962)
(2014.000000, -62.899440)
(2015.000000, -63.206055)
(2016.000000, -62.620683)
(2017.000000, -61.726077)
(2018.000000, -62.130527)
(2019.000000, -61.457780)
(2020.000000, -62.661818)
(2021.000000, -61.712203)
(2022.000000, -62.836688)
(2023.000000, -63.579146)
(2024.000000, -64.098853)
(2025.000000, -63.569569)
(2026.000000, -64.717775)
(2027.000000, -65.354424)
(2028.000000, -63.243347)
(2029.000000, -64.250466)
(2030.000000, -58.670493)
(2031.000000, -57.939281)
(2032.000000, -56.318438)
(2033.000000, -54.639111)
(2034.000000, -52.439100)
(2035.000000, -51.431145)
(2036.000000, -51.223174)
(2037.000000, -50.964816)
(2038.000000, -50.279821)
(2039.000000, -49.099959)
(2040.000000, -48.240491)
(2041.000000, -47.041933)
(2042.000000, -44.058594)
(2043.000000, -40.968711)
(2044.000000, -36.327953)
(2045.000000, -28.799037)
(2046.000000, -17.839544)
(2047.000000, 3.231145)
(2048.000000, 29.000000)
(2049.000000, -68.892378)
(2050.000000, -71.801516)
(2051.000000, -72.481727)
(2052.000000, -73.437519)
(2053.000000, -72.403739)
(2054.000000, -72.842020)
(2055.000000, -74.766764)
(2056.000000, -75.989071)
(2057.000000, -76.473075)
(2058.000000, -77.930292)
(2059.000000, -78.911583)
(2060.000000, -79.530851)
(2061.000000, -79.499696)
(2062.000000, -80.094724)
(2063.000000, -79.843776)
(2064.000000, -80.054943)
(2065.000000, -79.496463)
(2066.000000, -79.909413)
(2067.000000, -79.150195)
(2068.000000, -79.164431)
(2069.000000, -79.533102)
(2070.000000, -79.960416)
(2071.000000, -79.955184)
(2072.000000, -78.380733)
(2073.000000, -79.034458)
(2074.000000, -78.776086)
(2075.000000, -79.119916)
(2076.000000, -79.390747)
(2077.000000, -78.548542)
(2078.000000, -78.216598)
(2079.000000, -77.317822)
(2080.000000, -73.767573)
(2081.000000, -73.948900)
(2082.000000, -73.150215)
(2083.000000, -74.962020)
(2084.000000, -76.250716)
(2085.000000, -77.364780)
(2086.000000, -77.203168)
(2087.000000, -76.008630)
(2088.000000, -75.824159)
(2089.000000, -75.806045)
(2090.000000, -76.521653)
(2091.000000, -77.162980)
(2092.000000, -77.852014)
(2093.000000, -76.983719)
(2094.000000, -77.703863)
(2095.000000, -74.984483)
(2096.000000, -75.252341)
(2097.000000, -74.669167)
(2098.000000, -75.758552)
(2099.000000, -76.860009)
(2100.000000, -76.092942)
(2101.000000, -77.027570)
(2102.000000, -75.747150)
(2103.000000, -74.701212)
(2104.000000, -75.661057)
(2105.000000, -75.236262)
(2106.000000, -75.534932)
(2107.000000, -74.599825)
(2108.000000, -73.878519)
(2109.000000, -74.468167)
(2110.000000, -73.833181)
(2111.000000, -72.792259)
(2112.000000, -73.084576)
(2113.000000, -73.424586)
(2114.000000, -74.869031)
(2115.000000, -75.579132)
(2116.000000, -68.807778)
(2117.000000, -69.421392)
(2118.000000, -71.453161)
(2119.000000, -73.069467)
(2120.000000, -74.348391)
(2121.000000, -75.582095)
(2122.000000, -75.928379)
(2123.000000, -76.340911)
(2124.000000, -74.610986)
(2125.000000, -74.855808)
(2126.000000, -75.570143)
(2127.000000, -76.351268)
(2128.000000, -75.668593)
(2129.000000, -76.143574)
(2130.000000, -75.870285)
(2131.000000, -74.378923)
(2132.000000, -74.270835)
(2133.000000, -75.050561)
(2134.000000, -75.880893)
(2135.000000, -76.319982)
(2136.000000, -76.330354)
(2137.000000, -76.804469)
(2138.000000, -77.265721)
(2139.000000, -75.489901)
(2140.000000, -74.394604)
(2141.000000, -75.180098)
(2142.000000, -76.025186)
(2143.000000, -76.162059)
(2144.000000, -74.992679)
(2145.000000, -75.415297)
(2146.000000, -74.956692)
(2147.000000, -75.738614)
(2148.000000, -74.189787)
(2149.000000, -73.497100)
(2150.000000, -70.688495)
(2151.000000, -71.560688)
(2152.000000, -72.193546)
(2153.000000, -72.522366)
(2154.000000, -73.646186)
(2155.000000, -73.067853)
(2156.000000, -73.859532)
(2157.000000, -74.842584)
(2158.000000, -75.531701)
(2159.000000, -76.017726)
(2160.000000, -74.595194)
(2161.000000, -75.340880)
(2162.000000, -75.391062)
(2163.000000, -75.729432)
(2164.000000, -73.421753)
(2165.000000, -74.079648)
(2166.000000, -73.383961)
(2167.000000, -74.374712)
(2168.000000, -74.395017)
(2169.000000, -73.561438)
(2170.000000, -73.569586)
(2171.000000, -71.924201)
(2172.000000, -72.487900)
(2173.000000, -71.920065)
(2174.000000, -72.168371)
(2175.000000, -71.936833)
(2176.000000, -72.796283)
(2177.000000, -73.317845)
(2178.000000, -72.571881)
(2179.000000, -72.853417)
(2180.000000, -72.502107)
(2181.000000, -73.529852)
(2182.000000, -72.283124)
(2183.000000, -71.366239)
(2184.000000, -71.286630)
(2185.000000, -72.508288)
(2186.000000, -70.957931)
(2187.000000, -71.207065)
(2188.000000, -72.016411)
(2189.000000, -71.834217)
(2190.000000, -70.586728)
(2191.000000, -71.895760)
(2192.000000, -65.632615)
(2193.000000, -67.182536)
(2194.000000, -68.825350)
(2195.000000, -68.853140)
(2196.000000, -69.275974)
(2197.000000, -69.057749)
(2198.000000, -70.378979)
(2199.000000, -71.692587)
(2200.000000, -72.723098)
(2201.000000, -71.954673)
(2202.000000, -72.450483)
(2203.000000, -72.817304)
(2204.000000, -71.646437)
(2205.000000, -71.760576)
(2206.000000, -69.745528)
(2207.000000, -70.580178)
(2208.000000, -70.919125)
(2209.000000, -71.702956)
(2210.000000, -72.620174)
(2211.000000, -72.493281)
(2212.000000, -73.129340)
(2213.000000, -73.665326)
(2214.000000, -73.146076)
(2215.000000, -70.875260)
(2216.000000, -71.977226)
(2217.000000, -72.309898)
(2218.000000, -70.624577)
(2219.000000, -70.262968)
(2220.000000, -70.793675)
(2221.000000, -69.442587)
(2222.000000, -68.939711)
(2223.000000, -70.155389)
(2224.000000, -70.175061)
(2225.000000, -71.304588)
(2226.000000, -68.278580)
(2227.000000, -68.024301)
(2228.000000, -67.905201)
(2229.000000, -68.808864)
(2230.000000, -70.060162)
(2231.000000, -70.184064)
(2232.000000, -69.480061)
(2233.000000, -69.702430)
(2234.000000, -70.451138)
(2235.000000, -68.188304)
(2236.000000, -68.621915)
(2237.000000, -69.472112)
(2238.000000, -66.097533)
(2239.000000, -67.353508)
(2240.000000, -68.473624)
(2241.000000, -67.940415)
(2242.000000, -68.614483)
(2243.000000, -66.629375)
(2244.000000, -66.982433)
(2245.000000, -67.403062)
(2246.000000, -68.588731)
(2247.000000, -69.415679)
(2248.000000, -68.646529)
(2249.000000, -69.499033)
(2250.000000, -68.539449)
(2251.000000, -69.572214)
(2252.000000, -69.564362)
(2253.000000, -70.107320)
(2254.000000, -68.069812)
(2255.000000, -66.995067)
(2256.000000, -67.664891)
(2257.000000, -67.468291)
(2258.000000, -66.086902)
(2259.000000, -66.004748)
(2260.000000, -67.425104)
(2261.000000, -68.082234)
(2262.000000, -68.036309)
(2263.000000, -68.732545)
(2264.000000, -69.401024)
(2265.000000, -70.007593)
(2266.000000, -68.932421)
(2267.000000, -70.006533)
(2268.000000, -70.420492)
(2269.000000, -69.131157)
(2270.000000, -69.474487)
(2271.000000, -69.959188)
(2272.000000, -70.363713)
(2273.000000, -68.688605)
(2274.000000, -66.569303)
(2275.000000, -66.527886)
(2276.000000, -66.710292)
(2277.000000, -64.966592)
(2278.000000, -65.874839)
(2279.000000, -67.192033)
(2280.000000, -68.120282)
(2281.000000, -69.113345)
(2282.000000, -68.452719)
(2283.000000, -69.493779)
(2284.000000, -70.412948)
(2285.000000, -70.826922)
(2286.000000, -71.400746)
(2287.000000, -68.773168)
(2288.000000, -69.037739)
(2289.000000, -68.618482)
(2290.000000, -69.479650)
(2291.000000, -69.634490)
(2292.000000, -70.288577)
(2293.000000, -70.747743)
(2294.000000, -70.267292)
(2295.000000, -66.738765)
(2296.000000, -67.976529)
(2297.000000, -68.444802)
(2298.000000, -67.346352)
(2299.000000, -68.490424)
(2300.000000, -67.086358)
(2301.000000, -68.045146)
(2302.000000, -68.819401)
(2303.000000, -68.356283)
(2304.000000, -68.695021)
(2305.000000, -67.632577)
(2306.000000, -67.082602)
(2307.000000, -66.657546)
(2308.000000, -67.358362)
(2309.000000, -68.002776)
(2310.000000, -68.744588)
(2311.000000, -67.682720)
(2312.000000, -68.751819)
(2313.000000, -67.279548)
(2314.000000, -65.373116)
(2315.000000, -66.204797)
(2316.000000, -64.788589)
(2317.000000, -65.711894)
(2318.000000, -65.314613)
(2319.000000, -64.486541)
(2320.000000, -64.268484)
(2321.000000, -65.229114)
(2322.000000, -63.693986)
(2323.000000, -64.868727)
(2324.000000, -65.760970)
(2325.000000, -65.666503)
(2326.000000, -65.365148)
(2327.000000, -64.097574)
(2328.000000, -64.879900)
(2329.000000, -63.237552)
(2330.000000, -63.164384)
(2331.000000, -62.961330)
(2332.000000, -63.566996)
(2333.000000, -64.763455)
(2334.000000, -64.553510)
(2335.000000, -64.655637)
(2336.000000, -65.770694)
(2337.000000, -63.742365)
(2338.000000, -64.049869)
(2339.000000, -64.345551)
(2340.000000, -59.676705)
(2341.000000, -60.641251)
(2342.000000, -61.753588)
(2343.000000, -62.425955)
(2344.000000, -63.283897)
(2345.000000, -63.077848)
(2346.000000, -62.205551)
(2347.000000, -63.216966)
(2348.000000, -62.892147)
(2349.000000, -62.604460)
(2350.000000, -63.020758)
(2351.000000, -63.680106)
(2352.000000, -64.459790)
(2353.000000, -65.511830)
(2354.000000, -66.345144)
(2355.000000, -67.464775)
(2356.000000, -68.288273)
(2357.000000, -64.445886)
(2358.000000, -65.533583)
(2359.000000, -66.674304)
(2360.000000, -67.102046)
(2361.000000, -65.618852)
(2362.000000, -65.706081)
(2363.000000, -66.126693)
(2364.000000, -66.757074)
(2365.000000, -67.378769)
(2366.000000, -68.215590)
(2367.000000, -69.063444)
(2368.000000, -69.770846)
(2369.000000, -68.402386)
(2370.000000, -68.248985)
(2371.000000, -68.229538)
(2372.000000, -69.148776)
(2373.000000, -67.045716)
(2374.000000, -67.730794)
(2375.000000, -67.712396)
(2376.000000, -65.673753)
(2377.000000, -65.472030)
(2378.000000, -66.304448)
(2379.000000, -66.729593)
(2380.000000, -66.552496)
(2381.000000, -65.036797)
(2382.000000, -64.150169)
(2383.000000, -64.981827)
(2384.000000, -64.544868)
(2385.000000, -63.980021)
(2386.000000, -65.045401)
(2387.000000, -64.683678)
(2388.000000, -64.889653)
(2389.000000, -63.440289)
(2390.000000, -64.339795)
(2391.000000, -65.356440)
(2392.000000, -66.407112)
(2393.000000, -67.406962)
(2394.000000, -64.636734)
(2395.000000, -64.571608)
(2396.000000, -63.422411)
(2397.000000, -64.435711)
(2398.000000, -64.334436)
(2399.000000, -60.673372)
(2400.000000, -58.292550)
(2401.000000, -58.563794)
(2402.000000, -59.088151)
(2403.000000, -58.687862)
(2404.000000, -59.482149)
(2405.000000, -57.682946)
(2406.000000, -58.451914)
(2407.000000, -57.880209)
(2408.000000, -58.036517)
(2409.000000, -58.589979)
(2410.000000, -57.770847)
(2411.000000, -53.938168)
(2412.000000, -49.690138)
(2413.000000, -47.157778)
(2414.000000, -45.374611)
(2415.000000, -42.280971)
(2416.000000, -37.301197)
(2417.000000, -31.236590)
(2418.000000, -21.333412)
(2419.000000, -4.298823)
(2420.000000, 29.000000)
(2421.000000, -67.759646)
(2422.000000, -68.879395)
(2423.000000, -70.976125)
(2424.000000, -72.615181)
(2425.000000, -70.735293)
(2426.000000, -73.317695)
(2427.000000, -73.357242)
(2428.000000, -73.063892)
(2429.000000, -74.670141)
(2430.000000, -76.312705)
(2431.000000, -75.850271)
(2432.000000, -76.970264)
(2433.000000, -77.462179)
(2434.000000, -77.343221)
(2435.000000, -77.024990)
(2436.000000, -76.443901)
(2437.000000, -74.996244)
(2438.000000, -75.315398)
(2439.000000, -76.205886)
(2440.000000, -76.050213)
(2441.000000, -73.628288)
(2442.000000, -75.175413)
(2443.000000, -76.378440)
(2444.000000, -77.236598)
(2445.000000, -78.129358)
(2446.000000, -77.853468)
(2447.000000, -77.683077)
(2448.000000, -78.338249)
(2449.000000, -77.286055)
(2450.000000, -77.839433)
(2451.000000, -78.567780)
(2452.000000, -78.429342)
(2453.000000, -78.091173)
(2454.000000, -76.066522)
(2455.000000, -75.386037)
(2456.000000, -76.407438)
(2457.000000, -77.118992)
(2458.000000, -75.483893)
(2459.000000, -75.331038)
(2460.000000, -76.573847)
(2461.000000, -76.996179)
(2462.000000, -77.697457)
(2463.000000, -75.161204)
(2464.000000, -74.166482)
(2465.000000, -75.211278)
(2466.000000, -76.320808)
(2467.000000, -76.915289)
(2468.000000, -76.783118)
(2469.000000, -77.323681)
(2470.000000, -71.616440)
(2471.000000, -72.143101)
(2472.000000, -73.874453)
(2473.000000, -75.295103)
(2474.000000, -76.193041)
(2475.000000, -74.900348)
(2476.000000, -75.217872)
(2477.000000, -75.938765)
(2478.000000, -76.115484)
(2479.000000, -73.759457)
(2480.000000, -73.963462)
(2481.000000, -73.529801)
(2482.000000, -71.721292)
(2483.000000, -73.244334)
(2484.000000, -73.652667)
(2485.000000, -72.474768)
(2486.000000, -73.508977)
(2487.000000, -74.251285)
(2488.000000, -71.940947)
(2489.000000, -72.853488)
(2490.000000, -73.668329)
(2491.000000, -73.509116)
(2492.000000, -74.420915)
(2493.000000, -74.184223)
(2494.000000, -74.932471)
(2495.000000, -75.692805)
(2496.000000, -74.814219)
(2497.000000, -75.698096)
(2498.000000, -74.266041)
(2499.000000, -74.582321)
(2500.000000, -74.831928)
(2501.000000, -75.221665)
(2502.000000, -75.927441)
(2503.000000, -72.110176)
(2504.000000, -72.332005)
(2505.000000, -73.390781)
(2506.000000, -72.693522)
(2507.000000, -73.681071)
(2508.000000, -70.363195)
(2509.000000, -72.053067)
(2510.000000, -73.415729)
(2511.000000, -73.631900)
(2512.000000, -74.745287)
(2513.000000, -73.997177)
(2514.000000, -74.197727)
(2515.000000, -72.850905)
(2516.000000, -73.743409)
(2517.000000, -74.320419)
(2518.000000, -74.688960)
(2519.000000, -74.463555)
(2520.000000, -74.656434)
(2521.000000, -74.927718)
(2522.000000, -72.257713)
(2523.000000, -71.571228)
(2524.000000, -69.280168)
(2525.000000, -70.343450)
(2526.000000, -68.796737)
(2527.000000, -70.192448)
(2528.000000, -70.368787)
(2529.000000, -69.187218)
(2530.000000, -68.481496)
(2531.000000, -68.587773)
(2532.000000, -65.913033)
(2533.000000, -65.893109)
(2534.000000, -67.527573)
(2535.000000, -67.739683)
(2536.000000, -69.156832)
(2537.000000, -68.615372)
(2538.000000, -69.825377)
(2539.000000, -70.164296)
(2540.000000, -70.617702)
(2541.000000, -70.745624)
(2542.000000, -71.893197)
(2543.000000, -71.410547)
(2544.000000, -71.472478)
(2545.000000, -71.436646)
(2546.000000, -68.381453)
(2547.000000, -67.675416)
(2548.000000, -68.950034)
(2549.000000, -70.093046)
(2550.000000, -68.174731)
(2551.000000, -69.818402)
(2552.000000, -71.196073)
(2553.000000, -72.020127)
(2554.000000, -68.523525)
(2555.000000, -68.061149)
(2556.000000, -67.048764)
(2557.000000, -68.193795)
(2558.000000, -68.866557)
(2559.000000, -69.436174)
(2560.000000, -70.605379)
(2561.000000, -71.274898)
(2562.000000, -71.990226)
(2563.000000, -71.757662)
(2564.000000, -72.656886)
(2565.000000, -72.757110)
(2566.000000, -69.525724)
(2567.000000, -70.901193)
(2568.000000, -71.451866)
(2569.000000, -69.760376)
(2570.000000, -69.117549)
(2571.000000, -69.633177)
(2572.000000, -69.269857)
(2573.000000, -70.539622)
(2574.000000, -71.291004)
(2575.000000, -71.985491)
(2576.000000, -72.134092)
(2577.000000, -73.086385)
(2578.000000, -73.081320)
(2579.000000, -72.303849)
(2580.000000, -72.030238)
(2581.000000, -72.844006)
(2582.000000, -72.995351)
(2583.000000, -73.339610)
(2584.000000, -73.529198)
(2585.000000, -74.092670)
(2586.000000, -74.034442)
(2587.000000, -72.832340)
(2588.000000, -69.759914)
(2589.000000, -70.752646)
(2590.000000, -71.447579)
(2591.000000, -68.517587)
(2592.000000, -66.768179)
(2593.000000, -66.870104)
(2594.000000, -68.318039)
(2595.000000, -68.975564)
(2596.000000, -68.978914)
(2597.000000, -69.648260)
(2598.000000, -69.015746)
(2599.000000, -68.386815)
(2600.000000, -68.373663)
(2601.000000, -69.354083)
(2602.000000, -70.300835)
(2603.000000, -70.952227)
(2604.000000, -70.623549)
(2605.000000, -71.158103)
(2606.000000, -70.099509)
(2607.000000, -67.392598)
(2608.000000, -68.602486)
(2609.000000, -69.791267)
(2610.000000, -69.844271)
(2611.000000, -70.265854)
(2612.000000, -70.755707)
(2613.000000, -71.576825)
(2614.000000, -71.869690)
(2615.000000, -65.882335)
(2616.000000, -65.338011)
(2617.000000, -66.723565)
(2618.000000, -67.953939)
(2619.000000, -67.222252)
(2620.000000, -63.601534)
(2621.000000, -63.824027)
(2622.000000, -64.942644)
(2623.000000, -63.343972)
(2624.000000, -63.633972)
(2625.000000, -63.122615)
(2626.000000, -64.516523)
(2627.000000, -64.846380)
(2628.000000, -64.064300)
(2629.000000, -65.438499)
(2630.000000, -64.831059)
(2631.000000, -65.868039)
(2632.000000, -64.819952)
(2633.000000, -64.961152)
(2634.000000, -65.988751)
(2635.000000, -66.393715)
(2636.000000, -67.500629)
(2637.000000, -66.575952)
(2638.000000, -65.419386)
(2639.000000, -66.083003)
(2640.000000, -32.103570)
(2641.000000, -23.386607)
(2642.000000, -8.251176)
(2643.000000, 25.018497)
(2644.000000, 29.000000)
(2645.000000, -69.132590)
(2646.000000, -72.234382)
(2647.000000, -73.840134)
(2648.000000, -75.947590)
(2649.000000, -77.803527)
(2650.000000, -78.599906)
(2651.000000, -78.960155)
(2652.000000, -79.501503)
(2653.000000, -79.668872)
(2654.000000, -80.233973)
(2655.000000, -77.230615)
(2656.000000, -77.540094)
(2657.000000, -78.810590)
(2658.000000, -79.484342)
(2659.000000, -80.172819)
(2660.000000, -76.574201)
(2661.000000, -73.690094)
(2662.000000, -75.486030)
(2663.000000, -76.353649)
(2664.000000, -76.849001)
(2665.000000, -77.712103)
(2666.000000, -78.468871)
(2667.000000, -79.306910)
(2668.000000, -78.973948)
(2669.000000, -76.062647)
(2670.000000, -76.098831)
(2671.000000, -76.932805)
(2672.000000, -77.897717)
(2673.000000, -78.709425)
(2674.000000, -77.513826)
(2675.000000, -78.343592)
(2676.000000, -78.947120)
(2677.000000, -79.180128)
(2678.000000, -75.741378)
(2679.000000, -76.146927)
(2680.000000, -77.162494)
(2681.000000, -76.720409)
(2682.000000, -77.657558)
(2683.000000, -77.494822)
(2684.000000, -77.467773)
(2685.000000, -77.970371)
(2686.000000, -77.515330)
(2687.000000, -77.091202)
(2688.000000, -77.846568)
(2689.000000, -76.609940)
(2690.000000, -77.681294)
(2691.000000, -76.389660)
(2692.000000, -75.997772)
(2693.000000, -77.104599)
(2694.000000, -77.913935)
(2695.000000, -77.032886)
(2696.000000, -74.380699)
(2697.000000, -74.732896)
(2698.000000, -75.802243)
(2699.000000, -76.828791)
(2700.000000, -75.532074)
(2701.000000, -76.663954)
(2702.000000, -77.208775)
(2703.000000, -76.816456)
(2704.000000, -75.198733)
(2705.000000, -75.210248)
(2706.000000, -74.805322)
(2707.000000, -75.998526)
(2708.000000, -76.352354)
(2709.000000, -76.757919)
(2710.000000, -76.450571)
(2711.000000, -77.145557)
(2712.000000, -77.813720)
(2713.000000, -78.214154)
(2714.000000, -78.204643)
(2715.000000, -77.776808)
(2716.000000, -77.176020)
(2717.000000, -77.556098)
(2718.000000, -69.061603)
(2719.000000, -65.496326)
(2720.000000, -66.969784)
(2721.000000, -67.204420)
(2722.000000, -67.892097)
(2723.000000, -69.981287)
(2724.000000, -68.051611)
(2725.000000, -70.168539)
(2726.000000, -71.956044)
(2727.000000, -70.633677)
(2728.000000, -72.174417)
(2729.000000, -71.923422)
(2730.000000, -72.693160)
(2731.000000, -73.793629)
(2732.000000, -74.628638)
(2733.000000, -75.501021)
(2734.000000, -75.085728)
(2735.000000, -75.513354)
(2736.000000, -75.748516)
(2737.000000, -76.347615)
(2738.000000, -76.463439)
(2739.000000, -75.570878)
(2740.000000, -73.443690)
(2741.000000, -74.377798)
(2742.000000, -74.746470)
(2743.000000, -75.609463)
(2744.000000, -70.705844)
(2745.000000, -68.754023)
(2746.000000, -70.693726)
(2747.000000, -71.947523)
(2748.000000, -72.925250)
(2749.000000, -73.042083)
(2750.000000, -73.858960)
(2751.000000, -73.128495)
(2752.000000, -71.244179)
(2753.000000, -72.200366)
(2754.000000, -73.241756)
(2755.000000, -74.412968)
(2756.000000, -75.337890)
(2757.000000, -74.924909)
(2758.000000, -74.436873)
(2759.000000, -70.415409)
(2760.000000, -71.996583)
(2761.000000, -72.811708)
(2762.000000, -72.438647)
(2763.000000, -73.276106)
(2764.000000, -73.906246)
(2765.000000, -70.781665)
(2766.000000, -72.297637)
(2767.000000, -73.177024)
(2768.000000, -74.285781)
(2769.000000, -74.306038)
(2770.000000, -74.409015)
(2771.000000, -75.189338)
(2772.000000, -73.564569)
(2773.000000, -74.548938)
(2774.000000, -74.387467)
(2775.000000, -70.523057)
(2776.000000, -71.588675)
(2777.000000, -72.180755)
(2778.000000, -71.100245)
(2779.000000, -69.713257)
(2780.000000, -68.938171)
(2781.000000, -70.482567)
(2782.000000, -70.674609)
(2783.000000, -70.673032)
(2784.000000, -71.686218)
(2785.000000, -71.479067)
(2786.000000, -70.049475)
(2787.000000, -70.081265)
(2788.000000, -71.483140)
(2789.000000, -69.780109)
(2790.000000, -71.249361)
(2791.000000, -70.659451)
(2792.000000, -71.531766)
(2793.000000, -71.695084)
(2794.000000, -70.215395)
(2795.000000, -71.228804)
(2796.000000, -72.479339)
(2797.000000, -72.744815)
(2798.000000, -73.255367)
(2799.000000, -71.573995)
(2800.000000, -70.560268)
(2801.000000, -70.964644)
(2802.000000, -71.846236)
(2803.000000, -70.751391)
(2804.000000, -70.832016)
(2805.000000, -70.892626)
(2806.000000, -71.747885)
(2807.000000, -72.788837)
(2808.000000, -73.280757)
(2809.000000, -69.952074)
(2810.000000, -70.522734)
(2811.000000, -70.013132)
(2812.000000, -69.628645)
(2813.000000, -68.318349)
(2814.000000, -68.963368)
(2815.000000, -69.043928)
(2816.000000, -70.391131)
(2817.000000, -71.007673)
(2818.000000, -71.251532)
(2819.000000, -70.109387)
(2820.000000, -70.907294)
(2821.000000, -70.986635)
(2822.000000, -72.077352)
(2823.000000, -71.588114)
(2824.000000, -69.579808)
(2825.000000, -70.560032)
(2826.000000, -71.423910)
(2827.000000, -71.342111)
(2828.000000, -72.256981)
(2829.000000, -71.922427)
(2830.000000, -72.229265)
(2831.000000, -71.747161)
(2832.000000, -70.793708)
(2833.000000, -70.700525)
(2834.000000, -71.099072)
(2835.000000, -71.211959)
(2836.000000, -71.646877)
(2837.000000, -71.105065)
(2838.000000, -69.393203)
(2839.000000, -70.539133)
(2840.000000, -70.277757)
(2841.000000, -71.163159)
(2842.000000, -71.875229)
(2843.000000, -72.317281)
(2844.000000, -72.474120)
(2845.000000, -73.096022)
(2846.000000, -72.728340)
(2847.000000, -72.712946)
(2848.000000, -73.283773)
(2849.000000, -70.048524)
(2850.000000, -71.010205)
(2851.000000, -71.541637)
(2852.000000, -71.879174)
(2853.000000, -71.454550)
(2854.000000, -69.589798)
(2855.000000, -70.655266)
(2856.000000, -68.478233)
(2857.000000, -67.862565)
(2858.000000, -69.136984)
(2859.000000, -70.212489)
(2860.000000, -71.148428)
(2861.000000, -66.746346)
(2862.000000, -67.983517)
(2863.000000, -69.039856)
(2864.000000, -67.037774)
(2865.000000, -68.167826)
(2866.000000, -67.582482)
(2867.000000, -67.733596)
(2868.000000, -67.831173)
(2869.000000, -68.166926)
(2870.000000, -69.236003)
(2871.000000, -70.166214)
(2872.000000, -71.090160)
(2873.000000, -71.435909)
(2874.000000, -70.804300)
(2875.000000, -71.017097)
(2876.000000, -68.475939)
(2877.000000, -69.334286)
(2878.000000, -69.897889)
(2879.000000, -70.849406)
(2880.000000, -69.218164)
(2881.000000, -68.428025)
(2882.000000, -69.569000)
(2883.000000, -69.502202)
(2884.000000, -70.316640)
(2885.000000, -69.240015)
(2886.000000, -67.274884)
(2887.000000, -68.474775)
(2888.000000, -69.229914)
(2889.000000, -69.089061)
(2890.000000, -68.213064)
(2891.000000, -66.456701)
(2892.000000, -65.676484)
(2893.000000, -62.615476)
(2894.000000, -63.908302)
(2895.000000, -64.205301)
(2896.000000, -64.040071)
(2897.000000, -65.326369)
(2898.000000, -66.637612)
(2899.000000, -67.089555)
(2900.000000, -67.859910)
(2901.000000, -67.597784)
(2902.000000, -68.356323)
(2903.000000, -69.441968)
(2904.000000, -68.374117)
(2905.000000, -68.913924)
(2906.000000, -69.104018)
(2907.000000, -69.826448)
(2908.000000, -70.410568)
(2909.000000, -70.450994)
(2910.000000, -70.114900)
(2911.000000, -70.678977)
(2912.000000, -69.663016)
(2913.000000, -69.941627)
(2914.000000, -69.065889)
(2915.000000, -69.441299)
(2916.000000, -66.675051)
(2917.000000, -67.159073)
(2918.000000, -68.019701)
(2919.000000, -63.477052)
(2920.000000, -63.440465)
(2921.000000, -63.953627)
(2922.000000, -62.315802)
(2923.000000, -61.973280)
(2924.000000, -62.663321)
(2925.000000, -62.987286)
(2926.000000, -63.965723)
(2927.000000, -64.210123)
(2928.000000, -65.248974)
(2929.000000, -65.442205)
(2930.000000, -65.421032)
(2931.000000, -66.470720)
(2932.000000, -62.462452)
(2933.000000, -59.191968)
(2934.000000, -59.966842)
(2935.000000, -60.031500)
(2936.000000, -60.842958)
(2937.000000, -61.625692)
(2938.000000, -62.381759)
(2939.000000, -63.169019)
(2940.000000, -61.390374)
(2941.000000, -62.352905)
(2942.000000, -62.320154)
(2943.000000, -63.514628)
(2944.000000, -63.303578)
(2945.000000, -63.737345)
(2946.000000, -64.086089)
(2947.000000, -64.991113)
(2948.000000, -64.906025)
(2949.000000, -65.195945)
(2950.000000, -66.301309)
(2951.000000, -66.704096)
(2952.000000, -67.658308)
(2953.000000, -65.254004)
(2954.000000, -66.359233)
(2955.000000, -66.458762)
(2956.000000, -67.326524)
(2957.000000, -66.448694)
(2958.000000, -65.098758)
(2959.000000, -65.466315)
(2960.000000, -66.607889)
(2961.000000, -66.237101)
(2962.000000, -63.896688)
(2963.000000, -64.796291)
(2964.000000, -65.495843)
(2965.000000, -66.155237)
(2966.000000, -66.809235)
(2967.000000, -67.670877)
(2968.000000, -68.179809)
(2969.000000, -68.901384)
(2970.000000, -69.201278)
(2971.000000, -68.785682)
(2972.000000, -69.640868)
(2973.000000, -70.425297)
(2974.000000, -70.176916)
(2975.000000, -69.715390)
(2976.000000, -69.537136)
(2977.000000, -69.583867)
(2978.000000, -70.373851)
(2979.000000, -68.930571)
(2980.000000, -69.264125)
(2981.000000, -64.443796)
(2982.000000, -64.689066)
(2983.000000, -62.498775)
(2984.000000, -62.688382)
(2985.000000, -62.029430)
(2986.000000, -60.148288)
(2987.000000, -59.009084)
(2988.000000, -57.902068)
(2989.000000, -58.703900)
(2990.000000, -57.726764)
(2991.000000, -52.842123)
(2992.000000, -52.741669)
(2993.000000, -52.288330)
(2994.000000, -52.073588)
(2995.000000, -50.413373)
(2996.000000, -47.973923)
(2997.000000, -45.532810)
(2998.000000, -41.588332)
(2999.000000, -37.627223)
(3000.000000, -32.110705)
(3001.000000, -20.403184)
(3002.000000, -2.282067)
(3003.000000, 29.000000)
(3004.000000, -68.363353)
(3005.000000, -70.662256)
(3006.000000, -70.926699)
(3007.000000, -73.220102)
(3008.000000, -75.180162)
(3009.000000, -76.273705)
(3010.000000, -76.342258)
(3011.000000, -77.010419)
(3012.000000, -78.202565)
(3013.000000, -77.677356)
(3014.000000, -77.337124)
(3015.000000, -77.423203)
(3016.000000, -76.907879)
(3017.000000, -77.250332)
(3018.000000, -76.608135)
(3019.000000, -76.983930)
(3020.000000, -71.107462)
(3021.000000, -70.955203)
(3022.000000, -73.068980)
(3023.000000, -74.939245)
(3024.000000, -76.220959)
(3025.000000, -76.595172)
(3026.000000, -77.768592)
(3027.000000, -76.782817)
(3028.000000, -76.439019)
(3029.000000, -77.402588)
(3030.000000, -76.071736)
(3031.000000, -76.768334)
(3032.000000, -77.234681)
(3033.000000, -77.597857)
(3034.000000, -73.818395)
(3035.000000, -75.548503)
(3036.000000, -76.388011)
(3037.000000, -77.414440)
(3038.000000, -77.508432)
(3039.000000, -77.847255)
(3040.000000, -75.632141)
(3041.000000, -76.522664)
(3042.000000, -76.586206)
(3043.000000, -75.935442)
(3044.000000, -76.436364)
(3045.000000, -76.934676)
(3046.000000, -77.761065)
(3047.000000, -75.889719)
(3048.000000, -74.872799)
(3049.000000, -76.133845)
(3050.000000, -76.601533)
(3051.000000, -77.490355)
(3052.000000, -77.814925)
(3053.000000, -77.277266)
(3054.000000, -77.465697)
(3055.000000, -77.986282)
(3056.000000, -75.395597)
(3057.000000, -75.253474)
(3058.000000, -76.367801)
(3059.000000, -76.795594)
(3060.000000, -77.250084)
(3061.000000, -77.076316)
(3062.000000, -76.846545)
(3063.000000, -76.713974)
(3064.000000, -77.370245)
(3065.000000, -74.794038)
(3066.000000, -73.126458)
(3067.000000, -73.986331)
(3068.000000, -74.496877)
(3069.000000, -75.493859)
(3070.000000, -73.909549)
(3071.000000, -75.180956)
(3072.000000, -75.992926)
(3073.000000, -75.873545)
(3074.000000, -72.422696)
(3075.000000, -72.875262)
(3076.000000, -70.703889)
(3077.000000, -71.670436)
(3078.000000, -73.261926)
(3079.000000, -74.120243)
(3080.000000, -72.657098)
(3081.000000, -73.699311)
(3082.000000, -73.304454)
(3083.000000, -72.151693)
(3084.000000, -72.867705)
(3085.000000, -73.213144)
(3086.000000, -74.080093)
(3087.000000, -73.074292)
(3088.000000, -73.299792)
(3089.000000, -72.721013)
(3090.000000, -73.420895)
(3091.000000, -73.836094)
(3092.000000, -74.509999)
(3093.000000, -75.435110)
(3094.000000, -75.632275)
(3095.000000, -74.128389)
(3096.000000, -70.725660)
(3097.000000, -71.926383)
(3098.000000, -72.153777)
(3099.000000, -72.804856)
(3100.000000, -69.695962)
(3101.000000, -70.940339)
(3102.000000, -71.115165)
(3103.000000, -71.666697)
(3104.000000, -72.889220)
(3105.000000, -71.993833)
(3106.000000, -73.152344)
(3107.000000, -73.095425)
(3108.000000, -72.531310)
(3109.000000, -73.263775)
(3110.000000, -73.786760)
(3111.000000, -73.956212)
(3112.000000, -71.794448)
(3113.000000, -72.066011)
(3114.000000, -70.723496)
(3115.000000, -67.885856)
(3116.000000, -69.406692)
(3117.000000, -70.188422)
(3118.000000, -71.469295)
(3119.000000, -72.680056)
(3120.000000, -73.185580)
(3121.000000, -72.262344)
(3122.000000, -69.793520)
(3123.000000, -71.122514)
(3124.000000, -71.200399)
(3125.000000, -70.466447)
(3126.000000, -70.657342)
(3127.000000, -68.672773)
(3128.000000, -70.053675)
(3129.000000, -71.310473)
(3130.000000, -72.276514)
(3131.000000, -68.632362)
(3132.000000, -69.554023)
(3133.000000, -68.963109)
(3134.000000, -69.967015)
(3135.000000, -71.130800)
(3136.000000, -71.813650)
(3137.000000, -71.372212)
(3138.000000, -71.989884)
(3139.000000, -68.733201)
(3140.000000, -68.179878)
(3141.000000, -69.285696)
(3142.000000, -70.136893)
(3143.000000, -71.049351)
(3144.000000, -72.063516)
(3145.000000, -72.419303)
(3146.000000, -73.387890)
(3147.000000, -72.705589)
(3148.000000, -72.946320)
(3149.000000, -73.649740)
(3150.000000, -74.364844)
(3151.000000, -74.488785)
(3152.000000, -73.867271)
(3153.000000, -74.413799)
(3154.000000, -74.951598)
(3155.000000, -74.715715)
(3156.000000, -74.433370)
(3157.000000, -74.845376)
(3158.000000, -73.646923)
(3159.000000, -73.811442)
(3160.000000, -68.960214)
(3161.000000, -67.219318)
(3162.000000, -65.006846)
(3163.000000, -64.852339)
(3164.000000, -64.979672)
(3165.000000, -65.420362)
(3166.000000, -65.156642)
(3167.000000, -66.720637)
(3168.000000, -67.481079)
(3169.000000, -68.262604)
(3170.000000, -69.188897)
(3171.000000, -70.501391)
(3172.000000, -71.063440)
(3173.000000, -70.358764)
(3174.000000, -71.248233)
(3175.000000, -71.747201)
(3176.000000, -71.548210)
(3177.000000, -71.395341)
(3178.000000, -72.215471)
(3179.000000, -71.097994)
(3180.000000, -71.745943)
(3181.000000, -72.382740)
(3182.000000, -71.263098)
(3183.000000, -71.194967)
(3184.000000, -70.948248)
(3185.000000, -71.807873)
(3186.000000, -69.486429)
(3187.000000, -69.307150)
(3188.000000, -69.583164)
(3189.000000, -70.586742)
(3190.000000, -70.592867)
(3191.000000, -71.318300)
(3192.000000, -71.449813)
(3193.000000, -72.058205)
(3194.000000, -72.470445)
(3195.000000, -69.993812)
(3196.000000, -71.037474)
(3197.000000, -71.408014)
(3198.000000, -70.727764)
(3199.000000, -70.068497)
(3200.000000, -70.965478)
(3201.000000, -70.546515)
(3202.000000, -70.008331)
(3203.000000, -70.261491)
(3204.000000, -68.367932)
(3205.000000, -67.130572)
(3206.000000, -67.462039)
(3207.000000, -68.630489)
(3208.000000, -68.738646)
(3209.000000, -69.337218)
(3210.000000, -67.428694)
(3211.000000, -66.004480)
(3212.000000, -66.776899)
(3213.000000, -66.533874)
(3214.000000, -67.745903)
(3215.000000, -68.918722)
(3216.000000, -69.857506)
(3217.000000, -70.717146)
(3218.000000, -70.492113)
(3219.000000, -70.975528)
(3220.000000, -71.265584)
(3221.000000, -70.463204)
(3222.000000, -70.005676)
(3223.000000, -69.911129)
(3224.000000, -70.328109)
(3225.000000, -68.715162)
(3226.000000, -68.782975)
(3227.000000, -69.630114)
(3228.000000, -70.408442)
(3229.000000, -68.721779)
(3230.000000, -67.098551)
(3231.000000, -32.078345)
(3232.000000, -23.532978)
(3233.000000, -7.859701)
(3234.000000, 21.900430)
(3235.000000, 29.000000)
(3236.000000, -69.152939)
(3237.000000, -71.944985)
(3238.000000, -72.948129)
(3239.000000, -71.673903)
(3240.000000, -73.893591)
(3241.000000, -76.096252)
(3242.000000, -77.345344)
(3243.000000, -78.526706)
(3244.000000, -77.976433)
(3245.000000, -78.453851)
(3246.000000, -78.924981)
(3247.000000, -78.047120)
(3248.000000, -77.909113)
(3249.000000, -78.794537)
(3250.000000, -79.330999)
(3251.000000, -78.754245)
(3252.000000, -79.424717)
(3253.000000, -79.434050)
(3254.000000, -78.675413)
(3255.000000, -79.030116)
(3256.000000, -77.721638)
(3257.000000, -77.842503)
(3258.000000, -78.794845)
(3259.000000, -79.521057)
(3260.000000, -78.425240)
(3261.000000, -79.105270)
(3262.000000, -79.304195)
(3263.000000, -79.715767)
(3264.000000, -77.658758)
(3265.000000, -76.412045)
(3266.000000, -77.590094)
(3267.000000, -78.252896)
(3268.000000, -78.740549)
(3269.000000, -79.195047)
(3270.000000, -78.739403)
(3271.000000, -77.598846)
(3272.000000, -77.982897)
(3273.000000, -78.278850)
(3274.000000, -77.649081)
(3275.000000, -77.862915)
(3276.000000, -75.472708)
(3277.000000, -74.040116)
(3278.000000, -75.726284)
(3279.000000, -76.000016)
(3280.000000, -75.627588)
(3281.000000, -76.761827)
(3282.000000, -74.852224)
(3283.000000, -76.159044)
(3284.000000, -77.237277)
(3285.000000, -77.432015)
(3286.000000, -77.308278)
(3287.000000, -75.966649)
(3288.000000, -76.319092)
(3289.000000, -76.508098)
(3290.000000, -77.269669)
(3291.000000, -77.852931)
(3292.000000, -73.094534)
(3293.000000, -74.478101)
(3294.000000, -74.694463)
(3295.000000, -75.198603)
(3296.000000, -75.376526)
(3297.000000, -76.465591)
(3298.000000, -75.194104)
(3299.000000, -73.233475)
(3300.000000, -74.363514)
(3301.000000, -74.838914)
(3302.000000, -73.013510)
(3303.000000, -74.416089)
(3304.000000, -75.134574)
(3305.000000, -76.269627)
(3306.000000, -75.134551)
(3307.000000, -73.597363)
(3308.000000, -74.998462)
(3309.000000, -75.693645)
(3310.000000, -76.264521)
(3311.000000, -73.973462)
(3312.000000, -71.569158)
(3313.000000, -73.105926)
(3314.000000, -69.606773)
(3315.000000, -69.360567)
(3316.000000, -71.180218)
(3317.000000, -71.275386)
(3318.000000, -71.561360)
(3319.000000, -72.943837)
(3320.000000, -72.693361)
(3321.000000, -73.038747)
(3322.000000, -71.822356)
(3323.000000, -72.155434)
(3324.000000, -73.393702)
(3325.000000, -74.643863)
(3326.000000, -75.628589)
(3327.000000, -76.335125)
(3328.000000, -76.055120)
(3329.000000, -76.628533)
(3330.000000, -75.875620)
(3331.000000, -75.876529)
(3332.000000, -75.747257)
(3333.000000, -74.664604)
(3334.000000, -74.071806)
(3335.000000, -75.061462)
(3336.000000, -74.999593)
(3337.000000, -74.513455)
(3338.000000, -75.270106)
(3339.000000, -75.818491)
(3340.000000, -74.131514)
(3341.000000, -75.026163)
(3342.000000, -75.047276)
(3343.000000, -75.279675)
(3344.000000, -74.225420)
(3345.000000, -74.122086)
(3346.000000, -75.055775)
(3347.000000, -75.552014)
(3348.000000, -74.964168)
(3349.000000, -65.082685)
(3350.000000, -65.360592)
(3351.000000, -66.947994)
(3352.000000, -67.196434)
(3353.000000, -68.926732)
(3354.000000, -69.525979)
(3355.000000, -68.418601)
(3356.000000, -69.056163)
(3357.000000, -66.608012)
(3358.000000, -68.268320)
(3359.000000, -67.554308)
(3360.000000, -64.849258)
(3361.000000, -66.629890)
(3362.000000, -68.063633)
(3363.000000, -66.835425)
(3364.000000, -68.235858)
(3365.000000, -68.821588)
(3366.000000, -68.340801)
(3367.000000, -67.463214)
(3368.000000, -68.559626)
(3369.000000, -69.860966)
(3370.000000, -69.489214)
(3371.000000, -71.022437)
(3372.000000, -70.949425)
(3373.000000, -72.152899)
(3374.000000, -72.442513)
(3375.000000, -72.783103)
(3376.000000, -71.275795)
(3377.000000, -72.357813)
(3378.000000, -73.210573)
(3379.000000, -71.935900)
(3380.000000, -72.780355)
(3381.000000, -73.679746)
(3382.000000, -73.123916)
(3383.000000, -73.515984)
(3384.000000, -68.419928)
(3385.000000, -69.817131)
(3386.000000, -69.693803)
(3387.000000, -70.688240)
(3388.000000, -71.239900)
(3389.000000, -70.797703)
(3390.000000, -71.540749)
(3391.000000, -72.560796)
(3392.000000, -73.119213)
(3393.000000, -73.986180)
(3394.000000, -72.865073)
(3395.000000, -71.181062)
(3396.000000, -66.438983)
(3397.000000, -67.259314)
(3398.000000, -68.304545)
(3399.000000, -68.923653)
(3400.000000, -69.242166)
(3401.000000, -68.057345)
(3402.000000, -69.008807)
(3403.000000, -67.975333)
(3404.000000, -68.546198)
(3405.000000, -68.944261)
(3406.000000, -70.181497)
(3407.000000, -68.757020)
(3408.000000, -69.093903)
(3409.000000, -70.059189)
(3410.000000, -71.321134)
(3411.000000, -72.314400)
(3412.000000, -69.846405)
(3413.000000, -71.084810)
(3414.000000, -66.454766)
(3415.000000, -65.586514)
(3416.000000, -65.718184)
(3417.000000, -65.119858)
(3418.000000, -66.664328)
(3419.000000, -67.677327)
(3420.000000, -66.721309)
(3421.000000, -67.765214)
(3422.000000, -67.677088)
(3423.000000, -68.542281)
(3424.000000, -69.877060)
(3425.000000, -71.051688)
(3426.000000, -71.693207)
(3427.000000, -72.468905)
(3428.000000, -72.675986)
(3429.000000, -72.623090)
(3430.000000, -73.382767)
(3431.000000, -73.845535)
(3432.000000, -74.109057)
(3433.000000, -72.773516)
(3434.000000, -73.309302)
(3435.000000, -72.676663)
(3436.000000, -71.906131)
(3437.000000, -70.974190)
(3438.000000, -71.618916)
(3439.000000, -72.512140)
(3440.000000, -72.505444)
(3441.000000, -71.263691)
(3442.000000, -70.991677)
(3443.000000, -71.462256)
(3444.000000, -72.122114)
(3445.000000, -72.562201)
(3446.000000, -70.664419)
(3447.000000, -71.247832)
(3448.000000, -72.131035)
(3449.000000, -71.397293)
(3450.000000, -72.260792)
(3451.000000, -72.093077)
(3452.000000, -71.363500)
(3453.000000, -71.676037)
(3454.000000, -71.056531)
(3455.000000, -71.769835)
(3456.000000, -72.364204)
(3457.000000, -73.018914)
(3458.000000, -72.330655)
(3459.000000, -36.383340)
(3460.000000, -29.366789)
(3461.000000, -17.861233)
(3462.000000, 1.870285)
(3463.000000, 29.000000)
(3464.000000, -68.551383)
(3465.000000, -71.758881)
(3466.000000, -73.114030)
(3467.000000, -74.646000)
(3468.000000, -76.482967)
(3469.000000, -77.397317)
(3470.000000, -78.465453)
(3471.000000, -78.847230)
(3472.000000, -78.727264)
(3473.000000, -79.365281)
(3474.000000, -76.927076)
(3475.000000, -77.352312)
(3476.000000, -78.450035)
(3477.000000, -78.422658)
(3478.000000, -79.392654)
(3479.000000, -78.321915)
(3480.000000, -76.776758)
(3481.000000, -77.304102)
(3482.000000, -76.615029)
(3483.000000, -77.226570)
(3484.000000, -76.805138)
(3485.000000, -74.656162)
(3486.000000, -76.073577)
(3487.000000, -76.002069)
(3488.000000, -75.254880)
(3489.000000, -76.251708)
(3490.000000, -76.432792)
(3491.000000, -77.371283)
(3492.000000, -77.667456)
(3493.000000, -78.187265)
(3494.000000, -78.553373)
(3495.000000, -79.015085)
(3496.000000, -76.428875)
(3497.000000, -77.015845)
(3498.000000, -78.058452)
(3499.000000, -77.932021)
(3500.000000, -76.842572)
(3501.000000, -77.661030)
(3502.000000, -78.201499)
(3503.000000, -78.737551)
(3504.000000, -79.114839)
(3505.000000, -78.214221)
(3506.000000, -78.911613)
(3507.000000, -77.714195)
(3508.000000, -77.627606)
(3509.000000, -76.523872)
(3510.000000, -73.702139)
(3511.000000, -75.249120)
(3512.000000, -76.633192)
(3513.000000, -76.889132)
(3514.000000, -76.884894)
(3515.000000, -77.410343)
(3516.000000, -77.217709)
(3517.000000, -77.816064)
(3518.000000, -77.685072)
(3519.000000, -74.153971)
(3520.000000, -74.248630)
(3521.000000, -75.639418)
(3522.000000, -76.292000)
(3523.000000, -77.218422)
(3524.000000, -76.057060)
(3525.000000, -76.814663)
(3526.000000, -77.130680)
(3527.000000, -77.794032)
(3528.000000, -76.070311)
(3529.000000, -74.952470)
(3530.000000, -76.173268)
(3531.000000, -76.756317)
(3532.000000, -74.932577)
(3533.000000, -75.598448)
(3534.000000, -75.802078)
(3535.000000, -75.499959)
(3536.000000, -74.881236)
(3537.000000, -75.029192)
(3538.000000, -75.212343)
(3539.000000, -73.840703)
(3540.000000, -73.409342)
(3541.000000, -74.734553)
(3542.000000, -74.486122)
(3543.000000, -75.619808)
(3544.000000, -76.093515)
(3545.000000, -76.335146)
(3546.000000, -76.689073)
(3547.000000, -77.216262)
(3548.000000, -77.000444)
(3549.000000, -76.706190)
(3550.000000, -77.275407)
(3551.000000, -76.905697)
(3552.000000, -76.427142)
(3553.000000, -74.744096)
(3554.000000, -75.756931)
(3555.000000, -74.763001)
(3556.000000, -74.403376)
(3557.000000, -75.344833)
(3558.000000, -76.003474)
(3559.000000, -75.243780)
(3560.000000, -73.667763)
(3561.000000, -72.283817)
(3562.000000, -73.582738)
(3563.000000, -74.289571)
(3564.000000, -75.292909)
(3565.000000, -71.511668)
(3566.000000, -71.950965)
(3567.000000, -71.685304)
(3568.000000, -73.125004)
(3569.000000, -73.823305)
(3570.000000, -73.787692)
(3571.000000, -73.548667)
(3572.000000, -73.961952)
(3573.000000, -72.496832)
(3574.000000, -73.493242)
(3575.000000, -74.588927)
(3576.000000, -73.377816)
(3577.000000, -73.252165)
(3578.000000, -73.215427)
(3579.000000, -71.697582)
(3580.000000, -70.470252)
(3581.000000, -71.682845)
(3582.000000, -71.920197)
(3583.000000, -71.157256)
(3584.000000, -71.722068)
(3585.000000, -72.242842)
(3586.000000, -73.262467)
(3587.000000, -73.143764)
(3588.000000, -73.899025)
(3589.000000, -74.525942)
(3590.000000, -75.282740)
(3591.000000, -74.900753)
(3592.000000, -74.783076)
(3593.000000, -73.810428)
(3594.000000, -74.432134)
(3595.000000, -70.678529)
(3596.000000, -67.311312)
(3597.000000, -67.502623)
(3598.000000, -66.735998)
(3599.000000, -68.372935)
(3600.000000, -68.523671)
(3601.000000, -67.804547)
(3602.000000, -68.145765)
(3603.000000, -68.546454)
(3604.000000, -70.174654)
(3605.000000, -70.678269)
(3606.000000, -71.732417)
(3607.000000, -72.192001)
(3608.000000, -71.681736)
(3609.000000, -70.043854)
(3610.000000, -70.994245)
(3611.000000, -67.989396)
(3612.000000, -69.022221)
(3613.000000, -69.837132)
(3614.000000, -70.118055)
(3615.000000, -71.034243)
(3616.000000, -71.843463)
(3617.000000, -72.353485)
(3618.000000, -71.409223)
(3619.000000, -72.147819)
(3620.000000, -71.571790)
(3621.000000, -72.499742)
(3622.000000, -73.194859)
(3623.000000, -71.493160)
(3624.000000, -71.964634)
(3625.000000, -69.380434)
(3626.000000, -70.700325)
(3627.000000, -71.624432)
(3628.000000, -70.721005)
(3629.000000, -70.154112)
(3630.000000, -68.925814)
(3631.000000, -69.945760)
(3632.000000, -67.811616)
(3633.000000, -68.776514)
(3634.000000, -67.989673)
(3635.000000, -65.238395)
(3636.000000, -66.082998)
(3637.000000, -67.501237)
(3638.000000, -68.145929)
(3639.000000, -69.280838)
(3640.000000, -69.187908)
(3641.000000, -69.575252)
(3642.000000, -70.298476)
(3643.000000, -71.054240)
(3644.000000, -71.694342)
(3645.000000, -71.433547)
(3646.000000, -71.943596)
(3647.000000, -72.325333)
(3648.000000, -72.742206)
(3649.000000, -73.437556)
(3650.000000, -73.575619)
(3651.000000, -73.597337)
(3652.000000, -73.680515)
(3653.000000, -73.601586)
(3654.000000, -70.957925)
(3655.000000, -69.591397)
(3656.000000, -70.313065)
(3657.000000, -71.093183)
(3658.000000, -68.992008)
(3659.000000, -67.321106)
(3660.000000, -68.145853)
(3661.000000, -69.211365)
(3662.000000, -69.065232)
(3663.000000, -64.098152)
(3664.000000, -65.082168)
(3665.000000, -66.191696)
(3666.000000, -65.523479)
(3667.000000, -66.455512)
(3668.000000, -64.766218)
(3669.000000, -63.321714)
(3670.000000, -64.854758)
(3671.000000, -66.037837)
(3672.000000, -66.394940)
(3673.000000, -66.934573)
(3674.000000, -63.723889)
(3675.000000, -61.137983)
(3676.000000, -62.419562)
(3677.000000, -63.703066)
(3678.000000, -64.697851)
(3679.000000, -64.580127)
(3680.000000, -65.771090)
(3681.000000, -66.737623)
(3682.000000, -68.122227)
(3683.000000, -68.875538)
(3684.000000, -69.901059)
(3685.000000, -68.338820)
(3686.000000, -69.570893)
(3687.000000, -70.457939)
(3688.000000, -70.532786)
(3689.000000, -70.603208)
(3690.000000, -69.600748)
(3691.000000, -70.698562)
(3692.000000, -71.063562)
(3693.000000, -71.416521)
(3694.000000, -67.004147)
(3695.000000, -68.056580)
(3696.000000, -68.437773)
(3697.000000, -69.598985)
(3698.000000, -70.466857)
(3699.000000, -71.101574)
(3700.000000, -71.804866)
(3701.000000, -68.029119)
(3702.000000, -68.656420)
(3703.000000, -68.670477)
(3704.000000, -69.187459)
(3705.000000, -67.672691)
(3706.000000, -68.800998)
(3707.000000, -69.552079)
(3708.000000, -70.023606)
(3709.000000, -70.921088)
(3710.000000, -71.528595)
(3711.000000, -70.386929)
(3712.000000, -70.907383)
(3713.000000, -69.560713)
(3714.000000, -68.580034)
(3715.000000, -68.405800)
(3716.000000, -68.387288)
(3717.000000, -68.636385)
(3718.000000, -69.112809)
(3719.000000, -69.237417)
(3720.000000, -70.172063)
(3721.000000, -69.953735)
(3722.000000, -70.853005)
(3723.000000, -71.426183)
(3724.000000, -71.844317)
(3725.000000, -72.009134)
(3726.000000, -72.249154)
(3727.000000, -70.466255)
(3728.000000, -70.847071)
(3729.000000, -70.442025)
(3730.000000, -71.012388)
(3731.000000, -70.022199)
(3732.000000, -68.372585)
(3733.000000, -66.355702)
(3734.000000, -67.183819)
(3735.000000, -67.773760)
(3736.000000, -31.809589)
(3737.000000, -20.862941)
(3738.000000, -2.141598)
(3739.000000, 29.000000)
(3740.000000, -68.853146)
(3741.000000, -70.502213)
(3742.000000, -73.233287)
(3743.000000, -75.296206)
(3744.000000, -75.415636)
(3745.000000, -76.545079)
(3746.000000, -77.902340)
(3747.000000, -78.190536)
(3748.000000, -78.858260)
(3749.000000, -78.297118)
(3750.000000, -78.182102)
(3751.000000, -78.828376)
(3752.000000, -78.061771)
(3753.000000, -78.363925)
(3754.000000, -77.811486)
(3755.000000, -78.545513)
(3756.000000, -78.670342)
(3757.000000, -78.545470)
(3758.000000, -77.429079)
(3759.000000, -77.087525)
(3760.000000, -75.531635)
(3761.000000, -74.172102)
(3762.000000, -75.885445)
(3763.000000, -73.265413)
(3764.000000, -73.913061)
(3765.000000, -73.283405)
(3766.000000, -73.672227)
(3767.000000, -69.171879)
(3768.000000, -70.887730)
(3769.000000, -73.259319)
(3770.000000, -74.799101)
(3771.000000, -76.010646)
(3772.000000, -67.667105)
(3773.000000, -70.089349)
(3774.000000, -71.624392)
(3775.000000, -73.812797)
(3776.000000, -75.159441)
(3777.000000, -75.764053)
(3778.000000, -76.797942)
(3779.000000, -76.791928)
(3780.000000, -71.401838)
(3781.000000, -70.767577)
(3782.000000, -72.572927)
(3783.000000, -74.040930)
(3784.000000, -75.493069)
(3785.000000, -75.122412)
(3786.000000, -76.418761)
(3787.000000, -74.674177)
(3788.000000, -75.861103)
(3789.000000, -76.840423)
(3790.000000, -76.129593)
(3791.000000, -76.222639)
(3792.000000, -76.717839)
(3793.000000, -77.052775)
(3794.000000, -77.817711)
(3795.000000, -71.812258)
(3796.000000, -71.017301)
(3797.000000, -72.117464)
(3798.000000, -73.927813)
(3799.000000, -75.008139)
(3800.000000, -71.870221)
(3801.000000, -73.649213)
(3802.000000, -74.882377)
(3803.000000, -75.803043)
(3804.000000, -75.967350)
(3805.000000, -76.512647)
(3806.000000, -77.099058)
(3807.000000, -76.927094)
(3808.000000, -75.912491)
(3809.000000, -76.578637)
(3810.000000, -76.566482)
(3811.000000, -76.509864)
(3812.000000, -71.527161)
(3813.000000, -73.138270)
(3814.000000, -72.032973)
(3815.000000, -72.083018)
(3816.000000, -71.719702)
(3817.000000, -70.379314)
(3818.000000, -71.672528)
(3819.000000, -66.588664)
(3820.000000, -67.106680)
(3821.000000, -68.407446)
(3822.000000, -70.271557)
(3823.000000, -71.420349)
(3824.000000, -72.049057)
(3825.000000, -73.515720)
(3826.000000, -74.318892)
(3827.000000, -74.952718)
(3828.000000, -75.423101)
(3829.000000, -74.514430)
(3830.000000, -71.104245)
(3831.000000, -70.110318)
(3832.000000, -70.328448)
(3833.000000, -71.268671)
(3834.000000, -71.394133)
(3835.000000, -71.446775)
(3836.000000, -67.405258)
(3837.000000, -68.376087)
(3838.000000, -68.725584)
(3839.000000, -68.922819)
(3840.000000, -68.456436)
(3841.000000, -69.969763)
(3842.000000, -71.385898)
(3843.000000, -72.800452)
(3844.000000, -71.081954)
(3845.000000, -71.537330)
(3846.000000, -71.718519)
(3847.000000, -71.772548)
(3848.000000, -70.105773)
(3849.000000, -70.536101)
(3850.000000, -70.504162)
(3851.000000, -71.550688)
(3852.000000, -72.374004)
(3853.000000, -73.164164)
(3854.000000, -73.813945)
(3855.000000, -74.273960)
(3856.000000, -74.066018)
(3857.000000, -74.542354)
(3858.000000, -74.709152)
(3859.000000, -74.644339)
(3860.000000, -75.299936)
(3861.000000, -73.641169)
(3862.000000, -74.523395)
(3863.000000, -74.212206)
(3864.000000, -74.095362)
(3865.000000, -73.677414)
(3866.000000, -74.606321)
(3867.000000, -72.737178)
(3868.000000, -71.294843)
(3869.000000, -70.963249)
(3870.000000, -70.972685)
(3871.000000, -71.861196)
(3872.000000, -72.753208)
(3873.000000, -73.419785)
(3874.000000, -70.340280)
(3875.000000, -69.931159)
(3876.000000, -70.316034)
(3877.000000, -69.496825)
(3878.000000, -68.533576)
(3879.000000, -69.088030)
(3880.000000, -67.916874)
(3881.000000, -69.177884)
(3882.000000, -70.649385)
(3883.000000, -71.390874)
(3884.000000, -71.627760)
(3885.000000, -72.308537)
(3886.000000, -72.801726)
(3887.000000, -72.508069)
(3888.000000, -70.864775)
(3889.000000, -71.675620)
(3890.000000, -71.056544)
(3891.000000, -71.281994)
(3892.000000, -72.045038)
(3893.000000, -71.920444)
(3894.000000, -70.893742)
(3895.000000, -69.202109)
(3896.000000, -69.527636)
(3897.000000, -70.206959)
(3898.000000, -71.154555)
(3899.000000, -72.118461)
(3900.000000, -72.250177)
(3901.000000, -72.979143)
(3902.000000, -73.756956)
(3903.000000, -69.939196)
(3904.000000, -69.886998)
(3905.000000, -70.260832)
(3906.000000, -70.426290)
(3907.000000, -71.220383)
(3908.000000, -69.698771)
(3909.000000, -69.862577)
(3910.000000, -70.447849)
(3911.000000, -71.125023)
(3912.000000, -69.022332)
(3913.000000, -70.111904)
(3914.000000, -69.819638)
(3915.000000, -70.121345)
(3916.000000, -66.139771)
(3917.000000, -67.587883)
(3918.000000, -68.355773)
(3919.000000, -68.983751)
(3920.000000, -69.665393)
(3921.000000, -70.216938)
(3922.000000, -70.594820)
(3923.000000, -71.240502)
(3924.000000, -71.073447)
(3925.000000, -70.650317)
(3926.000000, -71.690454)
(3927.000000, -71.101488)
(3928.000000, -71.736007)
(3929.000000, -72.036630)
(3930.000000, -72.862145)
(3931.000000, -70.683687)
(3932.000000, -71.584600)
(3933.000000, -71.005881)
(3934.000000, -70.662911)
(3935.000000, -69.309265)
(3936.000000, -70.284154)
(3937.000000, -70.262506)
(3938.000000, -70.922693)
(3939.000000, -71.637134)
(3940.000000, -72.326225)
(3941.000000, -72.902392)
(3942.000000, -72.247707)
(3943.000000, -72.653079)
(3944.000000, -71.276899)
(3945.000000, -71.174435)
(3946.000000, -71.509292)
(3947.000000, -72.292507)
(3948.000000, -70.233668)
(3949.000000, -70.875520)
(3950.000000, -71.683252)
(3951.000000, -70.670764)
(3952.000000, -69.245389)
(3953.000000, -70.085283)
(3954.000000, -70.276883)
(3955.000000, -69.942863)
(3956.000000, -70.806071)
(3957.000000, -71.139621)
(3958.000000, -71.259572)
(3959.000000, -67.902222)
(3960.000000, -68.502792)
(3961.000000, -66.974882)
(3962.000000, -67.419558)
(3963.000000, -66.694572)
(3964.000000, -67.814344)
(3965.000000, -68.998304)
(3966.000000, -69.068545)
(3967.000000, -67.174656)
(3968.000000, -68.350021)
(3969.000000, -68.328772)
(3970.000000, -69.000710)
(3971.000000, -67.114918)
(3972.000000, -67.827317)
(3973.000000, -68.850778)
(3974.000000, -65.564053)
(3975.000000, -66.609169)
(3976.000000, -67.400741)
(3977.000000, -68.179355)
(3978.000000, -69.178228)
(3979.000000, -69.862519)
(3980.000000, -68.484488)
(3981.000000, -69.023508)
(3982.000000, -66.655895)
(3983.000000, -67.243105)
(3984.000000, -67.359015)
(3985.000000, -68.049668)
(3986.000000, -69.154824)
(3987.000000, -68.099934)
(3988.000000, -69.233216)
(3989.000000, -69.423987)
(3990.000000, -59.981152)
(3991.000000, -59.525525)
(3992.000000, -60.510120)
(3993.000000, -58.282302)
(3994.000000, -59.045989)
(3995.000000, -55.343389)
(3996.000000, -55.917695)
(3997.000000, -56.601225)
(3998.000000, -57.150347)
(3999.000000, -57.848213)
 };
    \end{axis}
  \end{tikzpicture}


==> figures/izhikevich-no-tanh-anti-stdp.tex <==
  \begin{tikzpicture}
    \begin{axis}[
      style={font=\tiny},
      width=1.1\textwidth,
      height=10cm,
      grid=both,
      xmin=0,
      xmax=4000,
      ymax=0,
      ymin=-7,
      minor y tick num=4,
      minor x tick num=1,
      major tick length=0pt,
      minor tick length=0pt,
      legend pos=north east,
      xlabel={timesteps},
      yticklabels={,,},
      every axis plot/.append style={thick},
    ]
        \addplot[mark=none,color={rgb:red,230;green,25;blue,75}] plot coordinates {
(0.000000, -0.871729)
(1.000000, -0.913310)
(2.000000, -0.941193)
(3.000000, -0.960253)
(4.000000, -0.978154)
(5.000000, -0.985983)
(6.000000, -0.994117)
(7.000000, -1.000000)
(8.000000, -0.996021)
(9.000000, -0.994173)
(10.000000, -0.998974)
(11.000000, -0.998387)
(12.000000, -0.998729)
(13.000000, -0.997735)
(14.000000, -0.995765)
(15.000000, -0.997905)
(16.000000, -0.992714)
(17.000000, -0.990537)
(18.000000, -0.987702)
(19.000000, -0.990719)
(20.000000, -0.995171)
(21.000000, -0.995408)
(22.000000, -0.992956)
(23.000000, -0.988218)
(24.000000, -0.986907)
(25.000000, -0.991744)
(26.000000, -0.989558)
(27.000000, -0.992417)
(28.000000, -0.986289)
(29.000000, -0.982378)
(30.000000, -0.981847)
(31.000000, -0.987561)
(32.000000, -0.986713)
(33.000000, -0.988050)
(34.000000, -0.989715)
(35.000000, -0.989060)
(36.000000, -0.983192)
(37.000000, -0.979693)
(38.000000, -0.976235)
(39.000000, -0.980659)
(40.000000, -0.982959)
(41.000000, -0.980618)
(42.000000, -0.978440)
(43.000000, -0.980051)
(44.000000, -0.981167)
(45.000000, -0.980183)
(46.000000, -0.976991)
(47.000000, -0.975084)
(48.000000, -0.972926)
(49.000000, -0.972495)
(50.000000, -0.971974)
(51.000000, -0.971899)
(52.000000, -0.972870)
(53.000000, -0.974521)
(54.000000, -0.972156)
(55.000000, -0.973339)
(56.000000, -0.972295)
(57.000000, -0.969423)
(58.000000, -0.971783)
(59.000000, -0.972344)
(60.000000, -0.968536)
(61.000000, -0.970505)
(62.000000, -0.970888)
(63.000000, -0.967249)
(64.000000, -0.968252)
(65.000000, -0.965004)
(66.000000, -0.969940)
(67.000000, -0.966807)
(68.000000, -0.962942)
(69.000000, -0.965638)
(70.000000, -0.969630)
(71.000000, -0.966832)
(72.000000, -0.967681)
(73.000000, -0.963741)
(74.000000, -0.963336)
(75.000000, -0.958920)
(76.000000, -0.960933)
(77.000000, -0.961490)
(78.000000, -0.964559)
(79.000000, -0.963022)
(80.000000, -0.966180)
(81.000000, -0.961651)
(82.000000, -0.957527)
(83.000000, -0.960167)
(84.000000, -0.962400)
(85.000000, -0.959519)
(86.000000, -0.958340)
(87.000000, -0.960347)
(88.000000, -0.955690)
(89.000000, -0.958583)
(90.000000, -0.956677)
(91.000000, -0.957405)
(92.000000, -0.952692)
(93.000000, -0.949959)
(94.000000, -0.949283)
(95.000000, -0.950436)
(96.000000, -0.954252)
(97.000000, -0.955823)
(98.000000, -0.958645)
(99.000000, -0.955030)
(100.000000, -0.953689)
(101.000000, -0.948616)
(102.000000, -0.945289)
(103.000000, -0.944158)
(104.000000, -0.945914)
(105.000000, -0.949145)
(106.000000, -0.945691)
(107.000000, -0.947436)
(108.000000, -0.944899)
(109.000000, -0.947949)
(110.000000, -0.948347)
(111.000000, -0.945193)
(112.000000, -0.947538)
(113.000000, -0.944303)
(114.000000, -0.943822)
(115.000000, -0.948164)
(116.000000, -0.945636)
(117.000000, -0.946834)
(118.000000, -0.943232)
(119.000000, -0.940730)
(120.000000, -0.943000)
(121.000000, -0.941160)
(122.000000, -0.938794)
(123.000000, -0.942630)
(124.000000, -0.941236)
(125.000000, -0.940567)
(126.000000, -0.942205)
(127.000000, -0.938610)
(128.000000, -0.935649)
(129.000000, -0.932454)
(130.000000, -0.930257)
(131.000000, -0.936489)
(132.000000, -0.940637)
(133.000000, -0.939809)
(134.000000, -0.934787)
(135.000000, -0.937302)
(136.000000, -0.938699)
(137.000000, -0.939139)
(138.000000, -0.937416)
(139.000000, -0.939040)
(140.000000, -0.939415)
(141.000000, -0.937482)
(142.000000, -0.936271)
(143.000000, -0.938337)
(144.000000, -0.936300)
(145.000000, -0.931073)
(146.000000, -0.933100)
(147.000000, -0.936331)
(148.000000, -0.937756)
(149.000000, -0.932139)
(150.000000, -0.929354)
(151.000000, -0.930369)
(152.000000, -0.933842)
(153.000000, -0.933495)
(154.000000, -0.928436)
(155.000000, -0.927510)
(156.000000, -0.925549)
(157.000000, -0.930052)
(158.000000, -0.924627)
(159.000000, -0.924994)
(160.000000, -0.926351)
(161.000000, -0.927510)
(162.000000, -0.926767)
(163.000000, -0.929452)
(164.000000, -0.928637)
(165.000000, -0.927404)
(166.000000, -0.923582)
(167.000000, -0.920553)
(168.000000, -0.924841)
(169.000000, -0.927451)
(170.000000, -0.927133)
(171.000000, -0.922029)
(172.000000, -0.922113)
(173.000000, -0.923925)
(174.000000, -0.926471)
(175.000000, -0.924100)
(176.000000, -0.926832)
(177.000000, -0.927027)
(178.000000, -0.921597)
(179.000000, -0.919799)
(180.000000, -0.918697)
(181.000000, -0.916291)
(182.000000, -0.920614)
(183.000000, -0.916100)
(184.000000, -0.916426)
(185.000000, -0.918487)
(186.000000, -0.914780)
(187.000000, -0.916767)
(188.000000, -0.916055)
(189.000000, -0.918403)
(190.000000, -0.920046)
(191.000000, -0.919070)
(192.000000, -0.916604)
(193.000000, -0.917616)
(194.000000, -0.914558)
(195.000000, -0.917326)
(196.000000, -0.914893)
(197.000000, -0.913556)
(198.000000, -0.912561)
(199.000000, -0.913298)
(200.000000, -0.911886)
(201.000000, -0.908410)
(202.000000, -0.912541)
(203.000000, -0.915081)
(204.000000, -0.911649)
(205.000000, -0.908622)
(206.000000, -0.905587)
(207.000000, -0.905459)
(208.000000, -0.902240)
(209.000000, -0.903034)
(210.000000, -0.899974)
(211.000000, -0.900898)
(212.000000, -0.898148)
(213.000000, -0.902079)
(214.000000, -0.902402)
(215.000000, -0.904652)
(216.000000, -0.904069)
(217.000000, -0.904395)
(218.000000, -0.902843)
(219.000000, -0.899848)
(220.000000, -0.901465)
(221.000000, -0.902855)
(222.000000, -0.905640)
(223.000000, -0.907094)
(224.000000, -0.902297)
(225.000000, -0.901279)
(226.000000, -0.898030)
(227.000000, -0.899558)
(228.000000, -0.897948)
(229.000000, -0.897384)
(230.000000, -0.895380)
(231.000000, -0.892496)
(232.000000, -0.893683)
(233.000000, -0.898966)
(234.000000, -0.899028)
(235.000000, -0.900534)
(236.000000, -0.902699)
(237.000000, -0.905235)
(238.000000, -0.904066)
(239.000000, -0.899488)
(240.000000, -0.894858)
(241.000000, -0.892950)
(242.000000, -0.889681)
(243.000000, -0.890546)
(244.000000, -0.895809)
(245.000000, -0.891603)
(246.000000, -0.890212)
(247.000000, -0.889264)
(248.000000, -0.887159)
(249.000000, -0.889891)
(250.000000, -0.888607)
(251.000000, -0.889186)
(252.000000, -0.894037)
(253.000000, -0.897307)
(254.000000, -0.895341)
(255.000000, -0.896669)
(256.000000, -0.891667)
(257.000000, -0.895695)
(258.000000, -0.898120)
(259.000000, -0.897823)
(260.000000, -0.900542)
(261.000000, -0.901409)
(262.000000, -0.895174)
(263.000000, -0.898249)
(264.000000, -0.897688)
(265.000000, -0.897031)
(266.000000, -0.895104)
(267.000000, -0.892144)
(268.000000, -0.892234)
(269.000000, -0.887729)
(270.000000, -0.883583)
(271.000000, -0.888161)
(272.000000, -0.885756)
(273.000000, -0.887926)
(274.000000, -0.884598)
(275.000000, -0.887825)
(276.000000, -0.887557)
(277.000000, -0.885643)
(278.000000, -0.882755)
(279.000000, -0.884315)
(280.000000, -0.887090)
(281.000000, -0.887456)
(282.000000, -0.890852)
(283.000000, -0.889896)
(284.000000, -0.885797)
(285.000000, -0.886238)
(286.000000, -0.885969)
(287.000000, -0.884021)
(288.000000, -0.879826)
(289.000000, -0.877877)
(290.000000, -0.876110)
(291.000000, -0.879989)
(292.000000, -0.884096)
(293.000000, -0.884362)
(294.000000, -0.886385)
(295.000000, -0.884619)
(296.000000, -0.884329)
(297.000000, -0.880206)
(298.000000, -0.879515)
(299.000000, -0.876214)
(300.000000, -0.871421)
(301.000000, -0.865986)
(302.000000, -0.861792)
(303.000000, -0.865460)
(304.000000, -0.853640)
(305.000000, -0.846909)
(306.000000, -0.843011)
(307.000000, -0.843976)
(308.000000, -0.829148)
(309.000000, -0.830524)
(310.000000, -0.827747)
(311.000000, -0.827759)
(312.000000, -0.828602)
(313.000000, -0.812486)
(314.000000, -0.784709)
(315.000000, -0.751405)
(316.000000, -0.725473)
(317.000000, -0.724856)
(318.000000, -0.722612)
(319.000000, -0.687788)
(320.000000, -0.656198)
(321.000000, -0.617236)
(322.000000, -0.566284)
(323.000000, -0.480356)
(324.000000, -0.342367)
(325.000000, -0.048895)
(326.000000, 0.000000)
(327.000000, -0.843710)
(328.000000, -0.866825)
(329.000000, -0.881864)
(330.000000, -0.897081)
(331.000000, -0.914747)
(332.000000, -0.925515)
(333.000000, -0.932010)
(334.000000, -0.936918)
(335.000000, -0.937224)
(336.000000, -0.937509)
(337.000000, -0.937821)
(338.000000, -0.937986)
(339.000000, -0.939198)
(340.000000, -0.939558)
(341.000000, -0.937400)
(342.000000, -0.939510)
(343.000000, -0.939916)
(344.000000, -0.937301)
(345.000000, -0.940473)
(346.000000, -0.941987)
(347.000000, -0.941290)
(348.000000, -0.939062)
(349.000000, -0.935453)
(350.000000, -0.938064)
(351.000000, -0.939486)
(352.000000, -0.940906)
(353.000000, -0.943097)
(354.000000, -0.938684)
(355.000000, -0.935895)
(356.000000, -0.932143)
(357.000000, -0.935549)
(358.000000, -0.935609)
(359.000000, -0.936655)
(360.000000, -0.933276)
(361.000000, -0.934185)
(362.000000, -0.935511)
(363.000000, -0.936948)
(364.000000, -0.933081)
(365.000000, -0.936765)
(366.000000, -0.932272)
(367.000000, -0.932360)
(368.000000, -0.930228)
(369.000000, -0.925832)
(370.000000, -0.922624)
(371.000000, -0.927242)
(372.000000, -0.924702)
(373.000000, -0.929733)
(374.000000, -0.928714)
(375.000000, -0.925517)
(376.000000, -0.921723)
(377.000000, -0.923566)
(378.000000, -0.923290)
(379.000000, -0.919785)
(380.000000, -0.922456)
(381.000000, -0.921703)
(382.000000, -0.919251)
(383.000000, -0.924383)
(384.000000, -0.927517)
(385.000000, -0.926533)
(386.000000, -0.927049)
(387.000000, -0.925175)
(388.000000, -0.928635)
(389.000000, -0.927838)
(390.000000, -0.928426)
(391.000000, -0.925139)
(392.000000, -0.927281)
(393.000000, -0.921789)
(394.000000, -0.925226)
(395.000000, -0.927437)
(396.000000, -0.928902)
(397.000000, -0.930162)
(398.000000, -0.922652)
(399.000000, -0.919324)
(400.000000, -0.915545)
(401.000000, -0.916044)
(402.000000, -0.912143)
(403.000000, -0.910736)
(404.000000, -0.915969)
(405.000000, -0.916685)
(406.000000, -0.918664)
(407.000000, -0.919552)
(408.000000, -0.919414)
(409.000000, -0.921026)
(410.000000, -0.917864)
(411.000000, -0.916477)
(412.000000, -0.915635)
(413.000000, -0.917352)
(414.000000, -0.913753)
(415.000000, -0.913122)
(416.000000, -0.915089)
(417.000000, -0.917705)
(418.000000, -0.919234)
(419.000000, -0.915232)
(420.000000, -0.918173)
(421.000000, -0.917097)
(422.000000, -0.913239)
(423.000000, -0.915633)
(424.000000, -0.917834)
(425.000000, -0.915373)
(426.000000, -0.912633)
(427.000000, -0.911553)
(428.000000, -0.912090)
(429.000000, -0.909764)
(430.000000, -0.909848)
(431.000000, -0.910985)
(432.000000, -0.905780)
(433.000000, -0.907882)
(434.000000, -0.904504)
(435.000000, -0.903574)
(436.000000, -0.904334)
(437.000000, -0.901136)
(438.000000, -0.900251)
(439.000000, -0.902774)
(440.000000, -0.902677)
(441.000000, -0.900930)
(442.000000, -0.902160)
(443.000000, -0.902558)
(444.000000, -0.904921)
(445.000000, -0.907473)
(446.000000, -0.901994)
(447.000000, -0.903488)
(448.000000, -0.907285)
(449.000000, -0.907745)
(450.000000, -0.904726)
(451.000000, -0.901432)
(452.000000, -0.903941)
(453.000000, -0.899240)
(454.000000, -0.902997)
(455.000000, -0.903853)
(456.000000, -0.902928)
(457.000000, -0.904653)
(458.000000, -0.901434)
(459.000000, -0.901626)
(460.000000, -0.902686)
(461.000000, -0.898809)
(462.000000, -0.895113)
(463.000000, -0.891129)
(464.000000, -0.890110)
(465.000000, -0.890610)
(466.000000, -0.893691)
(467.000000, -0.892667)
(468.000000, -0.897513)
(469.000000, -0.901250)
(470.000000, -0.896091)
(471.000000, -0.899291)
(472.000000, -0.898139)
(473.000000, -0.896212)
(474.000000, -0.893248)
(475.000000, -0.892264)
(476.000000, -0.895881)
(477.000000, -0.897721)
(478.000000, -0.895314)
(479.000000, -0.894636)
(480.000000, -0.896050)
(481.000000, -0.899235)
(482.000000, -0.898721)
(483.000000, -0.894167)
(484.000000, -0.894100)
(485.000000, -0.890410)
(486.000000, -0.886252)
(487.000000, -0.888876)
(488.000000, -0.884977)
(489.000000, -0.887448)
(490.000000, -0.889663)
(491.000000, -0.889920)
(492.000000, -0.887839)
(493.000000, -0.888273)
(494.000000, -0.892420)
(495.000000, -0.890025)
(496.000000, -0.888704)
(497.000000, -0.886946)
(498.000000, -0.885249)
(499.000000, -0.888279)
(500.000000, -0.887736)
(501.000000, -0.883330)
(502.000000, -0.882744)
(503.000000, -0.879178)
(504.000000, -0.883952)
(505.000000, -0.884235)
(506.000000, -0.884454)
(507.000000, -0.888501)
(508.000000, -0.887312)
(509.000000, -0.884771)
(510.000000, -0.881648)
(511.000000, -0.878244)
(512.000000, -0.876659)
(513.000000, -0.875776)
(514.000000, -0.873702)
(515.000000, -0.872937)
(516.000000, -0.875046)
(517.000000, -0.880468)
(518.000000, -0.883064)
(519.000000, -0.885370)
(520.000000, -0.884345)
(521.000000, -0.887624)
(522.000000, -0.890375)
(523.000000, -0.885213)
(524.000000, -0.886000)
(525.000000, -0.883024)
(526.000000, -0.882014)
(527.000000, -0.882208)
(528.000000, -0.883902)
(529.000000, -0.881688)
(530.000000, -0.879703)
(531.000000, -0.881078)
(532.000000, -0.884424)
(533.000000, -0.879705)
(534.000000, -0.878775)
(535.000000, -0.874812)
(536.000000, -0.875846)
(537.000000, -0.872344)
(538.000000, -0.875203)
(539.000000, -0.874052)
(540.000000, -0.873052)
(541.000000, -0.870989)
(542.000000, -0.874344)
(543.000000, -0.875430)
(544.000000, -0.878791)
(545.000000, -0.880729)
(546.000000, -0.881324)
(547.000000, -0.882523)
(548.000000, -0.880813)
(549.000000, -0.882021)
(550.000000, -0.880984)
(551.000000, -0.883878)
(552.000000, -0.880410)
(553.000000, -0.877818)
(554.000000, -0.875283)
(555.000000, -0.871207)
(556.000000, -0.866988)
(557.000000, -0.860725)
(558.000000, -0.855146)
(559.000000, -0.846761)
(560.000000, -0.843917)
(561.000000, -0.831884)
(562.000000, -0.832852)
(563.000000, -0.828126)
(564.000000, -0.813684)
(565.000000, -0.822078)
(566.000000, -0.827457)
(567.000000, -0.826481)
(568.000000, -0.815000)
(569.000000, -0.804075)
(570.000000, -0.778709)
(571.000000, -0.751356)
(572.000000, -0.741215)
(573.000000, -0.714550)
(574.000000, -0.668532)
(575.000000, -0.647678)
(576.000000, -0.591201)
(577.000000, -0.516092)
(578.000000, -0.418560)
(579.000000, -0.250100)
(580.000000, 0.000000)
(581.000000, -0.847878)
(582.000000, -0.867909)
(583.000000, -0.885453)
(584.000000, -0.899609)
(585.000000, -0.913988)
(586.000000, -0.925282)
(587.000000, -0.933449)
(588.000000, -0.934175)
(589.000000, -0.933270)
(590.000000, -0.932676)
(591.000000, -0.937810)
(592.000000, -0.936608)
(593.000000, -0.940726)
(594.000000, -0.943201)
(595.000000, -0.943716)
(596.000000, -0.937815)
(597.000000, -0.938336)
(598.000000, -0.937309)
(599.000000, -0.940897)
(600.000000, -0.942171)
(601.000000, -0.938561)
(602.000000, -0.934602)
(603.000000, -0.931922)
(604.000000, -0.936203)
(605.000000, -0.932997)
(606.000000, -0.935930)
(607.000000, -0.937729)
(608.000000, -0.934355)
(609.000000, -0.931811)
(610.000000, -0.934362)
(611.000000, -0.935310)
(612.000000, -0.930094)
(613.000000, -0.926652)
(614.000000, -0.924383)
(615.000000, -0.923769)
(616.000000, -0.921692)
(617.000000, -0.921799)
(618.000000, -0.923279)
(619.000000, -0.921262)
(620.000000, -0.926003)
(621.000000, -0.926569)
(622.000000, -0.929277)
(623.000000, -0.931298)
(624.000000, -0.929445)
(625.000000, -0.929069)
(626.000000, -0.931330)
(627.000000, -0.931176)
(628.000000, -0.927843)
(629.000000, -0.925164)
(630.000000, -0.925448)
(631.000000, -0.924769)
(632.000000, -0.926728)
(633.000000, -0.928660)
(634.000000, -0.928166)
(635.000000, -0.927857)
(636.000000, -0.921911)
(637.000000, -0.922417)
(638.000000, -0.923451)
(639.000000, -0.922753)
(640.000000, -0.924392)
(641.000000, -0.926657)
(642.000000, -0.922934)
(643.000000, -0.923427)
(644.000000, -0.926284)
(645.000000, -0.927308)
(646.000000, -0.923267)
(647.000000, -0.918277)
(648.000000, -0.914769)
(649.000000, -0.911520)
(650.000000, -0.913056)
(651.000000, -0.912251)
(652.000000, -0.913961)
(653.000000, -0.911552)
(654.000000, -0.913312)
(655.000000, -0.915175)
(656.000000, -0.914397)
(657.000000, -0.916578)
(658.000000, -0.913269)
(659.000000, -0.909446)
(660.000000, -0.911123)
(661.000000, -0.911565)
(662.000000, -0.914251)
(663.000000, -0.913824)
(664.000000, -0.916912)
(665.000000, -0.915078)
(666.000000, -0.913151)
(667.000000, -0.912041)
(668.000000, -0.909767)
(669.000000, -0.906668)
(670.000000, -0.903200)
(671.000000, -0.901159)
(672.000000, -0.906046)
(673.000000, -0.902257)
(674.000000, -0.901352)
(675.000000, -0.902761)
(676.000000, -0.899772)
(677.000000, -0.898300)
(678.000000, -0.904178)
(679.000000, -0.906375)
(680.000000, -0.907429)
(681.000000, -0.904541)
(682.000000, -0.908552)
(683.000000, -0.909996)
(684.000000, -0.910365)
(685.000000, -0.904858)
(686.000000, -0.901490)
(687.000000, -0.902282)
(688.000000, -0.903190)
(689.000000, -0.900924)
(690.000000, -0.900786)
(691.000000, -0.897396)
(692.000000, -0.897936)
(693.000000, -0.896777)
(694.000000, -0.899359)
(695.000000, -0.897488)
(696.000000, -0.900155)
(697.000000, -0.898985)
(698.000000, -0.898313)
(699.000000, -0.894824)
(700.000000, -0.892265)
(701.000000, -0.892303)
(702.000000, -0.890595)
(703.000000, -0.892471)
(704.000000, -0.891970)
(705.000000, -0.892903)
(706.000000, -0.890350)
(707.000000, -0.892189)
(708.000000, -0.895190)
(709.000000, -0.898508)
(710.000000, -0.893834)
(711.000000, -0.896628)
(712.000000, -0.896611)
(713.000000, -0.895721)
(714.000000, -0.899373)
(715.000000, -0.899407)
(716.000000, -0.900256)
(717.000000, -0.896779)
(718.000000, -0.898164)
(719.000000, -0.897341)
(720.000000, -0.894865)
(721.000000, -0.895233)
(722.000000, -0.898481)
(723.000000, -0.899538)
(724.000000, -0.897838)
(725.000000, -0.900647)
(726.000000, -0.900455)
(727.000000, -0.901234)
(728.000000, -0.898188)
(729.000000, -0.898345)
(730.000000, -0.895942)
(731.000000, -0.896055)
(732.000000, -0.898215)
(733.000000, -0.895374)
(734.000000, -0.897060)
(735.000000, -0.894656)
(736.000000, -0.892503)
(737.000000, -0.895778)
(738.000000, -0.896430)
(739.000000, -0.896254)
(740.000000, -0.888450)
(741.000000, -0.887733)
(742.000000, -0.877136)
(743.000000, -0.872873)
(744.000000, -0.868811)
(745.000000, -0.871568)
(746.000000, -0.872979)
(747.000000, -0.872595)
(748.000000, -0.864098)
(749.000000, -0.863962)
(750.000000, -0.863340)
(751.000000, -0.856330)
(752.000000, -0.857281)
(753.000000, -0.859989)
(754.000000, -0.858038)
(755.000000, -0.832867)
(756.000000, -0.809721)
(757.000000, -0.776533)
(758.000000, -0.750805)
(759.000000, -0.734067)
(760.000000, -0.691349)
(761.000000, -0.650387)
(762.000000, -0.623062)
(763.000000, -0.544759)
(764.000000, -0.465512)
(765.000000, -0.342371)
(766.000000, -0.071647)
(767.000000, 0.000000)
(768.000000, -0.851102)
(769.000000, -0.872608)
(770.000000, -0.888604)
(771.000000, -0.906455)
(772.000000, -0.916630)
(773.000000, -0.928685)
(774.000000, -0.938284)
(775.000000, -0.938956)
(776.000000, -0.937425)
(777.000000, -0.941737)
(778.000000, -0.940454)
(779.000000, -0.941603)
(780.000000, -0.938633)
(781.000000, -0.943909)
(782.000000, -0.942847)
(783.000000, -0.942308)
(784.000000, -0.942247)
(785.000000, -0.945088)
(786.000000, -0.942507)
(787.000000, -0.940148)
(788.000000, -0.938756)
(789.000000, -0.941679)
(790.000000, -0.942543)
(791.000000, -0.937515)
(792.000000, -0.936302)
(793.000000, -0.937758)
(794.000000, -0.936604)
(795.000000, -0.934149)
(796.000000, -0.939710)
(797.000000, -0.939057)
(798.000000, -0.936033)
(799.000000, -0.934754)
(800.000000, -0.937141)
(801.000000, -0.937080)
(802.000000, -0.936415)
(803.000000, -0.934359)
(804.000000, -0.936403)
(805.000000, -0.934999)
(806.000000, -0.936600)
(807.000000, -0.939251)
(808.000000, -0.937090)
(809.000000, -0.940069)
(810.000000, -0.938427)
(811.000000, -0.935224)
(812.000000, -0.936818)
(813.000000, -0.936749)
(814.000000, -0.934110)
(815.000000, -0.929348)
(816.000000, -0.929083)
(817.000000, -0.931963)
(818.000000, -0.930121)
(819.000000, -0.932865)
(820.000000, -0.933652)
(821.000000, -0.936031)
(822.000000, -0.932149)
(823.000000, -0.930892)
(824.000000, -0.933463)
(825.000000, -0.935700)
(826.000000, -0.930055)
(827.000000, -0.925164)
(828.000000, -0.929347)
(829.000000, -0.924690)
(830.000000, -0.924712)
(831.000000, -0.925374)
(832.000000, -0.928380)
(833.000000, -0.929130)
(834.000000, -0.928309)
(835.000000, -0.928941)
(836.000000, -0.930474)
(837.000000, -0.930673)
(838.000000, -0.927407)
(839.000000, -0.926781)
(840.000000, -0.927279)
(841.000000, -0.920964)
(842.000000, -0.920900)
(843.000000, -0.924644)
(844.000000, -0.926087)
(845.000000, -0.924842)
(846.000000, -0.923525)
(847.000000, -0.925593)
(848.000000, -0.925443)
(849.000000, -0.924744)
(850.000000, -0.921095)
(851.000000, -0.923794)
(852.000000, -0.924749)
(853.000000, -0.923250)
(854.000000, -0.923561)
(855.000000, -0.919260)
(856.000000, -0.915659)
(857.000000, -0.911543)
(858.000000, -0.908132)
(859.000000, -0.908128)
(860.000000, -0.906984)
(861.000000, -0.907485)
(862.000000, -0.910892)
(863.000000, -0.913624)
(864.000000, -0.916054)
(865.000000, -0.915210)
(866.000000, -0.916673)
(867.000000, -0.912069)
(868.000000, -0.913056)
(869.000000, -0.911767)
(870.000000, -0.907667)
(871.000000, -0.911551)
(872.000000, -0.907451)
(873.000000, -0.905567)
(874.000000, -0.904949)
(875.000000, -0.901409)
(876.000000, -0.902136)
(877.000000, -0.899766)
(878.000000, -0.898522)
(879.000000, -0.898606)
(880.000000, -0.897901)
(881.000000, -0.904051)
(882.000000, -0.906523)
(883.000000, -0.906479)
(884.000000, -0.906376)
(885.000000, -0.908141)
(886.000000, -0.904743)
(887.000000, -0.906101)
(888.000000, -0.906928)
(889.000000, -0.909926)
(890.000000, -0.912059)
(891.000000, -0.912313)
(892.000000, -0.912773)
(893.000000, -0.909921)
(894.000000, -0.912231)
(895.000000, -0.906500)
(896.000000, -0.903254)
(897.000000, -0.904192)
(898.000000, -0.906569)
(899.000000, -0.903742)
(900.000000, -0.907074)
(901.000000, -0.902986)
(902.000000, -0.901435)
(903.000000, -0.903175)
(904.000000, -0.903631)
(905.000000, -0.903374)
(906.000000, -0.899728)
(907.000000, -0.897050)
(908.000000, -0.897523)
(909.000000, -0.893108)
(910.000000, -0.893928)
(911.000000, -0.890247)
(912.000000, -0.892429)
(913.000000, -0.897073)
(914.000000, -0.896308)
(915.000000, -0.892617)
(916.000000, -0.892566)
(917.000000, -0.888993)
(918.000000, -0.893336)
(919.000000, -0.889473)
(920.000000, -0.891080)
(921.000000, -0.893761)
(922.000000, -0.891170)
(923.000000, -0.887984)
(924.000000, -0.891266)
(925.000000, -0.894166)
(926.000000, -0.897381)
(927.000000, -0.899945)
(928.000000, -0.898332)
(929.000000, -0.895964)
(930.000000, -0.893510)
(931.000000, -0.893171)
(932.000000, -0.890342)
(933.000000, -0.885951)
(934.000000, -0.888274)
(935.000000, -0.892153)
(936.000000, -0.888767)
(937.000000, -0.890786)
(938.000000, -0.892881)
(939.000000, -0.894355)
(940.000000, -0.891590)
(941.000000, -0.887969)
(942.000000, -0.891300)
(943.000000, -0.891432)
(944.000000, -0.893769)
(945.000000, -0.894713)
(946.000000, -0.889490)
(947.000000, -0.891810)
(948.000000, -0.892131)
(949.000000, -0.886456)
(950.000000, -0.890384)
(951.000000, -0.888693)
(952.000000, -0.890497)
(953.000000, -0.892103)
(954.000000, -0.892187)
(955.000000, -0.894777)
(956.000000, -0.888847)
(957.000000, -0.890199)
(958.000000, -0.889150)
(959.000000, -0.886568)
(960.000000, -0.883953)
(961.000000, -0.886401)
(962.000000, -0.882759)
(963.000000, -0.885787)
(964.000000, -0.886476)
(965.000000, -0.888140)
(966.000000, -0.890673)
(967.000000, -0.890186)
(968.000000, -0.884500)
(969.000000, -0.879849)
(970.000000, -0.876223)
(971.000000, -0.873341)
(972.000000, -0.878004)
(973.000000, -0.879488)
(974.000000, -0.877086)
(975.000000, -0.881185)
(976.000000, -0.882939)
(977.000000, -0.880666)
(978.000000, -0.876319)
(979.000000, -0.874578)
(980.000000, -0.875581)
(981.000000, -0.875599)
(982.000000, -0.880081)
(983.000000, -0.874797)
(984.000000, -0.867788)
(985.000000, -0.863612)
(986.000000, -0.854795)
(987.000000, -0.851832)
(988.000000, -0.850197)
(989.000000, -0.842415)
(990.000000, -0.844610)
(991.000000, -0.834346)
(992.000000, -0.818859)
(993.000000, -0.811319)
(994.000000, -0.803378)
(995.000000, -0.786134)
(996.000000, -0.780123)
(997.000000, -0.760767)
(998.000000, -0.734946)
(999.000000, -0.711013)
(1000.000000, -0.666139)
(1001.000000, -0.620332)
(1002.000000, -0.551461)
(1003.000000, -0.462074)
(1004.000000, -0.320250)
(1005.000000, -0.039788)
(1006.000000, 0.000000)
(1007.000000, -0.848807)
(1008.000000, -0.869503)
(1009.000000, -0.886780)
(1010.000000, -0.898022)
(1011.000000, -0.906500)
(1012.000000, -0.919089)
(1013.000000, -0.927842)
(1014.000000, -0.934055)
(1015.000000, -0.934857)
(1016.000000, -0.938123)
(1017.000000, -0.939270)
(1018.000000, -0.939554)
(1019.000000, -0.944193)
(1020.000000, -0.941044)
(1021.000000, -0.938852)
(1022.000000, -0.939933)
(1023.000000, -0.939601)
(1024.000000, -0.943184)
(1025.000000, -0.939940)
(1026.000000, -0.941377)
(1027.000000, -0.942175)
(1028.000000, -0.938670)
(1029.000000, -0.935652)
(1030.000000, -0.936466)
(1031.000000, -0.934172)
(1032.000000, -0.938680)
(1033.000000, -0.933691)
(1034.000000, -0.934023)
(1035.000000, -0.936502)
(1036.000000, -0.937896)
(1037.000000, -0.936984)
(1038.000000, -0.937817)
(1039.000000, -0.935891)
(1040.000000, -0.933806)
(1041.000000, -0.936631)
(1042.000000, -0.939134)
(1043.000000, -0.938895)
(1044.000000, -0.939700)
(1045.000000, -0.940388)
(1046.000000, -0.933779)
(1047.000000, -0.933476)
(1048.000000, -0.931883)
(1049.000000, -0.928419)
(1050.000000, -0.927602)
(1051.000000, -0.931104)
(1052.000000, -0.926937)
(1053.000000, -0.930573)
(1054.000000, -0.925114)
(1055.000000, -0.921503)
(1056.000000, -0.924395)
(1057.000000, -0.927574)
(1058.000000, -0.925322)
(1059.000000, -0.925852)
(1060.000000, -0.926950)
(1061.000000, -0.927136)
(1062.000000, -0.925981)
(1063.000000, -0.926630)
(1064.000000, -0.925678)
(1065.000000, -0.921685)
(1066.000000, -0.924627)
(1067.000000, -0.927551)
(1068.000000, -0.928276)
(1069.000000, -0.927984)
(1070.000000, -0.925003)
(1071.000000, -0.923468)
(1072.000000, -0.921080)
(1073.000000, -0.923759)
(1074.000000, -0.920209)
(1075.000000, -0.922392)
(1076.000000, -0.925116)
(1077.000000, -0.924358)
(1078.000000, -0.925063)
(1079.000000, -0.921921)
(1080.000000, -0.920450)
(1081.000000, -0.918830)
(1082.000000, -0.917550)
(1083.000000, -0.919931)
(1084.000000, -0.916528)
(1085.000000, -0.916173)
(1086.000000, -0.915936)
(1087.000000, -0.914586)
(1088.000000, -0.912415)
(1089.000000, -0.910422)
(1090.000000, -0.911968)
(1091.000000, -0.909664)
(1092.000000, -0.911215)
(1093.000000, -0.910126)
(1094.000000, -0.907864)
(1095.000000, -0.904707)
(1096.000000, -0.908080)
(1097.000000, -0.912798)
(1098.000000, -0.909202)
(1099.000000, -0.908642)
(1100.000000, -0.912943)
(1101.000000, -0.916244)
(1102.000000, -0.916964)
(1103.000000, -0.918244)
(1104.000000, -0.919312)
(1105.000000, -0.916765)
(1106.000000, -0.916535)
(1107.000000, -0.910118)
(1108.000000, -0.908660)
(1109.000000, -0.912367)
(1110.000000, -0.914167)
(1111.000000, -0.913540)
(1112.000000, -0.914117)
(1113.000000, -0.916071)
(1114.000000, -0.915155)
(1115.000000, -0.916067)
(1116.000000, -0.910540)
(1117.000000, -0.910723)
(1118.000000, -0.913043)
(1119.000000, -0.909849)
(1120.000000, -0.909940)
(1121.000000, -0.906500)
(1122.000000, -0.902876)
(1123.000000, -0.905951)
(1124.000000, -0.900573)
(1125.000000, -0.902434)
(1126.000000, -0.900845)
(1127.000000, -0.902054)
(1128.000000, -0.898100)
(1129.000000, -0.895818)
(1130.000000, -0.898454)
(1131.000000, -0.901289)
(1132.000000, -0.896475)
(1133.000000, -0.895129)
(1134.000000, -0.891506)
(1135.000000, -0.895907)
(1136.000000, -0.895328)
(1137.000000, -0.892649)
(1138.000000, -0.896490)
(1139.000000, -0.894554)
(1140.000000, -0.898391)
(1141.000000, -0.896088)
(1142.000000, -0.899709)
(1143.000000, -0.902296)
(1144.000000, -0.900300)
(1145.000000, -0.902329)
(1146.000000, -0.896727)
(1147.000000, -0.892019)
(1148.000000, -0.891618)
(1149.000000, -0.888028)
(1150.000000, -0.887443)
(1151.000000, -0.889020)
(1152.000000, -0.891903)
(1153.000000, -0.895602)
(1154.000000, -0.892658)
(1155.000000, -0.890044)
(1156.000000, -0.889478)
(1157.000000, -0.889964)
(1158.000000, -0.889750)
(1159.000000, -0.887133)
(1160.000000, -0.886937)
(1161.000000, -0.891274)
(1162.000000, -0.891869)
(1163.000000, -0.890427)
(1164.000000, -0.892786)
(1165.000000, -0.895524)
(1166.000000, -0.893435)
(1167.000000, -0.892130)
(1168.000000, -0.890459)
(1169.000000, -0.891175)
(1170.000000, -0.893407)
(1171.000000, -0.888520)
(1172.000000, -0.890767)
(1173.000000, -0.886455)
(1174.000000, -0.883313)
(1175.000000, -0.886649)
(1176.000000, -0.884635)
(1177.000000, -0.882369)
(1178.000000, -0.882029)
(1179.000000, -0.883023)
(1180.000000, -0.877086)
(1181.000000, -0.874674)
(1182.000000, -0.873356)
(1183.000000, -0.869409)
(1184.000000, -0.863763)
(1185.000000, -0.866710)
(1186.000000, -0.866749)
(1187.000000, -0.859534)
(1188.000000, -0.857572)
(1189.000000, -0.855977)
(1190.000000, -0.838688)
(1191.000000, -0.824572)
(1192.000000, -0.822016)
(1193.000000, -0.798072)
(1194.000000, -0.793990)
(1195.000000, -0.769861)
(1196.000000, -0.742612)
(1197.000000, -0.730000)
(1198.000000, -0.708004)
(1199.000000, -0.669170)
(1200.000000, -0.616778)
(1201.000000, -0.563304)
(1202.000000, -0.499231)
(1203.000000, -0.361670)
(1204.000000, -0.106229)
(1205.000000, 0.000000)
(1206.000000, -0.851224)
(1207.000000, -0.874911)
(1208.000000, -0.894172)
(1209.000000, -0.912010)
(1210.000000, -0.923551)
(1211.000000, -0.933205)
(1212.000000, -0.940097)
(1213.000000, -0.938015)
(1214.000000, -0.938333)
(1215.000000, -0.942398)
(1216.000000, -0.945927)
(1217.000000, -0.947576)
(1218.000000, -0.942592)
(1219.000000, -0.945198)
(1220.000000, -0.948772)
(1221.000000, -0.945484)
(1222.000000, -0.948784)
(1223.000000, -0.949952)
(1224.000000, -0.948732)
(1225.000000, -0.942651)
(1226.000000, -0.942316)
(1227.000000, -0.944982)
(1228.000000, -0.945095)
(1229.000000, -0.939968)
(1230.000000, -0.941596)
(1231.000000, -0.943689)
(1232.000000, -0.942111)
(1233.000000, -0.936663)
(1234.000000, -0.935403)
(1235.000000, -0.939933)
(1236.000000, -0.939621)
(1237.000000, -0.938463)
(1238.000000, -0.934712)
(1239.000000, -0.934403)
(1240.000000, -0.934466)
(1241.000000, -0.932232)
(1242.000000, -0.932689)
(1243.000000, -0.934384)
(1244.000000, -0.934097)
(1245.000000, -0.935816)
(1246.000000, -0.934983)
(1247.000000, -0.930615)
(1248.000000, -0.928144)
(1249.000000, -0.929506)
(1250.000000, -0.929015)
(1251.000000, -0.925728)
(1252.000000, -0.930985)
(1253.000000, -0.927439)
(1254.000000, -0.930545)
(1255.000000, -0.933220)
(1256.000000, -0.928032)
(1257.000000, -0.926838)
(1258.000000, -0.922706)
(1259.000000, -0.923548)
(1260.000000, -0.921628)
(1261.000000, -0.921505)
(1262.000000, -0.920517)
(1263.000000, -0.925664)
(1264.000000, -0.921700)
(1265.000000, -0.919042)
(1266.000000, -0.918783)
(1267.000000, -0.922932)
(1268.000000, -0.927463)
(1269.000000, -0.922603)
(1270.000000, -0.923485)
(1271.000000, -0.919402)
(1272.000000, -0.920320)
(1273.000000, -0.918720)
(1274.000000, -0.920904)
(1275.000000, -0.923191)
(1276.000000, -0.924459)
(1277.000000, -0.927401)
(1278.000000, -0.926431)
(1279.000000, -0.921124)
(1280.000000, -0.919775)
(1281.000000, -0.920207)
(1282.000000, -0.919944)
(1283.000000, -0.918808)
(1284.000000, -0.916665)
(1285.000000, -0.913128)
(1286.000000, -0.916454)
(1287.000000, -0.912429)
(1288.000000, -0.911954)
(1289.000000, -0.915732)
(1290.000000, -0.918932)
(1291.000000, -0.918353)
(1292.000000, -0.921429)
(1293.000000, -0.915336)
(1294.000000, -0.915136)
(1295.000000, -0.916527)
(1296.000000, -0.912307)
(1297.000000, -0.915056)
(1298.000000, -0.911808)
(1299.000000, -0.908374)
(1300.000000, -0.907290)
(1301.000000, -0.906674)
(1302.000000, -0.910042)
(1303.000000, -0.910047)
(1304.000000, -0.913969)
(1305.000000, -0.914848)
(1306.000000, -0.913429)
(1307.000000, -0.915253)
(1308.000000, -0.911557)
(1309.000000, -0.909264)
(1310.000000, -0.910391)
(1311.000000, -0.912685)
(1312.000000, -0.915417)
(1313.000000, -0.909430)
(1314.000000, -0.907952)
(1315.000000, -0.908660)
(1316.000000, -0.909039)
(1317.000000, -0.904951)
(1318.000000, -0.904310)
(1319.000000, -0.902503)
(1320.000000, -0.900014)
(1321.000000, -0.902535)
(1322.000000, -0.900213)
(1323.000000, -0.896847)
(1324.000000, -0.902195)
(1325.000000, -0.906384)
(1326.000000, -0.909437)
(1327.000000, -0.910446)
(1328.000000, -0.909169)
(1329.000000, -0.904219)
(1330.000000, -0.906631)
(1331.000000, -0.908822)
(1332.000000, -0.906173)
(1333.000000, -0.904737)
(1334.000000, -0.902516)
(1335.000000, -0.905238)
(1336.000000, -0.901194)
(1337.000000, -0.900202)
(1338.000000, -0.897603)
(1339.000000, -0.899416)
(1340.000000, -0.899649)
(1341.000000, -0.895833)
(1342.000000, -0.896022)
(1343.000000, -0.896800)
(1344.000000, -0.894363)
(1345.000000, -0.897713)
(1346.000000, -0.899479)
(1347.000000, -0.896085)
(1348.000000, -0.897581)
(1349.000000, -0.901049)
(1350.000000, -0.902318)
(1351.000000, -0.901204)
(1352.000000, -0.900264)
(1353.000000, -0.896443)
(1354.000000, -0.892146)
(1355.000000, -0.890325)
(1356.000000, -0.888425)
(1357.000000, -0.892782)
(1358.000000, -0.889902)
(1359.000000, -0.887500)
(1360.000000, -0.885411)
(1361.000000, -0.886211)
(1362.000000, -0.890253)
(1363.000000, -0.894497)
(1364.000000, -0.890220)
(1365.000000, -0.889025)
(1366.000000, -0.893634)
(1367.000000, -0.896575)
(1368.000000, -0.898035)
(1369.000000, -0.895266)
(1370.000000, -0.891490)
(1371.000000, -0.893824)
(1372.000000, -0.889868)
(1373.000000, -0.892584)
(1374.000000, -0.889827)
(1375.000000, -0.887257)
(1376.000000, -0.886674)
(1377.000000, -0.885371)
(1378.000000, -0.886867)
(1379.000000, -0.882200)
(1380.000000, -0.877724)
(1381.000000, -0.874813)
(1382.000000, -0.878792)
(1383.000000, -0.873568)
(1384.000000, -0.863198)
(1385.000000, -0.862068)
(1386.000000, -0.860968)
(1387.000000, -0.856801)
(1388.000000, -0.845248)
(1389.000000, -0.850212)
(1390.000000, -0.842752)
(1391.000000, -0.827141)
(1392.000000, -0.805222)
(1393.000000, -0.810287)
(1394.000000, -0.799552)
(1395.000000, -0.772903)
(1396.000000, -0.758385)
(1397.000000, -0.766112)
(1398.000000, -0.764685)
(1399.000000, -0.757142)
(1400.000000, -0.740570)
(1401.000000, -0.725638)
(1402.000000, -0.722423)
(1403.000000, -0.715428)
(1404.000000, -0.668500)
(1405.000000, -0.600246)
(1406.000000, -0.507666)
(1407.000000, -0.373924)
(1408.000000, -0.155731)
(1409.000000, 0.000000)
(1410.000000, -0.845776)
(1411.000000, -0.871079)
(1412.000000, -0.894646)
(1413.000000, -0.911044)
(1414.000000, -0.922099)
(1415.000000, -0.926757)
(1416.000000, -0.931024)
(1417.000000, -0.935379)
(1418.000000, -0.941945)
(1419.000000, -0.941190)
(1420.000000, -0.946932)
(1421.000000, -0.942279)
(1422.000000, -0.939762)
(1423.000000, -0.939063)
(1424.000000, -0.937747)
(1425.000000, -0.940266)
(1426.000000, -0.940048)
(1427.000000, -0.938725)
(1428.000000, -0.940201)
(1429.000000, -0.940303)
(1430.000000, -0.943880)
(1431.000000, -0.944637)
(1432.000000, -0.943206)
(1433.000000, -0.944818)
(1434.000000, -0.941894)
(1435.000000, -0.941008)
(1436.000000, -0.941016)
(1437.000000, -0.940803)
(1438.000000, -0.935725)
(1439.000000, -0.934207)
(1440.000000, -0.938924)
(1441.000000, -0.936045)
(1442.000000, -0.933446)
(1443.000000, -0.932304)
(1444.000000, -0.935324)
(1445.000000, -0.939529)
(1446.000000, -0.941285)
(1447.000000, -0.941019)
(1448.000000, -0.936034)
(1449.000000, -0.934350)
(1450.000000, -0.933079)
(1451.000000, -0.931852)
(1452.000000, -0.933805)
(1453.000000, -0.936020)
(1454.000000, -0.932515)
(1455.000000, -0.929282)
(1456.000000, -0.933714)
(1457.000000, -0.934948)
(1458.000000, -0.935609)
(1459.000000, -0.934607)
(1460.000000, -0.933783)
(1461.000000, -0.930685)
(1462.000000, -0.931034)
(1463.000000, -0.928734)
(1464.000000, -0.928518)
(1465.000000, -0.929725)
(1466.000000, -0.932559)
(1467.000000, -0.931767)
(1468.000000, -0.933599)
(1469.000000, -0.931352)
(1470.000000, -0.928078)
(1471.000000, -0.924120)
(1472.000000, -0.923710)
(1473.000000, -0.925890)
(1474.000000, -0.924058)
(1475.000000, -0.925506)
(1476.000000, -0.926804)
(1477.000000, -0.925315)
(1478.000000, -0.926615)
(1479.000000, -0.924711)
(1480.000000, -0.927347)
(1481.000000, -0.921603)
(1482.000000, -0.917005)
(1483.000000, -0.914786)
(1484.000000, -0.914935)
(1485.000000, -0.912617)
(1486.000000, -0.912339)
(1487.000000, -0.914574)
(1488.000000, -0.917105)
(1489.000000, -0.918085)
(1490.000000, -0.913718)
(1491.000000, -0.916486)
(1492.000000, -0.916272)
(1493.000000, -0.913199)
(1494.000000, -0.915400)
(1495.000000, -0.918295)
(1496.000000, -0.919113)
(1497.000000, -0.916362)
(1498.000000, -0.915142)
(1499.000000, -0.917167)
(1500.000000, -0.916901)
(1501.000000, -0.914781)
(1502.000000, -0.917372)
(1503.000000, -0.915180)
(1504.000000, -0.915517)
(1505.000000, -0.912402)
(1506.000000, -0.915756)
(1507.000000, -0.917609)
(1508.000000, -0.912153)
(1509.000000, -0.914329)
(1510.000000, -0.909888)
(1511.000000, -0.910607)
(1512.000000, -0.909267)
(1513.000000, -0.909800)
(1514.000000, -0.911585)
(1515.000000, -0.914336)
(1516.000000, -0.915264)
(1517.000000, -0.914867)
(1518.000000, -0.914474)
(1519.000000, -0.916000)
(1520.000000, -0.912556)
(1521.000000, -0.908569)
(1522.000000, -0.909788)
(1523.000000, -0.911449)
(1524.000000, -0.913895)
(1525.000000, -0.912068)
(1526.000000, -0.909220)
(1527.000000, -0.910847)
(1528.000000, -0.905874)
(1529.000000, -0.902112)
(1530.000000, -0.902802)
(1531.000000, -0.903906)
(1532.000000, -0.900597)
(1533.000000, -0.899072)
(1534.000000, -0.903184)
(1535.000000, -0.904349)
(1536.000000, -0.906650)
(1537.000000, -0.901287)
(1538.000000, -0.904363)
(1539.000000, -0.902797)
(1540.000000, -0.903835)
(1541.000000, -0.906268)
(1542.000000, -0.905975)
(1543.000000, -0.903642)
(1544.000000, -0.904489)
(1545.000000, -0.905411)
(1546.000000, -0.901131)
(1547.000000, -0.902950)
(1548.000000, -0.904851)
(1549.000000, -0.902895)
(1550.000000, -0.899740)
(1551.000000, -0.897899)
(1552.000000, -0.900415)
(1553.000000, -0.902944)
(1554.000000, -0.897733)
(1555.000000, -0.899030)
(1556.000000, -0.900111)
(1557.000000, -0.898405)
(1558.000000, -0.898441)
(1559.000000, -0.898988)
(1560.000000, -0.894436)
(1561.000000, -0.891080)
(1562.000000, -0.893566)
(1563.000000, -0.893695)
(1564.000000, -0.895820)
(1565.000000, -0.896098)
(1566.000000, -0.897247)
(1567.000000, -0.894013)
(1568.000000, -0.892086)
(1569.000000, -0.891137)
(1570.000000, -0.893009)
(1571.000000, -0.893478)
(1572.000000, -0.896414)
(1573.000000, -0.896411)
(1574.000000, -0.893217)
(1575.000000, -0.889845)
(1576.000000, -0.890418)
(1577.000000, -0.892145)
(1578.000000, -0.894433)
(1579.000000, -0.889269)
(1580.000000, -0.886512)
(1581.000000, -0.891097)
(1582.000000, -0.893735)
(1583.000000, -0.892883)
(1584.000000, -0.890989)
(1585.000000, -0.884774)
(1586.000000, -0.875798)
(1587.000000, -0.871828)
(1588.000000, -0.871025)
(1589.000000, -0.858707)
(1590.000000, -0.843884)
(1591.000000, -0.839120)
(1592.000000, -0.838374)
(1593.000000, -0.823710)
(1594.000000, -0.816246)
(1595.000000, -0.802002)
(1596.000000, -0.800803)
(1597.000000, -0.802194)
(1598.000000, -0.774171)
(1599.000000, -0.756058)
(1600.000000, -0.729250)
(1601.000000, -0.693523)
(1602.000000, -0.658801)
(1603.000000, -0.640288)
(1604.000000, -0.594826)
(1605.000000, -0.539828)
(1606.000000, -0.463283)
(1607.000000, -0.329332)
(1608.000000, -0.064588)
(1609.000000, 0.000000)
(1610.000000, -0.845298)
(1611.000000, -0.864165)
(1612.000000, -0.886401)
(1613.000000, -0.902633)
(1614.000000, -0.913023)
(1615.000000, -0.922170)
(1616.000000, -0.931421)
(1617.000000, -0.935053)
(1618.000000, -0.935355)
(1619.000000, -0.939964)
(1620.000000, -0.944358)
(1621.000000, -0.941271)
(1622.000000, -0.940947)
(1623.000000, -0.939552)
(1624.000000, -0.942321)
(1625.000000, -0.939339)
(1626.000000, -0.939911)
(1627.000000, -0.941628)
(1628.000000, -0.943700)
(1629.000000, -0.942296)
(1630.000000, -0.944773)
(1631.000000, -0.944337)
(1632.000000, -0.939668)
(1633.000000, -0.939890)
(1634.000000, -0.944131)
(1635.000000, -0.944576)
(1636.000000, -0.945912)
(1637.000000, -0.946083)
(1638.000000, -0.944737)
(1639.000000, -0.940521)
(1640.000000, -0.942704)
(1641.000000, -0.939475)
(1642.000000, -0.939898)
(1643.000000, -0.935751)
(1644.000000, -0.932328)
(1645.000000, -0.935374)
(1646.000000, -0.937523)
(1647.000000, -0.934231)
(1648.000000, -0.936389)
(1649.000000, -0.936140)
(1650.000000, -0.937832)
(1651.000000, -0.937801)
(1652.000000, -0.935347)
(1653.000000, -0.938226)
(1654.000000, -0.932360)
(1655.000000, -0.932801)
(1656.000000, -0.936337)
(1657.000000, -0.931026)
(1658.000000, -0.928893)
(1659.000000, -0.933246)
(1660.000000, -0.934151)
(1661.000000, -0.935414)
(1662.000000, -0.936717)
(1663.000000, -0.938392)
(1664.000000, -0.936637)
(1665.000000, -0.931847)
(1666.000000, -0.931711)
(1667.000000, -0.928753)
(1668.000000, -0.931037)
(1669.000000, -0.926099)
(1670.000000, -0.929612)
(1671.000000, -0.927814)
(1672.000000, -0.929267)
(1673.000000, -0.928372)
(1674.000000, -0.929368)
(1675.000000, -0.928417)
(1676.000000, -0.923187)
(1677.000000, -0.924184)
(1678.000000, -0.926478)
(1679.000000, -0.927633)
(1680.000000, -0.924227)
(1681.000000, -0.925287)
(1682.000000, -0.925083)
(1683.000000, -0.920824)
(1684.000000, -0.922299)
(1685.000000, -0.924392)
(1686.000000, -0.921167)
(1687.000000, -0.923749)
(1688.000000, -0.919952)
(1689.000000, -0.921417)
(1690.000000, -0.922183)
(1691.000000, -0.919402)
(1692.000000, -0.922018)
(1693.000000, -0.916539)
(1694.000000, -0.914930)
(1695.000000, -0.913138)
(1696.000000, -0.916139)
(1697.000000, -0.913103)
(1698.000000, -0.911515)
(1699.000000, -0.912754)
(1700.000000, -0.909969)
(1701.000000, -0.909518)
(1702.000000, -0.913896)
(1703.000000, -0.915402)
(1704.000000, -0.916623)
(1705.000000, -0.914045)
(1706.000000, -0.913276)
(1707.000000, -0.914042)
(1708.000000, -0.911659)
(1709.000000, -0.908761)
(1710.000000, -0.906517)
(1711.000000, -0.910510)
(1712.000000, -0.913962)
(1713.000000, -0.916720)
(1714.000000, -0.911937)
(1715.000000, -0.907194)
(1716.000000, -0.908854)
(1717.000000, -0.904747)
(1718.000000, -0.904967)
(1719.000000, -0.906332)
(1720.000000, -0.903439)
(1721.000000, -0.902945)
(1722.000000, -0.907957)
(1723.000000, -0.903535)
(1724.000000, -0.905285)
(1725.000000, -0.908873)
(1726.000000, -0.908474)
(1727.000000, -0.906344)
(1728.000000, -0.903190)
(1729.000000, -0.904874)
(1730.000000, -0.906609)
(1731.000000, -0.907229)
(1732.000000, -0.904110)
(1733.000000, -0.905981)
(1734.000000, -0.908781)
(1735.000000, -0.906226)
(1736.000000, -0.901674)
(1737.000000, -0.903903)
(1738.000000, -0.905668)
(1739.000000, -0.904595)
(1740.000000, -0.905241)
(1741.000000, -0.902457)
(1742.000000, -0.899470)
(1743.000000, -0.895255)
(1744.000000, -0.893216)
(1745.000000, -0.893963)
(1746.000000, -0.898648)
(1747.000000, -0.899066)
(1748.000000, -0.897964)
(1749.000000, -0.899769)
(1750.000000, -0.903341)
(1751.000000, -0.905494)
(1752.000000, -0.906152)
(1753.000000, -0.901846)
(1754.000000, -0.897744)
(1755.000000, -0.899280)
(1756.000000, -0.897551)
(1757.000000, -0.899202)
(1758.000000, -0.901344)
(1759.000000, -0.897796)
(1760.000000, -0.896854)
(1761.000000, -0.894597)
(1762.000000, -0.896703)
(1763.000000, -0.896794)
(1764.000000, -0.893665)
(1765.000000, -0.889692)
(1766.000000, -0.886614)
(1767.000000, -0.885502)
(1768.000000, -0.883884)
(1769.000000, -0.885483)
(1770.000000, -0.890359)
(1771.000000, -0.893119)
(1772.000000, -0.891520)
(1773.000000, -0.887043)
(1774.000000, -0.884956)
(1775.000000, -0.886394)
(1776.000000, -0.889480)
(1777.000000, -0.886982)
(1778.000000, -0.887786)
(1779.000000, -0.887015)
(1780.000000, -0.890694)
(1781.000000, -0.891836)
(1782.000000, -0.893271)
(1783.000000, -0.892400)
(1784.000000, -0.890996)
(1785.000000, -0.894041)
(1786.000000, -0.896634)
(1787.000000, -0.890560)
(1788.000000, -0.889229)
(1789.000000, -0.888766)
(1790.000000, -0.892234)
(1791.000000, -0.891085)
(1792.000000, -0.888817)
(1793.000000, -0.888930)
(1794.000000, -0.889317)
(1795.000000, -0.891432)
(1796.000000, -0.887961)
(1797.000000, -0.885442)
(1798.000000, -0.884977)
(1799.000000, -0.878106)
(1800.000000, -0.870158)
(1801.000000, -0.862290)
(1802.000000, -0.853197)
(1803.000000, -0.847977)
(1804.000000, -0.832325)
(1805.000000, -0.825969)
(1806.000000, -0.814896)
(1807.000000, -0.819398)
(1808.000000, -0.814022)
(1809.000000, -0.789410)
(1810.000000, -0.786895)
(1811.000000, -0.790034)
(1812.000000, -0.769100)
(1813.000000, -0.755927)
(1814.000000, -0.747769)
(1815.000000, -0.724672)
(1816.000000, -0.686682)
(1817.000000, -0.661884)
(1818.000000, -0.638115)
(1819.000000, -0.588876)
(1820.000000, -0.519550)
(1821.000000, -0.401033)
(1822.000000, -0.173148)
(1823.000000, 0.000000)
(1824.000000, -0.850333)
(1825.000000, -0.875981)
(1826.000000, -0.897097)
(1827.000000, -0.910799)
(1828.000000, -0.920830)
(1829.000000, -0.924438)
(1830.000000, -0.934428)
(1831.000000, -0.934461)
(1832.000000, -0.935570)
(1833.000000, -0.940917)
(1834.000000, -0.941388)
(1835.000000, -0.942843)
(1836.000000, -0.945194)
(1837.000000, -0.941975)
(1838.000000, -0.943129)
(1839.000000, -0.945722)
(1840.000000, -0.941888)
(1841.000000, -0.940052)
(1842.000000, -0.936701)
(1843.000000, -0.938376)
(1844.000000, -0.935652)
(1845.000000, -0.938956)
(1846.000000, -0.936124)
(1847.000000, -0.933929)
(1848.000000, -0.932422)
(1849.000000, -0.931059)
(1850.000000, -0.931661)
(1851.000000, -0.936975)
(1852.000000, -0.933019)
(1853.000000, -0.935020)
(1854.000000, -0.938194)
(1855.000000, -0.934508)
(1856.000000, -0.931452)
(1857.000000, -0.935474)
(1858.000000, -0.934998)
(1859.000000, -0.931506)
(1860.000000, -0.932050)
(1861.000000, -0.936471)
(1862.000000, -0.931894)
(1863.000000, -0.927925)
(1864.000000, -0.927197)
(1865.000000, -0.931115)
(1866.000000, -0.933669)
(1867.000000, -0.928944)
(1868.000000, -0.928488)
(1869.000000, -0.930412)
(1870.000000, -0.932323)
(1871.000000, -0.932830)
(1872.000000, -0.929905)
(1873.000000, -0.933023)
(1874.000000, -0.931980)
(1875.000000, -0.928297)
(1876.000000, -0.928406)
(1877.000000, -0.930328)
(1878.000000, -0.931068)
(1879.000000, -0.931233)
(1880.000000, -0.932410)
(1881.000000, -0.926767)
(1882.000000, -0.926983)
(1883.000000, -0.925142)
(1884.000000, -0.927370)
(1885.000000, -0.922336)
(1886.000000, -0.921422)
(1887.000000, -0.924165)
(1888.000000, -0.923277)
(1889.000000, -0.925014)
(1890.000000, -0.923087)
(1891.000000, -0.923047)
(1892.000000, -0.924152)
(1893.000000, -0.926743)
(1894.000000, -0.924606)
(1895.000000, -0.927537)
(1896.000000, -0.928193)
(1897.000000, -0.924726)
(1898.000000, -0.925838)
(1899.000000, -0.919715)
(1900.000000, -0.922418)
(1901.000000, -0.918070)
(1902.000000, -0.918877)
(1903.000000, -0.917221)
(1904.000000, -0.916986)
(1905.000000, -0.913848)
(1906.000000, -0.916642)
(1907.000000, -0.913851)
(1908.000000, -0.914712)
(1909.000000, -0.918262)
(1910.000000, -0.916128)
(1911.000000, -0.912288)
(1912.000000, -0.908565)
(1913.000000, -0.905750)
(1914.000000, -0.906752)
(1915.000000, -0.905328)
(1916.000000, -0.907637)
(1917.000000, -0.905459)
(1918.000000, -0.907898)
(1919.000000, -0.909782)
(1920.000000, -0.913787)
(1921.000000, -0.912064)
(1922.000000, -0.915611)
(1923.000000, -0.913085)
(1924.000000, -0.915352)
(1925.000000, -0.917393)
(1926.000000, -0.911566)
(1927.000000, -0.911508)
(1928.000000, -0.907645)
(1929.000000, -0.910814)
(1930.000000, -0.910387)
(1931.000000, -0.913407)
(1932.000000, -0.914228)
(1933.000000, -0.912225)
(1934.000000, -0.906526)
(1935.000000, -0.909397)
(1936.000000, -0.909920)
(1937.000000, -0.904526)
(1938.000000, -0.908855)
(1939.000000, -0.903937)
(1940.000000, -0.903135)
(1941.000000, -0.903803)
(1942.000000, -0.906329)
(1943.000000, -0.902581)
(1944.000000, -0.900812)
(1945.000000, -0.897731)
(1946.000000, -0.897665)
(1947.000000, -0.897825)
(1948.000000, -0.902130)
(1949.000000, -0.902536)
(1950.000000, -0.898925)
(1951.000000, -0.896197)
(1952.000000, -0.895462)
(1953.000000, -0.899951)
(1954.000000, -0.901630)
(1955.000000, -0.901670)
(1956.000000, -0.905370)
(1957.000000, -0.901886)
(1958.000000, -0.902188)
(1959.000000, -0.898040)
(1960.000000, -0.901483)
(1961.000000, -0.900410)
(1962.000000, -0.899905)
(1963.000000, -0.902350)
(1964.000000, -0.901401)
(1965.000000, -0.899023)
(1966.000000, -0.894255)
(1967.000000, -0.892285)
(1968.000000, -0.889764)
(1969.000000, -0.893678)
(1970.000000, -0.896012)
(1971.000000, -0.898088)
(1972.000000, -0.897526)
(1973.000000, -0.898934)
(1974.000000, -0.895043)
(1975.000000, -0.894851)
(1976.000000, -0.891821)
(1977.000000, -0.891211)
(1978.000000, -0.894692)
(1979.000000, -0.897947)
(1980.000000, -0.895533)
(1981.000000, -0.892910)
(1982.000000, -0.891467)
(1983.000000, -0.894078)
(1984.000000, -0.889318)
(1985.000000, -0.886703)
(1986.000000, -0.884808)
(1987.000000, -0.884528)
(1988.000000, -0.883473)
(1989.000000, -0.882736)
(1990.000000, -0.881012)
(1991.000000, -0.884787)
(1992.000000, -0.881458)
(1993.000000, -0.881666)
(1994.000000, -0.881232)
(1995.000000, -0.878398)
(1996.000000, -0.882958)
(1997.000000, -0.880645)
(1998.000000, -0.877664)
(1999.000000, -0.878824)
(2000.000000, -0.879797)
(2001.000000, -0.879613)
(2002.000000, -0.881407)
(2003.000000, -0.882161)
(2004.000000, -0.886925)
(2005.000000, -0.885129)
(2006.000000, -0.882724)
(2007.000000, -0.883837)
(2008.000000, -0.880840)
(2009.000000, -0.885683)
(2010.000000, -0.885621)
(2011.000000, -0.883542)
(2012.000000, -0.884571)
(2013.000000, -0.887886)
(2014.000000, -0.886361)
(2015.000000, -0.882472)
(2016.000000, -0.870854)
(2017.000000, -0.864814)
(2018.000000, -0.863757)
(2019.000000, -0.865832)
(2020.000000, -0.860714)
(2021.000000, -0.854911)
(2022.000000, -0.849469)
(2023.000000, -0.848953)
(2024.000000, -0.836974)
(2025.000000, -0.816971)
(2026.000000, -0.798670)
(2027.000000, -0.782505)
(2028.000000, -0.767335)
(2029.000000, -0.759112)
(2030.000000, -0.758329)
(2031.000000, -0.737822)
(2032.000000, -0.735964)
(2033.000000, -0.705305)
(2034.000000, -0.654086)
(2035.000000, -0.631379)
(2036.000000, -0.596314)
(2037.000000, -0.522442)
(2038.000000, -0.393548)
(2039.000000, -0.176755)
(2040.000000, 0.000000)
(2041.000000, -0.844291)
(2042.000000, -0.864321)
(2043.000000, -0.880566)
(2044.000000, -0.893632)
(2045.000000, -0.905883)
(2046.000000, -0.917066)
(2047.000000, -0.921794)
(2048.000000, -0.930343)
(2049.000000, -0.936720)
(2050.000000, -0.936513)
(2051.000000, -0.938389)
(2052.000000, -0.938238)
(2053.000000, -0.936653)
(2054.000000, -0.939566)
(2055.000000, -0.938242)
(2056.000000, -0.936388)
(2057.000000, -0.937438)
(2058.000000, -0.935524)
(2059.000000, -0.936848)
(2060.000000, -0.940325)
(2061.000000, -0.938716)
(2062.000000, -0.937897)
(2063.000000, -0.936640)
(2064.000000, -0.936753)
(2065.000000, -0.933037)
(2066.000000, -0.938424)
(2067.000000, -0.936096)
(2068.000000, -0.935107)
(2069.000000, -0.939660)
(2070.000000, -0.937140)
(2071.000000, -0.938728)
(2072.000000, -0.941715)
(2073.000000, -0.936006)
(2074.000000, -0.939480)
(2075.000000, -0.938892)
(2076.000000, -0.940185)
(2077.000000, -0.934250)
(2078.000000, -0.936750)
(2079.000000, -0.938353)
(2080.000000, -0.940310)
(2081.000000, -0.936722)
(2082.000000, -0.931850)
(2083.000000, -0.931824)
(2084.000000, -0.928091)
(2085.000000, -0.924877)
(2086.000000, -0.926150)
(2087.000000, -0.924472)
(2088.000000, -0.928571)
(2089.000000, -0.928130)
(2090.000000, -0.929746)
(2091.000000, -0.927846)
(2092.000000, -0.926601)
(2093.000000, -0.922684)
(2094.000000, -0.927200)
(2095.000000, -0.925081)
(2096.000000, -0.925582)
(2097.000000, -0.923811)
(2098.000000, -0.922887)
(2099.000000, -0.920887)
(2100.000000, -0.921156)
(2101.000000, -0.920349)
(2102.000000, -0.920704)
(2103.000000, -0.918112)
(2104.000000, -0.915292)
(2105.000000, -0.916560)
(2106.000000, -0.918431)
(2107.000000, -0.918551)
(2108.000000, -0.921908)
(2109.000000, -0.920530)
(2110.000000, -0.923049)
(2111.000000, -0.923848)
(2112.000000, -0.922335)
(2113.000000, -0.921560)
(2114.000000, -0.921809)
(2115.000000, -0.924488)
(2116.000000, -0.924771)
(2117.000000, -0.924398)
(2118.000000, -0.924893)
(2119.000000, -0.925702)
(2120.000000, -0.920246)
(2121.000000, -0.921323)
(2122.000000, -0.921364)
(2123.000000, -0.923146)
(2124.000000, -0.921973)
(2125.000000, -0.921240)
(2126.000000, -0.919854)
(2127.000000, -0.915825)
(2128.000000, -0.914843)
(2129.000000, -0.917923)
(2130.000000, -0.916768)
(2131.000000, -0.918875)
(2132.000000, -0.915182)
(2133.000000, -0.910871)
(2134.000000, -0.912420)
(2135.000000, -0.910661)
(2136.000000, -0.910511)
(2137.000000, -0.907414)
(2138.000000, -0.910035)
(2139.000000, -0.911726)
(2140.000000, -0.912926)
(2141.000000, -0.909405)
(2142.000000, -0.905859)
(2143.000000, -0.907259)
(2144.000000, -0.911235)
(2145.000000, -0.909302)
(2146.000000, -0.907004)
(2147.000000, -0.907883)
(2148.000000, -0.904860)
(2149.000000, -0.903129)
(2150.000000, -0.900396)
(2151.000000, -0.901118)
(2152.000000, -0.904690)
(2153.000000, -0.907684)
(2154.000000, -0.905053)
(2155.000000, -0.908039)
(2156.000000, -0.909295)
(2157.000000, -0.906084)
(2158.000000, -0.909497)
(2159.000000, -0.910726)
(2160.000000, -0.907447)
(2161.000000, -0.902446)
(2162.000000, -0.902401)
(2163.000000, -0.904134)
(2164.000000, -0.906594)
(2165.000000, -0.903617)
(2166.000000, -0.903409)
(2167.000000, -0.899006)
(2168.000000, -0.896021)
(2169.000000, -0.898342)
(2170.000000, -0.894616)
(2171.000000, -0.893296)
(2172.000000, -0.897878)
(2173.000000, -0.897995)
(2174.000000, -0.894225)
(2175.000000, -0.896059)
(2176.000000, -0.896527)
(2177.000000, -0.892473)
(2178.000000, -0.893615)
(2179.000000, -0.894990)
(2180.000000, -0.896645)
(2181.000000, -0.897338)
(2182.000000, -0.893461)
(2183.000000, -0.894502)
(2184.000000, -0.892706)
(2185.000000, -0.896423)
(2186.000000, -0.892291)
(2187.000000, -0.894584)
(2188.000000, -0.891992)
(2189.000000, -0.889684)
(2190.000000, -0.891442)
(2191.000000, -0.888743)
(2192.000000, -0.892230)
(2193.000000, -0.890123)
(2194.000000, -0.886217)
(2195.000000, -0.885577)
(2196.000000, -0.889000)
(2197.000000, -0.891544)
(2198.000000, -0.894697)
(2199.000000, -0.895173)
(2200.000000, -0.894030)
(2201.000000, -0.892080)
(2202.000000, -0.890764)
(2203.000000, -0.894437)
(2204.000000, -0.893128)
(2205.000000, -0.889075)
(2206.000000, -0.890079)
(2207.000000, -0.887240)
(2208.000000, -0.890262)
(2209.000000, -0.888491)
(2210.000000, -0.888883)
(2211.000000, -0.890135)
(2212.000000, -0.886814)
(2213.000000, -0.886128)
(2214.000000, -0.881877)
(2215.000000, -0.884962)
(2216.000000, -0.883900)
(2217.000000, -0.883800)
(2218.000000, -0.887282)
(2219.000000, -0.883993)
(2220.000000, -0.884822)
(2221.000000, -0.881578)
(2222.000000, -0.881224)
(2223.000000, -0.882124)
(2224.000000, -0.881978)
(2225.000000, -0.886429)
(2226.000000, -0.886808)
(2227.000000, -0.883052)
(2228.000000, -0.886241)
(2229.000000, -0.885459)
(2230.000000, -0.888067)
(2231.000000, -0.890338)
(2232.000000, -0.891306)
(2233.000000, -0.885700)
(2234.000000, -0.884305)
(2235.000000, -0.887678)
(2236.000000, -0.885712)
(2237.000000, -0.884496)
(2238.000000, -0.880840)
(2239.000000, -0.884140)
(2240.000000, -0.883177)
(2241.000000, -0.878252)
(2242.000000, -0.877732)
(2243.000000, -0.878316)
(2244.000000, -0.874052)
(2245.000000, -0.875835)
(2246.000000, -0.874912)
(2247.000000, -0.877715)
(2248.000000, -0.880110)
(2249.000000, -0.875942)
(2250.000000, -0.876911)
(2251.000000, -0.873548)
(2252.000000, -0.877781)
(2253.000000, -0.880360)
(2254.000000, -0.877791)
(2255.000000, -0.881336)
(2256.000000, -0.880662)
(2257.000000, -0.880031)
(2258.000000, -0.876516)
(2259.000000, -0.876827)
(2260.000000, -0.879799)
(2261.000000, -0.879318)
(2262.000000, -0.881797)
(2263.000000, -0.882635)
(2264.000000, -0.882711)
(2265.000000, -0.882583)
(2266.000000, -0.881915)
(2267.000000, -0.878371)
(2268.000000, -0.881011)
(2269.000000, -0.882832)
(2270.000000, -0.884749)
(2271.000000, -0.885646)
(2272.000000, -0.883681)
(2273.000000, -0.880915)
(2274.000000, -0.875632)
(2275.000000, -0.871951)
(2276.000000, -0.868782)
(2277.000000, -0.863312)
(2278.000000, -0.855647)
(2279.000000, -0.846202)
(2280.000000, -0.847598)
(2281.000000, -0.829131)
(2282.000000, -0.823651)
(2283.000000, -0.828272)
(2284.000000, -0.823503)
(2285.000000, -0.824837)
(2286.000000, -0.797318)
(2287.000000, -0.786358)
(2288.000000, -0.765810)
(2289.000000, -0.736116)
(2290.000000, -0.700401)
(2291.000000, -0.683157)
(2292.000000, -0.657978)
(2293.000000, -0.629507)
(2294.000000, -0.553727)
(2295.000000, -0.473164)
(2296.000000, -0.315850)
(2297.000000, -0.020033)
(2298.000000, 0.000000)
(2299.000000, -0.847420)
(2300.000000, -0.865664)
(2301.000000, -0.883675)
(2302.000000, -0.895817)
(2303.000000, -0.912141)
(2304.000000, -0.920058)
(2305.000000, -0.923035)
(2306.000000, -0.928911)
(2307.000000, -0.934460)
(2308.000000, -0.937025)
(2309.000000, -0.940849)
(2310.000000, -0.941020)
(2311.000000, -0.940210)
(2312.000000, -0.937903)
(2313.000000, -0.940342)
(2314.000000, -0.936141)
(2315.000000, -0.939269)
(2316.000000, -0.941808)
(2317.000000, -0.940530)
(2318.000000, -0.941383)
(2319.000000, -0.943758)
(2320.000000, -0.941244)
(2321.000000, -0.937757)
(2322.000000, -0.940164)
(2323.000000, -0.941484)
(2324.000000, -0.942808)
(2325.000000, -0.938245)
(2326.000000, -0.938452)
(2327.000000, -0.934844)
(2328.000000, -0.935961)
(2329.000000, -0.938401)
(2330.000000, -0.933613)
(2331.000000, -0.930257)
(2332.000000, -0.927825)
(2333.000000, -0.925928)
(2334.000000, -0.925571)
(2335.000000, -0.924447)
(2336.000000, -0.925126)
(2337.000000, -0.922738)
(2338.000000, -0.919747)
(2339.000000, -0.921750)
(2340.000000, -0.919616)
(2341.000000, -0.920164)
(2342.000000, -0.921632)
(2343.000000, -0.923955)
(2344.000000, -0.927390)
(2345.000000, -0.930683)
(2346.000000, -0.930982)
(2347.000000, -0.931374)
(2348.000000, -0.925616)
(2349.000000, -0.928389)
(2350.000000, -0.927943)
(2351.000000, -0.928153)
(2352.000000, -0.926729)
(2353.000000, -0.925349)
(2354.000000, -0.920167)
(2355.000000, -0.923557)
(2356.000000, -0.924134)
(2357.000000, -0.920564)
(2358.000000, -0.921750)
(2359.000000, -0.924355)
(2360.000000, -0.924413)
(2361.000000, -0.920668)
(2362.000000, -0.917778)
(2363.000000, -0.920101)
(2364.000000, -0.916783)
(2365.000000, -0.917339)
(2366.000000, -0.914741)
(2367.000000, -0.919353)
(2368.000000, -0.921967)
(2369.000000, -0.923214)
(2370.000000, -0.924967)
(2371.000000, -0.924492)
(2372.000000, -0.925399)
(2373.000000, -0.919068)
(2374.000000, -0.918208)
(2375.000000, -0.916806)
(2376.000000, -0.913636)
(2377.000000, -0.912974)
(2378.000000, -0.911128)
(2379.000000, -0.913173)
(2380.000000, -0.914758)
(2381.000000, -0.914935)
(2382.000000, -0.916441)
(2383.000000, -0.910890)
(2384.000000, -0.909722)
(2385.000000, -0.909199)
(2386.000000, -0.910763)
(2387.000000, -0.913912)
(2388.000000, -0.914367)
(2389.000000, -0.913643)
(2390.000000, -0.916207)
(2391.000000, -0.912771)
(2392.000000, -0.913405)
(2393.000000, -0.911881)
(2394.000000, -0.909032)
(2395.000000, -0.909063)
(2396.000000, -0.910460)
(2397.000000, -0.909313)
(2398.000000, -0.908330)
(2399.000000, -0.907250)
(2400.000000, -0.910609)
(2401.000000, -0.908521)
(2402.000000, -0.906445)
(2403.000000, -0.909254)
(2404.000000, -0.904731)
(2405.000000, -0.906977)
(2406.000000, -0.907341)
(2407.000000, -0.905494)
(2408.000000, -0.904867)
(2409.000000, -0.904276)
(2410.000000, -0.900390)
(2411.000000, -0.898072)
(2412.000000, -0.901258)
(2413.000000, -0.901261)
(2414.000000, -0.901981)
(2415.000000, -0.902071)
(2416.000000, -0.902252)
(2417.000000, -0.897924)
(2418.000000, -0.896442)
(2419.000000, -0.899167)
(2420.000000, -0.897579)
(2421.000000, -0.900586)
(2422.000000, -0.901670)
(2423.000000, -0.901107)
(2424.000000, -0.903194)
(2425.000000, -0.900239)
(2426.000000, -0.901404)
(2427.000000, -0.900692)
(2428.000000, -0.901513)
(2429.000000, -0.898949)
(2430.000000, -0.901623)
(2431.000000, -0.904423)
(2432.000000, -0.904006)
(2433.000000, -0.901927)
(2434.000000, -0.897260)
(2435.000000, -0.894429)
(2436.000000, -0.898039)
(2437.000000, -0.892966)
(2438.000000, -0.893971)
(2439.000000, -0.890709)
(2440.000000, -0.887729)
(2441.000000, -0.892293)
(2442.000000, -0.891548)
(2443.000000, -0.888564)
(2444.000000, -0.893311)
(2445.000000, -0.897026)
(2446.000000, -0.894457)
(2447.000000, -0.895150)
(2448.000000, -0.893791)
(2449.000000, -0.896788)
(2450.000000, -0.897621)
(2451.000000, -0.894492)
(2452.000000, -0.895633)
(2453.000000, -0.890182)
(2454.000000, -0.890709)
(2455.000000, -0.890202)
(2456.000000, -0.892490)
(2457.000000, -0.895317)
(2458.000000, -0.895576)
(2459.000000, -0.893346)
(2460.000000, -0.896195)
(2461.000000, -0.890651)
(2462.000000, -0.885400)
(2463.000000, -0.885575)
(2464.000000, -0.887658)
(2465.000000, -0.886274)
(2466.000000, -0.885585)
(2467.000000, -0.887778)
(2468.000000, -0.883434)
(2469.000000, -0.886723)
(2470.000000, -0.885983)
(2471.000000, -0.883737)
(2472.000000, -0.883667)
(2473.000000, -0.884914)
(2474.000000, -0.887096)
(2475.000000, -0.888067)
(2476.000000, -0.884606)
(2477.000000, -0.888113)
(2478.000000, -0.890509)
(2479.000000, -0.886462)
(2480.000000, -0.888975)
(2481.000000, -0.888857)
(2482.000000, -0.887733)
(2483.000000, -0.885440)
(2484.000000, -0.884281)
(2485.000000, -0.884054)
(2486.000000, -0.878681)
(2487.000000, -0.874476)
(2488.000000, -0.869971)
(2489.000000, -0.864673)
(2490.000000, -0.864199)
(2491.000000, -0.856614)
(2492.000000, -0.851833)
(2493.000000, -0.855099)
(2494.000000, -0.838912)
(2495.000000, -0.831357)
(2496.000000, -0.808810)
(2497.000000, -0.786156)
(2498.000000, -0.776416)
(2499.000000, -0.771199)
(2500.000000, -0.754424)
(2501.000000, -0.758646)
(2502.000000, -0.724755)
(2503.000000, -0.719510)
(2504.000000, -0.697051)
(2505.000000, -0.654236)
(2506.000000, -0.603255)
(2507.000000, -0.531178)
(2508.000000, -0.440701)
(2509.000000, -0.279595)
(2510.000000, 0.000000)
(2511.000000, -0.847335)
(2512.000000, -0.871072)
(2513.000000, -0.887976)
(2514.000000, -0.905712)
(2515.000000, -0.914941)
(2516.000000, -0.920313)
(2517.000000, -0.925428)
(2518.000000, -0.934012)
(2519.000000, -0.934733)
(2520.000000, -0.933603)
(2521.000000, -0.934004)
(2522.000000, -0.938276)
(2523.000000, -0.942798)
(2524.000000, -0.942298)
(2525.000000, -0.944442)
(2526.000000, -0.941358)
(2527.000000, -0.944090)
(2528.000000, -0.943763)
(2529.000000, -0.943780)
(2530.000000, -0.938522)
(2531.000000, -0.941218)
(2532.000000, -0.940034)
(2533.000000, -0.938963)
(2534.000000, -0.937115)
(2535.000000, -0.936864)
(2536.000000, -0.936581)
(2537.000000, -0.939524)
(2538.000000, -0.939173)
(2539.000000, -0.938544)
(2540.000000, -0.933048)
(2541.000000, -0.933023)
(2542.000000, -0.937214)
(2543.000000, -0.939690)
(2544.000000, -0.940689)
(2545.000000, -0.933804)
(2546.000000, -0.934236)
(2547.000000, -0.935289)
(2548.000000, -0.930243)
(2549.000000, -0.931188)
(2550.000000, -0.931533)
(2551.000000, -0.935127)
(2552.000000, -0.931798)
(2553.000000, -0.931062)
(2554.000000, -0.930769)
(2555.000000, -0.933280)
(2556.000000, -0.933828)
(2557.000000, -0.932028)
(2558.000000, -0.928652)
(2559.000000, -0.927513)
(2560.000000, -0.925053)
(2561.000000, -0.928405)
(2562.000000, -0.926997)
(2563.000000, -0.922948)
(2564.000000, -0.919218)
(2565.000000, -0.918148)
(2566.000000, -0.920400)
(2567.000000, -0.922040)
(2568.000000, -0.925024)
(2569.000000, -0.922115)
(2570.000000, -0.919478)
(2571.000000, -0.921007)
(2572.000000, -0.922678)
(2573.000000, -0.918760)
(2574.000000, -0.922354)
(2575.000000, -0.923288)
(2576.000000, -0.924555)
(2577.000000, -0.920623)
(2578.000000, -0.918277)
(2579.000000, -0.914717)
(2580.000000, -0.916813)
(2581.000000, -0.916313)
(2582.000000, -0.914838)
(2583.000000, -0.918868)
(2584.000000, -0.917199)
(2585.000000, -0.917099)
(2586.000000, -0.915810)
(2587.000000, -0.918555)
(2588.000000, -0.916436)
(2589.000000, -0.919505)
(2590.000000, -0.917088)
(2591.000000, -0.914937)
(2592.000000, -0.918374)
(2593.000000, -0.915989)
(2594.000000, -0.911781)
(2595.000000, -0.912240)
(2596.000000, -0.916523)
(2597.000000, -0.919378)
(2598.000000, -0.916834)
(2599.000000, -0.911974)
(2600.000000, -0.911952)
(2601.000000, -0.907720)
(2602.000000, -0.904957)
(2603.000000, -0.905651)
(2604.000000, -0.903462)
(2605.000000, -0.904382)
(2606.000000, -0.905904)
(2607.000000, -0.908061)
(2608.000000, -0.905921)
(2609.000000, -0.909785)
(2610.000000, -0.912849)
(2611.000000, -0.914830)
(2612.000000, -0.914350)
(2613.000000, -0.911668)
(2614.000000, -0.913676)
(2615.000000, -0.913924)
(2616.000000, -0.908086)
(2617.000000, -0.904062)
(2618.000000, -0.905981)
(2619.000000, -0.908508)
(2620.000000, -0.905349)
(2621.000000, -0.902915)
(2622.000000, -0.901880)
(2623.000000, -0.903434)
(2624.000000, -0.899342)
(2625.000000, -0.899520)
(2626.000000, -0.898140)
(2627.000000, -0.903001)
(2628.000000, -0.902499)
(2629.000000, -0.904194)
(2630.000000, -0.906396)
(2631.000000, -0.901596)
(2632.000000, -0.902816)
(2633.000000, -0.903461)
(2634.000000, -0.904830)
(2635.000000, -0.907091)
(2636.000000, -0.901563)
(2637.000000, -0.903752)
(2638.000000, -0.906143)
(2639.000000, -0.906628)
(2640.000000, -0.908584)
(2641.000000, -0.909056)
(2642.000000, -0.905168)
(2643.000000, -0.906316)
(2644.000000, -0.902335)
(2645.000000, -0.899419)
(2646.000000, -0.897672)
(2647.000000, -0.895616)
(2648.000000, -0.898154)
(2649.000000, -0.895186)
(2650.000000, -0.894427)
(2651.000000, -0.896145)
(2652.000000, -0.892679)
(2653.000000, -0.892213)
(2654.000000, -0.891984)
(2655.000000, -0.895764)
(2656.000000, -0.896040)
(2657.000000, -0.896218)
(2658.000000, -0.891900)
(2659.000000, -0.891295)
(2660.000000, -0.888029)
(2661.000000, -0.887317)
(2662.000000, -0.886341)
(2663.000000, -0.889975)
(2664.000000, -0.887415)
(2665.000000, -0.890380)
(2666.000000, -0.894699)
(2667.000000, -0.895271)
(2668.000000, -0.891239)
(2669.000000, -0.889380)
(2670.000000, -0.890468)
(2671.000000, -0.886617)
(2672.000000, -0.882752)
(2673.000000, -0.880062)
(2674.000000, -0.880088)
(2675.000000, -0.879402)
(2676.000000, -0.881324)
(2677.000000, -0.883371)
(2678.000000, -0.886335)
(2679.000000, -0.886489)
(2680.000000, -0.884582)
(2681.000000, -0.886307)
(2682.000000, -0.885848)
(2683.000000, -0.888678)
(2684.000000, -0.888905)
(2685.000000, -0.883892)
(2686.000000, -0.886569)
(2687.000000, -0.890406)
(2688.000000, -0.886343)
(2689.000000, -0.883168)
(2690.000000, -0.879049)
(2691.000000, -0.882222)
(2692.000000, -0.878723)
(2693.000000, -0.875361)
(2694.000000, -0.873400)
(2695.000000, -0.879089)
(2696.000000, -0.876195)
(2697.000000, -0.877159)
(2698.000000, -0.878838)
(2699.000000, -0.875471)
(2700.000000, -0.879969)
(2701.000000, -0.881187)
(2702.000000, -0.882922)
(2703.000000, -0.878449)
(2704.000000, -0.880484)
(2705.000000, -0.883872)
(2706.000000, -0.883409)
(2707.000000, -0.885439)
(2708.000000, -0.881221)
(2709.000000, -0.882828)
(2710.000000, -0.882904)
(2711.000000, -0.879005)
(2712.000000, -0.875470)
(2713.000000, -0.875877)
(2714.000000, -0.876221)
(2715.000000, -0.876238)
(2716.000000, -0.874124)
(2717.000000, -0.878505)
(2718.000000, -0.881303)
(2719.000000, -0.881103)
(2720.000000, -0.882417)
(2721.000000, -0.877026)
(2722.000000, -0.874960)
(2723.000000, -0.871026)
(2724.000000, -0.868702)
(2725.000000, -0.855798)
(2726.000000, -0.850433)
(2727.000000, -0.844563)
(2728.000000, -0.839726)
(2729.000000, -0.831695)
(2730.000000, -0.836862)
(2731.000000, -0.843937)
(2732.000000, -0.834369)
(2733.000000, -0.814067)
(2734.000000, -0.813908)
(2735.000000, -0.799470)
(2736.000000, -0.786154)
(2737.000000, -0.776889)
(2738.000000, -0.777967)
(2739.000000, -0.768466)
(2740.000000, -0.748878)
(2741.000000, -0.726522)
(2742.000000, -0.686651)
(2743.000000, -0.674626)
(2744.000000, -0.636406)
(2745.000000, -0.588692)
(2746.000000, -0.519083)
(2747.000000, -0.404956)
(2748.000000, -0.217646)
(2749.000000, 0.000000)
(2750.000000, -0.845193)
(2751.000000, -0.863439)
(2752.000000, -0.882986)
(2753.000000, -0.902744)
(2754.000000, -0.911032)
(2755.000000, -0.918329)
(2756.000000, -0.923982)
(2757.000000, -0.933085)
(2758.000000, -0.933356)
(2759.000000, -0.937763)
(2760.000000, -0.940097)
(2761.000000, -0.937982)
(2762.000000, -0.934343)
(2763.000000, -0.932621)
(2764.000000, -0.930998)
(2765.000000, -0.934280)
(2766.000000, -0.933230)
(2767.000000, -0.938742)
(2768.000000, -0.938602)
(2769.000000, -0.939483)
(2770.000000, -0.942566)
(2771.000000, -0.939244)
(2772.000000, -0.936736)
(2773.000000, -0.936083)
(2774.000000, -0.939562)
(2775.000000, -0.938658)
(2776.000000, -0.933928)
(2777.000000, -0.936063)
(2778.000000, -0.934626)
(2779.000000, -0.936716)
(2780.000000, -0.937260)
(2781.000000, -0.937139)
(2782.000000, -0.936268)
(2783.000000, -0.932579)
(2784.000000, -0.928589)
(2785.000000, -0.928827)
(2786.000000, -0.925518)
(2787.000000, -0.928189)
(2788.000000, -0.930876)
(2789.000000, -0.931353)
(2790.000000, -0.932875)
(2791.000000, -0.935510)
(2792.000000, -0.932619)
(2793.000000, -0.930612)
(2794.000000, -0.926616)
(2795.000000, -0.925028)
(2796.000000, -0.926674)
(2797.000000, -0.927875)
(2798.000000, -0.930263)
(2799.000000, -0.932616)
(2800.000000, -0.931993)
(2801.000000, -0.929146)
(2802.000000, -0.928462)
(2803.000000, -0.928591)
(2804.000000, -0.930915)
(2805.000000, -0.925177)
(2806.000000, -0.927956)
(2807.000000, -0.928890)
(2808.000000, -0.930711)
(2809.000000, -0.928707)
(2810.000000, -0.928987)
(2811.000000, -0.922578)
(2812.000000, -0.922645)
(2813.000000, -0.917563)
(2814.000000, -0.918229)
(2815.000000, -0.917930)
(2816.000000, -0.916431)
(2817.000000, -0.920046)
(2818.000000, -0.915586)
(2819.000000, -0.917790)
(2820.000000, -0.918098)
(2821.000000, -0.920168)
(2822.000000, -0.919708)
(2823.000000, -0.922788)
(2824.000000, -0.920404)
(2825.000000, -0.918409)
(2826.000000, -0.915666)
(2827.000000, -0.916300)
(2828.000000, -0.919168)
(2829.000000, -0.921243)
(2830.000000, -0.919967)
(2831.000000, -0.914618)
(2832.000000, -0.911021)
(2833.000000, -0.910697)
(2834.000000, -0.913051)
(2835.000000, -0.915181)
(2836.000000, -0.916428)
(2837.000000, -0.915589)
(2838.000000, -0.916802)
(2839.000000, -0.914204)
(2840.000000, -0.910731)
(2841.000000, -0.909366)
(2842.000000, -0.907855)
(2843.000000, -0.904484)
(2844.000000, -0.901932)
(2845.000000, -0.905436)
(2846.000000, -0.909300)
(2847.000000, -0.908598)
(2848.000000, -0.909710)
(2849.000000, -0.910504)
(2850.000000, -0.907704)
(2851.000000, -0.908549)
(2852.000000, -0.906784)
(2853.000000, -0.902902)
(2854.000000, -0.903528)
(2855.000000, -0.907509)
(2856.000000, -0.907256)
(2857.000000, -0.902730)
(2858.000000, -0.899679)
(2859.000000, -0.897585)
(2860.000000, -0.896079)
(2861.000000, -0.893477)
(2862.000000, -0.894868)
(2863.000000, -0.895354)
(2864.000000, -0.895326)
(2865.000000, -0.898207)
(2866.000000, -0.897537)
(2867.000000, -0.894373)
(2868.000000, -0.896400)
(2869.000000, -0.895026)
(2870.000000, -0.895586)
(2871.000000, -0.893618)
(2872.000000, -0.890903)
(2873.000000, -0.888315)
(2874.000000, -0.888462)
(2875.000000, -0.889505)
(2876.000000, -0.891860)
(2877.000000, -0.889270)
(2878.000000, -0.890753)
(2879.000000, -0.891665)
(2880.000000, -0.888876)
(2881.000000, -0.891632)
(2882.000000, -0.893364)
(2883.000000, -0.892892)
(2884.000000, -0.892215)
(2885.000000, -0.893322)
(2886.000000, -0.897353)
(2887.000000, -0.894267)
(2888.000000, -0.897952)
(2889.000000, -0.898418)
(2890.000000, -0.898481)
(2891.000000, -0.893485)
(2892.000000, -0.889218)
(2893.000000, -0.893902)
(2894.000000, -0.896790)
(2895.000000, -0.895508)
(2896.000000, -0.893478)
(2897.000000, -0.897290)
(2898.000000, -0.898396)
(2899.000000, -0.899951)
(2900.000000, -0.899794)
(2901.000000, -0.900007)
(2902.000000, -0.896702)
(2903.000000, -0.892790)
(2904.000000, -0.895645)
(2905.000000, -0.895421)
(2906.000000, -0.895523)
(2907.000000, -0.894246)
(2908.000000, -0.894901)
(2909.000000, -0.897288)
(2910.000000, -0.892008)
(2911.000000, -0.893316)
(2912.000000, -0.888425)
(2913.000000, -0.889098)
(2914.000000, -0.889959)
(2915.000000, -0.885933)
(2916.000000, -0.888636)
(2917.000000, -0.887397)
(2918.000000, -0.888097)
(2919.000000, -0.887087)
(2920.000000, -0.883016)
(2921.000000, -0.886548)
(2922.000000, -0.882950)
(2923.000000, -0.877145)
(2924.000000, -0.870993)
(2925.000000, -0.872559)
(2926.000000, -0.871807)
(2927.000000, -0.870024)
(2928.000000, -0.869047)
(2929.000000, -0.863784)
(2930.000000, -0.863766)
(2931.000000, -0.848427)
(2932.000000, -0.847408)
(2933.000000, -0.844499)
(2934.000000, -0.842050)
(2935.000000, -0.839283)
(2936.000000, -0.838139)
(2937.000000, -0.839937)
(2938.000000, -0.840648)
(2939.000000, -0.821913)
(2940.000000, -0.790029)
(2941.000000, -0.794911)
(2942.000000, -0.801380)
(2943.000000, -0.795289)
(2944.000000, -0.790495)
(2945.000000, -0.753072)
(2946.000000, -0.735383)
(2947.000000, -0.706261)
(2948.000000, -0.649503)
(2949.000000, -0.596975)
(2950.000000, -0.544232)
(2951.000000, -0.421774)
(2952.000000, -0.233800)
(2953.000000, 0.000000)
(2954.000000, -0.848129)
(2955.000000, -0.869126)
(2956.000000, -0.885640)
(2957.000000, -0.897608)
(2958.000000, -0.911184)
(2959.000000, -0.924940)
(2960.000000, -0.928546)
(2961.000000, -0.935387)
(2962.000000, -0.942632)
(2963.000000, -0.944901)
(2964.000000, -0.948233)
(2965.000000, -0.950633)
(2966.000000, -0.945843)
(2967.000000, -0.947935)
(2968.000000, -0.944150)
(2969.000000, -0.944432)
(2970.000000, -0.945815)
(2971.000000, -0.943814)
(2972.000000, -0.939226)
(2973.000000, -0.939431)
(2974.000000, -0.942597)
(2975.000000, -0.941129)
(2976.000000, -0.944605)
(2977.000000, -0.941034)
(2978.000000, -0.943872)
(2979.000000, -0.943399)
(2980.000000, -0.944366)
(2981.000000, -0.940535)
(2982.000000, -0.938197)
(2983.000000, -0.936542)
(2984.000000, -0.936090)
(2985.000000, -0.933225)
(2986.000000, -0.936773)
(2987.000000, -0.939101)
(2988.000000, -0.935213)
(2989.000000, -0.937771)
(2990.000000, -0.935971)
(2991.000000, -0.936832)
(2992.000000, -0.937675)
(2993.000000, -0.935042)
(2994.000000, -0.935139)
(2995.000000, -0.932767)
(2996.000000, -0.933430)
(2997.000000, -0.935857)
(2998.000000, -0.932323)
(2999.000000, -0.935483)
(3000.000000, -0.936277)
(3001.000000, -0.935374)
(3002.000000, -0.931210)
(3003.000000, -0.925934)
(3004.000000, -0.925580)
(3005.000000, -0.929002)
(3006.000000, -0.925817)
(3007.000000, -0.922876)
(3008.000000, -0.927174)
(3009.000000, -0.925970)
(3010.000000, -0.929691)
(3011.000000, -0.929935)
(3012.000000, -0.927771)
(3013.000000, -0.922509)
(3014.000000, -0.919622)
(3015.000000, -0.918539)
(3016.000000, -0.922552)
(3017.000000, -0.923608)
(3018.000000, -0.923472)
(3019.000000, -0.922414)
(3020.000000, -0.921698)
(3021.000000, -0.920995)
(3022.000000, -0.924901)
(3023.000000, -0.923389)
(3024.000000, -0.926255)
(3025.000000, -0.924605)
(3026.000000, -0.922279)
(3027.000000, -0.922271)
(3028.000000, -0.920812)
(3029.000000, -0.918488)
(3030.000000, -0.919823)
(3031.000000, -0.917984)
(3032.000000, -0.914909)
(3033.000000, -0.915750)
(3034.000000, -0.917266)
(3035.000000, -0.914158)
(3036.000000, -0.915610)
(3037.000000, -0.915985)
(3038.000000, -0.916876)
(3039.000000, -0.915957)
(3040.000000, -0.919253)
(3041.000000, -0.914937)
(3042.000000, -0.917609)
(3043.000000, -0.920095)
(3044.000000, -0.917229)
(3045.000000, -0.919710)
(3046.000000, -0.919400)
(3047.000000, -0.913525)
(3048.000000, -0.914661)
(3049.000000, -0.915396)
(3050.000000, -0.917321)
(3051.000000, -0.911281)
(3052.000000, -0.907005)
(3053.000000, -0.907087)
(3054.000000, -0.911045)
(3055.000000, -0.908095)
(3056.000000, -0.911337)
(3057.000000, -0.909390)
(3058.000000, -0.908857)
(3059.000000, -0.912515)
(3060.000000, -0.911417)
(3061.000000, -0.911737)
(3062.000000, -0.910779)
(3063.000000, -0.913552)
(3064.000000, -0.912172)
(3065.000000, -0.911901)
(3066.000000, -0.908100)
(3067.000000, -0.906527)
(3068.000000, -0.905394)
(3069.000000, -0.908977)
(3070.000000, -0.908494)
(3071.000000, -0.905491)
(3072.000000, -0.908413)
(3073.000000, -0.904616)
(3074.000000, -0.900079)
(3075.000000, -0.900825)
(3076.000000, -0.898693)
(3077.000000, -0.895407)
(3078.000000, -0.900787)
(3079.000000, -0.903502)
(3080.000000, -0.905116)
(3081.000000, -0.902493)
(3082.000000, -0.904433)
(3083.000000, -0.907151)
(3084.000000, -0.908946)
(3085.000000, -0.902315)
(3086.000000, -0.897642)
(3087.000000, -0.894414)
(3088.000000, -0.896263)
(3089.000000, -0.898386)
(3090.000000, -0.897182)
(3091.000000, -0.895101)
(3092.000000, -0.897708)
(3093.000000, -0.899118)
(3094.000000, -0.899345)
(3095.000000, -0.900765)
(3096.000000, -0.897847)
(3097.000000, -0.894609)
(3098.000000, -0.890701)
(3099.000000, -0.888919)
(3100.000000, -0.886868)
(3101.000000, -0.890182)
(3102.000000, -0.889086)
(3103.000000, -0.891365)
(3104.000000, -0.892420)
(3105.000000, -0.894283)
(3106.000000, -0.897103)
(3107.000000, -0.899069)
(3108.000000, -0.898977)
(3109.000000, -0.896566)
(3110.000000, -0.893249)
(3111.000000, -0.891563)
(3112.000000, -0.890429)
(3113.000000, -0.893538)
(3114.000000, -0.892503)
(3115.000000, -0.895422)
(3116.000000, -0.889906)
(3117.000000, -0.891327)
(3118.000000, -0.888603)
(3119.000000, -0.892189)
(3120.000000, -0.890247)
(3121.000000, -0.888427)
(3122.000000, -0.892177)
(3123.000000, -0.891102)
(3124.000000, -0.890107)
(3125.000000, -0.892328)
(3126.000000, -0.889391)
(3127.000000, -0.889476)
(3128.000000, -0.891810)
(3129.000000, -0.889822)
(3130.000000, -0.887539)
(3131.000000, -0.890131)
(3132.000000, -0.889213)
(3133.000000, -0.890717)
(3134.000000, -0.886902)
(3135.000000, -0.889889)
(3136.000000, -0.887702)
(3137.000000, -0.884562)
(3138.000000, -0.880800)
(3139.000000, -0.881265)
(3140.000000, -0.877763)
(3141.000000, -0.880029)
(3142.000000, -0.879664)
(3143.000000, -0.878694)
(3144.000000, -0.879428)
(3145.000000, -0.881235)
(3146.000000, -0.878126)
(3147.000000, -0.875459)
(3148.000000, -0.873698)
(3149.000000, -0.872938)
(3150.000000, -0.878026)
(3151.000000, -0.877240)
(3152.000000, -0.881663)
(3153.000000, -0.881733)
(3154.000000, -0.879659)
(3155.000000, -0.882740)
(3156.000000, -0.879108)
(3157.000000, -0.882859)
(3158.000000, -0.882101)
(3159.000000, -0.880143)
(3160.000000, -0.876252)
(3161.000000, -0.873141)
(3162.000000, -0.870485)
(3163.000000, -0.870059)
(3164.000000, -0.870538)
(3165.000000, -0.857186)
(3166.000000, -0.844240)
(3167.000000, -0.842227)
(3168.000000, -0.836141)
(3169.000000, -0.830626)
(3170.000000, -0.811038)
(3171.000000, -0.811926)
(3172.000000, -0.818407)
(3173.000000, -0.818632)
(3174.000000, -0.793912)
(3175.000000, -0.784012)
(3176.000000, -0.780984)
(3177.000000, -0.763802)
(3178.000000, -0.765241)
(3179.000000, -0.757303)
(3180.000000, -0.753450)
(3181.000000, -0.720029)
(3182.000000, -0.689097)
(3183.000000, -0.676919)
(3184.000000, -0.659403)
(3185.000000, -0.607442)
(3186.000000, -0.508789)
(3187.000000, -0.377075)
(3188.000000, -0.148231)
(3189.000000, 0.000000)
(3190.000000, -0.846986)
(3191.000000, -0.867278)
(3192.000000, -0.884649)
(3193.000000, -0.903909)
(3194.000000, -0.919422)
(3195.000000, -0.923787)
(3196.000000, -0.930306)
(3197.000000, -0.931952)
(3198.000000, -0.938100)
(3199.000000, -0.938629)
(3200.000000, -0.943194)
(3201.000000, -0.946715)
(3202.000000, -0.946070)
(3203.000000, -0.940364)
(3204.000000, -0.941603)
(3205.000000, -0.941148)
(3206.000000, -0.942024)
(3207.000000, -0.937407)
(3208.000000, -0.937881)
(3209.000000, -0.938073)
(3210.000000, -0.940659)
(3211.000000, -0.941312)
(3212.000000, -0.940363)
(3213.000000, -0.937754)
(3214.000000, -0.939447)
(3215.000000, -0.938983)
(3216.000000, -0.941686)
(3217.000000, -0.942369)
(3218.000000, -0.938370)
(3219.000000, -0.935517)
(3220.000000, -0.937086)
(3221.000000, -0.938833)
(3222.000000, -0.933921)
(3223.000000, -0.934185)
(3224.000000, -0.930627)
(3225.000000, -0.928868)
(3226.000000, -0.930288)
(3227.000000, -0.929871)
(3228.000000, -0.932246)
(3229.000000, -0.932054)
(3230.000000, -0.935124)
(3231.000000, -0.935530)
(3232.000000, -0.933063)
(3233.000000, -0.933801)
(3234.000000, -0.928214)
(3235.000000, -0.926311)
(3236.000000, -0.924572)
(3237.000000, -0.928267)
(3238.000000, -0.923427)
(3239.000000, -0.925855)
(3240.000000, -0.929940)
(3241.000000, -0.926255)
(3242.000000, -0.923464)
(3243.000000, -0.921338)
(3244.000000, -0.921018)
(3245.000000, -0.919332)
(3246.000000, -0.921640)
(3247.000000, -0.920136)
(3248.000000, -0.921864)
(3249.000000, -0.925742)
(3250.000000, -0.921307)
(3251.000000, -0.923074)
(3252.000000, -0.921656)
(3253.000000, -0.921073)
(3254.000000, -0.920907)
(3255.000000, -0.922680)
(3256.000000, -0.923286)
(3257.000000, -0.919206)
(3258.000000, -0.916098)
(3259.000000, -0.913892)
(3260.000000, -0.917075)
(3261.000000, -0.915234)
(3262.000000, -0.913468)
(3263.000000, -0.916643)
(3264.000000, -0.919198)
(3265.000000, -0.922356)
(3266.000000, -0.922740)
(3267.000000, -0.923292)
(3268.000000, -0.924840)
(3269.000000, -0.920507)
(3270.000000, -0.918312)
(3271.000000, -0.914884)
(3272.000000, -0.915965)
(3273.000000, -0.916529)
(3274.000000, -0.914396)
(3275.000000, -0.915078)
(3276.000000, -0.917771)
(3277.000000, -0.913446)
(3278.000000, -0.914540)
(3279.000000, -0.910011)
(3280.000000, -0.910898)
(3281.000000, -0.910374)
(3282.000000, -0.912826)
(3283.000000, -0.909379)
(3284.000000, -0.910413)
(3285.000000, -0.911470)
(3286.000000, -0.910278)
(3287.000000, -0.907296)
(3288.000000, -0.903296)
(3289.000000, -0.901830)
(3290.000000, -0.898990)
(3291.000000, -0.900948)
(3292.000000, -0.899336)
(3293.000000, -0.898162)
(3294.000000, -0.902773)
(3295.000000, -0.906458)
(3296.000000, -0.907891)
(3297.000000, -0.908024)
(3298.000000, -0.906398)
(3299.000000, -0.904060)
(3300.000000, -0.904909)
(3301.000000, -0.907588)
(3302.000000, -0.910827)
(3303.000000, -0.910517)
(3304.000000, -0.912147)
(3305.000000, -0.906762)
(3306.000000, -0.908644)
(3307.000000, -0.903957)
(3308.000000, -0.901642)
(3309.000000, -0.900201)
(3310.000000, -0.898331)
(3311.000000, -0.896515)
(3312.000000, -0.899044)
(3313.000000, -0.901307)
(3314.000000, -0.899037)
(3315.000000, -0.899911)
(3316.000000, -0.900252)
(3317.000000, -0.896818)
(3318.000000, -0.899658)
(3319.000000, -0.895859)
(3320.000000, -0.896996)
(3321.000000, -0.895414)
(3322.000000, -0.898303)
(3323.000000, -0.896970)
(3324.000000, -0.894437)
(3325.000000, -0.893218)
(3326.000000, -0.892876)
(3327.000000, -0.896348)
(3328.000000, -0.899787)
(3329.000000, -0.894853)
(3330.000000, -0.893197)
(3331.000000, -0.892073)
(3332.000000, -0.890246)
(3333.000000, -0.892955)
(3334.000000, -0.894631)
(3335.000000, -0.893185)
(3336.000000, -0.892881)
(3337.000000, -0.895749)
(3338.000000, -0.896853)
(3339.000000, -0.897441)
(3340.000000, -0.898234)
(3341.000000, -0.894015)
(3342.000000, -0.894793)
(3343.000000, -0.890787)
(3344.000000, -0.893045)
(3345.000000, -0.896315)
(3346.000000, -0.893686)
(3347.000000, -0.890506)
(3348.000000, -0.886413)
(3349.000000, -0.885265)
(3350.000000, -0.888135)
(3351.000000, -0.886144)
(3352.000000, -0.886695)
(3353.000000, -0.888873)
(3354.000000, -0.887953)
(3355.000000, -0.887089)
(3356.000000, -0.884119)
(3357.000000, -0.879389)
(3358.000000, -0.879506)
(3359.000000, -0.865262)
(3360.000000, -0.857824)
(3361.000000, -0.861821)
(3362.000000, -0.851527)
(3363.000000, -0.856299)
(3364.000000, -0.854060)
(3365.000000, -0.839563)
(3366.000000, -0.825140)
(3367.000000, -0.805360)
(3368.000000, -0.792728)
(3369.000000, -0.773420)
(3370.000000, -0.756534)
(3371.000000, -0.736587)
(3372.000000, -0.703161)
(3373.000000, -0.655355)
(3374.000000, -0.618523)
(3375.000000, -0.560230)
(3376.000000, -0.453525)
(3377.000000, -0.272726)
(3378.000000, 0.000000)
(3379.000000, -0.850412)
(3380.000000, -0.868703)
(3381.000000, -0.886022)
(3382.000000, -0.901115)
(3383.000000, -0.916123)
(3384.000000, -0.926956)
(3385.000000, -0.934705)
(3386.000000, -0.942200)
(3387.000000, -0.942966)
(3388.000000, -0.944978)
(3389.000000, -0.949321)
(3390.000000, -0.946058)
(3391.000000, -0.946495)
(3392.000000, -0.948285)
(3393.000000, -0.947309)
(3394.000000, -0.948920)
(3395.000000, -0.950855)
(3396.000000, -0.952031)
(3397.000000, -0.949758)
(3398.000000, -0.946325)
(3399.000000, -0.948301)
(3400.000000, -0.944265)
(3401.000000, -0.944996)
(3402.000000, -0.940142)
(3403.000000, -0.944278)
(3404.000000, -0.943011)
(3405.000000, -0.939425)
(3406.000000, -0.936884)
(3407.000000, -0.937511)
(3408.000000, -0.937011)
(3409.000000, -0.941078)
(3410.000000, -0.943300)
(3411.000000, -0.944513)
(3412.000000, -0.945638)
(3413.000000, -0.942634)
(3414.000000, -0.940079)
(3415.000000, -0.934475)
(3416.000000, -0.938761)
(3417.000000, -0.933726)
(3418.000000, -0.936043)
(3419.000000, -0.933398)
(3420.000000, -0.934637)
(3421.000000, -0.930018)
(3422.000000, -0.930570)
(3423.000000, -0.929377)
(3424.000000, -0.927384)
(3425.000000, -0.927448)
(3426.000000, -0.928748)
(3427.000000, -0.931357)
(3428.000000, -0.927828)
(3429.000000, -0.931970)
(3430.000000, -0.931737)
(3431.000000, -0.930601)
(3432.000000, -0.929278)
(3433.000000, -0.928014)
(3434.000000, -0.930075)
(3435.000000, -0.931950)
(3436.000000, -0.931209)
(3437.000000, -0.927959)
(3438.000000, -0.930048)
(3439.000000, -0.930248)
(3440.000000, -0.925214)
(3441.000000, -0.922323)
(3442.000000, -0.924981)
(3443.000000, -0.926247)
(3444.000000, -0.928871)
(3445.000000, -0.930227)
(3446.000000, -0.927102)
(3447.000000, -0.927043)
(3448.000000, -0.922704)
(3449.000000, -0.923389)
(3450.000000, -0.922205)
(3451.000000, -0.919669)
(3452.000000, -0.921765)
(3453.000000, -0.921435)
(3454.000000, -0.924847)
(3455.000000, -0.919281)
(3456.000000, -0.918070)
(3457.000000, -0.917914)
(3458.000000, -0.917128)
(3459.000000, -0.917797)
(3460.000000, -0.918928)
(3461.000000, -0.917388)
(3462.000000, -0.918816)
(3463.000000, -0.921089)
(3464.000000, -0.920203)
(3465.000000, -0.915847)
(3466.000000, -0.916529)
(3467.000000, -0.915556)
(3468.000000, -0.912411)
(3469.000000, -0.915572)
(3470.000000, -0.915069)
(3471.000000, -0.913591)
(3472.000000, -0.911273)
(3473.000000, -0.913512)
(3474.000000, -0.912224)
(3475.000000, -0.912417)
(3476.000000, -0.909866)
(3477.000000, -0.906541)
(3478.000000, -0.907755)
(3479.000000, -0.907528)
(3480.000000, -0.906722)
(3481.000000, -0.904085)
(3482.000000, -0.906718)
(3483.000000, -0.906981)
(3484.000000, -0.904677)
(3485.000000, -0.904531)
(3486.000000, -0.909028)
(3487.000000, -0.908105)
(3488.000000, -0.905811)
(3489.000000, -0.902007)
(3490.000000, -0.902090)
(3491.000000, -0.905565)
(3492.000000, -0.907024)
(3493.000000, -0.908600)
(3494.000000, -0.909219)
(3495.000000, -0.912263)
(3496.000000, -0.907444)
(3497.000000, -0.909557)
(3498.000000, -0.908745)
(3499.000000, -0.904016)
(3500.000000, -0.903394)
(3501.000000, -0.904891)
(3502.000000, -0.904400)
(3503.000000, -0.907388)
(3504.000000, -0.903693)
(3505.000000, -0.907109)
(3506.000000, -0.909395)
(3507.000000, -0.909405)
(3508.000000, -0.910566)
(3509.000000, -0.905100)
(3510.000000, -0.903874)
(3511.000000, -0.906850)
(3512.000000, -0.908587)
(3513.000000, -0.910625)
(3514.000000, -0.910797)
(3515.000000, -0.904114)
(3516.000000, -0.901253)
(3517.000000, -0.901179)
(3518.000000, -0.899141)
(3519.000000, -0.899688)
(3520.000000, -0.900639)
(3521.000000, -0.903053)
(3522.000000, -0.898802)
(3523.000000, -0.899350)
(3524.000000, -0.897280)
(3525.000000, -0.894095)
(3526.000000, -0.892933)
(3527.000000, -0.889271)
(3528.000000, -0.888244)
(3529.000000, -0.891679)
(3530.000000, -0.894607)
(3531.000000, -0.894822)
(3532.000000, -0.892406)
(3533.000000, -0.892615)
(3534.000000, -0.894687)
(3535.000000, -0.893756)
(3536.000000, -0.891883)
(3537.000000, -0.890885)
(3538.000000, -0.893221)
(3539.000000, -0.895207)
(3540.000000, -0.891186)
(3541.000000, -0.894235)
(3542.000000, -0.891597)
(3543.000000, -0.887296)
(3544.000000, -0.884645)
(3545.000000, -0.883651)
(3546.000000, -0.881675)
(3547.000000, -0.878979)
(3548.000000, -0.885080)
(3549.000000, -0.883470)
(3550.000000, -0.886669)
(3551.000000, -0.886419)
(3552.000000, -0.888298)
(3553.000000, -0.888080)
(3554.000000, -0.884334)
(3555.000000, -0.887527)
(3556.000000, -0.884819)
(3557.000000, -0.882678)
(3558.000000, -0.883302)
(3559.000000, -0.888055)
(3560.000000, -0.889548)
(3561.000000, -0.885173)
(3562.000000, -0.882795)
(3563.000000, -0.879000)
(3564.000000, -0.880017)
(3565.000000, -0.877323)
(3566.000000, -0.881721)
(3567.000000, -0.878667)
(3568.000000, -0.882148)
(3569.000000, -0.884561)
(3570.000000, -0.881932)
(3571.000000, -0.878300)
(3572.000000, -0.874784)
(3573.000000, -0.877046)
(3574.000000, -0.879016)
(3575.000000, -0.883684)
(3576.000000, -0.883047)
(3577.000000, -0.886976)
(3578.000000, -0.887113)
(3579.000000, -0.888455)
(3580.000000, -0.888909)
(3581.000000, -0.891528)
(3582.000000, -0.888281)
(3583.000000, -0.885160)
(3584.000000, -0.883154)
(3585.000000, -0.879695)
(3586.000000, -0.875785)
(3587.000000, -0.879849)
(3588.000000, -0.883713)
(3589.000000, -0.882676)
(3590.000000, -0.882819)
(3591.000000, -0.879672)
(3592.000000, -0.883349)
(3593.000000, -0.885065)
(3594.000000, -0.881583)
(3595.000000, -0.876370)
(3596.000000, -0.876732)
(3597.000000, -0.874179)
(3598.000000, -0.871211)
(3599.000000, -0.873276)
(3600.000000, -0.869739)
(3601.000000, -0.870761)
(3602.000000, -0.867611)
(3603.000000, -0.866727)
(3604.000000, -0.864427)
(3605.000000, -0.866046)
(3606.000000, -0.868814)
(3607.000000, -0.868469)
(3608.000000, -0.859036)
(3609.000000, -0.857446)
(3610.000000, -0.858411)
(3611.000000, -0.851388)
(3612.000000, -0.846899)
(3613.000000, -0.838869)
(3614.000000, -0.835897)
(3615.000000, -0.832989)
(3616.000000, -0.819807)
(3617.000000, -0.800532)
(3618.000000, -0.796494)
(3619.000000, -0.772681)
(3620.000000, -0.752213)
(3621.000000, -0.736526)
(3622.000000, -0.706006)
(3623.000000, -0.668054)
(3624.000000, -0.631937)
(3625.000000, -0.600215)
(3626.000000, -0.537589)
(3627.000000, -0.431993)
(3628.000000, -0.265721)
(3629.000000, 0.000000)
(3630.000000, -0.845752)
(3631.000000, -0.865542)
(3632.000000, -0.887786)
(3633.000000, -0.898492)
(3634.000000, -0.907254)
(3635.000000, -0.916085)
(3636.000000, -0.923772)
(3637.000000, -0.927282)
(3638.000000, -0.933614)
(3639.000000, -0.938146)
(3640.000000, -0.936593)
(3641.000000, -0.935689)
(3642.000000, -0.940034)
(3643.000000, -0.942571)
(3644.000000, -0.944701)
(3645.000000, -0.945609)
(3646.000000, -0.939930)
(3647.000000, -0.938138)
(3648.000000, -0.937806)
(3649.000000, -0.934999)
(3650.000000, -0.931164)
(3651.000000, -0.931065)
(3652.000000, -0.932987)
(3653.000000, -0.931714)
(3654.000000, -0.935548)
(3655.000000, -0.934413)
(3656.000000, -0.929823)
(3657.000000, -0.934922)
(3658.000000, -0.932187)
(3659.000000, -0.932605)
(3660.000000, -0.932650)
(3661.000000, -0.929354)
(3662.000000, -0.933219)
(3663.000000, -0.933779)
(3664.000000, -0.929784)
(3665.000000, -0.929057)
(3666.000000, -0.930499)
(3667.000000, -0.928402)
(3668.000000, -0.929786)
(3669.000000, -0.926486)
(3670.000000, -0.929826)
(3671.000000, -0.931650)
(3672.000000, -0.932085)
(3673.000000, -0.930863)
(3674.000000, -0.930657)
(3675.000000, -0.925601)
(3676.000000, -0.926090)
(3677.000000, -0.923629)
(3678.000000, -0.920596)
(3679.000000, -0.925440)
(3680.000000, -0.926824)
(3681.000000, -0.923877)
(3682.000000, -0.924574)
(3683.000000, -0.923107)
(3684.000000, -0.919652)
(3685.000000, -0.923185)
(3686.000000, -0.922766)
(3687.000000, -0.925410)
(3688.000000, -0.922580)
(3689.000000, -0.920001)
(3690.000000, -0.923478)
(3691.000000, -0.923674)
(3692.000000, -0.920062)
(3693.000000, -0.918832)
(3694.000000, -0.917956)
(3695.000000, -0.920498)
(3696.000000, -0.921737)
(3697.000000, -0.921049)
(3698.000000, -0.923455)
(3699.000000, -0.923786)
(3700.000000, -0.921904)
(3701.000000, -0.919176)
(3702.000000, -0.918549)
(3703.000000, -0.920368)
(3704.000000, -0.920447)
(3705.000000, -0.920144)
(3706.000000, -0.917389)
(3707.000000, -0.914108)
(3708.000000, -0.916227)
(3709.000000, -0.919669)
(3710.000000, -0.916448)
(3711.000000, -0.915329)
(3712.000000, -0.914895)
(3713.000000, -0.917117)
(3714.000000, -0.917229)
(3715.000000, -0.919287)
(3716.000000, -0.920370)
(3717.000000, -0.920461)
(3718.000000, -0.913729)
(3719.000000, -0.916263)
(3720.000000, -0.918282)
(3721.000000, -0.917232)
(3722.000000, -0.919082)
(3723.000000, -0.918586)
(3724.000000, -0.912292)
(3725.000000, -0.910240)
(3726.000000, -0.910441)
(3727.000000, -0.913744)
(3728.000000, -0.912856)
(3729.000000, -0.910707)
(3730.000000, -0.911091)
(3731.000000, -0.913944)
(3732.000000, -0.907848)
(3733.000000, -0.911391)
(3734.000000, -0.913094)
(3735.000000, -0.913313)
(3736.000000, -0.908146)
(3737.000000, -0.906216)
(3738.000000, -0.905815)
(3739.000000, -0.907850)
(3740.000000, -0.910217)
(3741.000000, -0.906840)
(3742.000000, -0.901457)
(3743.000000, -0.901238)
(3744.000000, -0.903098)
(3745.000000, -0.898879)
(3746.000000, -0.900615)
(3747.000000, -0.901433)
(3748.000000, -0.903602)
(3749.000000, -0.904029)
(3750.000000, -0.899766)
(3751.000000, -0.901716)
(3752.000000, -0.902688)
(3753.000000, -0.899581)
(3754.000000, -0.900267)
(3755.000000, -0.903578)
(3756.000000, -0.905166)
(3757.000000, -0.906188)
(3758.000000, -0.905079)
(3759.000000, -0.906510)
(3760.000000, -0.905613)
(3761.000000, -0.903507)
(3762.000000, -0.905990)
(3763.000000, -0.903067)
(3764.000000, -0.901164)
(3765.000000, -0.898211)
(3766.000000, -0.893609)
(3767.000000, -0.893649)
(3768.000000, -0.897045)
(3769.000000, -0.896063)
(3770.000000, -0.894278)
(3771.000000, -0.893334)
(3772.000000, -0.890230)
(3773.000000, -0.886591)
(3774.000000, -0.885716)
(3775.000000, -0.888420)
(3776.000000, -0.890645)
(3777.000000, -0.888555)
(3778.000000, -0.884638)
(3779.000000, -0.882724)
(3780.000000, -0.887252)
(3781.000000, -0.887310)
(3782.000000, -0.884806)
(3783.000000, -0.889432)
(3784.000000, -0.888969)
(3785.000000, -0.892204)
(3786.000000, -0.893495)
(3787.000000, -0.893986)
(3788.000000, -0.888693)
(3789.000000, -0.886620)
(3790.000000, -0.888974)
(3791.000000, -0.887441)
(3792.000000, -0.891121)
(3793.000000, -0.888447)
(3794.000000, -0.890594)
(3795.000000, -0.892468)
(3796.000000, -0.886905)
(3797.000000, -0.885946)
(3798.000000, -0.882958)
(3799.000000, -0.884663)
(3800.000000, -0.887593)
(3801.000000, -0.885846)
(3802.000000, -0.885194)
(3803.000000, -0.881473)
(3804.000000, -0.877900)
(3805.000000, -0.876157)
(3806.000000, -0.875236)
(3807.000000, -0.877009)
(3808.000000, -0.875742)
(3809.000000, -0.875753)
(3810.000000, -0.880555)
(3811.000000, -0.880964)
(3812.000000, -0.880187)
(3813.000000, -0.876353)
(3814.000000, -0.876216)
(3815.000000, -0.874652)
(3816.000000, -0.874491)
(3817.000000, -0.876935)
(3818.000000, -0.877713)
(3819.000000, -0.874081)
(3820.000000, -0.875275)
(3821.000000, -0.879530)
(3822.000000, -0.876599)
(3823.000000, -0.873017)
(3824.000000, -0.872762)
(3825.000000, -0.872786)
(3826.000000, -0.869632)
(3827.000000, -0.869679)
(3828.000000, -0.866491)
(3829.000000, -0.868423)
(3830.000000, -0.859997)
(3831.000000, -0.859966)
(3832.000000, -0.856576)
(3833.000000, -0.844915)
(3834.000000, -0.828143)
(3835.000000, -0.819436)
(3836.000000, -0.806265)
(3837.000000, -0.801019)
(3838.000000, -0.778531)
(3839.000000, -0.779555)
(3840.000000, -0.753194)
(3841.000000, -0.756678)
(3842.000000, -0.734711)
(3843.000000, -0.716066)
(3844.000000, -0.707960)
(3845.000000, -0.677550)
(3846.000000, -0.638186)
(3847.000000, -0.580520)
(3848.000000, -0.515137)
(3849.000000, -0.410220)
(3850.000000, -0.225749)
(3851.000000, 0.000000)
(3852.000000, -0.845611)
(3853.000000, -0.864988)
(3854.000000, -0.881631)
(3855.000000, -0.900625)
(3856.000000, -0.913199)
(3857.000000, -0.919867)
(3858.000000, -0.930405)
(3859.000000, -0.934032)
(3860.000000, -0.937065)
(3861.000000, -0.938334)
(3862.000000, -0.942972)
(3863.000000, -0.942381)
(3864.000000, -0.945383)
(3865.000000, -0.942866)
(3866.000000, -0.937721)
(3867.000000, -0.936799)
(3868.000000, -0.935358)
(3869.000000, -0.933242)
(3870.000000, -0.937102)
(3871.000000, -0.934857)
(3872.000000, -0.937055)
(3873.000000, -0.939814)
(3874.000000, -0.942081)
(3875.000000, -0.943834)
(3876.000000, -0.938783)
(3877.000000, -0.942051)
(3878.000000, -0.939165)
(3879.000000, -0.936656)
(3880.000000, -0.932444)
(3881.000000, -0.930892)
(3882.000000, -0.935620)
(3883.000000, -0.931833)
(3884.000000, -0.931579)
(3885.000000, -0.930151)
(3886.000000, -0.928520)
(3887.000000, -0.928323)
(3888.000000, -0.929593)
(3889.000000, -0.926212)
(3890.000000, -0.925239)
(3891.000000, -0.923276)
(3892.000000, -0.929360)
(3893.000000, -0.931466)
(3894.000000, -0.926767)
(3895.000000, -0.926495)
(3896.000000, -0.923537)
(3897.000000, -0.925658)
(3898.000000, -0.927618)
(3899.000000, -0.927231)
(3900.000000, -0.927963)
(3901.000000, -0.931536)
(3902.000000, -0.931839)
(3903.000000, -0.928696)
(3904.000000, -0.927804)
(3905.000000, -0.930949)
(3906.000000, -0.926708)
(3907.000000, -0.928032)
(3908.000000, -0.930220)
(3909.000000, -0.925675)
(3910.000000, -0.922523)
(3911.000000, -0.921108)
(3912.000000, -0.923089)
(3913.000000, -0.919724)
(3914.000000, -0.924374)
(3915.000000, -0.921288)
(3916.000000, -0.918302)
(3917.000000, -0.917401)
(3918.000000, -0.920909)
(3919.000000, -0.917737)
(3920.000000, -0.921919)
(3921.000000, -0.923840)
(3922.000000, -0.921958)
(3923.000000, -0.918437)
(3924.000000, -0.919149)
(3925.000000, -0.922062)
(3926.000000, -0.924776)
(3927.000000, -0.921198)
(3928.000000, -0.922755)
(3929.000000, -0.916971)
(3930.000000, -0.918845)
(3931.000000, -0.917825)
(3932.000000, -0.917713)
(3933.000000, -0.914998)
(3934.000000, -0.916265)
(3935.000000, -0.916467)
(3936.000000, -0.913050)
(3937.000000, -0.910445)
(3938.000000, -0.911586)
(3939.000000, -0.913854)
(3940.000000, -0.911183)
(3941.000000, -0.910682)
(3942.000000, -0.909261)
(3943.000000, -0.908843)
(3944.000000, -0.905569)
(3945.000000, -0.902923)
(3946.000000, -0.906737)
(3947.000000, -0.911245)
(3948.000000, -0.906306)
(3949.000000, -0.910572)
(3950.000000, -0.912214)
(3951.000000, -0.907945)
(3952.000000, -0.911493)
(3953.000000, -0.909428)
(3954.000000, -0.908100)
(3955.000000, -0.906177)
(3956.000000, -0.909100)
(3957.000000, -0.907556)
(3958.000000, -0.903876)
(3959.000000, -0.904088)
(3960.000000, -0.908510)
(3961.000000, -0.910789)
(3962.000000, -0.912958)
(3963.000000, -0.911524)
(3964.000000, -0.913564)
(3965.000000, -0.914497)
(3966.000000, -0.909598)
(3967.000000, -0.903620)
(3968.000000, -0.901963)
(3969.000000, -0.905324)
(3970.000000, -0.901092)
(3971.000000, -0.900145)
(3972.000000, -0.896156)
(3973.000000, -0.896358)
(3974.000000, -0.898570)
(3975.000000, -0.902714)
(3976.000000, -0.902847)
(3977.000000, -0.903308)
(3978.000000, -0.904324)
(3979.000000, -0.905074)
(3980.000000, -0.904275)
(3981.000000, -0.904219)
(3982.000000, -0.902047)
(3983.000000, -0.904646)
(3984.000000, -0.905002)
(3985.000000, -0.904717)
(3986.000000, -0.902228)
(3987.000000, -0.903461)
(3988.000000, -0.902983)
(3989.000000, -0.902580)
(3990.000000, -0.903004)
(3991.000000, -0.904604)
(3992.000000, -0.903996)
(3993.000000, -0.898986)
(3994.000000, -0.896178)
(3995.000000, -0.893798)
(3996.000000, -0.895866)
(3997.000000, -0.893955)
(3998.000000, -0.892795)
(3999.000000, -0.893125)
 };
        \addplot[mark=none,color={rgb:red,60;green,180;blue,75}] plot coordinates {
(0.000000, -1.861609)
(1.000000, -1.884710)
(2.000000, -1.927409)
(3.000000, -1.950271)
(4.000000, -1.972614)
(5.000000, -1.989795)
(6.000000, -2.000000)
(7.000000, -1.985167)
(8.000000, -1.968248)
(9.000000, -1.984742)
(10.000000, -1.975025)
(11.000000, -1.978475)
(12.000000, -1.978923)
(13.000000, -1.965564)
(14.000000, -1.959549)
(15.000000, -1.976408)
(16.000000, -1.979124)
(17.000000, -1.978013)
(18.000000, -1.990530)
(19.000000, -1.973425)
(20.000000, -1.984247)
(21.000000, -1.982702)
(22.000000, -1.965910)
(23.000000, -1.970988)
(24.000000, -1.956756)
(25.000000, -1.955630)
(26.000000, -1.970237)
(27.000000, -1.982626)
(28.000000, -1.979944)
(29.000000, -1.976673)
(30.000000, -1.977847)
(31.000000, -1.980030)
(32.000000, -1.986107)
(33.000000, -1.978433)
(34.000000, -1.983917)
(35.000000, -1.967655)
(36.000000, -1.950527)
(37.000000, -1.953963)
(38.000000, -1.947678)
(39.000000, -1.939538)
(40.000000, -1.960313)
(41.000000, -1.946866)
(42.000000, -1.937031)
(43.000000, -1.932739)
(44.000000, -1.945254)
(45.000000, -1.962008)
(46.000000, -1.947845)
(47.000000, -1.952668)
(48.000000, -1.958951)
(49.000000, -1.948798)
(50.000000, -1.936333)
(51.000000, -1.933981)
(52.000000, -1.944591)
(53.000000, -1.932770)
(54.000000, -1.952219)
(55.000000, -1.949499)
(56.000000, -1.941937)
(57.000000, -1.952929)
(58.000000, -1.952188)
(59.000000, -1.960094)
(60.000000, -1.949597)
(61.000000, -1.938095)
(62.000000, -1.929899)
(63.000000, -1.939639)
(64.000000, -1.931651)
(65.000000, -1.939291)
(66.000000, -1.932777)
(67.000000, -1.947806)
(68.000000, -1.943616)
(69.000000, -1.934442)
(70.000000, -1.937780)
(71.000000, -1.940623)
(72.000000, -1.939154)
(73.000000, -1.951956)
(74.000000, -1.942940)
(75.000000, -1.954202)
(76.000000, -1.937818)
(77.000000, -1.951683)
(78.000000, -1.956048)
(79.000000, -1.955188)
(80.000000, -1.958693)
(81.000000, -1.939503)
(82.000000, -1.934358)
(83.000000, -1.931855)
(84.000000, -1.930733)
(85.000000, -1.932141)
(86.000000, -1.936110)
(87.000000, -1.928225)
(88.000000, -1.925909)
(89.000000, -1.917951)
(90.000000, -1.914387)
(91.000000, -1.927003)
(92.000000, -1.920767)
(93.000000, -1.910623)
(94.000000, -1.929283)
(95.000000, -1.935830)
(96.000000, -1.943098)
(97.000000, -1.951749)
(98.000000, -1.938962)
(99.000000, -1.941536)
(100.000000, -1.934011)
(101.000000, -1.929386)
(102.000000, -1.927228)
(103.000000, -1.939628)
(104.000000, -1.921259)
(105.000000, -1.933701)
(106.000000, -1.929314)
(107.000000, -1.921351)
(108.000000, -1.925801)
(109.000000, -1.922635)
(110.000000, -1.919664)
(111.000000, -1.927261)
(112.000000, -1.927597)
(113.000000, -1.911171)
(114.000000, -1.925212)
(115.000000, -1.918547)
(116.000000, -1.915511)
(117.000000, -1.909427)
(118.000000, -1.896347)
(119.000000, -1.895137)
(120.000000, -1.912891)
(121.000000, -1.924055)
(122.000000, -1.907726)
(123.000000, -1.917512)
(124.000000, -1.908320)
(125.000000, -1.915360)
(126.000000, -1.919812)
(127.000000, -1.914583)
(128.000000, -1.899855)
(129.000000, -1.915048)
(130.000000, -1.913622)
(131.000000, -1.913052)
(132.000000, -1.896311)
(133.000000, -1.888985)
(134.000000, -1.880216)
(135.000000, -1.887963)
(136.000000, -1.877341)
(137.000000, -1.874180)
(138.000000, -1.885022)
(139.000000, -1.882133)
(140.000000, -1.873705)
(141.000000, -1.883997)
(142.000000, -1.888813)
(143.000000, -1.878578)
(144.000000, -1.868919)
(145.000000, -1.870014)
(146.000000, -1.871511)
(147.000000, -1.861042)
(148.000000, -1.867385)
(149.000000, -1.866102)
(150.000000, -1.877921)
(151.000000, -1.868789)
(152.000000, -1.882085)
(153.000000, -1.880426)
(154.000000, -1.879686)
(155.000000, -1.888777)
(156.000000, -1.902858)
(157.000000, -1.903855)
(158.000000, -1.911027)
(159.000000, -1.907980)
(160.000000, -1.917430)
(161.000000, -1.906800)
(162.000000, -1.891824)
(163.000000, -1.892899)
(164.000000, -1.894226)
(165.000000, -1.903491)
(166.000000, -1.914214)
(167.000000, -1.895183)
(168.000000, -1.891087)
(169.000000, -1.892344)
(170.000000, -1.905565)
(171.000000, -1.911917)
(172.000000, -1.911632)
(173.000000, -1.911821)
(174.000000, -1.917406)
(175.000000, -1.898743)
(176.000000, -1.907499)
(177.000000, -1.909369)
(178.000000, -1.907848)
(179.000000, -1.888167)
(180.000000, -1.897002)
(181.000000, -1.897806)
(182.000000, -1.904753)
(183.000000, -1.899852)
(184.000000, -1.907227)
(185.000000, -1.913120)
(186.000000, -1.898369)
(187.000000, -1.895278)
(188.000000, -1.880814)
(189.000000, -1.891503)
(190.000000, -1.877752)
(191.000000, -1.883769)
(192.000000, -1.894579)
(193.000000, -1.898633)
(194.000000, -1.893448)
(195.000000, -1.900998)
(196.000000, -1.882719)
(197.000000, -1.883343)
(198.000000, -1.893778)
(199.000000, -1.889681)
(200.000000, -1.893855)
(201.000000, -1.884403)
(202.000000, -1.868919)
(203.000000, -1.875549)
(204.000000, -1.864216)
(205.000000, -1.860289)
(206.000000, -1.853475)
(207.000000, -1.842450)
(208.000000, -1.847749)
(209.000000, -1.836058)
(210.000000, -1.826814)
(211.000000, -1.837457)
(212.000000, -1.840032)
(213.000000, -1.839519)
(214.000000, -1.835788)
(215.000000, -1.841725)
(216.000000, -1.829627)
(217.000000, -1.816737)
(218.000000, -1.820627)
(219.000000, -1.813310)
(220.000000, -1.830258)
(221.000000, -1.829742)
(222.000000, -1.833677)
(223.000000, -1.823140)
(224.000000, -1.832616)
(225.000000, -1.843059)
(226.000000, -1.848100)
(227.000000, -1.844883)
(228.000000, -1.842732)
(229.000000, -1.846857)
(230.000000, -1.861133)
(231.000000, -1.872180)
(232.000000, -1.871030)
(233.000000, -1.867014)
(234.000000, -1.859658)
(235.000000, -1.863235)
(236.000000, -1.870093)
(237.000000, -1.859314)
(238.000000, -1.851495)
(239.000000, -1.857511)
(240.000000, -1.863290)
(241.000000, -1.868958)
(242.000000, -1.863444)
(243.000000, -1.871255)
(244.000000, -1.877757)
(245.000000, -1.863355)
(246.000000, -1.851563)
(247.000000, -1.859018)
(248.000000, -1.843614)
(249.000000, -1.855591)
(250.000000, -1.855817)
(251.000000, -1.850729)
(252.000000, -1.837826)
(253.000000, -1.844664)
(254.000000, -1.833448)
(255.000000, -1.827543)
(256.000000, -1.832393)
(257.000000, -1.840852)
(258.000000, -1.836995)
(259.000000, -1.840175)
(260.000000, -1.849123)
(261.000000, -1.844015)
(262.000000, -1.854123)
(263.000000, -1.860641)
(264.000000, -1.861175)
(265.000000, -1.870150)
(266.000000, -1.863901)
(267.000000, -1.846971)
(268.000000, -1.831722)
(269.000000, -1.816320)
(270.000000, -1.828369)
(271.000000, -1.823725)
(272.000000, -1.813750)
(273.000000, -1.798853)
(274.000000, -1.809020)
(275.000000, -1.799067)
(276.000000, -1.796937)
(277.000000, -1.785664)
(278.000000, -1.787105)
(279.000000, -1.785078)
(280.000000, -1.768340)
(281.000000, -1.757975)
(282.000000, -1.759803)
(283.000000, -1.746301)
(284.000000, -1.751020)
(285.000000, -1.746089)
(286.000000, -1.730302)
(287.000000, -1.709998)
(288.000000, -1.695252)
(289.000000, -1.681214)
(290.000000, -1.657955)
(291.000000, -1.637471)
(292.000000, -1.612084)
(293.000000, -1.579564)
(294.000000, -1.511755)
(295.000000, -1.424696)
(296.000000, -1.256778)
(297.000000, -1.000000)
(298.000000, -1.841646)
(299.000000, -1.857573)
(300.000000, -1.856341)
(301.000000, -1.873284)
(302.000000, -1.871137)
(303.000000, -1.886635)
(304.000000, -1.890528)
(305.000000, -1.907851)
(306.000000, -1.925623)
(307.000000, -1.931114)
(308.000000, -1.915838)
(309.000000, -1.918057)
(310.000000, -1.919352)
(311.000000, -1.926670)
(312.000000, -1.929125)
(313.000000, -1.931514)
(314.000000, -1.935498)
(315.000000, -1.927024)
(316.000000, -1.927809)
(317.000000, -1.918802)
(318.000000, -1.905933)
(319.000000, -1.898910)
(320.000000, -1.908881)
(321.000000, -1.911998)
(322.000000, -1.927596)
(323.000000, -1.917699)
(324.000000, -1.920343)
(325.000000, -1.926854)
(326.000000, -1.933862)
(327.000000, -1.922530)
(328.000000, -1.930569)
(329.000000, -1.920701)
(330.000000, -1.927094)
(331.000000, -1.915898)
(332.000000, -1.928484)
(333.000000, -1.934156)
(334.000000, -1.918187)
(335.000000, -1.921093)
(336.000000, -1.913246)
(337.000000, -1.924827)
(338.000000, -1.915739)
(339.000000, -1.910912)
(340.000000, -1.924673)
(341.000000, -1.918857)
(342.000000, -1.901071)
(343.000000, -1.901866)
(344.000000, -1.912894)
(345.000000, -1.917006)
(346.000000, -1.905326)
(347.000000, -1.892537)
(348.000000, -1.889633)
(349.000000, -1.899024)
(350.000000, -1.899337)
(351.000000, -1.897015)
(352.000000, -1.908907)
(353.000000, -1.914070)
(354.000000, -1.903863)
(355.000000, -1.887110)
(356.000000, -1.889004)
(357.000000, -1.886412)
(358.000000, -1.888978)
(359.000000, -1.884810)
(360.000000, -1.872021)
(361.000000, -1.888966)
(362.000000, -1.899492)
(363.000000, -1.887336)
(364.000000, -1.879878)
(365.000000, -1.881294)
(366.000000, -1.880350)
(367.000000, -1.868494)
(368.000000, -1.869477)
(369.000000, -1.865181)
(370.000000, -1.866429)
(371.000000, -1.879260)
(372.000000, -1.866685)
(373.000000, -1.880937)
(374.000000, -1.881726)
(375.000000, -1.887940)
(376.000000, -1.883901)
(377.000000, -1.881597)
(378.000000, -1.870197)
(379.000000, -1.868572)
(380.000000, -1.855422)
(381.000000, -1.872070)
(382.000000, -1.871924)
(383.000000, -1.878799)
(384.000000, -1.883306)
(385.000000, -1.884544)
(386.000000, -1.888113)
(387.000000, -1.871188)
(388.000000, -1.881378)
(389.000000, -1.867897)
(390.000000, -1.871607)
(391.000000, -1.873281)
(392.000000, -1.866197)
(393.000000, -1.854939)
(394.000000, -1.849347)
(395.000000, -1.845245)
(396.000000, -1.863135)
(397.000000, -1.869496)
(398.000000, -1.877810)
(399.000000, -1.866023)
(400.000000, -1.880845)
(401.000000, -1.877420)
(402.000000, -1.866802)
(403.000000, -1.874552)
(404.000000, -1.875470)
(405.000000, -1.872094)
(406.000000, -1.864801)
(407.000000, -1.870471)
(408.000000, -1.881969)
(409.000000, -1.864789)
(410.000000, -1.866831)
(411.000000, -1.867226)
(412.000000, -1.856589)
(413.000000, -1.869359)
(414.000000, -1.881210)
(415.000000, -1.882798)
(416.000000, -1.889419)
(417.000000, -1.882558)
(418.000000, -1.873795)
(419.000000, -1.886965)
(420.000000, -1.869188)
(421.000000, -1.872991)
(422.000000, -1.870499)
(423.000000, -1.873006)
(424.000000, -1.870374)
(425.000000, -1.873091)
(426.000000, -1.875177)
(427.000000, -1.879564)
(428.000000, -1.871401)
(429.000000, -1.873013)
(430.000000, -1.873915)
(431.000000, -1.856444)
(432.000000, -1.855989)
(433.000000, -1.860688)
(434.000000, -1.851257)
(435.000000, -1.840011)
(436.000000, -1.841746)
(437.000000, -1.852519)
(438.000000, -1.859011)
(439.000000, -1.854300)
(440.000000, -1.856303)
(441.000000, -1.856319)
(442.000000, -1.862698)
(443.000000, -1.859279)
(444.000000, -1.866200)
(445.000000, -1.859356)
(446.000000, -1.867092)
(447.000000, -1.866498)
(448.000000, -1.874321)
(449.000000, -1.868914)
(450.000000, -1.859988)
(451.000000, -1.870264)
(452.000000, -1.879422)
(453.000000, -1.867838)
(454.000000, -1.879241)
(455.000000, -1.862768)
(456.000000, -1.871430)
(457.000000, -1.874509)
(458.000000, -1.867709)
(459.000000, -1.867086)
(460.000000, -1.873866)
(461.000000, -1.856539)
(462.000000, -1.839108)
(463.000000, -1.835545)
(464.000000, -1.843915)
(465.000000, -1.830546)
(466.000000, -1.840776)
(467.000000, -1.845577)
(468.000000, -1.844500)
(469.000000, -1.849825)
(470.000000, -1.859054)
(471.000000, -1.863846)
(472.000000, -1.865716)
(473.000000, -1.875319)
(474.000000, -1.874076)
(475.000000, -1.863799)
(476.000000, -1.869973)
(477.000000, -1.873035)
(478.000000, -1.853364)
(479.000000, -1.842626)
(480.000000, -1.825325)
(481.000000, -1.830280)
(482.000000, -1.839417)
(483.000000, -1.850750)
(484.000000, -1.852839)
(485.000000, -1.848675)
(486.000000, -1.853277)
(487.000000, -1.860276)
(488.000000, -1.857752)
(489.000000, -1.854095)
(490.000000, -1.856928)
(491.000000, -1.859282)
(492.000000, -1.868573)
(493.000000, -1.863960)
(494.000000, -1.851402)
(495.000000, -1.847449)
(496.000000, -1.845423)
(497.000000, -1.854566)
(498.000000, -1.862675)
(499.000000, -1.843077)
(500.000000, -1.842511)
(501.000000, -1.847017)
(502.000000, -1.851781)
(503.000000, -1.845767)
(504.000000, -1.850853)
(505.000000, -1.852923)
(506.000000, -1.836358)
(507.000000, -1.820915)
(508.000000, -1.822738)
(509.000000, -1.828149)
(510.000000, -1.815521)
(511.000000, -1.821383)
(512.000000, -1.804253)
(513.000000, -1.792240)
(514.000000, -1.799187)
(515.000000, -1.809473)
(516.000000, -1.793343)
(517.000000, -1.802945)
(518.000000, -1.810603)
(519.000000, -1.814554)
(520.000000, -1.817115)
(521.000000, -1.828370)
(522.000000, -1.810002)
(523.000000, -1.807099)
(524.000000, -1.809071)
(525.000000, -1.814878)
(526.000000, -1.805940)
(527.000000, -1.802698)
(528.000000, -1.810910)
(529.000000, -1.804095)
(530.000000, -1.807544)
(531.000000, -1.794666)
(532.000000, -1.778604)
(533.000000, -1.782687)
(534.000000, -1.787634)
(535.000000, -1.776040)
(536.000000, -1.772744)
(537.000000, -1.763169)
(538.000000, -1.753599)
(539.000000, -1.747690)
(540.000000, -1.750468)
(541.000000, -1.742212)
(542.000000, -1.738084)
(543.000000, -1.719704)
(544.000000, -1.710033)
(545.000000, -1.709483)
(546.000000, -1.679687)
(547.000000, -1.648734)
(548.000000, -1.616687)
(549.000000, -1.582394)
(550.000000, -1.511674)
(551.000000, -1.402697)
(552.000000, -1.217037)
(553.000000, -1.000000)
(554.000000, -1.840796)
(555.000000, -1.840960)
(556.000000, -1.853267)
(557.000000, -1.859170)
(558.000000, -1.870096)
(559.000000, -1.869130)
(560.000000, -1.887831)
(561.000000, -1.896563)
(562.000000, -1.908334)
(563.000000, -1.903540)
(564.000000, -1.914979)
(565.000000, -1.916270)
(566.000000, -1.922798)
(567.000000, -1.932541)
(568.000000, -1.917391)
(569.000000, -1.929427)
(570.000000, -1.928286)
(571.000000, -1.927931)
(572.000000, -1.915983)
(573.000000, -1.914025)
(574.000000, -1.910941)
(575.000000, -1.905699)
(576.000000, -1.913026)
(577.000000, -1.921133)
(578.000000, -1.927331)
(579.000000, -1.923084)
(580.000000, -1.917742)
(581.000000, -1.919652)
(582.000000, -1.907375)
(583.000000, -1.897359)
(584.000000, -1.904506)
(585.000000, -1.903557)
(586.000000, -1.905234)
(587.000000, -1.911352)
(588.000000, -1.923561)
(589.000000, -1.919918)
(590.000000, -1.917040)
(591.000000, -1.914895)
(592.000000, -1.924398)
(593.000000, -1.918316)
(594.000000, -1.913940)
(595.000000, -1.916425)
(596.000000, -1.923269)
(597.000000, -1.921596)
(598.000000, -1.912643)
(599.000000, -1.905352)
(600.000000, -1.891222)
(601.000000, -1.881255)
(602.000000, -1.893495)
(603.000000, -1.885551)
(604.000000, -1.884548)
(605.000000, -1.873008)
(606.000000, -1.886330)
(607.000000, -1.893201)
(608.000000, -1.882843)
(609.000000, -1.879858)
(610.000000, -1.871114)
(611.000000, -1.875373)
(612.000000, -1.884967)
(613.000000, -1.887007)
(614.000000, -1.889983)
(615.000000, -1.899529)
(616.000000, -1.889113)
(617.000000, -1.873231)
(618.000000, -1.871790)
(619.000000, -1.871123)
(620.000000, -1.885839)
(621.000000, -1.885482)
(622.000000, -1.875560)
(623.000000, -1.877001)
(624.000000, -1.882275)
(625.000000, -1.889004)
(626.000000, -1.879788)
(627.000000, -1.878149)
(628.000000, -1.880010)
(629.000000, -1.884300)
(630.000000, -1.876848)
(631.000000, -1.888741)
(632.000000, -1.877397)
(633.000000, -1.880506)
(634.000000, -1.893506)
(635.000000, -1.891127)
(636.000000, -1.896720)
(637.000000, -1.906337)
(638.000000, -1.890263)
(639.000000, -1.893429)
(640.000000, -1.898290)
(641.000000, -1.901945)
(642.000000, -1.911251)
(643.000000, -1.914570)
(644.000000, -1.898977)
(645.000000, -1.878718)
(646.000000, -1.883772)
(647.000000, -1.870487)
(648.000000, -1.854752)
(649.000000, -1.864165)
(650.000000, -1.871878)
(651.000000, -1.866997)
(652.000000, -1.860765)
(653.000000, -1.867050)
(654.000000, -1.866832)
(655.000000, -1.873161)
(656.000000, -1.862150)
(657.000000, -1.853929)
(658.000000, -1.846811)
(659.000000, -1.850586)
(660.000000, -1.865835)
(661.000000, -1.873283)
(662.000000, -1.885808)
(663.000000, -1.880671)
(664.000000, -1.880210)
(665.000000, -1.875889)
(666.000000, -1.885850)
(667.000000, -1.892996)
(668.000000, -1.882428)
(669.000000, -1.868007)
(670.000000, -1.868019)
(671.000000, -1.854472)
(672.000000, -1.840449)
(673.000000, -1.844524)
(674.000000, -1.833297)
(675.000000, -1.842347)
(676.000000, -1.830200)
(677.000000, -1.828158)
(678.000000, -1.835263)
(679.000000, -1.840809)
(680.000000, -1.835795)
(681.000000, -1.842166)
(682.000000, -1.854018)
(683.000000, -1.860632)
(684.000000, -1.856189)
(685.000000, -1.859117)
(686.000000, -1.861657)
(687.000000, -1.874178)
(688.000000, -1.858651)
(689.000000, -1.856199)
(690.000000, -1.846168)
(691.000000, -1.859325)
(692.000000, -1.843512)
(693.000000, -1.845316)
(694.000000, -1.839654)
(695.000000, -1.835321)
(696.000000, -1.824942)
(697.000000, -1.824688)
(698.000000, -1.821854)
(699.000000, -1.835033)
(700.000000, -1.844006)
(701.000000, -1.829686)
(702.000000, -1.826166)
(703.000000, -1.813455)
(704.000000, -1.813331)
(705.000000, -1.808035)
(706.000000, -1.793617)
(707.000000, -1.800736)
(708.000000, -1.801367)
(709.000000, -1.794178)
(710.000000, -1.799640)
(711.000000, -1.798692)
(712.000000, -1.798785)
(713.000000, -1.798924)
(714.000000, -1.813443)
(715.000000, -1.808158)
(716.000000, -1.800002)
(717.000000, -1.792607)
(718.000000, -1.803684)
(719.000000, -1.794474)
(720.000000, -1.798366)
(721.000000, -1.804132)
(722.000000, -1.789602)
(723.000000, -1.783181)
(724.000000, -1.784186)
(725.000000, -1.771736)
(726.000000, -1.759185)
(727.000000, -1.741549)
(728.000000, -1.732037)
(729.000000, -1.722571)
(730.000000, -1.699630)
(731.000000, -1.686101)
(732.000000, -1.662409)
(733.000000, -1.632950)
(734.000000, -1.604196)
(735.000000, -1.554920)
(736.000000, -1.469130)
(737.000000, -1.331666)
(738.000000, -1.065495)
(739.000000, -1.000000)
(740.000000, -1.837339)
(741.000000, -1.852292)
(742.000000, -1.878211)
(743.000000, -1.893534)
(744.000000, -1.914832)
(745.000000, -1.926357)
(746.000000, -1.911357)
(747.000000, -1.901336)
(748.000000, -1.898556)
(749.000000, -1.910554)
(750.000000, -1.903628)
(751.000000, -1.919301)
(752.000000, -1.918763)
(753.000000, -1.918984)
(754.000000, -1.913527)
(755.000000, -1.926191)
(756.000000, -1.931307)
(757.000000, -1.928907)
(758.000000, -1.917137)
(759.000000, -1.912169)
(760.000000, -1.926837)
(761.000000, -1.933051)
(762.000000, -1.933530)
(763.000000, -1.934870)
(764.000000, -1.941539)
(765.000000, -1.949727)
(766.000000, -1.925842)
(767.000000, -1.921742)
(768.000000, -1.912371)
(769.000000, -1.897664)
(770.000000, -1.915887)
(771.000000, -1.914150)
(772.000000, -1.907427)
(773.000000, -1.895639)
(774.000000, -1.889150)
(775.000000, -1.889710)
(776.000000, -1.884014)
(777.000000, -1.900203)
(778.000000, -1.907399)
(779.000000, -1.895203)
(780.000000, -1.890518)
(781.000000, -1.900208)
(782.000000, -1.900161)
(783.000000, -1.906149)
(784.000000, -1.909177)
(785.000000, -1.903078)
(786.000000, -1.892259)
(787.000000, -1.883064)
(788.000000, -1.898574)
(789.000000, -1.897830)
(790.000000, -1.896670)
(791.000000, -1.892474)
(792.000000, -1.885227)
(793.000000, -1.898283)
(794.000000, -1.886777)
(795.000000, -1.897348)
(796.000000, -1.883126)
(797.000000, -1.877109)
(798.000000, -1.885354)
(799.000000, -1.891548)
(800.000000, -1.905926)
(801.000000, -1.908723)
(802.000000, -1.892124)
(803.000000, -1.907853)
(804.000000, -1.903357)
(805.000000, -1.897934)
(806.000000, -1.890104)
(807.000000, -1.901282)
(808.000000, -1.887484)
(809.000000, -1.882965)
(810.000000, -1.877377)
(811.000000, -1.866070)
(812.000000, -1.884447)
(813.000000, -1.898645)
(814.000000, -1.892587)
(815.000000, -1.899524)
(816.000000, -1.893279)
(817.000000, -1.893888)
(818.000000, -1.883136)
(819.000000, -1.889641)
(820.000000, -1.896115)
(821.000000, -1.904272)
(822.000000, -1.899919)
(823.000000, -1.885987)
(824.000000, -1.895857)
(825.000000, -1.892449)
(826.000000, -1.886069)
(827.000000, -1.889651)
(828.000000, -1.885430)
(829.000000, -1.894131)
(830.000000, -1.876663)
(831.000000, -1.864507)
(832.000000, -1.880768)
(833.000000, -1.877959)
(834.000000, -1.890365)
(835.000000, -1.896452)
(836.000000, -1.896096)
(837.000000, -1.879661)
(838.000000, -1.890959)
(839.000000, -1.898501)
(840.000000, -1.888292)
(841.000000, -1.882724)
(842.000000, -1.889118)
(843.000000, -1.895600)
(844.000000, -1.893293)
(845.000000, -1.895259)
(846.000000, -1.901265)
(847.000000, -1.887675)
(848.000000, -1.893119)
(849.000000, -1.897235)
(850.000000, -1.887952)
(851.000000, -1.899804)
(852.000000, -1.904794)
(853.000000, -1.912697)
(854.000000, -1.911086)
(855.000000, -1.905474)
(856.000000, -1.910162)
(857.000000, -1.907333)
(858.000000, -1.884190)
(859.000000, -1.871625)
(860.000000, -1.876261)
(861.000000, -1.882309)
(862.000000, -1.880514)
(863.000000, -1.863702)
(864.000000, -1.865249)
(865.000000, -1.858388)
(866.000000, -1.846676)
(867.000000, -1.854381)
(868.000000, -1.858985)
(869.000000, -1.847901)
(870.000000, -1.860088)
(871.000000, -1.857637)
(872.000000, -1.868817)
(873.000000, -1.857172)
(874.000000, -1.841469)
(875.000000, -1.830911)
(876.000000, -1.828316)
(877.000000, -1.827399)
(878.000000, -1.828435)
(879.000000, -1.821343)
(880.000000, -1.817300)
(881.000000, -1.831826)
(882.000000, -1.832520)
(883.000000, -1.843993)
(884.000000, -1.855293)
(885.000000, -1.838909)
(886.000000, -1.838948)
(887.000000, -1.825163)
(888.000000, -1.822604)
(889.000000, -1.819349)
(890.000000, -1.806822)
(891.000000, -1.802241)
(892.000000, -1.802284)
(893.000000, -1.807713)
(894.000000, -1.819537)
(895.000000, -1.822484)
(896.000000, -1.836272)
(897.000000, -1.839444)
(898.000000, -1.832163)
(899.000000, -1.833326)
(900.000000, -1.822231)
(901.000000, -1.837082)
(902.000000, -1.836573)
(903.000000, -1.840634)
(904.000000, -1.851778)
(905.000000, -1.834775)
(906.000000, -1.833401)
(907.000000, -1.839891)
(908.000000, -1.848060)
(909.000000, -1.839966)
(910.000000, -1.850797)
(911.000000, -1.855453)
(912.000000, -1.862358)
(913.000000, -1.864175)
(914.000000, -1.855100)
(915.000000, -1.862574)
(916.000000, -1.852419)
(917.000000, -1.863008)
(918.000000, -1.866887)
(919.000000, -1.851127)
(920.000000, -1.854038)
(921.000000, -1.844997)
(922.000000, -1.831681)
(923.000000, -1.836408)
(924.000000, -1.823355)
(925.000000, -1.813672)
(926.000000, -1.799963)
(927.000000, -1.812265)
(928.000000, -1.812715)
(929.000000, -1.805632)
(930.000000, -1.811582)
(931.000000, -1.825293)
(932.000000, -1.820790)
(933.000000, -1.833811)
(934.000000, -1.834610)
(935.000000, -1.827485)
(936.000000, -1.838128)
(937.000000, -1.844308)
(938.000000, -1.831627)
(939.000000, -1.837360)
(940.000000, -1.828409)
(941.000000, -1.839216)
(942.000000, -1.835412)
(943.000000, -1.825979)
(944.000000, -1.812874)
(945.000000, -1.822505)
(946.000000, -1.825145)
(947.000000, -1.825459)
(948.000000, -1.828621)
(949.000000, -1.819299)
(950.000000, -1.811786)
(951.000000, -1.799527)
(952.000000, -1.800464)
(953.000000, -1.813412)
(954.000000, -1.810567)
(955.000000, -1.803315)
(956.000000, -1.794815)
(957.000000, -1.799373)
(958.000000, -1.785125)
(959.000000, -1.775980)
(960.000000, -1.776865)
(961.000000, -1.787230)
(962.000000, -1.785367)
(963.000000, -1.767620)
(964.000000, -1.755078)
(965.000000, -1.761458)
(966.000000, -1.746473)
(967.000000, -1.739828)
(968.000000, -1.742737)
(969.000000, -1.738592)
(970.000000, -1.735603)
(971.000000, -1.737476)
(972.000000, -1.736170)
(973.000000, -1.718839)
(974.000000, -1.701472)
(975.000000, -1.681048)
(976.000000, -1.646577)
(977.000000, -1.610940)
(978.000000, -1.571039)
(979.000000, -1.495792)
(980.000000, -1.393895)
(981.000000, -1.206536)
(982.000000, -1.000000)
(983.000000, -1.845865)
(984.000000, -1.846694)
(985.000000, -1.861402)
(986.000000, -1.864827)
(987.000000, -1.873593)
(988.000000, -1.894096)
(989.000000, -1.909373)
(990.000000, -1.900914)
(991.000000, -1.911637)
(992.000000, -1.900849)
(993.000000, -1.906654)
(994.000000, -1.912095)
(995.000000, -1.911135)
(996.000000, -1.923016)
(997.000000, -1.921892)
(998.000000, -1.919684)
(999.000000, -1.925360)
(1000.000000, -1.925258)
(1001.000000, -1.924610)
(1002.000000, -1.910970)
(1003.000000, -1.907292)
(1004.000000, -1.904500)
(1005.000000, -1.918651)
(1006.000000, -1.931678)
(1007.000000, -1.926892)
(1008.000000, -1.937188)
(1009.000000, -1.924328)
(1010.000000, -1.912684)
(1011.000000, -1.900259)
(1012.000000, -1.914741)
(1013.000000, -1.915823)
(1014.000000, -1.923166)
(1015.000000, -1.922016)
(1016.000000, -1.929613)
(1017.000000, -1.921856)
(1018.000000, -1.929651)
(1019.000000, -1.912877)
(1020.000000, -1.912811)
(1021.000000, -1.912764)
(1022.000000, -1.911584)
(1023.000000, -1.896157)
(1024.000000, -1.908621)
(1025.000000, -1.898425)
(1026.000000, -1.890078)
(1027.000000, -1.905610)
(1028.000000, -1.904920)
(1029.000000, -1.898531)
(1030.000000, -1.899957)
(1031.000000, -1.904472)
(1032.000000, -1.916175)
(1033.000000, -1.899649)
(1034.000000, -1.895885)
(1035.000000, -1.891340)
(1036.000000, -1.894423)
(1037.000000, -1.901858)
(1038.000000, -1.914214)
(1039.000000, -1.923880)
(1040.000000, -1.910103)
(1041.000000, -1.901717)
(1042.000000, -1.904289)
(1043.000000, -1.899470)
(1044.000000, -1.901984)
(1045.000000, -1.886043)
(1046.000000, -1.885516)
(1047.000000, -1.891008)
(1048.000000, -1.887904)
(1049.000000, -1.887055)
(1050.000000, -1.880971)
(1051.000000, -1.868064)
(1052.000000, -1.881762)
(1053.000000, -1.883748)
(1054.000000, -1.876841)
(1055.000000, -1.877423)
(1056.000000, -1.869249)
(1057.000000, -1.867585)
(1058.000000, -1.862860)
(1059.000000, -1.873204)
(1060.000000, -1.883964)
(1061.000000, -1.880840)
(1062.000000, -1.887709)
(1063.000000, -1.897458)
(1064.000000, -1.901779)
(1065.000000, -1.895148)
(1066.000000, -1.905635)
(1067.000000, -1.912303)
(1068.000000, -1.898342)
(1069.000000, -1.902476)
(1070.000000, -1.901042)
(1071.000000, -1.881139)
(1072.000000, -1.884526)
(1073.000000, -1.871387)
(1074.000000, -1.861062)
(1075.000000, -1.874643)
(1076.000000, -1.862033)
(1077.000000, -1.871336)
(1078.000000, -1.880161)
(1079.000000, -1.880775)
(1080.000000, -1.891824)
(1081.000000, -1.900053)
(1082.000000, -1.892563)
(1083.000000, -1.885511)
(1084.000000, -1.873610)
(1085.000000, -1.870880)
(1086.000000, -1.877102)
(1087.000000, -1.866689)
(1088.000000, -1.874273)
(1089.000000, -1.867534)
(1090.000000, -1.856016)
(1091.000000, -1.863762)
(1092.000000, -1.857849)
(1093.000000, -1.849470)
(1094.000000, -1.846398)
(1095.000000, -1.839067)
(1096.000000, -1.841243)
(1097.000000, -1.835615)
(1098.000000, -1.851237)
(1099.000000, -1.863147)
(1100.000000, -1.854919)
(1101.000000, -1.859063)
(1102.000000, -1.852504)
(1103.000000, -1.837810)
(1104.000000, -1.842598)
(1105.000000, -1.846571)
(1106.000000, -1.852121)
(1107.000000, -1.866669)
(1108.000000, -1.865537)
(1109.000000, -1.867477)
(1110.000000, -1.876561)
(1111.000000, -1.862132)
(1112.000000, -1.852068)
(1113.000000, -1.865580)
(1114.000000, -1.863157)
(1115.000000, -1.874757)
(1116.000000, -1.879561)
(1117.000000, -1.870018)
(1118.000000, -1.878562)
(1119.000000, -1.877746)
(1120.000000, -1.858347)
(1121.000000, -1.859625)
(1122.000000, -1.851978)
(1123.000000, -1.865674)
(1124.000000, -1.850698)
(1125.000000, -1.856257)
(1126.000000, -1.851303)
(1127.000000, -1.848902)
(1128.000000, -1.849326)
(1129.000000, -1.861459)
(1130.000000, -1.863259)
(1131.000000, -1.869547)
(1132.000000, -1.866765)
(1133.000000, -1.852182)
(1134.000000, -1.856032)
(1135.000000, -1.861812)
(1136.000000, -1.855655)
(1137.000000, -1.851790)
(1138.000000, -1.854869)
(1139.000000, -1.851217)
(1140.000000, -1.835412)
(1141.000000, -1.837885)
(1142.000000, -1.846805)
(1143.000000, -1.830398)
(1144.000000, -1.835888)
(1145.000000, -1.841022)
(1146.000000, -1.850847)
(1147.000000, -1.839850)
(1148.000000, -1.846988)
(1149.000000, -1.842176)
(1150.000000, -1.842758)
(1151.000000, -1.840448)
(1152.000000, -1.841170)
(1153.000000, -1.828584)
(1154.000000, -1.840742)
(1155.000000, -1.841708)
(1156.000000, -1.824391)
(1157.000000, -1.811502)
(1158.000000, -1.796043)
(1159.000000, -1.789375)
(1160.000000, -1.784502)
(1161.000000, -1.769919)
(1162.000000, -1.764792)
(1163.000000, -1.751809)
(1164.000000, -1.738297)
(1165.000000, -1.733500)
(1166.000000, -1.727532)
(1167.000000, -1.719618)
(1168.000000, -1.696117)
(1169.000000, -1.684682)
(1170.000000, -1.661635)
(1171.000000, -1.631125)
(1172.000000, -1.606597)
(1173.000000, -1.571242)
(1174.000000, -1.519634)
(1175.000000, -1.433080)
(1176.000000, -1.269866)
(1177.000000, -1.000000)
(1178.000000, -1.836165)
(1179.000000, -1.862113)
(1180.000000, -1.887084)
(1181.000000, -1.896371)
(1182.000000, -1.909906)
(1183.000000, -1.899621)
(1184.000000, -1.905990)
(1185.000000, -1.921963)
(1186.000000, -1.911104)
(1187.000000, -1.917064)
(1188.000000, -1.911241)
(1189.000000, -1.899064)
(1190.000000, -1.915201)
(1191.000000, -1.910208)
(1192.000000, -1.920107)
(1193.000000, -1.919147)
(1194.000000, -1.910760)
(1195.000000, -1.907344)
(1196.000000, -1.909122)
(1197.000000, -1.915077)
(1198.000000, -1.908988)
(1199.000000, -1.902390)
(1200.000000, -1.898953)
(1201.000000, -1.913919)
(1202.000000, -1.906392)
(1203.000000, -1.917732)
(1204.000000, -1.919710)
(1205.000000, -1.922501)
(1206.000000, -1.908696)
(1207.000000, -1.905904)
(1208.000000, -1.901337)
(1209.000000, -1.898494)
(1210.000000, -1.890907)
(1211.000000, -1.882260)
(1212.000000, -1.872800)
(1213.000000, -1.876969)
(1214.000000, -1.869549)
(1215.000000, -1.862444)
(1216.000000, -1.876583)
(1217.000000, -1.884360)
(1218.000000, -1.880871)
(1219.000000, -1.873022)
(1220.000000, -1.876175)
(1221.000000, -1.868806)
(1222.000000, -1.888235)
(1223.000000, -1.880255)
(1224.000000, -1.884496)
(1225.000000, -1.875173)
(1226.000000, -1.877447)
(1227.000000, -1.889151)
(1228.000000, -1.889521)
(1229.000000, -1.887145)
(1230.000000, -1.886385)
(1231.000000, -1.893625)
(1232.000000, -1.906820)
(1233.000000, -1.908929)
(1234.000000, -1.916460)
(1235.000000, -1.907800)
(1236.000000, -1.907360)
(1237.000000, -1.914743)
(1238.000000, -1.896529)
(1239.000000, -1.904222)
(1240.000000, -1.917337)
(1241.000000, -1.904156)
(1242.000000, -1.908640)
(1243.000000, -1.895206)
(1244.000000, -1.897931)
(1245.000000, -1.890570)
(1246.000000, -1.902738)
(1247.000000, -1.911911)
(1248.000000, -1.901957)
(1249.000000, -1.894758)
(1250.000000, -1.905258)
(1251.000000, -1.916561)
(1252.000000, -1.913228)
(1253.000000, -1.919139)
(1254.000000, -1.924458)
(1255.000000, -1.922031)
(1256.000000, -1.914909)
(1257.000000, -1.915001)
(1258.000000, -1.902634)
(1259.000000, -1.908702)
(1260.000000, -1.911378)
(1261.000000, -1.902188)
(1262.000000, -1.889336)
(1263.000000, -1.884915)
(1264.000000, -1.890183)
(1265.000000, -1.889190)
(1266.000000, -1.879047)
(1267.000000, -1.881401)
(1268.000000, -1.895128)
(1269.000000, -1.887197)
(1270.000000, -1.888274)
(1271.000000, -1.890848)
(1272.000000, -1.895968)
(1273.000000, -1.897980)
(1274.000000, -1.900528)
(1275.000000, -1.880774)
(1276.000000, -1.886790)
(1277.000000, -1.883572)
(1278.000000, -1.884200)
(1279.000000, -1.895360)
(1280.000000, -1.899262)
(1281.000000, -1.884811)
(1282.000000, -1.889738)
(1283.000000, -1.875261)
(1284.000000, -1.889368)
(1285.000000, -1.882716)
(1286.000000, -1.883182)
(1287.000000, -1.886721)
(1288.000000, -1.894912)
(1289.000000, -1.895730)
(1290.000000, -1.879722)
(1291.000000, -1.875827)
(1292.000000, -1.870286)
(1293.000000, -1.860683)
(1294.000000, -1.871615)
(1295.000000, -1.868971)
(1296.000000, -1.877475)
(1297.000000, -1.874274)
(1298.000000, -1.886092)
(1299.000000, -1.882871)
(1300.000000, -1.888583)
(1301.000000, -1.889575)
(1302.000000, -1.877178)
(1303.000000, -1.882547)
(1304.000000, -1.889606)
(1305.000000, -1.886552)
(1306.000000, -1.868677)
(1307.000000, -1.878664)
(1308.000000, -1.888781)
(1309.000000, -1.877756)
(1310.000000, -1.880130)
(1311.000000, -1.877619)
(1312.000000, -1.867156)
(1313.000000, -1.878486)
(1314.000000, -1.866036)
(1315.000000, -1.877158)
(1316.000000, -1.869937)
(1317.000000, -1.878653)
(1318.000000, -1.863691)
(1319.000000, -1.859023)
(1320.000000, -1.847475)
(1321.000000, -1.842320)
(1322.000000, -1.852335)
(1323.000000, -1.850526)
(1324.000000, -1.839729)
(1325.000000, -1.838316)
(1326.000000, -1.835358)
(1327.000000, -1.825930)
(1328.000000, -1.825676)
(1329.000000, -1.831166)
(1330.000000, -1.822119)
(1331.000000, -1.815902)
(1332.000000, -1.814130)
(1333.000000, -1.809215)
(1334.000000, -1.815589)
(1335.000000, -1.812286)
(1336.000000, -1.826377)
(1337.000000, -1.830143)
(1338.000000, -1.824253)
(1339.000000, -1.836226)
(1340.000000, -1.842742)
(1341.000000, -1.833633)
(1342.000000, -1.827583)
(1343.000000, -1.832700)
(1344.000000, -1.821990)
(1345.000000, -1.823989)
(1346.000000, -1.816200)
(1347.000000, -1.815976)
(1348.000000, -1.810258)
(1349.000000, -1.817688)
(1350.000000, -1.811206)
(1351.000000, -1.806690)
(1352.000000, -1.796334)
(1353.000000, -1.796050)
(1354.000000, -1.797905)
(1355.000000, -1.801477)
(1356.000000, -1.790473)
(1357.000000, -1.792691)
(1358.000000, -1.776570)
(1359.000000, -1.779838)
(1360.000000, -1.770981)
(1361.000000, -1.759595)
(1362.000000, -1.742630)
(1363.000000, -1.730886)
(1364.000000, -1.731660)
(1365.000000, -1.734743)
(1366.000000, -1.732225)
(1367.000000, -1.719601)
(1368.000000, -1.697919)
(1369.000000, -1.678238)
(1370.000000, -1.661566)
(1371.000000, -1.644749)
(1372.000000, -1.608040)
(1373.000000, -1.575634)
(1374.000000, -1.497834)
(1375.000000, -1.392765)
(1376.000000, -1.187976)
(1377.000000, -1.000000)
(1378.000000, -1.833915)
(1379.000000, -1.861524)
(1380.000000, -1.860784)
(1381.000000, -1.882646)
(1382.000000, -1.891933)
(1383.000000, -1.906933)
(1384.000000, -1.910864)
(1385.000000, -1.912989)
(1386.000000, -1.911611)
(1387.000000, -1.922075)
(1388.000000, -1.936587)
(1389.000000, -1.922220)
(1390.000000, -1.930038)
(1391.000000, -1.932906)
(1392.000000, -1.923945)
(1393.000000, -1.925965)
(1394.000000, -1.928477)
(1395.000000, -1.919250)
(1396.000000, -1.922958)
(1397.000000, -1.925855)
(1398.000000, -1.916119)
(1399.000000, -1.920028)
(1400.000000, -1.916247)
(1401.000000, -1.924783)
(1402.000000, -1.910693)
(1403.000000, -1.924912)
(1404.000000, -1.926762)
(1405.000000, -1.922215)
(1406.000000, -1.930234)
(1407.000000, -1.914785)
(1408.000000, -1.927794)
(1409.000000, -1.923672)
(1410.000000, -1.924489)
(1411.000000, -1.935352)
(1412.000000, -1.925381)
(1413.000000, -1.914845)
(1414.000000, -1.921028)
(1415.000000, -1.928081)
(1416.000000, -1.909371)
(1417.000000, -1.919222)
(1418.000000, -1.905938)
(1419.000000, -1.909439)
(1420.000000, -1.913292)
(1421.000000, -1.918494)
(1422.000000, -1.918021)
(1423.000000, -1.928247)
(1424.000000, -1.930569)
(1425.000000, -1.922890)
(1426.000000, -1.913215)
(1427.000000, -1.922705)
(1428.000000, -1.902620)
(1429.000000, -1.899062)
(1430.000000, -1.901490)
(1431.000000, -1.888919)
(1432.000000, -1.900230)
(1433.000000, -1.910260)
(1434.000000, -1.896924)
(1435.000000, -1.904644)
(1436.000000, -1.913509)
(1437.000000, -1.912407)
(1438.000000, -1.900684)
(1439.000000, -1.887158)
(1440.000000, -1.897274)
(1441.000000, -1.884017)
(1442.000000, -1.885521)
(1443.000000, -1.899921)
(1444.000000, -1.893167)
(1445.000000, -1.892395)
(1446.000000, -1.886016)
(1447.000000, -1.885130)
(1448.000000, -1.898824)
(1449.000000, -1.902925)
(1450.000000, -1.900067)
(1451.000000, -1.896418)
(1452.000000, -1.907837)
(1453.000000, -1.918581)
(1454.000000, -1.904272)
(1455.000000, -1.912321)
(1456.000000, -1.916417)
(1457.000000, -1.919392)
(1458.000000, -1.900716)
(1459.000000, -1.888630)
(1460.000000, -1.889649)
(1461.000000, -1.879340)
(1462.000000, -1.890822)
(1463.000000, -1.896364)
(1464.000000, -1.892551)
(1465.000000, -1.880847)
(1466.000000, -1.869971)
(1467.000000, -1.869818)
(1468.000000, -1.856291)
(1469.000000, -1.860813)
(1470.000000, -1.863218)
(1471.000000, -1.865643)
(1472.000000, -1.861089)
(1473.000000, -1.856185)
(1474.000000, -1.868932)
(1475.000000, -1.854501)
(1476.000000, -1.870902)
(1477.000000, -1.865877)
(1478.000000, -1.862073)
(1479.000000, -1.868446)
(1480.000000, -1.862430)
(1481.000000, -1.853152)
(1482.000000, -1.847802)
(1483.000000, -1.864075)
(1484.000000, -1.861554)
(1485.000000, -1.850994)
(1486.000000, -1.861551)
(1487.000000, -1.874947)
(1488.000000, -1.871589)
(1489.000000, -1.861297)
(1490.000000, -1.848781)
(1491.000000, -1.837410)
(1492.000000, -1.843391)
(1493.000000, -1.860069)
(1494.000000, -1.859112)
(1495.000000, -1.850129)
(1496.000000, -1.851284)
(1497.000000, -1.852448)
(1498.000000, -1.851547)
(1499.000000, -1.837933)
(1500.000000, -1.833813)
(1501.000000, -1.845634)
(1502.000000, -1.834615)
(1503.000000, -1.831796)
(1504.000000, -1.832627)
(1505.000000, -1.830133)
(1506.000000, -1.844287)
(1507.000000, -1.852034)
(1508.000000, -1.860991)
(1509.000000, -1.871515)
(1510.000000, -1.878675)
(1511.000000, -1.863539)
(1512.000000, -1.857778)
(1513.000000, -1.863491)
(1514.000000, -1.853635)
(1515.000000, -1.867349)
(1516.000000, -1.857606)
(1517.000000, -1.864756)
(1518.000000, -1.851226)
(1519.000000, -1.839899)
(1520.000000, -1.843013)
(1521.000000, -1.849284)
(1522.000000, -1.843929)
(1523.000000, -1.854995)
(1524.000000, -1.845271)
(1525.000000, -1.846053)
(1526.000000, -1.859545)
(1527.000000, -1.849761)
(1528.000000, -1.844269)
(1529.000000, -1.834966)
(1530.000000, -1.832322)
(1531.000000, -1.843451)
(1532.000000, -1.838529)
(1533.000000, -1.828298)
(1534.000000, -1.823108)
(1535.000000, -1.828452)
(1536.000000, -1.815547)
(1537.000000, -1.802642)
(1538.000000, -1.790777)
(1539.000000, -1.788300)
(1540.000000, -1.795039)
(1541.000000, -1.805894)
(1542.000000, -1.800268)
(1543.000000, -1.813851)
(1544.000000, -1.813808)
(1545.000000, -1.799643)
(1546.000000, -1.807242)
(1547.000000, -1.797491)
(1548.000000, -1.796036)
(1549.000000, -1.807337)
(1550.000000, -1.804162)
(1551.000000, -1.801920)
(1552.000000, -1.800631)
(1553.000000, -1.787432)
(1554.000000, -1.777221)
(1555.000000, -1.764577)
(1556.000000, -1.756860)
(1557.000000, -1.756758)
(1558.000000, -1.766384)
(1559.000000, -1.764081)
(1560.000000, -1.753758)
(1561.000000, -1.754839)
(1562.000000, -1.741726)
(1563.000000, -1.745420)
(1564.000000, -1.730746)
(1565.000000, -1.718489)
(1566.000000, -1.723420)
(1567.000000, -1.721332)
(1568.000000, -1.723005)
(1569.000000, -1.711162)
(1570.000000, -1.713485)
(1571.000000, -1.714336)
(1572.000000, -1.707504)
(1573.000000, -1.694061)
(1574.000000, -1.664587)
(1575.000000, -1.643032)
(1576.000000, -1.609404)
(1577.000000, -1.567471)
(1578.000000, -1.497946)
(1579.000000, -1.399625)
(1580.000000, -1.207552)
(1581.000000, -1.000000)
(1582.000000, -1.847689)
(1583.000000, -1.859376)
(1584.000000, -1.871409)
(1585.000000, -1.871805)
(1586.000000, -1.877307)
(1587.000000, -1.878837)
(1588.000000, -1.893188)
(1589.000000, -1.912472)
(1590.000000, -1.927977)
(1591.000000, -1.938057)
(1592.000000, -1.944828)
(1593.000000, -1.946328)
(1594.000000, -1.942751)
(1595.000000, -1.939050)
(1596.000000, -1.925159)
(1597.000000, -1.914676)
(1598.000000, -1.904734)
(1599.000000, -1.918184)
(1600.000000, -1.912523)
(1601.000000, -1.907117)
(1602.000000, -1.923021)
(1603.000000, -1.928078)
(1604.000000, -1.940441)
(1605.000000, -1.929659)
(1606.000000, -1.932450)
(1607.000000, -1.918768)
(1608.000000, -1.912844)
(1609.000000, -1.899234)
(1610.000000, -1.913847)
(1611.000000, -1.907662)
(1612.000000, -1.919107)
(1613.000000, -1.913169)
(1614.000000, -1.901413)
(1615.000000, -1.916964)
(1616.000000, -1.914538)
(1617.000000, -1.907777)
(1618.000000, -1.914059)
(1619.000000, -1.897810)
(1620.000000, -1.915321)
(1621.000000, -1.916253)
(1622.000000, -1.908871)
(1623.000000, -1.908988)
(1624.000000, -1.901536)
(1625.000000, -1.898205)
(1626.000000, -1.903751)
(1627.000000, -1.910345)
(1628.000000, -1.905971)
(1629.000000, -1.917133)
(1630.000000, -1.899131)
(1631.000000, -1.892375)
(1632.000000, -1.889183)
(1633.000000, -1.883682)
(1634.000000, -1.896318)
(1635.000000, -1.882046)
(1636.000000, -1.896288)
(1637.000000, -1.895205)
(1638.000000, -1.891563)
(1639.000000, -1.885891)
(1640.000000, -1.902693)
(1641.000000, -1.914597)
(1642.000000, -1.898220)
(1643.000000, -1.898354)
(1644.000000, -1.891588)
(1645.000000, -1.883205)
(1646.000000, -1.881647)
(1647.000000, -1.879453)
(1648.000000, -1.883670)
(1649.000000, -1.885980)
(1650.000000, -1.877231)
(1651.000000, -1.889109)
(1652.000000, -1.901872)
(1653.000000, -1.899892)
(1654.000000, -1.903763)
(1655.000000, -1.894281)
(1656.000000, -1.892379)
(1657.000000, -1.898424)
(1658.000000, -1.885218)
(1659.000000, -1.874155)
(1660.000000, -1.878775)
(1661.000000, -1.888482)
(1662.000000, -1.877904)
(1663.000000, -1.876430)
(1664.000000, -1.864330)
(1665.000000, -1.876634)
(1666.000000, -1.869757)
(1667.000000, -1.872055)
(1668.000000, -1.860635)
(1669.000000, -1.877799)
(1670.000000, -1.882645)
(1671.000000, -1.880601)
(1672.000000, -1.890940)
(1673.000000, -1.878738)
(1674.000000, -1.868220)
(1675.000000, -1.869467)
(1676.000000, -1.863839)
(1677.000000, -1.858195)
(1678.000000, -1.858732)
(1679.000000, -1.854433)
(1680.000000, -1.866491)
(1681.000000, -1.879693)
(1682.000000, -1.874279)
(1683.000000, -1.863798)
(1684.000000, -1.853104)
(1685.000000, -1.840873)
(1686.000000, -1.852586)
(1687.000000, -1.852259)
(1688.000000, -1.842033)
(1689.000000, -1.837931)
(1690.000000, -1.845847)
(1691.000000, -1.861353)
(1692.000000, -1.867955)
(1693.000000, -1.878247)
(1694.000000, -1.888648)
(1695.000000, -1.892226)
(1696.000000, -1.893174)
(1697.000000, -1.874334)
(1698.000000, -1.886706)
(1699.000000, -1.870551)
(1700.000000, -1.856740)
(1701.000000, -1.861644)
(1702.000000, -1.874395)
(1703.000000, -1.878356)
(1704.000000, -1.870866)
(1705.000000, -1.862749)
(1706.000000, -1.862566)
(1707.000000, -1.866040)
(1708.000000, -1.877201)
(1709.000000, -1.886593)
(1710.000000, -1.877495)
(1711.000000, -1.888131)
(1712.000000, -1.882521)
(1713.000000, -1.885078)
(1714.000000, -1.877892)
(1715.000000, -1.874909)
(1716.000000, -1.869965)
(1717.000000, -1.866348)
(1718.000000, -1.872937)
(1719.000000, -1.880796)
(1720.000000, -1.880687)
(1721.000000, -1.861315)
(1722.000000, -1.856205)
(1723.000000, -1.859004)
(1724.000000, -1.865683)
(1725.000000, -1.869923)
(1726.000000, -1.861207)
(1727.000000, -1.868182)
(1728.000000, -1.867016)
(1729.000000, -1.864479)
(1730.000000, -1.847857)
(1731.000000, -1.851349)
(1732.000000, -1.839100)
(1733.000000, -1.850377)
(1734.000000, -1.863592)
(1735.000000, -1.870501)
(1736.000000, -1.863760)
(1737.000000, -1.859729)
(1738.000000, -1.851791)
(1739.000000, -1.845590)
(1740.000000, -1.851897)
(1741.000000, -1.848307)
(1742.000000, -1.836493)
(1743.000000, -1.836626)
(1744.000000, -1.838556)
(1745.000000, -1.852530)
(1746.000000, -1.861408)
(1747.000000, -1.857711)
(1748.000000, -1.854995)
(1749.000000, -1.850547)
(1750.000000, -1.862280)
(1751.000000, -1.847911)
(1752.000000, -1.850480)
(1753.000000, -1.840368)
(1754.000000, -1.826519)
(1755.000000, -1.840568)
(1756.000000, -1.836027)
(1757.000000, -1.822809)
(1758.000000, -1.815014)
(1759.000000, -1.810552)
(1760.000000, -1.805832)
(1761.000000, -1.803551)
(1762.000000, -1.813254)
(1763.000000, -1.802123)
(1764.000000, -1.811115)
(1765.000000, -1.796368)
(1766.000000, -1.793599)
(1767.000000, -1.793360)
(1768.000000, -1.777038)
(1769.000000, -1.764485)
(1770.000000, -1.757473)
(1771.000000, -1.767520)
(1772.000000, -1.750927)
(1773.000000, -1.756321)
(1774.000000, -1.761198)
(1775.000000, -1.756333)
(1776.000000, -1.766194)
(1777.000000, -1.773285)
(1778.000000, -1.761561)
(1779.000000, -1.771611)
(1780.000000, -1.763069)
(1781.000000, -1.747911)
(1782.000000, -1.727204)
(1783.000000, -1.724375)
(1784.000000, -1.716549)
(1785.000000, -1.719795)
(1786.000000, -1.698994)
(1787.000000, -1.685079)
(1788.000000, -1.673258)
(1789.000000, -1.637840)
(1790.000000, -1.594783)
(1791.000000, -1.539811)
(1792.000000, -1.454821)
(1793.000000, -1.311500)
(1794.000000, -1.024019)
(1795.000000, -1.000000)
(1796.000000, -1.838740)
(1797.000000, -1.860635)
(1798.000000, -1.862445)
(1799.000000, -1.883340)
(1800.000000, -1.907643)
(1801.000000, -1.919589)
(1802.000000, -1.912710)
(1803.000000, -1.919665)
(1804.000000, -1.917425)
(1805.000000, -1.924874)
(1806.000000, -1.930018)
(1807.000000, -1.938098)
(1808.000000, -1.928005)
(1809.000000, -1.918910)
(1810.000000, -1.916757)
(1811.000000, -1.906735)
(1812.000000, -1.902472)
(1813.000000, -1.897545)
(1814.000000, -1.891100)
(1815.000000, -1.911598)
(1816.000000, -1.917488)
(1817.000000, -1.915209)
(1818.000000, -1.907938)
(1819.000000, -1.924761)
(1820.000000, -1.922281)
(1821.000000, -1.930191)
(1822.000000, -1.926619)
(1823.000000, -1.924677)
(1824.000000, -1.913176)
(1825.000000, -1.897708)
(1826.000000, -1.905589)
(1827.000000, -1.894127)
(1828.000000, -1.885287)
(1829.000000, -1.876792)
(1830.000000, -1.896844)
(1831.000000, -1.911546)
(1832.000000, -1.902824)
(1833.000000, -1.888756)
(1834.000000, -1.894037)
(1835.000000, -1.895900)
(1836.000000, -1.899046)
(1837.000000, -1.893243)
(1838.000000, -1.903501)
(1839.000000, -1.899600)
(1840.000000, -1.905074)
(1841.000000, -1.911207)
(1842.000000, -1.906229)
(1843.000000, -1.908954)
(1844.000000, -1.920840)
(1845.000000, -1.905279)
(1846.000000, -1.902623)
(1847.000000, -1.886778)
(1848.000000, -1.889048)
(1849.000000, -1.896544)
(1850.000000, -1.888757)
(1851.000000, -1.897447)
(1852.000000, -1.883242)
(1853.000000, -1.890061)
(1854.000000, -1.902526)
(1855.000000, -1.901512)
(1856.000000, -1.899310)
(1857.000000, -1.883432)
(1858.000000, -1.895233)
(1859.000000, -1.883807)
(1860.000000, -1.878541)
(1861.000000, -1.893923)
(1862.000000, -1.889759)
(1863.000000, -1.875655)
(1864.000000, -1.877590)
(1865.000000, -1.891708)
(1866.000000, -1.876960)
(1867.000000, -1.893157)
(1868.000000, -1.884660)
(1869.000000, -1.874954)
(1870.000000, -1.865632)
(1871.000000, -1.880553)
(1872.000000, -1.878378)
(1873.000000, -1.873947)
(1874.000000, -1.868216)
(1875.000000, -1.881491)
(1876.000000, -1.885390)
(1877.000000, -1.875867)
(1878.000000, -1.882570)
(1879.000000, -1.893303)
(1880.000000, -1.894344)
(1881.000000, -1.896902)
(1882.000000, -1.893166)
(1883.000000, -1.900336)
(1884.000000, -1.888081)
(1885.000000, -1.880000)
(1886.000000, -1.893373)
(1887.000000, -1.887712)
(1888.000000, -1.884113)
(1889.000000, -1.869190)
(1890.000000, -1.859272)
(1891.000000, -1.856455)
(1892.000000, -1.870385)
(1893.000000, -1.872670)
(1894.000000, -1.886113)
(1895.000000, -1.898693)
(1896.000000, -1.878906)
(1897.000000, -1.877152)
(1898.000000, -1.874124)
(1899.000000, -1.871764)
(1900.000000, -1.866255)
(1901.000000, -1.854005)
(1902.000000, -1.844283)
(1903.000000, -1.832419)
(1904.000000, -1.821581)
(1905.000000, -1.834119)
(1906.000000, -1.832420)
(1907.000000, -1.833752)
(1908.000000, -1.848892)
(1909.000000, -1.865505)
(1910.000000, -1.875356)
(1911.000000, -1.872434)
(1912.000000, -1.865313)
(1913.000000, -1.862777)
(1914.000000, -1.849750)
(1915.000000, -1.863098)
(1916.000000, -1.866119)
(1917.000000, -1.863852)
(1918.000000, -1.872905)
(1919.000000, -1.860049)
(1920.000000, -1.850569)
(1921.000000, -1.841068)
(1922.000000, -1.836917)
(1923.000000, -1.831140)
(1924.000000, -1.831399)
(1925.000000, -1.845349)
(1926.000000, -1.836361)
(1927.000000, -1.837935)
(1928.000000, -1.835999)
(1929.000000, -1.826642)
(1930.000000, -1.820058)
(1931.000000, -1.812020)
(1932.000000, -1.819153)
(1933.000000, -1.808143)
(1934.000000, -1.800499)
(1935.000000, -1.795420)
(1936.000000, -1.804698)
(1937.000000, -1.807631)
(1938.000000, -1.813493)
(1939.000000, -1.822778)
(1940.000000, -1.823384)
(1941.000000, -1.812919)
(1942.000000, -1.804457)
(1943.000000, -1.820620)
(1944.000000, -1.806505)
(1945.000000, -1.818532)
(1946.000000, -1.830974)
(1947.000000, -1.818775)
(1948.000000, -1.809022)
(1949.000000, -1.813890)
(1950.000000, -1.810518)
(1951.000000, -1.805556)
(1952.000000, -1.814738)
(1953.000000, -1.820792)
(1954.000000, -1.831105)
(1955.000000, -1.844860)
(1956.000000, -1.857730)
(1957.000000, -1.859137)
(1958.000000, -1.866958)
(1959.000000, -1.877810)
(1960.000000, -1.866245)
(1961.000000, -1.852760)
(1962.000000, -1.856023)
(1963.000000, -1.839462)
(1964.000000, -1.824085)
(1965.000000, -1.829525)
(1966.000000, -1.842008)
(1967.000000, -1.829033)
(1968.000000, -1.822448)
(1969.000000, -1.809999)
(1970.000000, -1.798806)
(1971.000000, -1.798577)
(1972.000000, -1.809739)
(1973.000000, -1.801574)
(1974.000000, -1.815820)
(1975.000000, -1.801806)
(1976.000000, -1.794610)
(1977.000000, -1.791894)
(1978.000000, -1.797390)
(1979.000000, -1.807023)
(1980.000000, -1.818669)
(1981.000000, -1.811510)
(1982.000000, -1.807109)
(1983.000000, -1.791569)
(1984.000000, -1.783751)
(1985.000000, -1.770874)
(1986.000000, -1.775133)
(1987.000000, -1.777676)
(1988.000000, -1.788722)
(1989.000000, -1.800960)
(1990.000000, -1.808078)
(1991.000000, -1.797063)
(1992.000000, -1.804577)
(1993.000000, -1.795071)
(1994.000000, -1.782551)
(1995.000000, -1.788981)
(1996.000000, -1.779677)
(1997.000000, -1.770328)
(1998.000000, -1.765620)
(1999.000000, -1.747889)
(2000.000000, -1.732735)
(2001.000000, -1.726425)
(2002.000000, -1.720853)
(2003.000000, -1.704108)
(2004.000000, -1.677436)
(2005.000000, -1.650238)
(2006.000000, -1.627272)
(2007.000000, -1.583307)
(2008.000000, -1.533680)
(2009.000000, -1.445881)
(2010.000000, -1.308898)
(2011.000000, -1.025004)
(2012.000000, -1.000000)
(2013.000000, -1.840340)
(2014.000000, -1.861989)
(2015.000000, -1.867072)
(2016.000000, -1.866765)
(2017.000000, -1.878993)
(2018.000000, -1.878524)
(2019.000000, -1.879614)
(2020.000000, -1.885837)
(2021.000000, -1.891591)
(2022.000000, -1.909570)
(2023.000000, -1.922486)
(2024.000000, -1.910811)
(2025.000000, -1.915369)
(2026.000000, -1.915825)
(2027.000000, -1.926406)
(2028.000000, -1.934099)
(2029.000000, -1.917555)
(2030.000000, -1.905087)
(2031.000000, -1.897212)
(2032.000000, -1.916902)
(2033.000000, -1.921955)
(2034.000000, -1.932506)
(2035.000000, -1.914095)
(2036.000000, -1.915894)
(2037.000000, -1.910168)
(2038.000000, -1.915291)
(2039.000000, -1.906770)
(2040.000000, -1.917804)
(2041.000000, -1.909560)
(2042.000000, -1.897590)
(2043.000000, -1.901468)
(2044.000000, -1.908874)
(2045.000000, -1.912553)
(2046.000000, -1.923757)
(2047.000000, -1.918078)
(2048.000000, -1.918286)
(2049.000000, -1.909625)
(2050.000000, -1.909112)
(2051.000000, -1.915776)
(2052.000000, -1.924241)
(2053.000000, -1.917461)
(2054.000000, -1.907323)
(2055.000000, -1.916825)
(2056.000000, -1.914765)
(2057.000000, -1.906328)
(2058.000000, -1.898349)
(2059.000000, -1.902239)
(2060.000000, -1.898901)
(2061.000000, -1.909959)
(2062.000000, -1.917814)
(2063.000000, -1.900271)
(2064.000000, -1.903282)
(2065.000000, -1.914498)
(2066.000000, -1.905106)
(2067.000000, -1.909525)
(2068.000000, -1.916485)
(2069.000000, -1.925215)
(2070.000000, -1.928996)
(2071.000000, -1.922262)
(2072.000000, -1.922569)
(2073.000000, -1.925400)
(2074.000000, -1.925131)
(2075.000000, -1.913399)
(2076.000000, -1.921055)
(2077.000000, -1.899495)
(2078.000000, -1.888108)
(2079.000000, -1.889202)
(2080.000000, -1.892056)
(2081.000000, -1.894968)
(2082.000000, -1.892851)
(2083.000000, -1.889237)
(2084.000000, -1.901141)
(2085.000000, -1.900495)
(2086.000000, -1.899816)
(2087.000000, -1.882376)
(2088.000000, -1.870991)
(2089.000000, -1.873496)
(2090.000000, -1.875219)
(2091.000000, -1.869858)
(2092.000000, -1.859943)
(2093.000000, -1.875423)
(2094.000000, -1.869667)
(2095.000000, -1.879354)
(2096.000000, -1.890807)
(2097.000000, -1.879426)
(2098.000000, -1.876119)
(2099.000000, -1.886118)
(2100.000000, -1.886755)
(2101.000000, -1.893700)
(2102.000000, -1.877635)
(2103.000000, -1.890304)
(2104.000000, -1.901824)
(2105.000000, -1.897121)
(2106.000000, -1.879147)
(2107.000000, -1.891260)
(2108.000000, -1.884961)
(2109.000000, -1.888148)
(2110.000000, -1.873973)
(2111.000000, -1.860103)
(2112.000000, -1.863628)
(2113.000000, -1.871530)
(2114.000000, -1.863080)
(2115.000000, -1.854228)
(2116.000000, -1.850233)
(2117.000000, -1.838652)
(2118.000000, -1.851289)
(2119.000000, -1.866790)
(2120.000000, -1.853785)
(2121.000000, -1.865179)
(2122.000000, -1.850361)
(2123.000000, -1.848290)
(2124.000000, -1.845921)
(2125.000000, -1.833553)
(2126.000000, -1.825347)
(2127.000000, -1.831304)
(2128.000000, -1.832146)
(2129.000000, -1.840120)
(2130.000000, -1.828312)
(2131.000000, -1.836462)
(2132.000000, -1.845744)
(2133.000000, -1.859472)
(2134.000000, -1.851323)
(2135.000000, -1.839583)
(2136.000000, -1.831670)
(2137.000000, -1.836857)
(2138.000000, -1.852590)
(2139.000000, -1.843026)
(2140.000000, -1.859122)
(2141.000000, -1.872128)
(2142.000000, -1.860319)
(2143.000000, -1.855128)
(2144.000000, -1.860991)
(2145.000000, -1.859903)
(2146.000000, -1.850029)
(2147.000000, -1.848587)
(2148.000000, -1.852035)
(2149.000000, -1.845797)
(2150.000000, -1.857893)
(2151.000000, -1.849994)
(2152.000000, -1.850692)
(2153.000000, -1.841448)
(2154.000000, -1.828217)
(2155.000000, -1.838024)
(2156.000000, -1.835856)
(2157.000000, -1.829556)
(2158.000000, -1.828481)
(2159.000000, -1.830181)
(2160.000000, -1.836451)
(2161.000000, -1.830373)
(2162.000000, -1.842132)
(2163.000000, -1.854231)
(2164.000000, -1.864325)
(2165.000000, -1.874143)
(2166.000000, -1.861666)
(2167.000000, -1.862141)
(2168.000000, -1.855991)
(2169.000000, -1.855955)
(2170.000000, -1.846068)
(2171.000000, -1.857187)
(2172.000000, -1.840779)
(2173.000000, -1.834387)
(2174.000000, -1.826814)
(2175.000000, -1.830795)
(2176.000000, -1.817363)
(2177.000000, -1.831225)
(2178.000000, -1.816796)
(2179.000000, -1.808851)
(2180.000000, -1.812656)
(2181.000000, -1.800069)
(2182.000000, -1.814165)
(2183.000000, -1.800341)
(2184.000000, -1.800121)
(2185.000000, -1.787898)
(2186.000000, -1.777767)
(2187.000000, -1.785982)
(2188.000000, -1.789438)
(2189.000000, -1.795475)
(2190.000000, -1.797428)
(2191.000000, -1.800291)
(2192.000000, -1.786078)
(2193.000000, -1.791463)
(2194.000000, -1.802590)
(2195.000000, -1.815925)
(2196.000000, -1.817012)
(2197.000000, -1.803489)
(2198.000000, -1.817228)
(2199.000000, -1.810618)
(2200.000000, -1.824322)
(2201.000000, -1.833528)
(2202.000000, -1.838631)
(2203.000000, -1.842557)
(2204.000000, -1.836012)
(2205.000000, -1.821861)
(2206.000000, -1.832267)
(2207.000000, -1.831814)
(2208.000000, -1.834601)
(2209.000000, -1.840883)
(2210.000000, -1.834146)
(2211.000000, -1.829806)
(2212.000000, -1.835953)
(2213.000000, -1.834046)
(2214.000000, -1.841986)
(2215.000000, -1.854189)
(2216.000000, -1.860862)
(2217.000000, -1.868664)
(2218.000000, -1.854814)
(2219.000000, -1.862942)
(2220.000000, -1.870142)
(2221.000000, -1.867776)
(2222.000000, -1.864281)
(2223.000000, -1.844730)
(2224.000000, -1.850365)
(2225.000000, -1.854183)
(2226.000000, -1.845849)
(2227.000000, -1.856003)
(2228.000000, -1.864161)
(2229.000000, -1.865904)
(2230.000000, -1.857788)
(2231.000000, -1.843128)
(2232.000000, -1.834081)
(2233.000000, -1.823086)
(2234.000000, -1.830064)
(2235.000000, -1.819027)
(2236.000000, -1.820345)
(2237.000000, -1.824007)
(2238.000000, -1.810040)
(2239.000000, -1.804929)
(2240.000000, -1.790688)
(2241.000000, -1.802328)
(2242.000000, -1.809166)
(2243.000000, -1.817632)
(2244.000000, -1.807872)
(2245.000000, -1.814357)
(2246.000000, -1.796531)
(2247.000000, -1.795802)
(2248.000000, -1.784292)
(2249.000000, -1.787813)
(2250.000000, -1.779367)
(2251.000000, -1.772326)
(2252.000000, -1.767899)
(2253.000000, -1.771680)
(2254.000000, -1.772193)
(2255.000000, -1.765181)
(2256.000000, -1.765568)
(2257.000000, -1.763803)
(2258.000000, -1.761237)
(2259.000000, -1.764044)
(2260.000000, -1.746524)
(2261.000000, -1.731075)
(2262.000000, -1.726303)
(2263.000000, -1.719554)
(2264.000000, -1.697418)
(2265.000000, -1.665676)
(2266.000000, -1.653130)
(2267.000000, -1.607189)
(2268.000000, -1.570567)
(2269.000000, -1.514510)
(2270.000000, -1.419111)
(2271.000000, -1.257615)
(2272.000000, -1.000000)
(2273.000000, -1.844466)
(2274.000000, -1.861973)
(2275.000000, -1.887734)
(2276.000000, -1.909720)
(2277.000000, -1.913027)
(2278.000000, -1.928006)
(2279.000000, -1.924522)
(2280.000000, -1.925933)
(2281.000000, -1.911178)
(2282.000000, -1.923922)
(2283.000000, -1.909552)
(2284.000000, -1.906338)
(2285.000000, -1.901073)
(2286.000000, -1.911483)
(2287.000000, -1.912583)
(2288.000000, -1.905093)
(2289.000000, -1.913078)
(2290.000000, -1.897744)
(2291.000000, -1.909107)
(2292.000000, -1.894550)
(2293.000000, -1.896001)
(2294.000000, -1.891739)
(2295.000000, -1.889023)
(2296.000000, -1.878164)
(2297.000000, -1.896191)
(2298.000000, -1.885917)
(2299.000000, -1.900048)
(2300.000000, -1.898588)
(2301.000000, -1.908750)
(2302.000000, -1.916470)
(2303.000000, -1.907180)
(2304.000000, -1.910239)
(2305.000000, -1.909128)
(2306.000000, -1.895719)
(2307.000000, -1.886493)
(2308.000000, -1.889252)
(2309.000000, -1.888069)
(2310.000000, -1.899530)
(2311.000000, -1.900351)
(2312.000000, -1.907167)
(2313.000000, -1.902623)
(2314.000000, -1.890594)
(2315.000000, -1.901149)
(2316.000000, -1.904348)
(2317.000000, -1.915106)
(2318.000000, -1.911011)
(2319.000000, -1.912787)
(2320.000000, -1.917614)
(2321.000000, -1.926992)
(2322.000000, -1.904544)
(2323.000000, -1.892977)
(2324.000000, -1.906458)
(2325.000000, -1.907736)
(2326.000000, -1.902827)
(2327.000000, -1.893528)
(2328.000000, -1.894555)
(2329.000000, -1.898961)
(2330.000000, -1.902629)
(2331.000000, -1.894800)
(2332.000000, -1.891798)
(2333.000000, -1.880674)
(2334.000000, -1.874722)
(2335.000000, -1.883087)
(2336.000000, -1.884631)
(2337.000000, -1.874884)
(2338.000000, -1.866951)
(2339.000000, -1.860354)
(2340.000000, -1.861368)
(2341.000000, -1.849244)
(2342.000000, -1.853809)
(2343.000000, -1.872612)
(2344.000000, -1.878893)
(2345.000000, -1.890553)
(2346.000000, -1.898848)
(2347.000000, -1.901709)
(2348.000000, -1.892887)
(2349.000000, -1.905313)
(2350.000000, -1.904164)
(2351.000000, -1.888987)
(2352.000000, -1.883650)
(2353.000000, -1.887326)
(2354.000000, -1.895541)
(2355.000000, -1.900803)
(2356.000000, -1.897869)
(2357.000000, -1.889229)
(2358.000000, -1.879261)
(2359.000000, -1.884504)
(2360.000000, -1.870306)
(2361.000000, -1.862063)
(2362.000000, -1.854451)
(2363.000000, -1.867559)
(2364.000000, -1.860764)
(2365.000000, -1.865318)
(2366.000000, -1.862558)
(2367.000000, -1.850065)
(2368.000000, -1.858663)
(2369.000000, -1.859219)
(2370.000000, -1.870612)
(2371.000000, -1.857923)
(2372.000000, -1.862780)
(2373.000000, -1.849454)
(2374.000000, -1.853234)
(2375.000000, -1.846585)
(2376.000000, -1.838284)
(2377.000000, -1.838075)
(2378.000000, -1.852674)
(2379.000000, -1.864773)
(2380.000000, -1.870553)
(2381.000000, -1.860155)
(2382.000000, -1.853883)
(2383.000000, -1.859395)
(2384.000000, -1.865222)
(2385.000000, -1.849518)
(2386.000000, -1.839136)
(2387.000000, -1.832718)
(2388.000000, -1.826479)
(2389.000000, -1.823502)
(2390.000000, -1.818190)
(2391.000000, -1.809475)
(2392.000000, -1.809653)
(2393.000000, -1.815651)
(2394.000000, -1.816389)
(2395.000000, -1.830125)
(2396.000000, -1.846400)
(2397.000000, -1.849495)
(2398.000000, -1.841052)
(2399.000000, -1.838310)
(2400.000000, -1.853279)
(2401.000000, -1.861976)
(2402.000000, -1.845269)
(2403.000000, -1.837557)
(2404.000000, -1.837471)
(2405.000000, -1.829432)
(2406.000000, -1.826557)
(2407.000000, -1.820593)
(2408.000000, -1.825486)
(2409.000000, -1.813687)
(2410.000000, -1.807934)
(2411.000000, -1.817702)
(2412.000000, -1.805679)
(2413.000000, -1.803198)
(2414.000000, -1.813522)
(2415.000000, -1.802047)
(2416.000000, -1.798071)
(2417.000000, -1.807340)
(2418.000000, -1.814398)
(2419.000000, -1.822591)
(2420.000000, -1.826016)
(2421.000000, -1.822082)
(2422.000000, -1.834473)
(2423.000000, -1.842438)
(2424.000000, -1.830435)
(2425.000000, -1.821555)
(2426.000000, -1.822022)
(2427.000000, -1.820244)
(2428.000000, -1.812765)
(2429.000000, -1.807708)
(2430.000000, -1.806860)
(2431.000000, -1.818740)
(2432.000000, -1.827620)
(2433.000000, -1.817954)
(2434.000000, -1.826877)
(2435.000000, -1.832843)
(2436.000000, -1.837632)
(2437.000000, -1.824025)
(2438.000000, -1.823671)
(2439.000000, -1.821841)
(2440.000000, -1.806414)
(2441.000000, -1.811401)
(2442.000000, -1.801930)
(2443.000000, -1.801227)
(2444.000000, -1.804279)
(2445.000000, -1.804475)
(2446.000000, -1.794742)
(2447.000000, -1.808710)
(2448.000000, -1.811806)
(2449.000000, -1.813560)
(2450.000000, -1.823532)
(2451.000000, -1.817486)
(2452.000000, -1.816588)
(2453.000000, -1.825307)
(2454.000000, -1.809457)
(2455.000000, -1.820348)
(2456.000000, -1.824503)
(2457.000000, -1.815139)
(2458.000000, -1.816814)
(2459.000000, -1.803019)
(2460.000000, -1.797767)
(2461.000000, -1.791008)
(2462.000000, -1.777049)
(2463.000000, -1.768050)
(2464.000000, -1.757273)
(2465.000000, -1.764541)
(2466.000000, -1.763531)
(2467.000000, -1.756806)
(2468.000000, -1.745596)
(2469.000000, -1.744995)
(2470.000000, -1.742771)
(2471.000000, -1.724249)
(2472.000000, -1.718050)
(2473.000000, -1.719938)
(2474.000000, -1.723489)
(2475.000000, -1.710076)
(2476.000000, -1.694350)
(2477.000000, -1.674194)
(2478.000000, -1.646213)
(2479.000000, -1.603601)
(2480.000000, -1.559441)
(2481.000000, -1.489904)
(2482.000000, -1.361274)
(2483.000000, -1.137529)
(2484.000000, -1.000000)
(2485.000000, -1.849976)
(2486.000000, -1.879149)
(2487.000000, -1.880960)
(2488.000000, -1.882756)
(2489.000000, -1.905035)
(2490.000000, -1.908683)
(2491.000000, -1.909707)
(2492.000000, -1.899670)
(2493.000000, -1.919747)
(2494.000000, -1.934835)
(2495.000000, -1.939683)
(2496.000000, -1.926711)
(2497.000000, -1.923853)
(2498.000000, -1.924097)
(2499.000000, -1.930189)
(2500.000000, -1.928277)
(2501.000000, -1.910694)
(2502.000000, -1.910248)
(2503.000000, -1.910329)
(2504.000000, -1.915739)
(2505.000000, -1.915407)
(2506.000000, -1.906399)
(2507.000000, -1.898914)
(2508.000000, -1.894049)
(2509.000000, -1.884633)
(2510.000000, -1.903014)
(2511.000000, -1.894597)
(2512.000000, -1.896252)
(2513.000000, -1.896607)
(2514.000000, -1.886452)
(2515.000000, -1.878278)
(2516.000000, -1.873379)
(2517.000000, -1.869376)
(2518.000000, -1.869093)
(2519.000000, -1.874289)
(2520.000000, -1.876571)
(2521.000000, -1.881146)
(2522.000000, -1.893868)
(2523.000000, -1.894377)
(2524.000000, -1.906082)
(2525.000000, -1.893937)
(2526.000000, -1.896072)
(2527.000000, -1.885931)
(2528.000000, -1.898864)
(2529.000000, -1.887356)
(2530.000000, -1.903405)
(2531.000000, -1.911980)
(2532.000000, -1.899670)
(2533.000000, -1.907838)
(2534.000000, -1.920653)
(2535.000000, -1.917717)
(2536.000000, -1.915474)
(2537.000000, -1.907413)
(2538.000000, -1.917860)
(2539.000000, -1.915826)
(2540.000000, -1.916450)
(2541.000000, -1.927159)
(2542.000000, -1.917790)
(2543.000000, -1.911671)
(2544.000000, -1.903398)
(2545.000000, -1.901195)
(2546.000000, -1.913036)
(2547.000000, -1.895588)
(2548.000000, -1.887982)
(2549.000000, -1.895536)
(2550.000000, -1.885150)
(2551.000000, -1.893515)
(2552.000000, -1.881483)
(2553.000000, -1.887037)
(2554.000000, -1.872853)
(2555.000000, -1.888893)
(2556.000000, -1.897719)
(2557.000000, -1.880970)
(2558.000000, -1.870826)
(2559.000000, -1.873129)
(2560.000000, -1.872736)
(2561.000000, -1.886827)
(2562.000000, -1.890761)
(2563.000000, -1.885603)
(2564.000000, -1.873205)
(2565.000000, -1.873652)
(2566.000000, -1.881066)
(2567.000000, -1.895988)
(2568.000000, -1.887368)
(2569.000000, -1.877997)
(2570.000000, -1.872064)
(2571.000000, -1.870047)
(2572.000000, -1.884262)
(2573.000000, -1.883803)
(2574.000000, -1.868969)
(2575.000000, -1.856710)
(2576.000000, -1.855370)
(2577.000000, -1.853746)
(2578.000000, -1.854084)
(2579.000000, -1.847471)
(2580.000000, -1.840388)
(2581.000000, -1.832634)
(2582.000000, -1.844223)
(2583.000000, -1.838342)
(2584.000000, -1.832698)
(2585.000000, -1.845890)
(2586.000000, -1.842587)
(2587.000000, -1.856346)
(2588.000000, -1.862161)
(2589.000000, -1.873449)
(2590.000000, -1.873748)
(2591.000000, -1.877443)
(2592.000000, -1.867399)
(2593.000000, -1.878945)
(2594.000000, -1.866569)
(2595.000000, -1.878950)
(2596.000000, -1.864892)
(2597.000000, -1.878986)
(2598.000000, -1.874520)
(2599.000000, -1.866795)
(2600.000000, -1.870445)
(2601.000000, -1.875327)
(2602.000000, -1.875243)
(2603.000000, -1.877769)
(2604.000000, -1.886570)
(2605.000000, -1.889216)
(2606.000000, -1.889261)
(2607.000000, -1.877800)
(2608.000000, -1.870799)
(2609.000000, -1.855857)
(2610.000000, -1.850234)
(2611.000000, -1.863277)
(2612.000000, -1.858213)
(2613.000000, -1.847762)
(2614.000000, -1.858675)
(2615.000000, -1.863964)
(2616.000000, -1.847588)
(2617.000000, -1.857523)
(2618.000000, -1.842986)
(2619.000000, -1.835433)
(2620.000000, -1.831974)
(2621.000000, -1.842015)
(2622.000000, -1.850699)
(2623.000000, -1.840163)
(2624.000000, -1.852831)
(2625.000000, -1.845837)
(2626.000000, -1.848501)
(2627.000000, -1.833205)
(2628.000000, -1.821175)
(2629.000000, -1.810695)
(2630.000000, -1.820229)
(2631.000000, -1.820749)
(2632.000000, -1.819769)
(2633.000000, -1.821325)
(2634.000000, -1.815543)
(2635.000000, -1.809931)
(2636.000000, -1.800193)
(2637.000000, -1.793471)
(2638.000000, -1.790312)
(2639.000000, -1.797503)
(2640.000000, -1.798517)
(2641.000000, -1.798672)
(2642.000000, -1.805957)
(2643.000000, -1.814619)
(2644.000000, -1.812906)
(2645.000000, -1.809321)
(2646.000000, -1.822593)
(2647.000000, -1.825800)
(2648.000000, -1.833727)
(2649.000000, -1.848001)
(2650.000000, -1.861240)
(2651.000000, -1.843016)
(2652.000000, -1.855666)
(2653.000000, -1.847413)
(2654.000000, -1.858814)
(2655.000000, -1.855679)
(2656.000000, -1.849471)
(2657.000000, -1.850942)
(2658.000000, -1.838422)
(2659.000000, -1.839373)
(2660.000000, -1.846619)
(2661.000000, -1.845276)
(2662.000000, -1.857360)
(2663.000000, -1.852367)
(2664.000000, -1.841320)
(2665.000000, -1.850492)
(2666.000000, -1.840490)
(2667.000000, -1.841712)
(2668.000000, -1.834488)
(2669.000000, -1.827849)
(2670.000000, -1.820202)
(2671.000000, -1.832501)
(2672.000000, -1.841809)
(2673.000000, -1.832946)
(2674.000000, -1.828858)
(2675.000000, -1.825468)
(2676.000000, -1.829158)
(2677.000000, -1.837547)
(2678.000000, -1.850105)
(2679.000000, -1.861925)
(2680.000000, -1.848093)
(2681.000000, -1.848977)
(2682.000000, -1.841163)
(2683.000000, -1.826643)
(2684.000000, -1.812513)
(2685.000000, -1.816629)
(2686.000000, -1.811712)
(2687.000000, -1.807104)
(2688.000000, -1.808302)
(2689.000000, -1.802042)
(2690.000000, -1.794531)
(2691.000000, -1.785560)
(2692.000000, -1.787040)
(2693.000000, -1.793138)
(2694.000000, -1.790312)
(2695.000000, -1.797995)
(2696.000000, -1.787480)
(2697.000000, -1.798659)
(2698.000000, -1.810206)
(2699.000000, -1.816200)
(2700.000000, -1.806799)
(2701.000000, -1.815064)
(2702.000000, -1.808676)
(2703.000000, -1.802461)
(2704.000000, -1.787444)
(2705.000000, -1.782395)
(2706.000000, -1.778769)
(2707.000000, -1.774106)
(2708.000000, -1.757757)
(2709.000000, -1.754378)
(2710.000000, -1.747828)
(2711.000000, -1.726342)
(2712.000000, -1.713339)
(2713.000000, -1.689489)
(2714.000000, -1.659471)
(2715.000000, -1.621613)
(2716.000000, -1.584205)
(2717.000000, -1.515747)
(2718.000000, -1.410365)
(2719.000000, -1.235528)
(2720.000000, -1.000000)
(2721.000000, -1.832279)
(2722.000000, -1.859197)
(2723.000000, -1.870234)
(2724.000000, -1.895981)
(2725.000000, -1.890781)
(2726.000000, -1.889610)
(2727.000000, -1.892222)
(2728.000000, -1.912166)
(2729.000000, -1.906468)
(2730.000000, -1.904541)
(2731.000000, -1.897285)
(2732.000000, -1.907303)
(2733.000000, -1.924425)
(2734.000000, -1.932093)
(2735.000000, -1.931224)
(2736.000000, -1.940057)
(2737.000000, -1.929678)
(2738.000000, -1.935832)
(2739.000000, -1.944414)
(2740.000000, -1.928381)
(2741.000000, -1.926389)
(2742.000000, -1.926265)
(2743.000000, -1.931451)
(2744.000000, -1.911266)
(2745.000000, -1.908400)
(2746.000000, -1.900408)
(2747.000000, -1.902293)
(2748.000000, -1.910662)
(2749.000000, -1.903865)
(2750.000000, -1.896209)
(2751.000000, -1.886892)
(2752.000000, -1.899428)
(2753.000000, -1.913904)
(2754.000000, -1.907214)
(2755.000000, -1.910581)
(2756.000000, -1.918891)
(2757.000000, -1.908537)
(2758.000000, -1.895332)
(2759.000000, -1.881654)
(2760.000000, -1.881391)
(2761.000000, -1.885550)
(2762.000000, -1.880095)
(2763.000000, -1.885412)
(2764.000000, -1.902896)
(2765.000000, -1.902571)
(2766.000000, -1.888832)
(2767.000000, -1.877223)
(2768.000000, -1.869663)
(2769.000000, -1.872801)
(2770.000000, -1.887545)
(2771.000000, -1.885171)
(2772.000000, -1.901536)
(2773.000000, -1.894335)
(2774.000000, -1.904470)
(2775.000000, -1.891204)
(2776.000000, -1.897605)
(2777.000000, -1.903554)
(2778.000000, -1.912120)
(2779.000000, -1.902599)
(2780.000000, -1.891863)
(2781.000000, -1.898775)
(2782.000000, -1.910624)
(2783.000000, -1.913870)
(2784.000000, -1.906784)
(2785.000000, -1.903520)
(2786.000000, -1.887070)
(2787.000000, -1.874147)
(2788.000000, -1.881608)
(2789.000000, -1.893596)
(2790.000000, -1.891311)
(2791.000000, -1.893159)
(2792.000000, -1.903741)
(2793.000000, -1.912417)
(2794.000000, -1.917473)
(2795.000000, -1.896210)
(2796.000000, -1.880978)
(2797.000000, -1.885401)
(2798.000000, -1.872483)
(2799.000000, -1.883935)
(2800.000000, -1.869080)
(2801.000000, -1.874053)
(2802.000000, -1.883506)
(2803.000000, -1.876049)
(2804.000000, -1.875395)
(2805.000000, -1.879476)
(2806.000000, -1.889899)
(2807.000000, -1.899221)
(2808.000000, -1.905078)
(2809.000000, -1.906222)
(2810.000000, -1.905689)
(2811.000000, -1.907785)
(2812.000000, -1.908690)
(2813.000000, -1.891467)
(2814.000000, -1.879725)
(2815.000000, -1.889954)
(2816.000000, -1.899505)
(2817.000000, -1.906544)
(2818.000000, -1.897814)
(2819.000000, -1.879155)
(2820.000000, -1.876104)
(2821.000000, -1.882854)
(2822.000000, -1.882075)
(2823.000000, -1.892177)
(2824.000000, -1.883813)
(2825.000000, -1.873480)
(2826.000000, -1.876103)
(2827.000000, -1.863226)
(2828.000000, -1.866857)
(2829.000000, -1.868626)
(2830.000000, -1.858178)
(2831.000000, -1.858769)
(2832.000000, -1.855933)
(2833.000000, -1.842088)
(2834.000000, -1.835851)
(2835.000000, -1.823834)
(2836.000000, -1.833461)
(2837.000000, -1.832619)
(2838.000000, -1.832382)
(2839.000000, -1.823425)
(2840.000000, -1.833077)
(2841.000000, -1.848342)
(2842.000000, -1.858017)
(2843.000000, -1.872314)
(2844.000000, -1.881696)
(2845.000000, -1.873698)
(2846.000000, -1.876735)
(2847.000000, -1.866656)
(2848.000000, -1.862165)
(2849.000000, -1.862100)
(2850.000000, -1.871473)
(2851.000000, -1.863726)
(2852.000000, -1.872166)
(2853.000000, -1.860500)
(2854.000000, -1.873756)
(2855.000000, -1.880960)
(2856.000000, -1.881400)
(2857.000000, -1.868479)
(2858.000000, -1.850876)
(2859.000000, -1.862352)
(2860.000000, -1.852164)
(2861.000000, -1.856987)
(2862.000000, -1.857859)
(2863.000000, -1.868189)
(2864.000000, -1.861480)
(2865.000000, -1.868531)
(2866.000000, -1.850801)
(2867.000000, -1.838168)
(2868.000000, -1.841971)
(2869.000000, -1.826620)
(2870.000000, -1.812913)
(2871.000000, -1.827473)
(2872.000000, -1.824284)
(2873.000000, -1.823299)
(2874.000000, -1.825017)
(2875.000000, -1.813858)
(2876.000000, -1.807679)
(2877.000000, -1.815424)
(2878.000000, -1.803004)
(2879.000000, -1.816205)
(2880.000000, -1.811202)
(2881.000000, -1.797357)
(2882.000000, -1.794856)
(2883.000000, -1.788952)
(2884.000000, -1.800618)
(2885.000000, -1.799686)
(2886.000000, -1.801350)
(2887.000000, -1.790751)
(2888.000000, -1.783364)
(2889.000000, -1.784746)
(2890.000000, -1.784754)
(2891.000000, -1.796480)
(2892.000000, -1.787547)
(2893.000000, -1.793536)
(2894.000000, -1.779051)
(2895.000000, -1.792157)
(2896.000000, -1.802788)
(2897.000000, -1.809075)
(2898.000000, -1.795712)
(2899.000000, -1.801101)
(2900.000000, -1.788246)
(2901.000000, -1.788010)
(2902.000000, -1.777628)
(2903.000000, -1.789992)
(2904.000000, -1.789251)
(2905.000000, -1.779064)
(2906.000000, -1.776357)
(2907.000000, -1.758954)
(2908.000000, -1.743796)
(2909.000000, -1.742841)
(2910.000000, -1.746642)
(2911.000000, -1.732407)
(2912.000000, -1.713841)
(2913.000000, -1.697356)
(2914.000000, -1.694986)
(2915.000000, -1.674291)
(2916.000000, -1.643392)
(2917.000000, -1.599977)
(2918.000000, -1.535656)
(2919.000000, -1.442043)
(2920.000000, -1.282731)
(2921.000000, -1.000000)
(2922.000000, -1.835415)
(2923.000000, -1.856270)
(2924.000000, -1.880759)
(2925.000000, -1.880145)
(2926.000000, -1.879453)
(2927.000000, -1.895869)
(2928.000000, -1.909138)
(2929.000000, -1.909993)
(2930.000000, -1.915709)
(2931.000000, -1.911510)
(2932.000000, -1.917244)
(2933.000000, -1.907764)
(2934.000000, -1.919998)
(2935.000000, -1.905763)
(2936.000000, -1.916517)
(2937.000000, -1.924620)
(2938.000000, -1.932323)
(2939.000000, -1.927645)
(2940.000000, -1.914642)
(2941.000000, -1.904716)
(2942.000000, -1.894801)
(2943.000000, -1.893336)
(2944.000000, -1.894107)
(2945.000000, -1.900153)
(2946.000000, -1.907743)
(2947.000000, -1.910716)
(2948.000000, -1.906371)
(2949.000000, -1.922696)
(2950.000000, -1.935181)
(2951.000000, -1.918470)
(2952.000000, -1.910328)
(2953.000000, -1.913026)
(2954.000000, -1.921219)
(2955.000000, -1.915457)
(2956.000000, -1.900368)
(2957.000000, -1.911226)
(2958.000000, -1.920741)
(2959.000000, -1.913297)
(2960.000000, -1.905601)
(2961.000000, -1.904020)
(2962.000000, -1.902146)
(2963.000000, -1.890228)
(2964.000000, -1.902198)
(2965.000000, -1.912752)
(2966.000000, -1.905609)
(2967.000000, -1.903045)
(2968.000000, -1.912448)
(2969.000000, -1.908869)
(2970.000000, -1.897927)
(2971.000000, -1.913746)
(2972.000000, -1.907231)
(2973.000000, -1.901714)
(2974.000000, -1.913936)
(2975.000000, -1.905870)
(2976.000000, -1.912608)
(2977.000000, -1.898737)
(2978.000000, -1.889755)
(2979.000000, -1.895694)
(2980.000000, -1.904364)
(2981.000000, -1.900332)
(2982.000000, -1.913938)
(2983.000000, -1.923805)
(2984.000000, -1.923200)
(2985.000000, -1.901636)
(2986.000000, -1.901992)
(2987.000000, -1.912118)
(2988.000000, -1.916699)
(2989.000000, -1.911081)
(2990.000000, -1.896386)
(2991.000000, -1.888836)
(2992.000000, -1.881036)
(2993.000000, -1.880552)
(2994.000000, -1.867105)
(2995.000000, -1.881176)
(2996.000000, -1.869592)
(2997.000000, -1.863943)
(2998.000000, -1.859355)
(2999.000000, -1.851124)
(3000.000000, -1.868521)
(3001.000000, -1.875680)
(3002.000000, -1.872212)
(3003.000000, -1.881167)
(3004.000000, -1.886567)
(3005.000000, -1.892242)
(3006.000000, -1.878005)
(3007.000000, -1.866229)
(3008.000000, -1.873742)
(3009.000000, -1.883103)
(3010.000000, -1.892471)
(3011.000000, -1.892664)
(3012.000000, -1.880718)
(3013.000000, -1.887679)
(3014.000000, -1.883689)
(3015.000000, -1.882260)
(3016.000000, -1.883109)
(3017.000000, -1.879979)
(3018.000000, -1.891604)
(3019.000000, -1.883357)
(3020.000000, -1.879132)
(3021.000000, -1.869925)
(3022.000000, -1.863507)
(3023.000000, -1.850633)
(3024.000000, -1.850553)
(3025.000000, -1.860172)
(3026.000000, -1.863679)
(3027.000000, -1.869332)
(3028.000000, -1.866431)
(3029.000000, -1.877880)
(3030.000000, -1.887689)
(3031.000000, -1.878473)
(3032.000000, -1.868279)
(3033.000000, -1.867951)
(3034.000000, -1.880082)
(3035.000000, -1.879431)
(3036.000000, -1.885852)
(3037.000000, -1.888264)
(3038.000000, -1.869716)
(3039.000000, -1.869067)
(3040.000000, -1.858481)
(3041.000000, -1.847263)
(3042.000000, -1.851972)
(3043.000000, -1.841761)
(3044.000000, -1.831686)
(3045.000000, -1.838379)
(3046.000000, -1.832223)
(3047.000000, -1.840243)
(3048.000000, -1.829945)
(3049.000000, -1.839487)
(3050.000000, -1.828335)
(3051.000000, -1.827136)
(3052.000000, -1.837112)
(3053.000000, -1.832829)
(3054.000000, -1.844320)
(3055.000000, -1.856847)
(3056.000000, -1.854600)
(3057.000000, -1.839511)
(3058.000000, -1.846762)
(3059.000000, -1.847939)
(3060.000000, -1.853885)
(3061.000000, -1.857535)
(3062.000000, -1.847517)
(3063.000000, -1.834193)
(3064.000000, -1.839953)
(3065.000000, -1.838077)
(3066.000000, -1.827460)
(3067.000000, -1.835420)
(3068.000000, -1.842217)
(3069.000000, -1.827906)
(3070.000000, -1.818828)
(3071.000000, -1.830995)
(3072.000000, -1.823267)
(3073.000000, -1.829169)
(3074.000000, -1.836565)
(3075.000000, -1.851187)
(3076.000000, -1.860607)
(3077.000000, -1.866914)
(3078.000000, -1.871666)
(3079.000000, -1.876483)
(3080.000000, -1.861985)
(3081.000000, -1.858082)
(3082.000000, -1.850518)
(3083.000000, -1.842096)
(3084.000000, -1.846035)
(3085.000000, -1.845713)
(3086.000000, -1.853206)
(3087.000000, -1.864662)
(3088.000000, -1.848250)
(3089.000000, -1.835667)
(3090.000000, -1.832626)
(3091.000000, -1.820436)
(3092.000000, -1.830107)
(3093.000000, -1.819170)
(3094.000000, -1.812444)
(3095.000000, -1.814222)
(3096.000000, -1.826888)
(3097.000000, -1.819626)
(3098.000000, -1.830794)
(3099.000000, -1.817435)
(3100.000000, -1.807212)
(3101.000000, -1.794784)
(3102.000000, -1.785358)
(3103.000000, -1.778434)
(3104.000000, -1.780249)
(3105.000000, -1.787210)
(3106.000000, -1.788995)
(3107.000000, -1.787768)
(3108.000000, -1.796428)
(3109.000000, -1.804900)
(3110.000000, -1.808960)
(3111.000000, -1.817420)
(3112.000000, -1.831235)
(3113.000000, -1.827679)
(3114.000000, -1.812635)
(3115.000000, -1.809871)
(3116.000000, -1.815028)
(3117.000000, -1.827218)
(3118.000000, -1.827208)
(3119.000000, -1.827731)
(3120.000000, -1.837103)
(3121.000000, -1.831422)
(3122.000000, -1.824740)
(3123.000000, -1.834915)
(3124.000000, -1.845719)
(3125.000000, -1.829712)
(3126.000000, -1.829753)
(3127.000000, -1.828829)
(3128.000000, -1.823844)
(3129.000000, -1.818987)
(3130.000000, -1.820697)
(3131.000000, -1.807632)
(3132.000000, -1.798518)
(3133.000000, -1.783231)
(3134.000000, -1.779036)
(3135.000000, -1.789534)
(3136.000000, -1.783090)
(3137.000000, -1.784965)
(3138.000000, -1.782107)
(3139.000000, -1.766289)
(3140.000000, -1.751335)
(3141.000000, -1.744624)
(3142.000000, -1.745028)
(3143.000000, -1.730514)
(3144.000000, -1.715710)
(3145.000000, -1.714577)
(3146.000000, -1.716294)
(3147.000000, -1.702838)
(3148.000000, -1.702186)
(3149.000000, -1.695346)
(3150.000000, -1.688443)
(3151.000000, -1.668654)
(3152.000000, -1.631122)
(3153.000000, -1.592083)
(3154.000000, -1.526239)
(3155.000000, -1.420616)
(3156.000000, -1.255295)
(3157.000000, -1.000000)
(3158.000000, -1.854973)
(3159.000000, -1.872554)
(3160.000000, -1.868917)
(3161.000000, -1.888070)
(3162.000000, -1.893790)
(3163.000000, -1.894327)
(3164.000000, -1.906202)
(3165.000000, -1.897712)
(3166.000000, -1.912010)
(3167.000000, -1.907031)
(3168.000000, -1.922554)
(3169.000000, -1.932335)
(3170.000000, -1.940747)
(3171.000000, -1.941796)
(3172.000000, -1.950124)
(3173.000000, -1.947346)
(3174.000000, -1.935691)
(3175.000000, -1.936834)
(3176.000000, -1.927666)
(3177.000000, -1.931210)
(3178.000000, -1.918200)
(3179.000000, -1.923255)
(3180.000000, -1.925619)
(3181.000000, -1.922248)
(3182.000000, -1.920296)
(3183.000000, -1.926178)
(3184.000000, -1.920611)
(3185.000000, -1.925727)
(3186.000000, -1.926523)
(3187.000000, -1.923850)
(3188.000000, -1.914097)
(3189.000000, -1.900943)
(3190.000000, -1.915970)
(3191.000000, -1.912937)
(3192.000000, -1.904108)
(3193.000000, -1.900686)
(3194.000000, -1.913899)
(3195.000000, -1.921778)
(3196.000000, -1.912060)
(3197.000000, -1.894677)
(3198.000000, -1.901526)
(3199.000000, -1.892585)
(3200.000000, -1.880172)
(3201.000000, -1.893781)
(3202.000000, -1.884505)
(3203.000000, -1.888837)
(3204.000000, -1.900274)
(3205.000000, -1.900254)
(3206.000000, -1.891216)
(3207.000000, -1.879013)
(3208.000000, -1.894187)
(3209.000000, -1.882714)
(3210.000000, -1.889452)
(3211.000000, -1.899360)
(3212.000000, -1.905872)
(3213.000000, -1.902762)
(3214.000000, -1.899185)
(3215.000000, -1.912026)
(3216.000000, -1.902360)
(3217.000000, -1.906344)
(3218.000000, -1.890467)
(3219.000000, -1.894947)
(3220.000000, -1.892584)
(3221.000000, -1.886429)
(3222.000000, -1.887014)
(3223.000000, -1.890257)
(3224.000000, -1.893069)
(3225.000000, -1.882477)
(3226.000000, -1.889536)
(3227.000000, -1.881674)
(3228.000000, -1.883588)
(3229.000000, -1.878398)
(3230.000000, -1.881008)
(3231.000000, -1.872154)
(3232.000000, -1.864013)
(3233.000000, -1.873528)
(3234.000000, -1.872035)
(3235.000000, -1.880596)
(3236.000000, -1.868578)
(3237.000000, -1.881410)
(3238.000000, -1.871635)
(3239.000000, -1.860783)
(3240.000000, -1.862179)
(3241.000000, -1.851404)
(3242.000000, -1.841416)
(3243.000000, -1.860423)
(3244.000000, -1.864771)
(3245.000000, -1.873633)
(3246.000000, -1.887763)
(3247.000000, -1.879914)
(3248.000000, -1.875580)
(3249.000000, -1.868739)
(3250.000000, -1.870488)
(3251.000000, -1.883328)
(3252.000000, -1.886263)
(3253.000000, -1.874066)
(3254.000000, -1.880113)
(3255.000000, -1.877640)
(3256.000000, -1.869686)
(3257.000000, -1.865540)
(3258.000000, -1.856652)
(3259.000000, -1.866703)
(3260.000000, -1.875167)
(3261.000000, -1.872220)
(3262.000000, -1.867934)
(3263.000000, -1.865020)
(3264.000000, -1.873516)
(3265.000000, -1.882436)
(3266.000000, -1.880997)
(3267.000000, -1.864245)
(3268.000000, -1.871928)
(3269.000000, -1.864958)
(3270.000000, -1.859422)
(3271.000000, -1.852857)
(3272.000000, -1.853472)
(3273.000000, -1.858609)
(3274.000000, -1.869933)
(3275.000000, -1.876379)
(3276.000000, -1.881543)
(3277.000000, -1.870012)
(3278.000000, -1.875512)
(3279.000000, -1.884194)
(3280.000000, -1.884594)
(3281.000000, -1.872090)
(3282.000000, -1.869884)
(3283.000000, -1.880165)
(3284.000000, -1.891245)
(3285.000000, -1.877521)
(3286.000000, -1.884422)
(3287.000000, -1.891791)
(3288.000000, -1.887958)
(3289.000000, -1.893648)
(3290.000000, -1.881867)
(3291.000000, -1.891161)
(3292.000000, -1.891011)
(3293.000000, -1.881947)
(3294.000000, -1.867211)
(3295.000000, -1.849213)
(3296.000000, -1.840992)
(3297.000000, -1.854308)
(3298.000000, -1.859097)
(3299.000000, -1.865702)
(3300.000000, -1.862076)
(3301.000000, -1.853703)
(3302.000000, -1.856847)
(3303.000000, -1.868682)
(3304.000000, -1.859842)
(3305.000000, -1.857724)
(3306.000000, -1.848341)
(3307.000000, -1.832390)
(3308.000000, -1.824943)
(3309.000000, -1.830887)
(3310.000000, -1.829403)
(3311.000000, -1.816680)
(3312.000000, -1.822252)
(3313.000000, -1.820736)
(3314.000000, -1.811343)
(3315.000000, -1.796754)
(3316.000000, -1.802678)
(3317.000000, -1.810326)
(3318.000000, -1.798737)
(3319.000000, -1.792862)
(3320.000000, -1.803397)
(3321.000000, -1.794235)
(3322.000000, -1.779422)
(3323.000000, -1.768436)
(3324.000000, -1.778977)
(3325.000000, -1.769643)
(3326.000000, -1.770937)
(3327.000000, -1.761885)
(3328.000000, -1.770655)
(3329.000000, -1.770155)
(3330.000000, -1.776291)
(3331.000000, -1.777910)
(3332.000000, -1.765721)
(3333.000000, -1.761177)
(3334.000000, -1.750205)
(3335.000000, -1.739359)
(3336.000000, -1.733487)
(3337.000000, -1.733680)
(3338.000000, -1.734766)
(3339.000000, -1.731429)
(3340.000000, -1.734212)
(3341.000000, -1.719952)
(3342.000000, -1.720245)
(3343.000000, -1.709686)
(3344.000000, -1.708960)
(3345.000000, -1.689638)
(3346.000000, -1.664025)
(3347.000000, -1.635036)
(3348.000000, -1.600203)
(3349.000000, -1.545342)
(3350.000000, -1.479037)
(3351.000000, -1.361884)
(3352.000000, -1.145310)
(3353.000000, -1.000000)
(3354.000000, -1.858196)
(3355.000000, -1.880800)
(3356.000000, -1.879827)
(3357.000000, -1.895971)
(3358.000000, -1.911454)
(3359.000000, -1.917070)
(3360.000000, -1.911364)
(3361.000000, -1.922296)
(3362.000000, -1.908934)
(3363.000000, -1.897537)
(3364.000000, -1.915880)
(3365.000000, -1.905833)
(3366.000000, -1.924624)
(3367.000000, -1.932819)
(3368.000000, -1.922639)
(3369.000000, -1.908738)
(3370.000000, -1.909945)
(3371.000000, -1.908890)
(3372.000000, -1.918205)
(3373.000000, -1.917359)
(3374.000000, -1.914170)
(3375.000000, -1.920400)
(3376.000000, -1.915191)
(3377.000000, -1.917859)
(3378.000000, -1.915960)
(3379.000000, -1.904893)
(3380.000000, -1.912883)
(3381.000000, -1.903487)
(3382.000000, -1.909644)
(3383.000000, -1.918701)
(3384.000000, -1.914504)
(3385.000000, -1.924894)
(3386.000000, -1.921066)
(3387.000000, -1.925721)
(3388.000000, -1.936434)
(3389.000000, -1.935961)
(3390.000000, -1.942747)
(3391.000000, -1.937473)
(3392.000000, -1.926204)
(3393.000000, -1.913460)
(3394.000000, -1.908167)
(3395.000000, -1.915266)
(3396.000000, -1.911064)
(3397.000000, -1.895776)
(3398.000000, -1.888435)
(3399.000000, -1.891746)
(3400.000000, -1.900539)
(3401.000000, -1.890056)
(3402.000000, -1.896184)
(3403.000000, -1.883868)
(3404.000000, -1.890236)
(3405.000000, -1.879028)
(3406.000000, -1.884842)
(3407.000000, -1.880428)
(3408.000000, -1.886512)
(3409.000000, -1.878694)
(3410.000000, -1.887004)
(3411.000000, -1.895681)
(3412.000000, -1.899955)
(3413.000000, -1.894018)
(3414.000000, -1.905466)
(3415.000000, -1.892199)
(3416.000000, -1.885481)
(3417.000000, -1.883288)
(3418.000000, -1.884988)
(3419.000000, -1.889860)
(3420.000000, -1.900780)
(3421.000000, -1.904904)
(3422.000000, -1.901171)
(3423.000000, -1.906965)
(3424.000000, -1.895955)
(3425.000000, -1.902078)
(3426.000000, -1.913596)
(3427.000000, -1.912220)
(3428.000000, -1.894726)
(3429.000000, -1.900912)
(3430.000000, -1.908457)
(3431.000000, -1.910990)
(3432.000000, -1.900446)
(3433.000000, -1.904579)
(3434.000000, -1.914661)
(3435.000000, -1.907049)
(3436.000000, -1.910511)
(3437.000000, -1.892617)
(3438.000000, -1.882256)
(3439.000000, -1.880781)
(3440.000000, -1.866814)
(3441.000000, -1.859815)
(3442.000000, -1.874745)
(3443.000000, -1.889954)
(3444.000000, -1.897002)
(3445.000000, -1.888299)
(3446.000000, -1.891188)
(3447.000000, -1.882614)
(3448.000000, -1.883169)
(3449.000000, -1.868174)
(3450.000000, -1.871448)
(3451.000000, -1.876676)
(3452.000000, -1.884325)
(3453.000000, -1.870424)
(3454.000000, -1.866220)
(3455.000000, -1.854526)
(3456.000000, -1.859092)
(3457.000000, -1.869615)
(3458.000000, -1.855088)
(3459.000000, -1.859900)
(3460.000000, -1.864175)
(3461.000000, -1.855716)
(3462.000000, -1.842428)
(3463.000000, -1.856179)
(3464.000000, -1.850510)
(3465.000000, -1.847589)
(3466.000000, -1.854394)
(3467.000000, -1.859396)
(3468.000000, -1.852118)
(3469.000000, -1.840059)
(3470.000000, -1.854425)
(3471.000000, -1.855432)
(3472.000000, -1.867105)
(3473.000000, -1.857491)
(3474.000000, -1.861772)
(3475.000000, -1.872972)
(3476.000000, -1.862783)
(3477.000000, -1.872001)
(3478.000000, -1.871420)
(3479.000000, -1.863579)
(3480.000000, -1.872236)
(3481.000000, -1.881594)
(3482.000000, -1.866734)
(3483.000000, -1.850777)
(3484.000000, -1.852492)
(3485.000000, -1.846722)
(3486.000000, -1.833422)
(3487.000000, -1.832676)
(3488.000000, -1.844144)
(3489.000000, -1.829734)
(3490.000000, -1.842019)
(3491.000000, -1.841272)
(3492.000000, -1.854492)
(3493.000000, -1.848816)
(3494.000000, -1.841929)
(3495.000000, -1.837461)
(3496.000000, -1.840346)
(3497.000000, -1.854567)
(3498.000000, -1.853926)
(3499.000000, -1.841371)
(3500.000000, -1.830641)
(3501.000000, -1.832415)
(3502.000000, -1.820972)
(3503.000000, -1.832289)
(3504.000000, -1.820252)
(3505.000000, -1.830505)
(3506.000000, -1.829231)
(3507.000000, -1.830486)
(3508.000000, -1.844438)
(3509.000000, -1.847136)
(3510.000000, -1.847671)
(3511.000000, -1.845907)
(3512.000000, -1.852998)
(3513.000000, -1.849761)
(3514.000000, -1.841762)
(3515.000000, -1.832908)
(3516.000000, -1.830991)
(3517.000000, -1.816381)
(3518.000000, -1.825252)
(3519.000000, -1.826532)
(3520.000000, -1.837765)
(3521.000000, -1.824587)
(3522.000000, -1.824143)
(3523.000000, -1.814358)
(3524.000000, -1.803185)
(3525.000000, -1.790024)
(3526.000000, -1.799671)
(3527.000000, -1.802868)
(3528.000000, -1.812078)
(3529.000000, -1.806556)
(3530.000000, -1.818210)
(3531.000000, -1.826293)
(3532.000000, -1.837403)
(3533.000000, -1.841785)
(3534.000000, -1.847944)
(3535.000000, -1.855440)
(3536.000000, -1.857756)
(3537.000000, -1.862123)
(3538.000000, -1.867817)
(3539.000000, -1.871070)
(3540.000000, -1.860900)
(3541.000000, -1.842289)
(3542.000000, -1.848763)
(3543.000000, -1.841340)
(3544.000000, -1.832472)
(3545.000000, -1.823930)
(3546.000000, -1.833380)
(3547.000000, -1.820496)
(3548.000000, -1.807425)
(3549.000000, -1.799518)
(3550.000000, -1.785766)
(3551.000000, -1.789017)
(3552.000000, -1.799606)
(3553.000000, -1.791197)
(3554.000000, -1.792894)
(3555.000000, -1.790393)
(3556.000000, -1.782512)
(3557.000000, -1.784716)
(3558.000000, -1.780505)
(3559.000000, -1.790071)
(3560.000000, -1.796757)
(3561.000000, -1.803898)
(3562.000000, -1.806300)
(3563.000000, -1.797630)
(3564.000000, -1.801156)
(3565.000000, -1.814142)
(3566.000000, -1.801132)
(3567.000000, -1.790827)
(3568.000000, -1.793339)
(3569.000000, -1.779922)
(3570.000000, -1.780251)
(3571.000000, -1.779779)
(3572.000000, -1.784309)
(3573.000000, -1.795877)
(3574.000000, -1.802055)
(3575.000000, -1.798202)
(3576.000000, -1.790758)
(3577.000000, -1.774370)
(3578.000000, -1.774105)
(3579.000000, -1.779451)
(3580.000000, -1.788754)
(3581.000000, -1.780242)
(3582.000000, -1.778515)
(3583.000000, -1.776696)
(3584.000000, -1.782203)
(3585.000000, -1.770018)
(3586.000000, -1.773106)
(3587.000000, -1.770696)
(3588.000000, -1.762497)
(3589.000000, -1.748866)
(3590.000000, -1.750571)
(3591.000000, -1.748760)
(3592.000000, -1.742036)
(3593.000000, -1.738985)
(3594.000000, -1.734537)
(3595.000000, -1.722416)
(3596.000000, -1.701553)
(3597.000000, -1.693873)
(3598.000000, -1.667232)
(3599.000000, -1.634176)
(3600.000000, -1.610075)
(3601.000000, -1.575924)
(3602.000000, -1.501521)
(3603.000000, -1.375805)
(3604.000000, -1.150210)
(3605.000000, -1.000000)
(3606.000000, -1.841119)
(3607.000000, -1.869663)
(3608.000000, -1.876028)
(3609.000000, -1.891660)
(3610.000000, -1.907517)
(3611.000000, -1.915520)
(3612.000000, -1.930949)
(3613.000000, -1.912977)
(3614.000000, -1.913266)
(3615.000000, -1.909126)
(3616.000000, -1.914638)
(3617.000000, -1.912258)
(3618.000000, -1.908360)
(3619.000000, -1.909770)
(3620.000000, -1.910800)
(3621.000000, -1.907695)
(3622.000000, -1.902773)
(3623.000000, -1.897229)
(3624.000000, -1.912916)
(3625.000000, -1.906234)
(3626.000000, -1.895637)
(3627.000000, -1.895869)
(3628.000000, -1.904110)
(3629.000000, -1.910424)
(3630.000000, -1.910132)
(3631.000000, -1.915454)
(3632.000000, -1.900543)
(3633.000000, -1.913925)
(3634.000000, -1.919478)
(3635.000000, -1.925504)
(3636.000000, -1.932945)
(3637.000000, -1.928675)
(3638.000000, -1.928138)
(3639.000000, -1.928964)
(3640.000000, -1.915925)
(3641.000000, -1.904925)
(3642.000000, -1.896276)
(3643.000000, -1.903683)
(3644.000000, -1.902431)
(3645.000000, -1.912500)
(3646.000000, -1.923651)
(3647.000000, -1.926533)
(3648.000000, -1.911433)
(3649.000000, -1.897972)
(3650.000000, -1.908387)
(3651.000000, -1.917529)
(3652.000000, -1.926647)
(3653.000000, -1.920501)
(3654.000000, -1.914028)
(3655.000000, -1.924914)
(3656.000000, -1.917543)
(3657.000000, -1.906312)
(3658.000000, -1.916928)
(3659.000000, -1.926601)
(3660.000000, -1.927175)
(3661.000000, -1.914881)
(3662.000000, -1.923044)
(3663.000000, -1.910140)
(3664.000000, -1.916557)
(3665.000000, -1.904532)
(3666.000000, -1.899777)
(3667.000000, -1.907318)
(3668.000000, -1.918254)
(3669.000000, -1.915498)
(3670.000000, -1.908775)
(3671.000000, -1.892140)
(3672.000000, -1.885607)
(3673.000000, -1.875451)
(3674.000000, -1.889910)
(3675.000000, -1.879757)
(3676.000000, -1.894812)
(3677.000000, -1.878702)
(3678.000000, -1.867416)
(3679.000000, -1.863610)
(3680.000000, -1.854970)
(3681.000000, -1.848598)
(3682.000000, -1.841511)
(3683.000000, -1.832990)
(3684.000000, -1.832154)
(3685.000000, -1.844290)
(3686.000000, -1.859673)
(3687.000000, -1.866585)
(3688.000000, -1.882206)
(3689.000000, -1.892007)
(3690.000000, -1.894970)
(3691.000000, -1.881983)
(3692.000000, -1.866643)
(3693.000000, -1.875425)
(3694.000000, -1.888651)
(3695.000000, -1.894465)
(3696.000000, -1.897449)
(3697.000000, -1.882263)
(3698.000000, -1.882526)
(3699.000000, -1.867095)
(3700.000000, -1.882587)
(3701.000000, -1.876737)
(3702.000000, -1.860476)
(3703.000000, -1.871040)
(3704.000000, -1.868612)
(3705.000000, -1.882797)
(3706.000000, -1.882740)
(3707.000000, -1.885347)
(3708.000000, -1.869450)
(3709.000000, -1.877347)
(3710.000000, -1.886433)
(3711.000000, -1.892117)
(3712.000000, -1.900501)
(3713.000000, -1.893725)
(3714.000000, -1.891201)
(3715.000000, -1.897185)
(3716.000000, -1.895567)
(3717.000000, -1.888369)
(3718.000000, -1.872688)
(3719.000000, -1.863506)
(3720.000000, -1.859655)
(3721.000000, -1.859259)
(3722.000000, -1.850733)
(3723.000000, -1.862176)
(3724.000000, -1.849236)
(3725.000000, -1.855301)
(3726.000000, -1.866441)
(3727.000000, -1.860720)
(3728.000000, -1.874346)
(3729.000000, -1.881008)
(3730.000000, -1.884811)
(3731.000000, -1.871014)
(3732.000000, -1.877061)
(3733.000000, -1.888328)
(3734.000000, -1.872158)
(3735.000000, -1.882195)
(3736.000000, -1.889460)
(3737.000000, -1.875618)
(3738.000000, -1.861914)
(3739.000000, -1.868975)
(3740.000000, -1.864698)
(3741.000000, -1.858878)
(3742.000000, -1.855169)
(3743.000000, -1.838737)
(3744.000000, -1.843119)
(3745.000000, -1.849448)
(3746.000000, -1.849502)
(3747.000000, -1.853510)
(3748.000000, -1.858627)
(3749.000000, -1.842978)
(3750.000000, -1.833454)
(3751.000000, -1.829036)
(3752.000000, -1.828308)
(3753.000000, -1.826187)
(3754.000000, -1.817326)
(3755.000000, -1.820834)
(3756.000000, -1.827948)
(3757.000000, -1.834358)
(3758.000000, -1.831661)
(3759.000000, -1.831669)
(3760.000000, -1.817525)
(3761.000000, -1.815225)
(3762.000000, -1.807855)
(3763.000000, -1.801485)
(3764.000000, -1.807799)
(3765.000000, -1.801034)
(3766.000000, -1.814620)
(3767.000000, -1.825390)
(3768.000000, -1.827959)
(3769.000000, -1.839764)
(3770.000000, -1.853422)
(3771.000000, -1.846522)
(3772.000000, -1.835267)
(3773.000000, -1.845528)
(3774.000000, -1.838233)
(3775.000000, -1.824707)
(3776.000000, -1.826738)
(3777.000000, -1.837958)
(3778.000000, -1.836642)
(3779.000000, -1.832311)
(3780.000000, -1.820655)
(3781.000000, -1.810124)
(3782.000000, -1.796133)
(3783.000000, -1.787786)
(3784.000000, -1.784615)
(3785.000000, -1.797318)
(3786.000000, -1.795206)
(3787.000000, -1.802150)
(3788.000000, -1.808080)
(3789.000000, -1.793896)
(3790.000000, -1.805397)
(3791.000000, -1.815759)
(3792.000000, -1.805145)
(3793.000000, -1.793896)
(3794.000000, -1.801287)
(3795.000000, -1.801700)
(3796.000000, -1.805537)
(3797.000000, -1.813682)
(3798.000000, -1.822727)
(3799.000000, -1.811167)
(3800.000000, -1.803135)
(3801.000000, -1.801024)
(3802.000000, -1.785969)
(3803.000000, -1.785793)
(3804.000000, -1.771430)
(3805.000000, -1.779490)
(3806.000000, -1.764049)
(3807.000000, -1.750898)
(3808.000000, -1.732275)
(3809.000000, -1.737781)
(3810.000000, -1.743835)
(3811.000000, -1.743834)
(3812.000000, -1.723046)
(3813.000000, -1.700393)
(3814.000000, -1.698949)
(3815.000000, -1.687156)
(3816.000000, -1.670734)
(3817.000000, -1.636686)
(3818.000000, -1.606600)
(3819.000000, -1.554944)
(3820.000000, -1.478166)
(3821.000000, -1.336877)
(3822.000000, -1.068451)
(3823.000000, -1.000000)
(3824.000000, -1.855767)
(3825.000000, -1.865288)
(3826.000000, -1.891479)
(3827.000000, -1.883673)
(3828.000000, -1.898744)
(3829.000000, -1.915252)
(3830.000000, -1.906205)
(3831.000000, -1.925120)
(3832.000000, -1.923711)
(3833.000000, -1.908086)
(3834.000000, -1.907441)
(3835.000000, -1.918723)
(3836.000000, -1.911498)
(3837.000000, -1.900556)
(3838.000000, -1.905983)
(3839.000000, -1.916115)
(3840.000000, -1.928244)
(3841.000000, -1.912740)
(3842.000000, -1.926917)
(3843.000000, -1.925575)
(3844.000000, -1.919592)
(3845.000000, -1.920732)
(3846.000000, -1.904306)
(3847.000000, -1.920079)
(3848.000000, -1.906854)
(3849.000000, -1.922017)
(3850.000000, -1.925028)
(3851.000000, -1.908910)
(3852.000000, -1.920471)
(3853.000000, -1.927254)
(3854.000000, -1.931452)
(3855.000000, -1.933007)
(3856.000000, -1.924467)
(3857.000000, -1.915789)
(3858.000000, -1.899056)
(3859.000000, -1.886358)
(3860.000000, -1.877242)
(3861.000000, -1.881838)
(3862.000000, -1.883883)
(3863.000000, -1.879080)
(3864.000000, -1.890378)
(3865.000000, -1.900072)
(3866.000000, -1.893892)
(3867.000000, -1.883312)
(3868.000000, -1.891339)
(3869.000000, -1.893868)
(3870.000000, -1.882592)
(3871.000000, -1.885127)
(3872.000000, -1.891752)
(3873.000000, -1.891505)
(3874.000000, -1.887012)
(3875.000000, -1.883757)
(3876.000000, -1.884334)
(3877.000000, -1.880476)
(3878.000000, -1.884064)
(3879.000000, -1.891392)
(3880.000000, -1.885696)
(3881.000000, -1.872816)
(3882.000000, -1.879914)
(3883.000000, -1.896477)
(3884.000000, -1.908436)
(3885.000000, -1.907943)
(3886.000000, -1.901115)
(3887.000000, -1.900254)
(3888.000000, -1.905336)
(3889.000000, -1.894655)
(3890.000000, -1.885390)
(3891.000000, -1.879996)
(3892.000000, -1.879206)
(3893.000000, -1.886404)
(3894.000000, -1.885244)
(3895.000000, -1.877211)
(3896.000000, -1.884346)
(3897.000000, -1.884406)
(3898.000000, -1.888110)
(3899.000000, -1.881486)
(3900.000000, -1.881610)
(3901.000000, -1.879543)
(3902.000000, -1.866919)
(3903.000000, -1.860890)
(3904.000000, -1.867239)
(3905.000000, -1.858682)
(3906.000000, -1.851184)
(3907.000000, -1.849747)
(3908.000000, -1.858492)
(3909.000000, -1.867380)
(3910.000000, -1.866971)
(3911.000000, -1.882936)
(3912.000000, -1.876321)
(3913.000000, -1.861685)
(3914.000000, -1.873688)
(3915.000000, -1.889037)
(3916.000000, -1.884502)
(3917.000000, -1.879982)
(3918.000000, -1.864635)
(3919.000000, -1.854869)
(3920.000000, -1.844888)
(3921.000000, -1.844665)
(3922.000000, -1.833985)
(3923.000000, -1.844903)
(3924.000000, -1.846330)
(3925.000000, -1.858620)
(3926.000000, -1.855490)
(3927.000000, -1.861562)
(3928.000000, -1.854233)
(3929.000000, -1.842584)
(3930.000000, -1.847873)
(3931.000000, -1.855393)
(3932.000000, -1.849308)
(3933.000000, -1.866287)
(3934.000000, -1.878241)
(3935.000000, -1.871354)
(3936.000000, -1.857272)
(3937.000000, -1.848673)
(3938.000000, -1.861145)
(3939.000000, -1.860927)
(3940.000000, -1.845872)
(3941.000000, -1.844138)
(3942.000000, -1.856438)
(3943.000000, -1.870380)
(3944.000000, -1.875928)
(3945.000000, -1.870557)
(3946.000000, -1.853884)
(3947.000000, -1.841852)
(3948.000000, -1.828173)
(3949.000000, -1.821269)
(3950.000000, -1.814628)
(3951.000000, -1.818103)
(3952.000000, -1.827442)
(3953.000000, -1.836964)
(3954.000000, -1.825595)
(3955.000000, -1.837974)
(3956.000000, -1.844821)
(3957.000000, -1.838038)
(3958.000000, -1.824539)
(3959.000000, -1.838223)
(3960.000000, -1.835483)
(3961.000000, -1.834815)
(3962.000000, -1.830854)
(3963.000000, -1.823624)
(3964.000000, -1.821105)
(3965.000000, -1.829602)
(3966.000000, -1.820701)
(3967.000000, -1.814568)
(3968.000000, -1.815490)
(3969.000000, -1.801667)
(3970.000000, -1.796780)
(3971.000000, -1.808964)
(3972.000000, -1.819449)
(3973.000000, -1.805530)
(3974.000000, -1.793146)
(3975.000000, -1.799413)
(3976.000000, -1.786046)
(3977.000000, -1.800746)
(3978.000000, -1.795127)
(3979.000000, -1.784869)
(3980.000000, -1.793643)
(3981.000000, -1.795816)
(3982.000000, -1.799353)
(3983.000000, -1.791217)
(3984.000000, -1.782880)
(3985.000000, -1.778598)
(3986.000000, -1.771653)
(3987.000000, -1.771537)
(3988.000000, -1.756791)
(3989.000000, -1.750440)
(3990.000000, -1.760032)
(3991.000000, -1.764337)
(3992.000000, -1.750439)
(3993.000000, -1.747080)
(3994.000000, -1.735075)
(3995.000000, -1.733908)
(3996.000000, -1.725839)
(3997.000000, -1.727288)
(3998.000000, -1.716309)
(3999.000000, -1.721038)
 };
        \addplot[mark=none,color={rgb:red,0;green,130;blue,200}] plot coordinates {
(0.000000, -2.490940)
(1.000000, -2.490940)
(2.000000, -2.490940)
(3.000000, -2.490940)
(4.000000, -2.490940)
(5.000000, -2.490940)
(6.000000, -2.490940)
(7.000000, -2.490940)
(8.000000, -2.490940)
(9.000000, -2.490940)
(10.000000, -2.490940)
(11.000000, -2.490940)
(12.000000, -2.490940)
(13.000000, -2.490940)
(14.000000, -2.490940)
(15.000000, -2.490940)
(16.000000, -2.490940)
(17.000000, -2.490940)
(18.000000, -2.490940)
(19.000000, -2.490940)
(20.000000, -2.490940)
(21.000000, -2.490940)
(22.000000, -2.490940)
(23.000000, -2.490940)
(24.000000, -2.490940)
(25.000000, -2.490940)
(26.000000, -2.490940)
(27.000000, -2.490940)
(28.000000, -2.490940)
(29.000000, -2.490940)
(30.000000, -2.490940)
(31.000000, -2.490940)
(32.000000, -2.490940)
(33.000000, -2.490940)
(34.000000, -2.490940)
(35.000000, -2.490940)
(36.000000, -2.490940)
(37.000000, -2.490940)
(38.000000, -2.490940)
(39.000000, -2.490940)
(40.000000, -2.490940)
(41.000000, -2.490940)
(42.000000, -2.490940)
(43.000000, -2.490940)
(44.000000, -2.490940)
(45.000000, -2.490940)
(46.000000, -2.490940)
(47.000000, -2.490940)
(48.000000, -2.490940)
(49.000000, -2.490940)
(50.000000, -2.490940)
(51.000000, -2.490940)
(52.000000, -2.490940)
(53.000000, -2.490940)
(54.000000, -2.490940)
(55.000000, -2.490940)
(56.000000, -2.490940)
(57.000000, -2.490940)
(58.000000, -2.490940)
(59.000000, -2.490940)
(60.000000, -2.490940)
(61.000000, -2.490940)
(62.000000, -2.490940)
(63.000000, -2.490940)
(64.000000, -2.490940)
(65.000000, -2.490940)
(66.000000, -2.490940)
(67.000000, -2.490940)
(68.000000, -2.490940)
(69.000000, -2.490940)
(70.000000, -2.490940)
(71.000000, -2.490940)
(72.000000, -2.490940)
(73.000000, -2.490940)
(74.000000, -2.490940)
(75.000000, -2.490940)
(76.000000, -2.490940)
(77.000000, -2.490940)
(78.000000, -2.490940)
(79.000000, -2.490940)
(80.000000, -2.490940)
(81.000000, -2.490940)
(82.000000, -2.490940)
(83.000000, -2.490940)
(84.000000, -2.490940)
(85.000000, -2.490940)
(86.000000, -2.490940)
(87.000000, -2.490940)
(88.000000, -2.490940)
(89.000000, -2.490940)
(90.000000, -2.490940)
(91.000000, -2.490940)
(92.000000, -2.490940)
(93.000000, -2.490940)
(94.000000, -2.490940)
(95.000000, -2.490940)
(96.000000, -2.490940)
(97.000000, -2.490940)
(98.000000, -2.490940)
(99.000000, -2.490940)
(100.000000, -2.490940)
(101.000000, -2.490940)
(102.000000, -2.490940)
(103.000000, -2.490940)
(104.000000, -2.490940)
(105.000000, -2.490940)
(106.000000, -2.490940)
(107.000000, -2.490940)
(108.000000, -2.490940)
(109.000000, -2.490940)
(110.000000, -2.490940)
(111.000000, -2.490940)
(112.000000, -2.490940)
(113.000000, -2.490940)
(114.000000, -2.490940)
(115.000000, -2.490940)
(116.000000, -2.490940)
(117.000000, -2.490940)
(118.000000, -2.490940)
(119.000000, -2.490940)
(120.000000, -2.490940)
(121.000000, -2.490940)
(122.000000, -2.490940)
(123.000000, -2.490940)
(124.000000, -2.490940)
(125.000000, -2.490940)
(126.000000, -2.490940)
(127.000000, -2.490940)
(128.000000, -2.490940)
(129.000000, -2.490940)
(130.000000, -2.490940)
(131.000000, -2.490940)
(132.000000, -2.490940)
(133.000000, -2.490940)
(134.000000, -2.490940)
(135.000000, -2.490940)
(136.000000, -2.490940)
(137.000000, -2.490940)
(138.000000, -2.490940)
(139.000000, -2.490940)
(140.000000, -2.490940)
(141.000000, -2.490940)
(142.000000, -2.490940)
(143.000000, -2.490940)
(144.000000, -2.490940)
(145.000000, -2.490940)
(146.000000, -2.490940)
(147.000000, -2.490940)
(148.000000, -2.490940)
(149.000000, -2.490940)
(150.000000, -2.490940)
(151.000000, -2.490940)
(152.000000, -2.490940)
(153.000000, -2.490940)
(154.000000, -2.490940)
(155.000000, -2.490940)
(156.000000, -2.490940)
(157.000000, -2.490940)
(158.000000, -2.490940)
(159.000000, -2.490940)
(160.000000, -2.490940)
(161.000000, -2.490940)
(162.000000, -2.490940)
(163.000000, -2.490940)
(164.000000, -2.490940)
(165.000000, -2.490940)
(166.000000, -2.490940)
(167.000000, -2.490940)
(168.000000, -2.490940)
(169.000000, -2.490940)
(170.000000, -2.490940)
(171.000000, -2.490940)
(172.000000, -2.490940)
(173.000000, -2.490940)
(174.000000, -2.490940)
(175.000000, -2.490940)
(176.000000, -2.490940)
(177.000000, -2.490940)
(178.000000, -2.490940)
(179.000000, -2.490940)
(180.000000, -2.490940)
(181.000000, -2.490940)
(182.000000, -2.490940)
(183.000000, -2.490940)
(184.000000, -2.490940)
(185.000000, -2.490940)
(186.000000, -2.490940)
(187.000000, -2.490940)
(188.000000, -2.490940)
(189.000000, -2.490940)
(190.000000, -2.490940)
(191.000000, -2.490940)
(192.000000, -2.490940)
(193.000000, -2.490940)
(194.000000, -2.490940)
(195.000000, -2.490940)
(196.000000, -2.490940)
(197.000000, -2.490940)
(198.000000, -2.490940)
(199.000000, -2.490940)
(200.000000, -2.490940)
(201.000000, -2.490940)
(202.000000, -2.490940)
(203.000000, -2.490940)
(204.000000, -2.490940)
(205.000000, -2.490940)
(206.000000, -2.490940)
(207.000000, -2.490940)
(208.000000, -2.490940)
(209.000000, -2.490940)
(210.000000, -2.490940)
(211.000000, -2.490940)
(212.000000, -2.490940)
(213.000000, -2.490940)
(214.000000, -2.490940)
(215.000000, -2.490940)
(216.000000, -2.490940)
(217.000000, -2.490940)
(218.000000, -2.490940)
(219.000000, -2.490940)
(220.000000, -2.490940)
(221.000000, -2.490940)
(222.000000, -2.490940)
(223.000000, -2.490940)
(224.000000, -2.490940)
(225.000000, -2.490940)
(226.000000, -2.490940)
(227.000000, -2.490940)
(228.000000, -2.490940)
(229.000000, -2.490940)
(230.000000, -2.490940)
(231.000000, -2.490940)
(232.000000, -2.490940)
(233.000000, -2.490940)
(234.000000, -2.490940)
(235.000000, -2.490940)
(236.000000, -2.490940)
(237.000000, -2.490940)
(238.000000, -2.490940)
(239.000000, -2.490940)
(240.000000, -2.490940)
(241.000000, -2.490940)
(242.000000, -2.490940)
(243.000000, -2.490940)
(244.000000, -2.490940)
(245.000000, -2.490940)
(246.000000, -2.490940)
(247.000000, -2.490940)
(248.000000, -2.490940)
(249.000000, -2.490940)
(250.000000, -2.490940)
(251.000000, -2.490940)
(252.000000, -2.490940)
(253.000000, -2.490940)
(254.000000, -2.490940)
(255.000000, -2.490940)
(256.000000, -2.490940)
(257.000000, -2.490940)
(258.000000, -2.490940)
(259.000000, -2.490940)
(260.000000, -2.490940)
(261.000000, -2.490940)
(262.000000, -2.490940)
(263.000000, -2.490940)
(264.000000, -2.490940)
(265.000000, -2.490940)
(266.000000, -2.490940)
(267.000000, -2.490940)
(268.000000, -2.490940)
(269.000000, -2.490940)
(270.000000, -2.490940)
(271.000000, -2.490940)
(272.000000, -2.490940)
(273.000000, -2.490940)
(274.000000, -2.490940)
(275.000000, -2.490940)
(276.000000, -2.490940)
(277.000000, -2.490940)
(278.000000, -2.490940)
(279.000000, -2.490940)
(280.000000, -2.490940)
(281.000000, -2.490940)
(282.000000, -2.490940)
(283.000000, -2.490940)
(284.000000, -2.490940)
(285.000000, -2.490940)
(286.000000, -2.490940)
(287.000000, -2.490940)
(288.000000, -2.490940)
(289.000000, -2.490940)
(290.000000, -2.490940)
(291.000000, -2.490940)
(292.000000, -2.490940)
(293.000000, -2.490940)
(294.000000, -2.490940)
(295.000000, -2.490940)
(296.000000, -2.490940)
(297.000000, -2.490940)
(298.000000, -2.490940)
(299.000000, -2.490940)
(300.000000, -2.490940)
(301.000000, -2.490940)
(302.000000, -2.490940)
(303.000000, -2.490940)
(304.000000, -2.490940)
(305.000000, -2.490940)
(306.000000, -2.490940)
(307.000000, -2.490940)
(308.000000, -2.490940)
(309.000000, -2.490940)
(310.000000, -2.490940)
(311.000000, -2.490940)
(312.000000, -2.490940)
(313.000000, -2.490940)
(314.000000, -2.490940)
(315.000000, -2.490940)
(316.000000, -2.490940)
(317.000000, -2.490940)
(318.000000, -2.490940)
(319.000000, -2.490940)
(320.000000, -2.490940)
(321.000000, -2.490940)
(322.000000, -2.490940)
(323.000000, -2.490940)
(324.000000, -2.490940)
(325.000000, -2.490940)
(326.000000, -2.366081)
(327.000000, -2.397765)
(328.000000, -2.423429)
(329.000000, -2.440664)
(330.000000, -2.454308)
(331.000000, -2.463363)
(332.000000, -2.471009)
(333.000000, -2.476830)
(334.000000, -2.480470)
(335.000000, -2.483270)
(336.000000, -2.485215)
(337.000000, -2.486848)
(338.000000, -2.487962)
(339.000000, -2.488771)
(340.000000, -2.489459)
(341.000000, -2.489944)
(342.000000, -2.490266)
(343.000000, -2.490522)
(344.000000, -2.490732)
(345.000000, -2.490895)
(346.000000, -2.491015)
(347.000000, -2.491110)
(348.000000, -2.491187)
(349.000000, -2.491245)
(350.000000, -2.491289)
(351.000000, -2.491326)
(352.000000, -2.491344)
(353.000000, -2.491352)
(354.000000, -2.491368)
(355.000000, -2.491396)
(356.000000, -2.491416)
(357.000000, -2.491434)
(358.000000, -2.491446)
(359.000000, -2.491460)
(360.000000, -2.491486)
(361.000000, -2.491487)
(362.000000, -2.491473)
(363.000000, -2.491477)
(364.000000, -2.491488)
(365.000000, -2.491495)
(366.000000, -2.491502)
(367.000000, -2.491522)
(368.000000, -2.491537)
(369.000000, -2.491556)
(370.000000, -2.491569)
(371.000000, -2.491562)
(372.000000, -2.491573)
(373.000000, -2.491562)
(374.000000, -2.491551)
(375.000000, -2.491532)
(376.000000, -2.491521)
(377.000000, -2.491515)
(378.000000, -2.491524)
(379.000000, -2.491534)
(380.000000, -2.491559)
(381.000000, -2.491558)
(382.000000, -2.491556)
(383.000000, -2.491544)
(384.000000, -2.491528)
(385.000000, -2.491512)
(386.000000, -2.491493)
(387.000000, -2.491499)
(388.000000, -2.491490)
(389.000000, -2.491499)
(390.000000, -2.491502)
(391.000000, -2.491502)
(392.000000, -2.491510)
(393.000000, -2.491531)
(394.000000, -2.491557)
(395.000000, -2.491586)
(396.000000, -2.491585)
(397.000000, -2.491575)
(398.000000, -2.491553)
(399.000000, -2.491551)
(400.000000, -2.491527)
(401.000000, -2.491512)
(402.000000, -2.491513)
(403.000000, -2.491502)
(404.000000, -2.491492)
(405.000000, -2.491487)
(406.000000, -2.491491)
(407.000000, -2.491487)
(408.000000, -2.491469)
(409.000000, -2.491474)
(410.000000, -2.491475)
(411.000000, -2.491476)
(412.000000, -2.491488)
(413.000000, -2.491483)
(414.000000, -2.491464)
(415.000000, -2.491445)
(416.000000, -2.491421)
(417.000000, -2.491409)
(418.000000, -2.491408)
(419.000000, -2.491392)
(420.000000, -2.491397)
(421.000000, -2.491397)
(422.000000, -2.491399)
(423.000000, -2.491398)
(424.000000, -2.491399)
(425.000000, -2.491397)
(426.000000, -2.491392)
(427.000000, -2.491384)
(428.000000, -2.491384)
(429.000000, -2.491382)
(430.000000, -2.491380)
(431.000000, -2.491394)
(432.000000, -2.491408)
(433.000000, -2.491414)
(434.000000, -2.491429)
(435.000000, -2.491455)
(436.000000, -2.491477)
(437.000000, -2.491483)
(438.000000, -2.491481)
(439.000000, -2.491484)
(440.000000, -2.491483)
(441.000000, -2.491483)
(442.000000, -2.491474)
(443.000000, -2.491469)
(444.000000, -2.491457)
(445.000000, -2.491454)
(446.000000, -2.491442)
(447.000000, -2.491431)
(448.000000, -2.491413)
(449.000000, -2.491403)
(450.000000, -2.491404)
(451.000000, -2.491393)
(452.000000, -2.491373)
(453.000000, -2.491368)
(454.000000, -2.491352)
(455.000000, -2.491354)
(456.000000, -2.491347)
(457.000000, -2.491338)
(458.000000, -2.491336)
(459.000000, -2.491335)
(460.000000, -2.491327)
(461.000000, -2.491335)
(462.000000, -2.491358)
(463.000000, -2.491382)
(464.000000, -2.491396)
(465.000000, -2.491423)
(466.000000, -2.491436)
(467.000000, -2.491443)
(468.000000, -2.491450)
(469.000000, -2.491450)
(470.000000, -2.491439)
(471.000000, -2.491423)
(472.000000, -2.491406)
(473.000000, -2.491382)
(474.000000, -2.491362)
(475.000000, -2.491354)
(476.000000, -2.491342)
(477.000000, -2.491327)
(478.000000, -2.491333)
(479.000000, -2.491346)
(480.000000, -2.491375)
(481.000000, -2.491397)
(482.000000, -2.491409)
(483.000000, -2.491407)
(484.000000, -2.491402)
(485.000000, -2.491402)
(486.000000, -2.491397)
(487.000000, -2.491385)
(488.000000, -2.491377)
(489.000000, -2.491372)
(490.000000, -2.491365)
(491.000000, -2.491357)
(492.000000, -2.491340)
(493.000000, -2.491329)
(494.000000, -2.491331)
(495.000000, -2.491335)
(496.000000, -2.491341)
(497.000000, -2.491338)
(498.000000, -2.491327)
(499.000000, -2.491335)
(500.000000, -2.491342)
(501.000000, -2.491344)
(502.000000, -2.491342)
(503.000000, -2.491345)
(504.000000, -2.491342)
(505.000000, -2.491338)
(506.000000, -2.491349)
(507.000000, -2.491373)
(508.000000, -2.491395)
(509.000000, -2.491410)
(510.000000, -2.491437)
(511.000000, -2.491458)
(512.000000, -2.491497)
(513.000000, -2.491552)
(514.000000, -2.491599)
(515.000000, -2.491631)
(516.000000, -2.491689)
(517.000000, -2.491731)
(518.000000, -2.491760)
(519.000000, -2.491781)
(520.000000, -2.491797)
(521.000000, -2.491789)
(522.000000, -2.491818)
(523.000000, -2.491851)
(524.000000, -2.491881)
(525.000000, -2.491897)
(526.000000, -2.491932)
(527.000000, -2.491975)
(528.000000, -2.491998)
(529.000000, -2.492037)
(530.000000, -2.492068)
(531.000000, -2.492132)
(532.000000, -2.492240)
(533.000000, -2.492344)
(534.000000, -2.492438)
(535.000000, -2.492575)
(536.000000, -2.492735)
(537.000000, -2.492946)
(538.000000, -2.493222)
(539.000000, -2.493564)
(540.000000, -2.493936)
(541.000000, -2.494413)
(542.000000, -2.494994)
(543.000000, -2.495839)
(544.000000, -2.496963)
(545.000000, -2.498347)
(546.000000, -2.500547)
(547.000000, -2.504074)
(548.000000, -2.509848)
(549.000000, -2.519626)
(550.000000, -2.539025)
(551.000000, -2.582935)
(552.000000, -2.697299)
(553.000000, -2.490901)
(554.000000, -2.490866)
(555.000000, -2.490833)
(556.000000, -2.490806)
(557.000000, -2.490783)
(558.000000, -2.490768)
(559.000000, -2.490754)
(560.000000, -2.490751)
(561.000000, -2.490752)
(562.000000, -2.490758)
(563.000000, -2.490761)
(564.000000, -2.490768)
(565.000000, -2.490774)
(566.000000, -2.490782)
(567.000000, -2.490791)
(568.000000, -2.490793)
(569.000000, -2.490798)
(570.000000, -2.490802)
(571.000000, -2.490805)
(572.000000, -2.490804)
(573.000000, -2.490802)
(574.000000, -2.490800)
(575.000000, -2.490797)
(576.000000, -2.490798)
(577.000000, -2.490801)
(578.000000, -2.490805)
(579.000000, -2.490807)
(580.000000, -2.365956)
(581.000000, -2.396827)
(582.000000, -2.417755)
(583.000000, -2.432490)
(584.000000, -2.445275)
(585.000000, -2.455213)
(586.000000, -2.463159)
(587.000000, -2.469756)
(588.000000, -2.475405)
(589.000000, -2.479446)
(590.000000, -2.482388)
(591.000000, -2.484560)
(592.000000, -2.486344)
(593.000000, -2.487594)
(594.000000, -2.488496)
(595.000000, -2.489196)
(596.000000, -2.489750)
(597.000000, -2.490155)
(598.000000, -2.490438)
(599.000000, -2.490646)
(600.000000, -2.490798)
(601.000000, -2.490917)
(602.000000, -2.491017)
(603.000000, -2.491098)
(604.000000, -2.491165)
(605.000000, -2.491225)
(606.000000, -2.491268)
(607.000000, -2.491297)
(608.000000, -2.491329)
(609.000000, -2.491357)
(610.000000, -2.491388)
(611.000000, -2.491410)
(612.000000, -2.491418)
(613.000000, -2.491422)
(614.000000, -2.491421)
(615.000000, -2.491409)
(616.000000, -2.491410)
(617.000000, -2.491428)
(618.000000, -2.491444)
(619.000000, -2.491458)
(620.000000, -2.491452)
(621.000000, -2.491447)
(622.000000, -2.491453)
(623.000000, -2.491457)
(624.000000, -2.491453)
(625.000000, -2.491441)
(626.000000, -2.491442)
(627.000000, -2.491444)
(628.000000, -2.491442)
(629.000000, -2.491436)
(630.000000, -2.491439)
(631.000000, -2.491427)
(632.000000, -2.491429)
(633.000000, -2.491427)
(634.000000, -2.491410)
(635.000000, -2.491399)
(636.000000, -2.491384)
(637.000000, -2.491361)
(638.000000, -2.491358)
(639.000000, -2.491352)
(640.000000, -2.491343)
(641.000000, -2.491331)
(642.000000, -2.491313)
(643.000000, -2.491297)
(644.000000, -2.491296)
(645.000000, -2.491311)
(646.000000, -2.491320)
(647.000000, -2.491338)
(648.000000, -2.491367)
(649.000000, -2.491384)
(650.000000, -2.491390)
(651.000000, -2.491400)
(652.000000, -2.491414)
(653.000000, -2.491420)
(654.000000, -2.491424)
(655.000000, -2.491421)
(656.000000, -2.491430)
(657.000000, -2.491446)
(658.000000, -2.491468)
(659.000000, -2.491484)
(660.000000, -2.491478)
(661.000000, -2.491464)
(662.000000, -2.491436)
(663.000000, -2.491419)
(664.000000, -2.491404)
(665.000000, -2.491396)
(666.000000, -2.491379)
(667.000000, -2.491357)
(668.000000, -2.491349)
(669.000000, -2.491355)
(670.000000, -2.491360)
(671.000000, -2.491377)
(672.000000, -2.491405)
(673.000000, -2.491427)
(674.000000, -2.491460)
(675.000000, -2.491479)
(676.000000, -2.491511)
(677.000000, -2.491544)
(678.000000, -2.491565)
(679.000000, -2.491577)
(680.000000, -2.491594)
(681.000000, -2.491601)
(682.000000, -2.491588)
(683.000000, -2.491567)
(684.000000, -2.491554)
(685.000000, -2.491538)
(686.000000, -2.491520)
(687.000000, -2.491487)
(688.000000, -2.491478)
(689.000000, -2.491473)
(690.000000, -2.491480)
(691.000000, -2.491470)
(692.000000, -2.491479)
(693.000000, -2.491486)
(694.000000, -2.491498)
(695.000000, -2.491515)
(696.000000, -2.491544)
(697.000000, -2.491572)
(698.000000, -2.491602)
(699.000000, -2.491612)
(700.000000, -2.491606)
(701.000000, -2.491622)
(702.000000, -2.491643)
(703.000000, -2.491683)
(704.000000, -2.491722)
(705.000000, -2.491770)
(706.000000, -2.491845)
(707.000000, -2.491907)
(708.000000, -2.491968)
(709.000000, -2.492047)
(710.000000, -2.492114)
(711.000000, -2.492185)
(712.000000, -2.492257)
(713.000000, -2.492329)
(714.000000, -2.492356)
(715.000000, -2.492399)
(716.000000, -2.492469)
(717.000000, -2.492566)
(718.000000, -2.492624)
(719.000000, -2.492718)
(720.000000, -2.492799)
(721.000000, -2.492856)
(722.000000, -2.492977)
(723.000000, -2.493133)
(724.000000, -2.493292)
(725.000000, -2.493526)
(726.000000, -2.493853)
(727.000000, -2.494333)
(728.000000, -2.494961)
(729.000000, -2.495785)
(730.000000, -2.497023)
(731.000000, -2.498757)
(732.000000, -2.501399)
(733.000000, -2.505627)
(734.000000, -2.512511)
(735.000000, -2.525021)
(736.000000, -2.551310)
(737.000000, -2.615231)
(738.000000, -2.789772)
(739.000000, -2.490898)
(740.000000, -2.490860)
(741.000000, -2.490826)
(742.000000, -2.490803)
(743.000000, -2.490789)
(744.000000, -2.490785)
(745.000000, -2.490787)
(746.000000, -2.490783)
(747.000000, -2.490776)
(748.000000, -2.490770)
(749.000000, -2.490770)
(750.000000, -2.490768)
(751.000000, -2.490773)
(752.000000, -2.490776)
(753.000000, -2.490779)
(754.000000, -2.490780)
(755.000000, -2.490785)
(756.000000, -2.490791)
(757.000000, -2.490794)
(758.000000, -2.490793)
(759.000000, -2.490791)
(760.000000, -2.490794)
(761.000000, -2.490799)
(762.000000, -2.490803)
(763.000000, -2.490807)
(764.000000, -2.490811)
(765.000000, -2.490817)
(766.000000, -2.490814)
(767.000000, -2.365960)
(768.000000, -2.394776)
(769.000000, -2.414028)
(770.000000, -2.432734)
(771.000000, -2.446746)
(772.000000, -2.456757)
(773.000000, -2.463614)
(774.000000, -2.468715)
(775.000000, -2.472915)
(776.000000, -2.476108)
(777.000000, -2.479305)
(778.000000, -2.482026)
(779.000000, -2.483887)
(780.000000, -2.485306)
(781.000000, -2.486585)
(782.000000, -2.487596)
(783.000000, -2.488442)
(784.000000, -2.489117)
(785.000000, -2.489612)
(786.000000, -2.489966)
(787.000000, -2.490232)
(788.000000, -2.490478)
(789.000000, -2.490672)
(790.000000, -2.490825)
(791.000000, -2.490946)
(792.000000, -2.491043)
(793.000000, -2.491120)
(794.000000, -2.491185)
(795.000000, -2.491232)
(796.000000, -2.491279)
(797.000000, -2.491321)
(798.000000, -2.491349)
(799.000000, -2.491366)
(800.000000, -2.491365)
(801.000000, -2.491361)
(802.000000, -2.491374)
(803.000000, -2.491368)
(804.000000, -2.491367)
(805.000000, -2.491371)
(806.000000, -2.491381)
(807.000000, -2.491377)
(808.000000, -2.491388)
(809.000000, -2.491401)
(810.000000, -2.491417)
(811.000000, -2.491442)
(812.000000, -2.491442)
(813.000000, -2.491425)
(814.000000, -2.491418)
(815.000000, -2.491404)
(816.000000, -2.491399)
(817.000000, -2.491394)
(818.000000, -2.491401)
(819.000000, -2.491399)
(820.000000, -2.491390)
(821.000000, -2.491374)
(822.000000, -2.491365)
(823.000000, -2.491371)
(824.000000, -2.491366)
(825.000000, -2.491364)
(826.000000, -2.491369)
(827.000000, -2.491369)
(828.000000, -2.491372)
(829.000000, -2.491366)
(830.000000, -2.491377)
(831.000000, -2.491399)
(832.000000, -2.491400)
(833.000000, -2.491403)
(834.000000, -2.491392)
(835.000000, -2.491377)
(836.000000, -2.491364)
(837.000000, -2.491369)
(838.000000, -2.491362)
(839.000000, -2.491349)
(840.000000, -2.491347)
(841.000000, -2.491351)
(842.000000, -2.491347)
(843.000000, -2.491337)
(844.000000, -2.491331)
(845.000000, -2.491324)
(846.000000, -2.491313)
(847.000000, -2.491315)
(848.000000, -2.491312)
(849.000000, -2.491305)
(850.000000, -2.491307)
(851.000000, -2.491299)
(852.000000, -2.491287)
(853.000000, -2.491272)
(854.000000, -2.491261)
(855.000000, -2.491256)
(856.000000, -2.491248)
(857.000000, -2.491244)
(858.000000, -2.491257)
(859.000000, -2.491275)
(860.000000, -2.491288)
(861.000000, -2.491293)
(862.000000, -2.491298)
(863.000000, -2.491316)
(864.000000, -2.491330)
(865.000000, -2.491348)
(866.000000, -2.491374)
(867.000000, -2.491390)
(868.000000, -2.491399)
(869.000000, -2.491418)
(870.000000, -2.491422)
(871.000000, -2.491428)
(872.000000, -2.491420)
(873.000000, -2.491425)
(874.000000, -2.491447)
(875.000000, -2.491479)
(876.000000, -2.491513)
(877.000000, -2.491545)
(878.000000, -2.491575)
(879.000000, -2.491612)
(880.000000, -2.491655)
(881.000000, -2.491672)
(882.000000, -2.491687)
(883.000000, -2.491681)
(884.000000, -2.491656)
(885.000000, -2.491660)
(886.000000, -2.491663)
(887.000000, -2.491689)
(888.000000, -2.491717)
(889.000000, -2.491750)
(890.000000, -2.491804)
(891.000000, -2.491868)
(892.000000, -2.491932)
(893.000000, -2.491984)
(894.000000, -2.492007)
(895.000000, -2.492022)
(896.000000, -2.492002)
(897.000000, -2.491975)
(898.000000, -2.491967)
(899.000000, -2.491955)
(900.000000, -2.491970)
(901.000000, -2.491949)
(902.000000, -2.491930)
(903.000000, -2.491902)
(904.000000, -2.491852)
(905.000000, -2.491841)
(906.000000, -2.491834)
(907.000000, -2.491813)
(908.000000, -2.491777)
(909.000000, -2.491759)
(910.000000, -2.491722)
(911.000000, -2.491680)
(912.000000, -2.491630)
(913.000000, -2.491583)
(914.000000, -2.491555)
(915.000000, -2.491519)
(916.000000, -2.491500)
(917.000000, -2.491470)
(918.000000, -2.491438)
(919.000000, -2.491428)
(920.000000, -2.491416)
(921.000000, -2.491414)
(922.000000, -2.491427)
(923.000000, -2.491433)
(924.000000, -2.491453)
(925.000000, -2.491484)
(926.000000, -2.491531)
(927.000000, -2.491562)
(928.000000, -2.491592)
(929.000000, -2.491632)
(930.000000, -2.491662)
(931.000000, -2.491669)
(932.000000, -2.491683)
(933.000000, -2.491675)
(934.000000, -2.491665)
(935.000000, -2.491667)
(936.000000, -2.491650)
(937.000000, -2.491625)
(938.000000, -2.491621)
(939.000000, -2.491608)
(940.000000, -2.491610)
(941.000000, -2.491594)
(942.000000, -2.491585)
(943.000000, -2.491590)
(944.000000, -2.491614)
(945.000000, -2.491622)
(946.000000, -2.491626)
(947.000000, -2.491629)
(948.000000, -2.491627)
(949.000000, -2.491639)
(950.000000, -2.491662)
(951.000000, -2.491705)
(952.000000, -2.491747)
(953.000000, -2.491766)
(954.000000, -2.491789)
(955.000000, -2.491826)
(956.000000, -2.491881)
(957.000000, -2.491926)
(958.000000, -2.492005)
(959.000000, -2.492110)
(960.000000, -2.492220)
(961.000000, -2.492307)
(962.000000, -2.492404)
(963.000000, -2.492565)
(964.000000, -2.492787)
(965.000000, -2.493008)
(966.000000, -2.493325)
(967.000000, -2.493721)
(968.000000, -2.494161)
(969.000000, -2.494697)
(970.000000, -2.495343)
(971.000000, -2.496078)
(972.000000, -2.496946)
(973.000000, -2.498195)
(974.000000, -2.499987)
(975.000000, -2.502638)
(976.000000, -2.506982)
(977.000000, -2.514235)
(978.000000, -2.526864)
(979.000000, -2.552374)
(980.000000, -2.609051)
(981.000000, -2.750266)
(982.000000, -2.490883)
(983.000000, -2.490830)
(984.000000, -2.490783)
(985.000000, -2.490745)
(986.000000, -2.490714)
(987.000000, -2.490692)
(988.000000, -2.490685)
(989.000000, -2.490688)
(990.000000, -2.490686)
(991.000000, -2.490692)
(992.000000, -2.490690)
(993.000000, -2.490692)
(994.000000, -2.490697)
(995.000000, -2.490701)
(996.000000, -2.490711)
(997.000000, -2.490717)
(998.000000, -2.490722)
(999.000000, -2.490728)
(1000.000000, -2.490733)
(1001.000000, -2.490737)
(1002.000000, -2.490733)
(1003.000000, -2.490729)
(1004.000000, -2.490725)
(1005.000000, -2.490729)
(1006.000000, -2.365891)
(1007.000000, -2.398805)
(1008.000000, -2.425530)
(1009.000000, -2.442730)
(1010.000000, -2.454185)
(1011.000000, -2.461907)
(1012.000000, -2.468989)
(1013.000000, -2.474419)
(1014.000000, -2.478803)
(1015.000000, -2.482010)
(1016.000000, -2.484544)
(1017.000000, -2.486266)
(1018.000000, -2.487625)
(1019.000000, -2.488482)
(1020.000000, -2.489135)
(1021.000000, -2.489632)
(1022.000000, -2.490008)
(1023.000000, -2.490262)
(1024.000000, -2.490484)
(1025.000000, -2.490645)
(1026.000000, -2.490767)
(1027.000000, -2.490872)
(1028.000000, -2.490953)
(1029.000000, -2.491016)
(1030.000000, -2.491066)
(1031.000000, -2.491103)
(1032.000000, -2.491128)
(1033.000000, -2.491153)
(1034.000000, -2.491175)
(1035.000000, -2.491194)
(1036.000000, -2.491208)
(1037.000000, -2.491214)
(1038.000000, -2.491210)
(1039.000000, -2.491201)
(1040.000000, -2.491202)
(1041.000000, -2.491208)
(1042.000000, -2.491210)
(1043.000000, -2.491215)
(1044.000000, -2.491217)
(1045.000000, -2.491228)
(1046.000000, -2.491237)
(1047.000000, -2.491240)
(1048.000000, -2.491244)
(1049.000000, -2.491248)
(1050.000000, -2.491255)
(1051.000000, -2.491270)
(1052.000000, -2.491272)
(1053.000000, -2.491272)
(1054.000000, -2.491277)
(1055.000000, -2.491280)
(1056.000000, -2.491289)
(1057.000000, -2.491298)
(1058.000000, -2.491308)
(1059.000000, -2.491309)
(1060.000000, -2.491300)
(1061.000000, -2.491294)
(1062.000000, -2.491284)
(1063.000000, -2.491267)
(1064.000000, -2.491251)
(1065.000000, -2.491242)
(1066.000000, -2.491227)
(1067.000000, -2.491211)
(1068.000000, -2.491207)
(1069.000000, -2.491201)
(1070.000000, -2.491197)
(1071.000000, -2.491205)
(1072.000000, -2.491209)
(1073.000000, -2.491221)
(1074.000000, -2.491237)
(1075.000000, -2.491241)
(1076.000000, -2.491254)
(1077.000000, -2.491258)
(1078.000000, -2.491254)
(1079.000000, -2.491250)
(1080.000000, -2.491239)
(1081.000000, -2.491224)
(1082.000000, -2.491217)
(1083.000000, -2.491215)
(1084.000000, -2.491221)
(1085.000000, -2.491227)
(1086.000000, -2.491228)
(1087.000000, -2.491235)
(1088.000000, -2.491236)
(1089.000000, -2.491242)
(1090.000000, -2.491254)
(1091.000000, -2.491259)
(1092.000000, -2.491267)
(1093.000000, -2.491280)
(1094.000000, -2.491294)
(1095.000000, -2.491313)
(1096.000000, -2.491328)
(1097.000000, -2.491347)
(1098.000000, -2.491349)
(1099.000000, -2.491340)
(1100.000000, -2.491340)
(1101.000000, -2.491335)
(1102.000000, -2.491336)
(1103.000000, -2.491351)
(1104.000000, -2.491359)
(1105.000000, -2.491363)
(1106.000000, -2.491361)
(1107.000000, -2.491345)
(1108.000000, -2.491331)
(1109.000000, -2.491318)
(1110.000000, -2.491298)
(1111.000000, -2.491292)
(1112.000000, -2.491295)
(1113.000000, -2.491287)
(1114.000000, -2.491281)
(1115.000000, -2.491267)
(1116.000000, -2.491251)
(1117.000000, -2.491244)
(1118.000000, -2.491232)
(1119.000000, -2.491222)
(1120.000000, -2.491226)
(1121.000000, -2.491228)
(1122.000000, -2.491235)
(1123.000000, -2.491232)
(1124.000000, -2.491239)
(1125.000000, -2.491241)
(1126.000000, -2.491246)
(1127.000000, -2.491252)
(1128.000000, -2.491257)
(1129.000000, -2.491252)
(1130.000000, -2.491247)
(1131.000000, -2.491237)
(1132.000000, -2.491231)
(1133.000000, -2.491235)
(1134.000000, -2.491235)
(1135.000000, -2.491232)
(1136.000000, -2.491232)
(1137.000000, -2.491235)
(1138.000000, -2.491236)
(1139.000000, -2.491238)
(1140.000000, -2.491251)
(1141.000000, -2.491261)
(1142.000000, -2.491264)
(1143.000000, -2.491278)
(1144.000000, -2.491287)
(1145.000000, -2.491291)
(1146.000000, -2.491287)
(1147.000000, -2.491292)
(1148.000000, -2.491290)
(1149.000000, -2.491292)
(1150.000000, -2.491294)
(1151.000000, -2.491296)
(1152.000000, -2.491298)
(1153.000000, -2.491310)
(1154.000000, -2.491311)
(1155.000000, -2.491310)
(1156.000000, -2.491324)
(1157.000000, -2.491349)
(1158.000000, -2.491388)
(1159.000000, -2.491434)
(1160.000000, -2.491488)
(1161.000000, -2.491562)
(1162.000000, -2.491651)
(1163.000000, -2.491769)
(1164.000000, -2.491927)
(1165.000000, -2.492122)
(1166.000000, -2.492366)
(1167.000000, -2.492680)
(1168.000000, -2.493152)
(1169.000000, -2.493802)
(1170.000000, -2.494787)
(1171.000000, -2.496370)
(1172.000000, -2.498900)
(1173.000000, -2.503240)
(1174.000000, -2.511383)
(1175.000000, -2.528910)
(1176.000000, -2.575100)
(1177.000000, -2.490939)
(1178.000000, -2.490939)
(1179.000000, -2.490938)
(1180.000000, -2.490938)
(1181.000000, -2.490937)
(1182.000000, -2.490937)
(1183.000000, -2.490937)
(1184.000000, -2.490937)
(1185.000000, -2.490937)
(1186.000000, -2.490937)
(1187.000000, -2.490937)
(1188.000000, -2.490937)
(1189.000000, -2.490937)
(1190.000000, -2.490937)
(1191.000000, -2.490937)
(1192.000000, -2.490937)
(1193.000000, -2.490937)
(1194.000000, -2.490937)
(1195.000000, -2.490937)
(1196.000000, -2.490937)
(1197.000000, -2.490937)
(1198.000000, -2.490937)
(1199.000000, -2.490937)
(1200.000000, -2.490937)
(1201.000000, -2.490937)
(1202.000000, -2.490937)
(1203.000000, -2.490937)
(1204.000000, -2.490937)
(1205.000000, -2.366078)
(1206.000000, -2.393869)
(1207.000000, -2.415140)
(1208.000000, -2.431106)
(1209.000000, -2.443403)
(1210.000000, -2.452403)
(1211.000000, -2.458977)
(1212.000000, -2.463771)
(1213.000000, -2.468130)
(1214.000000, -2.471430)
(1215.000000, -2.473959)
(1216.000000, -2.476731)
(1217.000000, -2.479328)
(1218.000000, -2.481386)
(1219.000000, -2.482935)
(1220.000000, -2.484315)
(1221.000000, -2.485372)
(1222.000000, -2.486531)
(1223.000000, -2.487400)
(1224.000000, -2.488161)
(1225.000000, -2.488730)
(1226.000000, -2.489225)
(1227.000000, -2.489687)
(1228.000000, -2.490065)
(1229.000000, -2.490368)
(1230.000000, -2.490615)
(1231.000000, -2.490822)
(1232.000000, -2.490993)
(1233.000000, -2.491124)
(1234.000000, -2.491221)
(1235.000000, -2.491299)
(1236.000000, -2.491358)
(1237.000000, -2.491397)
(1238.000000, -2.491444)
(1239.000000, -2.491472)
(1240.000000, -2.491478)
(1241.000000, -2.491497)
(1242.000000, -2.491505)
(1243.000000, -2.491529)
(1244.000000, -2.491543)
(1245.000000, -2.491563)
(1246.000000, -2.491562)
(1247.000000, -2.491547)
(1248.000000, -2.491548)
(1249.000000, -2.491559)
(1250.000000, -2.491551)
(1251.000000, -2.491529)
(1252.000000, -2.491516)
(1253.000000, -2.491497)
(1254.000000, -2.491476)
(1255.000000, -2.491462)
(1256.000000, -2.491460)
(1257.000000, -2.491458)
(1258.000000, -2.491470)
(1259.000000, -2.491471)
(1260.000000, -2.491468)
(1261.000000, -2.491476)
(1262.000000, -2.491497)
(1263.000000, -2.491519)
(1264.000000, -2.491530)
(1265.000000, -2.491539)
(1266.000000, -2.491560)
(1267.000000, -2.491574)
(1268.000000, -2.491564)
(1269.000000, -2.491567)
(1270.000000, -2.491567)
(1271.000000, -2.491563)
(1272.000000, -2.491551)
(1273.000000, -2.491539)
(1274.000000, -2.491524)
(1275.000000, -2.491539)
(1276.000000, -2.491542)
(1277.000000, -2.491548)
(1278.000000, -2.491551)
(1279.000000, -2.491538)
(1280.000000, -2.491521)
(1281.000000, -2.491527)
(1282.000000, -2.491524)
(1283.000000, -2.491540)
(1284.000000, -2.491534)
(1285.000000, -2.491537)
(1286.000000, -2.491538)
(1287.000000, -2.491534)
(1288.000000, -2.491519)
(1289.000000, -2.491505)
(1290.000000, -2.491513)
(1291.000000, -2.491525)
(1292.000000, -2.491542)
(1293.000000, -2.491569)
(1294.000000, -2.491576)
(1295.000000, -2.491586)
(1296.000000, -2.491581)
(1297.000000, -2.491581)
(1298.000000, -2.491563)
(1299.000000, -2.491552)
(1300.000000, -2.491534)
(1301.000000, -2.491518)
(1302.000000, -2.491520)
(1303.000000, -2.491514)
(1304.000000, -2.491500)
(1305.000000, -2.491491)
(1306.000000, -2.491506)
(1307.000000, -2.491505)
(1308.000000, -2.491491)
(1309.000000, -2.491492)
(1310.000000, -2.491490)
(1311.000000, -2.491491)
(1312.000000, -2.491504)
(1313.000000, -2.491501)
(1314.000000, -2.491513)
(1315.000000, -2.491508)
(1316.000000, -2.491513)
(1317.000000, -2.491506)
(1318.000000, -2.491518)
(1319.000000, -2.491534)
(1320.000000, -2.491564)
(1321.000000, -2.491598)
(1322.000000, -2.491613)
(1323.000000, -2.491630)
(1324.000000, -2.491661)
(1325.000000, -2.491692)
(1326.000000, -2.491725)
(1327.000000, -2.491772)
(1328.000000, -2.491817)
(1329.000000, -2.491849)
(1330.000000, -2.491898)
(1331.000000, -2.491958)
(1332.000000, -2.492021)
(1333.000000, -2.492094)
(1334.000000, -2.492150)
(1335.000000, -2.492213)
(1336.000000, -2.492234)
(1337.000000, -2.492243)
(1338.000000, -2.492268)
(1339.000000, -2.492255)
(1340.000000, -2.492222)
(1341.000000, -2.492218)
(1342.000000, -2.492232)
(1343.000000, -2.492228)
(1344.000000, -2.492256)
(1345.000000, -2.492277)
(1346.000000, -2.492320)
(1347.000000, -2.492362)
(1348.000000, -2.492422)
(1349.000000, -2.492455)
(1350.000000, -2.492509)
(1351.000000, -2.492579)
(1352.000000, -2.492687)
(1353.000000, -2.492799)
(1354.000000, -2.492905)
(1355.000000, -2.492996)
(1356.000000, -2.493141)
(1357.000000, -2.493279)
(1358.000000, -2.493508)
(1359.000000, -2.493734)
(1360.000000, -2.494030)
(1361.000000, -2.494431)
(1362.000000, -2.495011)
(1363.000000, -2.495787)
(1364.000000, -2.496692)
(1365.000000, -2.497713)
(1366.000000, -2.498945)
(1367.000000, -2.500621)
(1368.000000, -2.503115)
(1369.000000, -2.506786)
(1370.000000, -2.512149)
(1371.000000, -2.520119)
(1372.000000, -2.533485)
(1373.000000, -2.555979)
(1374.000000, -2.601080)
(1375.000000, -2.696860)
(1376.000000, -2.886793)
(1377.000000, -2.490852)
(1378.000000, -2.490768)
(1379.000000, -2.490701)
(1380.000000, -2.490643)
(1381.000000, -2.490606)
(1382.000000, -2.490584)
(1383.000000, -2.490578)
(1384.000000, -2.490577)
(1385.000000, -2.490579)
(1386.000000, -2.490580)
(1387.000000, -2.490590)
(1388.000000, -2.490609)
(1389.000000, -2.490613)
(1390.000000, -2.490621)
(1391.000000, -2.490630)
(1392.000000, -2.490631)
(1393.000000, -2.490633)
(1394.000000, -2.490637)
(1395.000000, -2.490634)
(1396.000000, -2.490635)
(1397.000000, -2.490638)
(1398.000000, -2.490634)
(1399.000000, -2.490634)
(1400.000000, -2.490632)
(1401.000000, -2.490637)
(1402.000000, -2.490631)
(1403.000000, -2.490637)
(1404.000000, -2.490644)
(1405.000000, -2.490646)
(1406.000000, -2.490653)
(1407.000000, -2.490648)
(1408.000000, -2.490654)
(1409.000000, -2.365814)
(1410.000000, -2.398045)
(1411.000000, -2.424574)
(1412.000000, -2.442158)
(1413.000000, -2.453966)
(1414.000000, -2.463465)
(1415.000000, -2.470987)
(1416.000000, -2.475611)
(1417.000000, -2.479522)
(1418.000000, -2.482100)
(1419.000000, -2.484178)
(1420.000000, -2.485839)
(1421.000000, -2.487164)
(1422.000000, -2.488153)
(1423.000000, -2.488960)
(1424.000000, -2.489558)
(1425.000000, -2.489964)
(1426.000000, -2.490243)
(1427.000000, -2.490471)
(1428.000000, -2.490617)
(1429.000000, -2.490729)
(1430.000000, -2.490819)
(1431.000000, -2.490886)
(1432.000000, -2.490942)
(1433.000000, -2.490986)
(1434.000000, -2.491021)
(1435.000000, -2.491047)
(1436.000000, -2.491066)
(1437.000000, -2.491079)
(1438.000000, -2.491093)
(1439.000000, -2.491109)
(1440.000000, -2.491117)
(1441.000000, -2.491129)
(1442.000000, -2.491138)
(1443.000000, -2.491139)
(1444.000000, -2.491142)
(1445.000000, -2.491145)
(1446.000000, -2.491150)
(1447.000000, -2.491154)
(1448.000000, -2.491151)
(1449.000000, -2.491146)
(1450.000000, -2.491143)
(1451.000000, -2.491142)
(1452.000000, -2.491136)
(1453.000000, -2.491126)
(1454.000000, -2.491125)
(1455.000000, -2.491120)
(1456.000000, -2.491114)
(1457.000000, -2.491109)
(1458.000000, -2.491112)
(1459.000000, -2.491118)
(1460.000000, -2.491123)
(1461.000000, -2.491131)
(1462.000000, -2.491132)
(1463.000000, -2.491131)
(1464.000000, -2.491131)
(1465.000000, -2.491136)
(1466.000000, -2.491145)
(1467.000000, -2.491153)
(1468.000000, -2.491165)
(1469.000000, -2.491174)
(1470.000000, -2.491180)
(1471.000000, -2.491184)
(1472.000000, -2.491190)
(1473.000000, -2.491198)
(1474.000000, -2.491197)
(1475.000000, -2.491204)
(1476.000000, -2.491201)
(1477.000000, -2.491200)
(1478.000000, -2.491202)
(1479.000000, -2.491200)
(1480.000000, -2.491201)
(1481.000000, -2.491207)
(1482.000000, -2.491216)
(1483.000000, -2.491213)
(1484.000000, -2.491212)
(1485.000000, -2.491218)
(1486.000000, -2.491216)
(1487.000000, -2.491206)
(1488.000000, -2.491199)
(1489.000000, -2.491199)
(1490.000000, -2.491206)
(1491.000000, -2.491219)
(1492.000000, -2.491227)
(1493.000000, -2.491224)
(1494.000000, -2.491221)
(1495.000000, -2.491224)
(1496.000000, -2.491226)
(1497.000000, -2.491226)
(1498.000000, -2.491227)
(1499.000000, -2.491237)
(1500.000000, -2.491249)
(1501.000000, -2.491251)
(1502.000000, -2.491261)
(1503.000000, -2.491272)
(1504.000000, -2.491281)
(1505.000000, -2.491292)
(1506.000000, -2.491291)
(1507.000000, -2.491283)
(1508.000000, -2.491269)
(1509.000000, -2.491248)
(1510.000000, -2.491225)
(1511.000000, -2.491216)
(1512.000000, -2.491211)
(1513.000000, -2.491203)
(1514.000000, -2.491201)
(1515.000000, -2.491192)
(1516.000000, -2.491189)
(1517.000000, -2.491182)
(1518.000000, -2.491183)
(1519.000000, -2.491190)
(1520.000000, -2.491195)
(1521.000000, -2.491196)
(1522.000000, -2.491199)
(1523.000000, -2.491196)
(1524.000000, -2.491198)
(1525.000000, -2.491200)
(1526.000000, -2.491193)
(1527.000000, -2.491192)
(1528.000000, -2.491195)
(1529.000000, -2.491202)
(1530.000000, -2.491211)
(1531.000000, -2.491212)
(1532.000000, -2.491215)
(1533.000000, -2.491225)
(1534.000000, -2.491238)
(1535.000000, -2.491246)
(1536.000000, -2.491263)
(1537.000000, -2.491289)
(1538.000000, -2.491324)
(1539.000000, -2.491363)
(1540.000000, -2.491397)
(1541.000000, -2.491420)
(1542.000000, -2.491450)
(1543.000000, -2.491464)
(1544.000000, -2.491478)
(1545.000000, -2.491509)
(1546.000000, -2.491530)
(1547.000000, -2.491564)
(1548.000000, -2.491601)
(1549.000000, -2.491622)
(1550.000000, -2.491647)
(1551.000000, -2.491676)
(1552.000000, -2.491708)
(1553.000000, -2.491763)
(1554.000000, -2.491839)
(1555.000000, -2.491947)
(1556.000000, -2.492083)
(1557.000000, -2.492235)
(1558.000000, -2.492376)
(1559.000000, -2.492538)
(1560.000000, -2.492754)
(1561.000000, -2.492992)
(1562.000000, -2.493320)
(1563.000000, -2.493678)
(1564.000000, -2.494179)
(1565.000000, -2.494859)
(1566.000000, -2.495634)
(1567.000000, -2.496582)
(1568.000000, -2.497696)
(1569.000000, -2.499209)
(1570.000000, -2.501015)
(1571.000000, -2.503191)
(1572.000000, -2.506025)
(1573.000000, -2.509973)
(1574.000000, -2.516230)
(1575.000000, -2.525775)
(1576.000000, -2.541547)
(1577.000000, -2.569080)
(1578.000000, -2.622594)
(1579.000000, -2.731058)
(1580.000000, -2.918147)
(1581.000000, -2.490785)
(1582.000000, -2.490644)
(1583.000000, -2.490525)
(1584.000000, -2.490432)
(1585.000000, -2.490353)
(1586.000000, -2.490294)
(1587.000000, -2.490248)
(1588.000000, -2.490232)
(1589.000000, -2.490252)
(1590.000000, -2.490293)
(1591.000000, -2.490338)
(1592.000000, -2.490380)
(1593.000000, -2.490412)
(1594.000000, -2.490430)
(1595.000000, -2.490439)
(1596.000000, -2.490430)
(1597.000000, -2.490413)
(1598.000000, -2.490388)
(1599.000000, -2.490387)
(1600.000000, -2.490379)
(1601.000000, -2.490368)
(1602.000000, -2.490380)
(1603.000000, -2.490397)
(1604.000000, -2.490425)
(1605.000000, -2.490433)
(1606.000000, -2.490443)
(1607.000000, -2.490435)
(1608.000000, -2.490423)
(1609.000000, -2.365572)
(1610.000000, -2.394797)
(1611.000000, -2.416129)
(1612.000000, -2.434789)
(1613.000000, -2.448094)
(1614.000000, -2.457121)
(1615.000000, -2.465459)
(1616.000000, -2.471607)
(1617.000000, -2.475976)
(1618.000000, -2.479576)
(1619.000000, -2.481890)
(1620.000000, -2.484097)
(1621.000000, -2.485782)
(1622.000000, -2.486967)
(1623.000000, -2.487882)
(1624.000000, -2.488536)
(1625.000000, -2.489034)
(1626.000000, -2.489454)
(1627.000000, -2.489806)
(1628.000000, -2.490065)
(1629.000000, -2.490288)
(1630.000000, -2.490430)
(1631.000000, -2.490535)
(1632.000000, -2.490616)
(1633.000000, -2.490679)
(1634.000000, -2.490738)
(1635.000000, -2.490779)
(1636.000000, -2.490818)
(1637.000000, -2.490849)
(1638.000000, -2.490874)
(1639.000000, -2.490892)
(1640.000000, -2.490910)
(1641.000000, -2.490924)
(1642.000000, -2.490934)
(1643.000000, -2.490942)
(1644.000000, -2.490949)
(1645.000000, -2.490954)
(1646.000000, -2.490959)
(1647.000000, -2.490962)
(1648.000000, -2.490965)
(1649.000000, -2.490967)
(1650.000000, -2.490970)
(1651.000000, -2.490971)
(1652.000000, -2.490971)
(1653.000000, -2.490971)
(1654.000000, -2.490971)
(1655.000000, -2.490971)
(1656.000000, -2.490972)
(1657.000000, -2.490971)
(1658.000000, -2.490972)
(1659.000000, -2.490974)
(1660.000000, -2.490975)
(1661.000000, -2.490974)
(1662.000000, -2.490975)
(1663.000000, -2.490976)
(1664.000000, -2.490977)
(1665.000000, -2.490978)
(1666.000000, -2.490978)
(1667.000000, -2.490979)
(1668.000000, -2.490980)
(1669.000000, -2.490980)
(1670.000000, -2.490979)
(1671.000000, -2.490978)
(1672.000000, -2.490977)
(1673.000000, -2.490977)
(1674.000000, -2.490977)
(1675.000000, -2.490978)
(1676.000000, -2.490979)
(1677.000000, -2.490980)
(1678.000000, -2.490981)
(1679.000000, -2.490982)
(1680.000000, -2.490982)
(1681.000000, -2.490981)
(1682.000000, -2.490980)
(1683.000000, -2.490980)
(1684.000000, -2.490981)
(1685.000000, -2.490984)
(1686.000000, -2.490985)
(1687.000000, -2.490985)
(1688.000000, -2.490987)
(1689.000000, -2.490989)
(1690.000000, -2.490990)
(1691.000000, -2.490989)
(1692.000000, -2.490987)
(1693.000000, -2.490985)
(1694.000000, -2.490982)
(1695.000000, -2.490979)
(1696.000000, -2.490976)
(1697.000000, -2.490975)
(1698.000000, -2.490974)
(1699.000000, -2.490974)
(1700.000000, -2.490975)
(1701.000000, -2.490975)
(1702.000000, -2.490975)
(1703.000000, -2.490974)
(1704.000000, -2.490974)
(1705.000000, -2.490974)
(1706.000000, -2.490974)
(1707.000000, -2.490974)
(1708.000000, -2.490974)
(1709.000000, -2.490972)
(1710.000000, -2.490971)
(1711.000000, -2.490970)
(1712.000000, -2.490969)
(1713.000000, -2.490969)
(1714.000000, -2.490968)
(1715.000000, -2.490968)
(1716.000000, -2.490969)
(1717.000000, -2.490969)
(1718.000000, -2.490969)
(1719.000000, -2.490968)
(1720.000000, -2.490968)
(1721.000000, -2.490969)
(1722.000000, -2.490970)
(1723.000000, -2.490970)
(1724.000000, -2.490970)
(1725.000000, -2.490970)
(1726.000000, -2.490970)
(1727.000000, -2.490970)
(1728.000000, -2.490970)
(1729.000000, -2.490970)
(1730.000000, -2.490971)
(1731.000000, -2.490972)
(1732.000000, -2.490974)
(1733.000000, -2.490974)
(1734.000000, -2.490974)
(1735.000000, -2.490973)
(1736.000000, -2.490972)
(1737.000000, -2.490972)
(1738.000000, -2.490973)
(1739.000000, -2.490974)
(1740.000000, -2.490974)
(1741.000000, -2.490974)
(1742.000000, -2.490976)
(1743.000000, -2.490977)
(1744.000000, -2.490978)
(1745.000000, -2.490978)
(1746.000000, -2.490976)
(1747.000000, -2.490976)
(1748.000000, -2.490975)
(1749.000000, -2.490975)
(1750.000000, -2.490974)
(1751.000000, -2.490975)
(1752.000000, -2.490975)
(1753.000000, -2.490975)
(1754.000000, -2.490977)
(1755.000000, -2.490978)
(1756.000000, -2.490978)
(1757.000000, -2.490980)
(1758.000000, -2.490983)
(1759.000000, -2.490986)
(1760.000000, -2.490989)
(1761.000000, -2.490993)
(1762.000000, -2.490995)
(1763.000000, -2.490999)
(1764.000000, -2.491002)
(1765.000000, -2.491006)
(1766.000000, -2.491011)
(1767.000000, -2.491017)
(1768.000000, -2.491025)
(1769.000000, -2.491037)
(1770.000000, -2.491051)
(1771.000000, -2.491064)
(1772.000000, -2.491083)
(1773.000000, -2.491102)
(1774.000000, -2.491122)
(1775.000000, -2.491147)
(1776.000000, -2.491169)
(1777.000000, -2.491190)
(1778.000000, -2.491220)
(1779.000000, -2.491245)
(1780.000000, -2.491279)
(1781.000000, -2.491329)
(1782.000000, -2.491403)
(1783.000000, -2.491494)
(1784.000000, -2.491613)
(1785.000000, -2.491751)
(1786.000000, -2.491956)
(1787.000000, -2.492244)
(1788.000000, -2.492649)
(1789.000000, -2.493317)
(1790.000000, -2.494480)
(1791.000000, -2.496656)
(1792.000000, -2.501281)
(1793.000000, -2.513028)
(1794.000000, -2.552409)
(1795.000000, -2.490929)
(1796.000000, -2.490920)
(1797.000000, -2.490911)
(1798.000000, -2.490904)
(1799.000000, -2.490900)
(1800.000000, -2.490899)
(1801.000000, -2.490899)
(1802.000000, -2.490898)
(1803.000000, -2.490899)
(1804.000000, -2.490899)
(1805.000000, -2.490900)
(1806.000000, -2.490901)
(1807.000000, -2.490902)
(1808.000000, -2.490903)
(1809.000000, -2.490902)
(1810.000000, -2.490902)
(1811.000000, -2.490901)
(1812.000000, -2.490899)
(1813.000000, -2.490898)
(1814.000000, -2.490896)
(1815.000000, -2.490897)
(1816.000000, -2.490898)
(1817.000000, -2.490899)
(1818.000000, -2.490899)
(1819.000000, -2.490901)
(1820.000000, -2.490902)
(1821.000000, -2.490903)
(1822.000000, -2.490904)
(1823.000000, -2.366047)
(1824.000000, -2.395096)
(1825.000000, -2.414322)
(1826.000000, -2.431188)
(1827.000000, -2.442865)
(1828.000000, -2.451341)
(1829.000000, -2.457590)
(1830.000000, -2.464410)
(1831.000000, -2.470759)
(1832.000000, -2.475222)
(1833.000000, -2.478222)
(1834.000000, -2.480831)
(1835.000000, -2.482975)
(1836.000000, -2.484751)
(1837.000000, -2.486079)
(1838.000000, -2.487264)
(1839.000000, -2.488160)
(1840.000000, -2.488905)
(1841.000000, -2.489514)
(1842.000000, -2.489963)
(1843.000000, -2.490318)
(1844.000000, -2.490608)
(1845.000000, -2.490812)
(1846.000000, -2.490968)
(1847.000000, -2.491092)
(1848.000000, -2.491192)
(1849.000000, -2.491269)
(1850.000000, -2.491335)
(1851.000000, -2.491381)
(1852.000000, -2.491431)
(1853.000000, -2.491464)
(1854.000000, -2.491475)
(1855.000000, -2.491484)
(1856.000000, -2.491494)
(1857.000000, -2.491520)
(1858.000000, -2.491526)
(1859.000000, -2.491545)
(1860.000000, -2.491568)
(1861.000000, -2.491564)
(1862.000000, -2.491566)
(1863.000000, -2.491587)
(1864.000000, -2.491601)
(1865.000000, -2.491591)
(1866.000000, -2.491604)
(1867.000000, -2.491589)
(1868.000000, -2.491590)
(1869.000000, -2.491604)
(1870.000000, -2.491629)
(1871.000000, -2.491627)
(1872.000000, -2.491627)
(1873.000000, -2.491634)
(1874.000000, -2.491649)
(1875.000000, -2.491639)
(1876.000000, -2.491623)
(1877.000000, -2.491625)
(1878.000000, -2.491615)
(1879.000000, -2.491590)
(1880.000000, -2.491567)
(1881.000000, -2.491544)
(1882.000000, -2.491531)
(1883.000000, -2.491510)
(1884.000000, -2.491508)
(1885.000000, -2.491517)
(1886.000000, -2.491505)
(1887.000000, -2.491503)
(1888.000000, -2.491505)
(1889.000000, -2.491526)
(1890.000000, -2.491556)
(1891.000000, -2.491586)
(1892.000000, -2.491592)
(1893.000000, -2.491592)
(1894.000000, -2.491572)
(1895.000000, -2.491537)
(1896.000000, -2.491535)
(1897.000000, -2.491536)
(1898.000000, -2.491539)
(1899.000000, -2.491545)
(1900.000000, -2.491557)
(1901.000000, -2.491584)
(1902.000000, -2.491622)
(1903.000000, -2.491675)
(1904.000000, -2.491743)
(1905.000000, -2.491785)
(1906.000000, -2.491827)
(1907.000000, -2.491863)
(1908.000000, -2.491865)
(1909.000000, -2.491831)
(1910.000000, -2.491780)
(1911.000000, -2.491742)
(1912.000000, -2.491722)
(1913.000000, -2.491709)
(1914.000000, -2.491720)
(1915.000000, -2.491705)
(1916.000000, -2.491686)
(1917.000000, -2.491673)
(1918.000000, -2.491645)
(1919.000000, -2.491642)
(1920.000000, -2.491654)
(1921.000000, -2.491680)
(1922.000000, -2.491710)
(1923.000000, -2.491748)
(1924.000000, -2.491783)
(1925.000000, -2.491789)
(1926.000000, -2.491811)
(1927.000000, -2.491828)
(1928.000000, -2.491847)
(1929.000000, -2.491884)
(1930.000000, -2.491932)
(1931.000000, -2.491997)
(1932.000000, -2.492044)
(1933.000000, -2.492117)
(1934.000000, -2.492210)
(1935.000000, -2.492319)
(1936.000000, -2.492401)
(1937.000000, -2.492473)
(1938.000000, -2.492524)
(1939.000000, -2.492540)
(1940.000000, -2.492553)
(1941.000000, -2.492603)
(1942.000000, -2.492685)
(1943.000000, -2.492701)
(1944.000000, -2.492774)
(1945.000000, -2.492795)
(1946.000000, -2.492763)
(1947.000000, -2.492782)
(1948.000000, -2.492841)
(1949.000000, -2.492878)
(1950.000000, -2.492929)
(1951.000000, -2.493001)
(1952.000000, -2.493030)
(1953.000000, -2.493029)
(1954.000000, -2.492977)
(1955.000000, -2.492864)
(1956.000000, -2.492702)
(1957.000000, -2.492552)
(1958.000000, -2.492390)
(1959.000000, -2.492213)
(1960.000000, -2.492097)
(1961.000000, -2.492031)
(1962.000000, -2.491963)
(1963.000000, -2.491941)
(1964.000000, -2.491955)
(1965.000000, -2.491956)
(1966.000000, -2.491927)
(1967.000000, -2.491929)
(1968.000000, -2.491945)
(1969.000000, -2.491989)
(1970.000000, -2.492059)
(1971.000000, -2.492131)
(1972.000000, -2.492174)
(1973.000000, -2.492239)
(1974.000000, -2.492262)
(1975.000000, -2.492326)
(1976.000000, -2.492414)
(1977.000000, -2.492514)
(1978.000000, -2.492596)
(1979.000000, -2.492644)
(1980.000000, -2.492646)
(1981.000000, -2.492675)
(1982.000000, -2.492721)
(1983.000000, -2.492830)
(1984.000000, -2.492976)
(1985.000000, -2.493189)
(1986.000000, -2.493399)
(1987.000000, -2.493609)
(1988.000000, -2.493766)
(1989.000000, -2.493850)
(1990.000000, -2.493888)
(1991.000000, -2.493999)
(1992.000000, -2.494059)
(1993.000000, -2.494187)
(1994.000000, -2.494411)
(1995.000000, -2.494596)
(1996.000000, -2.494867)
(1997.000000, -2.495238)
(1998.000000, -2.495686)
(1999.000000, -2.496371)
(2000.000000, -2.497337)
(2001.000000, -2.498562)
(2002.000000, -2.500112)
(2003.000000, -2.502323)
(2004.000000, -2.505753)
(2005.000000, -2.511129)
(2006.000000, -2.519500)
(2007.000000, -2.534167)
(2008.000000, -2.561076)
(2009.000000, -2.617393)
(2010.000000, -2.743379)
(2011.000000, -2.953843)
(2012.000000, -2.490808)
(2013.000000, -2.490686)
(2014.000000, -2.490586)
(2015.000000, -2.490503)
(2016.000000, -2.490432)
(2017.000000, -2.490385)
(2018.000000, -2.490346)
(2019.000000, -2.490315)
(2020.000000, -2.490299)
(2021.000000, -2.490295)
(2022.000000, -2.490319)
(2023.000000, -2.490357)
(2024.000000, -2.490370)
(2025.000000, -2.490387)
(2026.000000, -2.490401)
(2027.000000, -2.490425)
(2028.000000, -2.490453)
(2029.000000, -2.490455)
(2030.000000, -2.490443)
(2031.000000, -2.490426)
(2032.000000, -2.490436)
(2033.000000, -2.490450)
(2034.000000, -2.490473)
(2035.000000, -2.490470)
(2036.000000, -2.490471)
(2037.000000, -2.490466)
(2038.000000, -2.490469)
(2039.000000, -2.490462)
(2040.000000, -2.365638)
(2041.000000, -2.393658)
(2042.000000, -2.413036)
(2043.000000, -2.429350)
(2044.000000, -2.443350)
(2045.000000, -2.454604)
(2046.000000, -2.464149)
(2047.000000, -2.470854)
(2048.000000, -2.475900)
(2049.000000, -2.479389)
(2050.000000, -2.482063)
(2051.000000, -2.484260)
(2052.000000, -2.486050)
(2053.000000, -2.487293)
(2054.000000, -2.488143)
(2055.000000, -2.488862)
(2056.000000, -2.489394)
(2057.000000, -2.489767)
(2058.000000, -2.490036)
(2059.000000, -2.490258)
(2060.000000, -2.490427)
(2061.000000, -2.490574)
(2062.000000, -2.490694)
(2063.000000, -2.490774)
(2064.000000, -2.490838)
(2065.000000, -2.490891)
(2066.000000, -2.490929)
(2067.000000, -2.490960)
(2068.000000, -2.490982)
(2069.000000, -2.490999)
(2070.000000, -2.491010)
(2071.000000, -2.491019)
(2072.000000, -2.491025)
(2073.000000, -2.491030)
(2074.000000, -2.491032)
(2075.000000, -2.491037)
(2076.000000, -2.491038)
(2077.000000, -2.491044)
(2078.000000, -2.491051)
(2079.000000, -2.491057)
(2080.000000, -2.491060)
(2081.000000, -2.491062)
(2082.000000, -2.491064)
(2083.000000, -2.491067)
(2084.000000, -2.491065)
(2085.000000, -2.491064)
(2086.000000, -2.491063)
(2087.000000, -2.491067)
(2088.000000, -2.491073)
(2089.000000, -2.491078)
(2090.000000, -2.491081)
(2091.000000, -2.491085)
(2092.000000, -2.491092)
(2093.000000, -2.491093)
(2094.000000, -2.491095)
(2095.000000, -2.491093)
(2096.000000, -2.491088)
(2097.000000, -2.491087)
(2098.000000, -2.491087)
(2099.000000, -2.491084)
(2100.000000, -2.491081)
(2101.000000, -2.491076)
(2102.000000, -2.491077)
(2103.000000, -2.491074)
(2104.000000, -2.491067)
(2105.000000, -2.491063)
(2106.000000, -2.491065)
(2107.000000, -2.491063)
(2108.000000, -2.491063)
(2109.000000, -2.491062)
(2110.000000, -2.491065)
(2111.000000, -2.491072)
(2112.000000, -2.491076)
(2113.000000, -2.491077)
(2114.000000, -2.491081)
(2115.000000, -2.491087)
(2116.000000, -2.491093)
(2117.000000, -2.491103)
(2118.000000, -2.491107)
(2119.000000, -2.491105)
(2120.000000, -2.491108)
(2121.000000, -2.491106)
(2122.000000, -2.491110)
(2123.000000, -2.491114)
(2124.000000, -2.491118)
(2125.000000, -2.491127)
(2126.000000, -2.491139)
(2127.000000, -2.491147)
(2128.000000, -2.491155)
(2129.000000, -2.491158)
(2130.000000, -2.491167)
(2131.000000, -2.491171)
(2132.000000, -2.491169)
(2133.000000, -2.491160)
(2134.000000, -2.491157)
(2135.000000, -2.491159)
(2136.000000, -2.491165)
(2137.000000, -2.491168)
(2138.000000, -2.491162)
(2139.000000, -2.491162)
(2140.000000, -2.491153)
(2141.000000, -2.491139)
(2142.000000, -2.491132)
(2143.000000, -2.491129)
(2144.000000, -2.491122)
(2145.000000, -2.491117)
(2146.000000, -2.491117)
(2147.000000, -2.491117)
(2148.000000, -2.491115)
(2149.000000, -2.491116)
(2150.000000, -2.491112)
(2151.000000, -2.491111)
(2152.000000, -2.491110)
(2153.000000, -2.491113)
(2154.000000, -2.491120)
(2155.000000, -2.491123)
(2156.000000, -2.491127)
(2157.000000, -2.491133)
(2158.000000, -2.491139)
(2159.000000, -2.491143)
(2160.000000, -2.491145)
(2161.000000, -2.491149)
(2162.000000, -2.491147)
(2163.000000, -2.491140)
(2164.000000, -2.491128)
(2165.000000, -2.491114)
(2166.000000, -2.491107)
(2167.000000, -2.491100)
(2168.000000, -2.491096)
(2169.000000, -2.491093)
(2170.000000, -2.491093)
(2171.000000, -2.491089)
(2172.000000, -2.491091)
(2173.000000, -2.491095)
(2174.000000, -2.491102)
(2175.000000, -2.491106)
(2176.000000, -2.491116)
(2177.000000, -2.491119)
(2178.000000, -2.491128)
(2179.000000, -2.491141)
(2180.000000, -2.491151)
(2181.000000, -2.491167)
(2182.000000, -2.491177)
(2183.000000, -2.491193)
(2184.000000, -2.491210)
(2185.000000, -2.491234)
(2186.000000, -2.491266)
(2187.000000, -2.491295)
(2188.000000, -2.491322)
(2189.000000, -2.491344)
(2190.000000, -2.491366)
(2191.000000, -2.491384)
(2192.000000, -2.491418)
(2193.000000, -2.491447)
(2194.000000, -2.491465)
(2195.000000, -2.491466)
(2196.000000, -2.491466)
(2197.000000, -2.491482)
(2198.000000, -2.491481)
(2199.000000, -2.491488)
(2200.000000, -2.491477)
(2201.000000, -2.491456)
(2202.000000, -2.491429)
(2203.000000, -2.491400)
(2204.000000, -2.491380)
(2205.000000, -2.491375)
(2206.000000, -2.491359)
(2207.000000, -2.491345)
(2208.000000, -2.491329)
(2209.000000, -2.491308)
(2210.000000, -2.491294)
(2211.000000, -2.491285)
(2212.000000, -2.491271)
(2213.000000, -2.491259)
(2214.000000, -2.491242)
(2215.000000, -2.491217)
(2216.000000, -2.491191)
(2217.000000, -2.491163)
(2218.000000, -2.491147)
(2219.000000, -2.491128)
(2220.000000, -2.491108)
(2221.000000, -2.491092)
(2222.000000, -2.491079)
(2223.000000, -2.491074)
(2224.000000, -2.491067)
(2225.000000, -2.491060)
(2226.000000, -2.491056)
(2227.000000, -2.491050)
(2228.000000, -2.491042)
(2229.000000, -2.491034)
(2230.000000, -2.491030)
(2231.000000, -2.491028)
(2232.000000, -2.491029)
(2233.000000, -2.491032)
(2234.000000, -2.491033)
(2235.000000, -2.491037)
(2236.000000, -2.491040)
(2237.000000, -2.491042)
(2238.000000, -2.491047)
(2239.000000, -2.491053)
(2240.000000, -2.491063)
(2241.000000, -2.491070)
(2242.000000, -2.491075)
(2243.000000, -2.491078)
(2244.000000, -2.491083)
(2245.000000, -2.491087)
(2246.000000, -2.491096)
(2247.000000, -2.491105)
(2248.000000, -2.491119)
(2249.000000, -2.491133)
(2250.000000, -2.491150)
(2251.000000, -2.491172)
(2252.000000, -2.491199)
(2253.000000, -2.491225)
(2254.000000, -2.491253)
(2255.000000, -2.491289)
(2256.000000, -2.491327)
(2257.000000, -2.491371)
(2258.000000, -2.491422)
(2259.000000, -2.491475)
(2260.000000, -2.491555)
(2261.000000, -2.491667)
(2262.000000, -2.491808)
(2263.000000, -2.491988)
(2264.000000, -2.492257)
(2265.000000, -2.492691)
(2266.000000, -2.493316)
(2267.000000, -2.494412)
(2268.000000, -2.496304)
(2269.000000, -2.499914)
(2270.000000, -2.507905)
(2271.000000, -2.529229)
(2272.000000, -2.490933)
(2273.000000, -2.490926)
(2274.000000, -2.490921)
(2275.000000, -2.490917)
(2276.000000, -2.490915)
(2277.000000, -2.490914)
(2278.000000, -2.490914)
(2279.000000, -2.490914)
(2280.000000, -2.490914)
(2281.000000, -2.490913)
(2282.000000, -2.490913)
(2283.000000, -2.490913)
(2284.000000, -2.490912)
(2285.000000, -2.490911)
(2286.000000, -2.490911)
(2287.000000, -2.490911)
(2288.000000, -2.490911)
(2289.000000, -2.490911)
(2290.000000, -2.490911)
(2291.000000, -2.490911)
(2292.000000, -2.490910)
(2293.000000, -2.490910)
(2294.000000, -2.490909)
(2295.000000, -2.490908)
(2296.000000, -2.490907)
(2297.000000, -2.490907)
(2298.000000, -2.366049)
(2299.000000, -2.391412)
(2300.000000, -2.411549)
(2301.000000, -2.429584)
(2302.000000, -2.444697)
(2303.000000, -2.455171)
(2304.000000, -2.463565)
(2305.000000, -2.469957)
(2306.000000, -2.474246)
(2307.000000, -2.477335)
(2308.000000, -2.479964)
(2309.000000, -2.482081)
(2310.000000, -2.484049)
(2311.000000, -2.485621)
(2312.000000, -2.486948)
(2313.000000, -2.487935)
(2314.000000, -2.488627)
(2315.000000, -2.489245)
(2316.000000, -2.489745)
(2317.000000, -2.490164)
(2318.000000, -2.490474)
(2319.000000, -2.490713)
(2320.000000, -2.490896)
(2321.000000, -2.491035)
(2322.000000, -2.491140)
(2323.000000, -2.491226)
(2324.000000, -2.491287)
(2325.000000, -2.491332)
(2326.000000, -2.491371)
(2327.000000, -2.491409)
(2328.000000, -2.491439)
(2329.000000, -2.491457)
(2330.000000, -2.491466)
(2331.000000, -2.491481)
(2332.000000, -2.491497)
(2333.000000, -2.491523)
(2334.000000, -2.491552)
(2335.000000, -2.491565)
(2336.000000, -2.491572)
(2337.000000, -2.491591)
(2338.000000, -2.491619)
(2339.000000, -2.491652)
(2340.000000, -2.491679)
(2341.000000, -2.491722)
(2342.000000, -2.491753)
(2343.000000, -2.491744)
(2344.000000, -2.491725)
(2345.000000, -2.491687)
(2346.000000, -2.491641)
(2347.000000, -2.491599)
(2348.000000, -2.491579)
(2349.000000, -2.491544)
(2350.000000, -2.491518)
(2351.000000, -2.491516)
(2352.000000, -2.491522)
(2353.000000, -2.491520)
(2354.000000, -2.491508)
(2355.000000, -2.491490)
(2356.000000, -2.491480)
(2357.000000, -2.491481)
(2358.000000, -2.491494)
(2359.000000, -2.491497)
(2360.000000, -2.491518)
(2361.000000, -2.491545)
(2362.000000, -2.491580)
(2363.000000, -2.491590)
(2364.000000, -2.491609)
(2365.000000, -2.491618)
(2366.000000, -2.491630)
(2367.000000, -2.491659)
(2368.000000, -2.491670)
(2369.000000, -2.491679)
(2370.000000, -2.491667)
(2371.000000, -2.491677)
(2372.000000, -2.491677)
(2373.000000, -2.491699)
(2374.000000, -2.491711)
(2375.000000, -2.491733)
(2376.000000, -2.491768)
(2377.000000, -2.491801)
(2378.000000, -2.491801)
(2379.000000, -2.491777)
(2380.000000, -2.491745)
(2381.000000, -2.491735)
(2382.000000, -2.491738)
(2383.000000, -2.491729)
(2384.000000, -2.491711)
(2385.000000, -2.491722)
(2386.000000, -2.491750)
(2387.000000, -2.491787)
(2388.000000, -2.491833)
(2389.000000, -2.491883)
(2390.000000, -2.491943)
(2391.000000, -2.492020)
(2392.000000, -2.492096)
(2393.000000, -2.492155)
(2394.000000, -2.492211)
(2395.000000, -2.492225)
(2396.000000, -2.492190)
(2397.000000, -2.492148)
(2398.000000, -2.492133)
(2399.000000, -2.492126)
(2400.000000, -2.492078)
(2401.000000, -2.492012)
(2402.000000, -2.491994)
(2403.000000, -2.491995)
(2404.000000, -2.491996)
(2405.000000, -2.492016)
(2406.000000, -2.492041)
(2407.000000, -2.492080)
(2408.000000, -2.492104)
(2409.000000, -2.492158)
(2410.000000, -2.492227)
(2411.000000, -2.492266)
(2412.000000, -2.492341)
(2413.000000, -2.492423)
(2414.000000, -2.492471)
(2415.000000, -2.492557)
(2416.000000, -2.492659)
(2417.000000, -2.492726)
(2418.000000, -2.492764)
(2419.000000, -2.492766)
(2420.000000, -2.492753)
(2421.000000, -2.492757)
(2422.000000, -2.492708)
(2423.000000, -2.492629)
(2424.000000, -2.492601)
(2425.000000, -2.492608)
(2426.000000, -2.492613)
(2427.000000, -2.492623)
(2428.000000, -2.492661)
(2429.000000, -2.492718)
(2430.000000, -2.492778)
(2431.000000, -2.492787)
(2432.000000, -2.492758)
(2433.000000, -2.492770)
(2434.000000, -2.492744)
(2435.000000, -2.492693)
(2436.000000, -2.492625)
(2437.000000, -2.492613)
(2438.000000, -2.492603)
(2439.000000, -2.492599)
(2440.000000, -2.492653)
(2441.000000, -2.492688)
(2442.000000, -2.492759)
(2443.000000, -2.492833)
(2444.000000, -2.492895)
(2445.000000, -2.492957)
(2446.000000, -2.493062)
(2447.000000, -2.493103)
(2448.000000, -2.493128)
(2449.000000, -2.493142)
(2450.000000, -2.493106)
(2451.000000, -2.493100)
(2452.000000, -2.493098)
(2453.000000, -2.493053)
(2454.000000, -2.493085)
(2455.000000, -2.493062)
(2456.000000, -2.493020)
(2457.000000, -2.493022)
(2458.000000, -2.493016)
(2459.000000, -2.493076)
(2460.000000, -2.493160)
(2461.000000, -2.493281)
(2462.000000, -2.493480)
(2463.000000, -2.493746)
(2464.000000, -2.494104)
(2465.000000, -2.494451)
(2466.000000, -2.494840)
(2467.000000, -2.495328)
(2468.000000, -2.495986)
(2469.000000, -2.496744)
(2470.000000, -2.497641)
(2471.000000, -2.498955)
(2472.000000, -2.500634)
(2473.000000, -2.502617)
(2474.000000, -2.504905)
(2475.000000, -2.508062)
(2476.000000, -2.512541)
(2477.000000, -2.519176)
(2478.000000, -2.529630)
(2479.000000, -2.547642)
(2480.000000, -2.579413)
(2481.000000, -2.640892)
(2482.000000, -2.769477)
(2483.000000, -2.957161)
(2484.000000, -2.490769)
(2485.000000, -2.490615)
(2486.000000, -2.490499)
(2487.000000, -2.490403)
(2488.000000, -2.490327)
(2489.000000, -2.490296)
(2490.000000, -2.490278)
(2491.000000, -2.490267)
(2492.000000, -2.490244)
(2493.000000, -2.490258)
(2494.000000, -2.490294)
(2495.000000, -2.490327)
(2496.000000, -2.490333)
(2497.000000, -2.490335)
(2498.000000, -2.490337)
(2499.000000, -2.490348)
(2500.000000, -2.490355)
(2501.000000, -2.490337)
(2502.000000, -2.490323)
(2503.000000, -2.490314)
(2504.000000, -2.490315)
(2505.000000, -2.490317)
(2506.000000, -2.490306)
(2507.000000, -2.490288)
(2508.000000, -2.490267)
(2509.000000, -2.490237)
(2510.000000, -2.365424)
(2511.000000, -2.389237)
(2512.000000, -2.409124)
(2513.000000, -2.425305)
(2514.000000, -2.436831)
(2515.000000, -2.445356)
(2516.000000, -2.452047)
(2517.000000, -2.457414)
(2518.000000, -2.462029)
(2519.000000, -2.466361)
(2520.000000, -2.470180)
(2521.000000, -2.473630)
(2522.000000, -2.477018)
(2523.000000, -2.479767)
(2524.000000, -2.482279)
(2525.000000, -2.483993)
(2526.000000, -2.485409)
(2527.000000, -2.486415)
(2528.000000, -2.487378)
(2529.000000, -2.488050)
(2530.000000, -2.488707)
(2531.000000, -2.489266)
(2532.000000, -2.489647)
(2533.000000, -2.489972)
(2534.000000, -2.490252)
(2535.000000, -2.490456)
(2536.000000, -2.490607)
(2537.000000, -2.490714)
(2538.000000, -2.490802)
(2539.000000, -2.490868)
(2540.000000, -2.490918)
(2541.000000, -2.490955)
(2542.000000, -2.490983)
(2543.000000, -2.491004)
(2544.000000, -2.491021)
(2545.000000, -2.491035)
(2546.000000, -2.491043)
(2547.000000, -2.491053)
(2548.000000, -2.491063)
(2549.000000, -2.491069)
(2550.000000, -2.491077)
(2551.000000, -2.491080)
(2552.000000, -2.491086)
(2553.000000, -2.491090)
(2554.000000, -2.491097)
(2555.000000, -2.491097)
(2556.000000, -2.491094)
(2557.000000, -2.491098)
(2558.000000, -2.491104)
(2559.000000, -2.491108)
(2560.000000, -2.491112)
(2561.000000, -2.491109)
(2562.000000, -2.491105)
(2563.000000, -2.491104)
(2564.000000, -2.491107)
(2565.000000, -2.491110)
(2566.000000, -2.491109)
(2567.000000, -2.491102)
(2568.000000, -2.491100)
(2569.000000, -2.491101)
(2570.000000, -2.491104)
(2571.000000, -2.491107)
(2572.000000, -2.491104)
(2573.000000, -2.491102)
(2574.000000, -2.491105)
(2575.000000, -2.491113)
(2576.000000, -2.491120)
(2577.000000, -2.491126)
(2578.000000, -2.491132)
(2579.000000, -2.491140)
(2580.000000, -2.491150)
(2581.000000, -2.491163)
(2582.000000, -2.491169)
(2583.000000, -2.491178)
(2584.000000, -2.491189)
(2585.000000, -2.491192)
(2586.000000, -2.491196)
(2587.000000, -2.491191)
(2588.000000, -2.491184)
(2589.000000, -2.491171)
(2590.000000, -2.491159)
(2591.000000, -2.491148)
(2592.000000, -2.491142)
(2593.000000, -2.491132)
(2594.000000, -2.491129)
(2595.000000, -2.491121)
(2596.000000, -2.491119)
(2597.000000, -2.491112)
(2598.000000, -2.491108)
(2599.000000, -2.491107)
(2600.000000, -2.491105)
(2601.000000, -2.491101)
(2602.000000, -2.491098)
(2603.000000, -2.491094)
(2604.000000, -2.491087)
(2605.000000, -2.491081)
(2606.000000, -2.491075)
(2607.000000, -2.491074)
(2608.000000, -2.491075)
(2609.000000, -2.491081)
(2610.000000, -2.491087)
(2611.000000, -2.491089)
(2612.000000, -2.491092)
(2613.000000, -2.491097)
(2614.000000, -2.491099)
(2615.000000, -2.491098)
(2616.000000, -2.491103)
(2617.000000, -2.491104)
(2618.000000, -2.491110)
(2619.000000, -2.491118)
(2620.000000, -2.491127)
(2621.000000, -2.491131)
(2622.000000, -2.491131)
(2623.000000, -2.491136)
(2624.000000, -2.491134)
(2625.000000, -2.491135)
(2626.000000, -2.491135)
(2627.000000, -2.491142)
(2628.000000, -2.491154)
(2629.000000, -2.491170)
(2630.000000, -2.491181)
(2631.000000, -2.491191)
(2632.000000, -2.491202)
(2633.000000, -2.491211)
(2634.000000, -2.491223)
(2635.000000, -2.491239)
(2636.000000, -2.491261)
(2637.000000, -2.491288)
(2638.000000, -2.491319)
(2639.000000, -2.491344)
(2640.000000, -2.491369)
(2641.000000, -2.491394)
(2642.000000, -2.491413)
(2643.000000, -2.491421)
(2644.000000, -2.491431)
(2645.000000, -2.491445)
(2646.000000, -2.491444)
(2647.000000, -2.491438)
(2648.000000, -2.491424)
(2649.000000, -2.491394)
(2650.000000, -2.491353)
(2651.000000, -2.491334)
(2652.000000, -2.491305)
(2653.000000, -2.491286)
(2654.000000, -2.491259)
(2655.000000, -2.491238)
(2656.000000, -2.491223)
(2657.000000, -2.491208)
(2658.000000, -2.491202)
(2659.000000, -2.491196)
(2660.000000, -2.491186)
(2661.000000, -2.491178)
(2662.000000, -2.491163)
(2663.000000, -2.491153)
(2664.000000, -2.491149)
(2665.000000, -2.491140)
(2666.000000, -2.491137)
(2667.000000, -2.491134)
(2668.000000, -2.491134)
(2669.000000, -2.491136)
(2670.000000, -2.491142)
(2671.000000, -2.491142)
(2672.000000, -2.491138)
(2673.000000, -2.491137)
(2674.000000, -2.491139)
(2675.000000, -2.491142)
(2676.000000, -2.491143)
(2677.000000, -2.491140)
(2678.000000, -2.491131)
(2679.000000, -2.491118)
(2680.000000, -2.491112)
(2681.000000, -2.491106)
(2682.000000, -2.491104)
(2683.000000, -2.491107)
(2684.000000, -2.491115)
(2685.000000, -2.491121)
(2686.000000, -2.491130)
(2687.000000, -2.491140)
(2688.000000, -2.491149)
(2689.000000, -2.491162)
(2690.000000, -2.491178)
(2691.000000, -2.491199)
(2692.000000, -2.491221)
(2693.000000, -2.491240)
(2694.000000, -2.491261)
(2695.000000, -2.491278)
(2696.000000, -2.491302)
(2697.000000, -2.491319)
(2698.000000, -2.491326)
(2699.000000, -2.491327)
(2700.000000, -2.491337)
(2701.000000, -2.491339)
(2702.000000, -2.491346)
(2703.000000, -2.491360)
(2704.000000, -2.491387)
(2705.000000, -2.491421)
(2706.000000, -2.491461)
(2707.000000, -2.491509)
(2708.000000, -2.491582)
(2709.000000, -2.491669)
(2710.000000, -2.491776)
(2711.000000, -2.491940)
(2712.000000, -2.492164)
(2713.000000, -2.492503)
(2714.000000, -2.493041)
(2715.000000, -2.493945)
(2716.000000, -2.495492)
(2717.000000, -2.498546)
(2718.000000, -2.505475)
(2719.000000, -2.524493)
(2720.000000, -2.490937)
(2721.000000, -2.490934)
(2722.000000, -2.490932)
(2723.000000, -2.490930)
(2724.000000, -2.490929)
(2725.000000, -2.490928)
(2726.000000, -2.490927)
(2727.000000, -2.490927)
(2728.000000, -2.490927)
(2729.000000, -2.490927)
(2730.000000, -2.490927)
(2731.000000, -2.490927)
(2732.000000, -2.490927)
(2733.000000, -2.490928)
(2734.000000, -2.490928)
(2735.000000, -2.490929)
(2736.000000, -2.490929)
(2737.000000, -2.490930)
(2738.000000, -2.490930)
(2739.000000, -2.490930)
(2740.000000, -2.490930)
(2741.000000, -2.490930)
(2742.000000, -2.490930)
(2743.000000, -2.490930)
(2744.000000, -2.490930)
(2745.000000, -2.490930)
(2746.000000, -2.490929)
(2747.000000, -2.490929)
(2748.000000, -2.490929)
(2749.000000, -2.366070)
(2750.000000, -2.390356)
(2751.000000, -2.408044)
(2752.000000, -2.425103)
(2753.000000, -2.440918)
(2754.000000, -2.452243)
(2755.000000, -2.461350)
(2756.000000, -2.468917)
(2757.000000, -2.474067)
(2758.000000, -2.477537)
(2759.000000, -2.479904)
(2760.000000, -2.481872)
(2761.000000, -2.483601)
(2762.000000, -2.484935)
(2763.000000, -2.486126)
(2764.000000, -2.487301)
(2765.000000, -2.488220)
(2766.000000, -2.488856)
(2767.000000, -2.489321)
(2768.000000, -2.489684)
(2769.000000, -2.490005)
(2770.000000, -2.490310)
(2771.000000, -2.490557)
(2772.000000, -2.490774)
(2773.000000, -2.490941)
(2774.000000, -2.491075)
(2775.000000, -2.491183)
(2776.000000, -2.491266)
(2777.000000, -2.491328)
(2778.000000, -2.491367)
(2779.000000, -2.491406)
(2780.000000, -2.491447)
(2781.000000, -2.491472)
(2782.000000, -2.491476)
(2783.000000, -2.491474)
(2784.000000, -2.491481)
(2785.000000, -2.491490)
(2786.000000, -2.491516)
(2787.000000, -2.491554)
(2788.000000, -2.491576)
(2789.000000, -2.491575)
(2790.000000, -2.491577)
(2791.000000, -2.491575)
(2792.000000, -2.491558)
(2793.000000, -2.491531)
(2794.000000, -2.491503)
(2795.000000, -2.491508)
(2796.000000, -2.491532)
(2797.000000, -2.491545)
(2798.000000, -2.491573)
(2799.000000, -2.491579)
(2800.000000, -2.491605)
(2801.000000, -2.491620)
(2802.000000, -2.491617)
(2803.000000, -2.491625)
(2804.000000, -2.491632)
(2805.000000, -2.491631)
(2806.000000, -2.491613)
(2807.000000, -2.491583)
(2808.000000, -2.491550)
(2809.000000, -2.491522)
(2810.000000, -2.491500)
(2811.000000, -2.491480)
(2812.000000, -2.491462)
(2813.000000, -2.491469)
(2814.000000, -2.491488)
(2815.000000, -2.491490)
(2816.000000, -2.491479)
(2817.000000, -2.491461)
(2818.000000, -2.491457)
(2819.000000, -2.491475)
(2820.000000, -2.491493)
(2821.000000, -2.491500)
(2822.000000, -2.491505)
(2823.000000, -2.491496)
(2824.000000, -2.491499)
(2825.000000, -2.491514)
(2826.000000, -2.491522)
(2827.000000, -2.491546)
(2828.000000, -2.491561)
(2829.000000, -2.491571)
(2830.000000, -2.491594)
(2831.000000, -2.491613)
(2832.000000, -2.491633)
(2833.000000, -2.491673)
(2834.000000, -2.491719)
(2835.000000, -2.491784)
(2836.000000, -2.491826)
(2837.000000, -2.491868)
(2838.000000, -2.491907)
(2839.000000, -2.491963)
(2840.000000, -2.491993)
(2841.000000, -2.491985)
(2842.000000, -2.491954)
(2843.000000, -2.491892)
(2844.000000, -2.491818)
(2845.000000, -2.491772)
(2846.000000, -2.491726)
(2847.000000, -2.491705)
(2848.000000, -2.491694)
(2849.000000, -2.491684)
(2850.000000, -2.491659)
(2851.000000, -2.491649)
(2852.000000, -2.491626)
(2853.000000, -2.491624)
(2854.000000, -2.491602)
(2855.000000, -2.491571)
(2856.000000, -2.491544)
(2857.000000, -2.491539)
(2858.000000, -2.491558)
(2859.000000, -2.491558)
(2860.000000, -2.491573)
(2861.000000, -2.491578)
(2862.000000, -2.491581)
(2863.000000, -2.491568)
(2864.000000, -2.491566)
(2865.000000, -2.491553)
(2866.000000, -2.491567)
(2867.000000, -2.491597)
(2868.000000, -2.491618)
(2869.000000, -2.491661)
(2870.000000, -2.491725)
(2871.000000, -2.491761)
(2872.000000, -2.491801)
(2873.000000, -2.491841)
(2874.000000, -2.491876)
(2875.000000, -2.491933)
(2876.000000, -2.492002)
(2877.000000, -2.492052)
(2878.000000, -2.492133)
(2879.000000, -2.492177)
(2880.000000, -2.492235)
(2881.000000, -2.492332)
(2882.000000, -2.492440)
(2883.000000, -2.492570)
(2884.000000, -2.492662)
(2885.000000, -2.492759)
(2886.000000, -2.492850)
(2887.000000, -2.492988)
(2888.000000, -2.493166)
(2889.000000, -2.493346)
(2890.000000, -2.493535)
(2891.000000, -2.493663)
(2892.000000, -2.493850)
(2893.000000, -2.494006)
(2894.000000, -2.494267)
(2895.000000, -2.494445)
(2896.000000, -2.494543)
(2897.000000, -2.494590)
(2898.000000, -2.494747)
(2899.000000, -2.494861)
(2900.000000, -2.495090)
(2901.000000, -2.495332)
(2902.000000, -2.495688)
(2903.000000, -2.495933)
(2904.000000, -2.496196)
(2905.000000, -2.496592)
(2906.000000, -2.497048)
(2907.000000, -2.497779)
(2908.000000, -2.498829)
(2909.000000, -2.500049)
(2910.000000, -2.501372)
(2911.000000, -2.503219)
(2912.000000, -2.505906)
(2913.000000, -2.509736)
(2914.000000, -2.514635)
(2915.000000, -2.521915)
(2916.000000, -2.533585)
(2917.000000, -2.553768)
(2918.000000, -2.592153)
(2919.000000, -2.671361)
(2920.000000, -2.833656)
(2921.000000, -2.490842)
(2922.000000, -2.490750)
(2923.000000, -2.490674)
(2924.000000, -2.490621)
(2925.000000, -2.490577)
(2926.000000, -2.490541)
(2927.000000, -2.490525)
(2928.000000, -2.490526)
(2929.000000, -2.490529)
(2930.000000, -2.490536)
(2931.000000, -2.490539)
(2932.000000, -2.490546)
(2933.000000, -2.490544)
(2934.000000, -2.490554)
(2935.000000, -2.490550)
(2936.000000, -2.490556)
(2937.000000, -2.490569)
(2938.000000, -2.490585)
(2939.000000, -2.490594)
(2940.000000, -2.490590)
(2941.000000, -2.490580)
(2942.000000, -2.490564)
(2943.000000, -2.490551)
(2944.000000, -2.490541)
(2945.000000, -2.490540)
(2946.000000, -2.490546)
(2947.000000, -2.490554)
(2948.000000, -2.490557)
(2949.000000, -2.490574)
(2950.000000, -2.490598)
(2951.000000, -2.490602)
(2952.000000, -2.490599)
(2953.000000, -2.365760)
(2954.000000, -2.397073)
(2955.000000, -2.419623)
(2956.000000, -2.434430)
(2957.000000, -2.447617)
(2958.000000, -2.458704)
(2959.000000, -2.466429)
(2960.000000, -2.471889)
(2961.000000, -2.476078)
(2962.000000, -2.479294)
(2963.000000, -2.481509)
(2964.000000, -2.483572)
(2965.000000, -2.485373)
(2966.000000, -2.486656)
(2967.000000, -2.487630)
(2968.000000, -2.488466)
(2969.000000, -2.489083)
(2970.000000, -2.489513)
(2971.000000, -2.489907)
(2972.000000, -2.490191)
(2973.000000, -2.490401)
(2974.000000, -2.490582)
(2975.000000, -2.490712)
(2976.000000, -2.490817)
(2977.000000, -2.490892)
(2978.000000, -2.490951)
(2979.000000, -2.490999)
(2980.000000, -2.491035)
(2981.000000, -2.491065)
(2982.000000, -2.491084)
(2983.000000, -2.491094)
(2984.000000, -2.491102)
(2985.000000, -2.491116)
(2986.000000, -2.491126)
(2987.000000, -2.491130)
(2988.000000, -2.491130)
(2989.000000, -2.491133)
(2990.000000, -2.491141)
(2991.000000, -2.491150)
(2992.000000, -2.491162)
(2993.000000, -2.491171)
(2994.000000, -2.491186)
(2995.000000, -2.491190)
(2996.000000, -2.491200)
(2997.000000, -2.491212)
(2998.000000, -2.491225)
(2999.000000, -2.491241)
(3000.000000, -2.491244)
(3001.000000, -2.491241)
(3002.000000, -2.491240)
(3003.000000, -2.491233)
(3004.000000, -2.491224)
(3005.000000, -2.491212)
(3006.000000, -2.491211)
(3007.000000, -2.491217)
(3008.000000, -2.491217)
(3009.000000, -2.491211)
(3010.000000, -2.491200)
(3011.000000, -2.491191)
(3012.000000, -2.491190)
(3013.000000, -2.491185)
(3014.000000, -2.491183)
(3015.000000, -2.491182)
(3016.000000, -2.491180)
(3017.000000, -2.491180)
(3018.000000, -2.491173)
(3019.000000, -2.491172)
(3020.000000, -2.491173)
(3021.000000, -2.491178)
(3022.000000, -2.491186)
(3023.000000, -2.491200)
(3024.000000, -2.491213)
(3025.000000, -2.491218)
(3026.000000, -2.491220)
(3027.000000, -2.491217)
(3028.000000, -2.491217)
(3029.000000, -2.491209)
(3030.000000, -2.491197)
(3031.000000, -2.491191)
(3032.000000, -2.491192)
(3033.000000, -2.491193)
(3034.000000, -2.491187)
(3035.000000, -2.491181)
(3036.000000, -2.491173)
(3037.000000, -2.491165)
(3038.000000, -2.491168)
(3039.000000, -2.491170)
(3040.000000, -2.491177)
(3041.000000, -2.491189)
(3042.000000, -2.491198)
(3043.000000, -2.491211)
(3044.000000, -2.491229)
(3045.000000, -2.491242)
(3046.000000, -2.491258)
(3047.000000, -2.491267)
(3048.000000, -2.491283)
(3049.000000, -2.491290)
(3050.000000, -2.491305)
(3051.000000, -2.491321)
(3052.000000, -2.491327)
(3053.000000, -2.491336)
(3054.000000, -2.491334)
(3055.000000, -2.491320)
(3056.000000, -2.491310)
(3057.000000, -2.491313)
(3058.000000, -2.491310)
(3059.000000, -2.491306)
(3060.000000, -2.491296)
(3061.000000, -2.491285)
(3062.000000, -2.491283)
(3063.000000, -2.491291)
(3064.000000, -2.491293)
(3065.000000, -2.491297)
(3066.000000, -2.491309)
(3067.000000, -2.491314)
(3068.000000, -2.491312)
(3069.000000, -2.491322)
(3070.000000, -2.491340)
(3071.000000, -2.491345)
(3072.000000, -2.491358)
(3073.000000, -2.491364)
(3074.000000, -2.491362)
(3075.000000, -2.491347)
(3076.000000, -2.491323)
(3077.000000, -2.491297)
(3078.000000, -2.491270)
(3079.000000, -2.491243)
(3080.000000, -2.491231)
(3081.000000, -2.491222)
(3082.000000, -2.491219)
(3083.000000, -2.491221)
(3084.000000, -2.491220)
(3085.000000, -2.491220)
(3086.000000, -2.491214)
(3087.000000, -2.491202)
(3088.000000, -2.491201)
(3089.000000, -2.491207)
(3090.000000, -2.491215)
(3091.000000, -2.491230)
(3092.000000, -2.491237)
(3093.000000, -2.491252)
(3094.000000, -2.491271)
(3095.000000, -2.491288)
(3096.000000, -2.491295)
(3097.000000, -2.491307)
(3098.000000, -2.491309)
(3099.000000, -2.491322)
(3100.000000, -2.491344)
(3101.000000, -2.491377)
(3102.000000, -2.491420)
(3103.000000, -2.491473)
(3104.000000, -2.491528)
(3105.000000, -2.491576)
(3106.000000, -2.491624)
(3107.000000, -2.491675)
(3108.000000, -2.491714)
(3109.000000, -2.491739)
(3110.000000, -2.491757)
(3111.000000, -2.491758)
(3112.000000, -2.491733)
(3113.000000, -2.491716)
(3114.000000, -2.491726)
(3115.000000, -2.491740)
(3116.000000, -2.491745)
(3117.000000, -2.491726)
(3118.000000, -2.491709)
(3119.000000, -2.491691)
(3120.000000, -2.491657)
(3121.000000, -2.491635)
(3122.000000, -2.491624)
(3123.000000, -2.491597)
(3124.000000, -2.491556)
(3125.000000, -2.491540)
(3126.000000, -2.491525)
(3127.000000, -2.491511)
(3128.000000, -2.491505)
(3129.000000, -2.491504)
(3130.000000, -2.491502)
(3131.000000, -2.491516)
(3132.000000, -2.491541)
(3133.000000, -2.491589)
(3134.000000, -2.491645)
(3135.000000, -2.491687)
(3136.000000, -2.491743)
(3137.000000, -2.491797)
(3138.000000, -2.491861)
(3139.000000, -2.491961)
(3140.000000, -2.492105)
(3141.000000, -2.492286)
(3142.000000, -2.492491)
(3143.000000, -2.492778)
(3144.000000, -2.493178)
(3145.000000, -2.493668)
(3146.000000, -2.494252)
(3147.000000, -2.495061)
(3148.000000, -2.496070)
(3149.000000, -2.497405)
(3150.000000, -2.499186)
(3151.000000, -2.501828)
(3152.000000, -2.506248)
(3153.000000, -2.513820)
(3154.000000, -2.528552)
(3155.000000, -2.561600)
(3156.000000, -2.646906)
(3157.000000, -2.490901)
(3158.000000, -2.490867)
(3159.000000, -2.490839)
(3160.000000, -2.490815)
(3161.000000, -2.490799)
(3162.000000, -2.490789)
(3163.000000, -2.490781)
(3164.000000, -2.490779)
(3165.000000, -2.490775)
(3166.000000, -2.490777)
(3167.000000, -2.490777)
(3168.000000, -2.490783)
(3169.000000, -2.490791)
(3170.000000, -2.490800)
(3171.000000, -2.490807)
(3172.000000, -2.490814)
(3173.000000, -2.490819)
(3174.000000, -2.490819)
(3175.000000, -2.490820)
(3176.000000, -2.490818)
(3177.000000, -2.490817)
(3178.000000, -2.490814)
(3179.000000, -2.490813)
(3180.000000, -2.490813)
(3181.000000, -2.490812)
(3182.000000, -2.490811)
(3183.000000, -2.490813)
(3184.000000, -2.490812)
(3185.000000, -2.490813)
(3186.000000, -2.490815)
(3187.000000, -2.490815)
(3188.000000, -2.490813)
(3189.000000, -2.365956)
(3190.000000, -2.395790)
(3191.000000, -2.418142)
(3192.000000, -2.433918)
(3193.000000, -2.445901)
(3194.000000, -2.456768)
(3195.000000, -2.465665)
(3196.000000, -2.471716)
(3197.000000, -2.475580)
(3198.000000, -2.478930)
(3199.000000, -2.481326)
(3200.000000, -2.482991)
(3201.000000, -2.484634)
(3202.000000, -2.485824)
(3203.000000, -2.486860)
(3204.000000, -2.487813)
(3205.000000, -2.488566)
(3206.000000, -2.489113)
(3207.000000, -2.489505)
(3208.000000, -2.489885)
(3209.000000, -2.490162)
(3210.000000, -2.490403)
(3211.000000, -2.490612)
(3212.000000, -2.490783)
(3213.000000, -2.490913)
(3214.000000, -2.491015)
(3215.000000, -2.491093)
(3216.000000, -2.491156)
(3217.000000, -2.491202)
(3218.000000, -2.491248)
(3219.000000, -2.491281)
(3220.000000, -2.491309)
(3221.000000, -2.491336)
(3222.000000, -2.491357)
(3223.000000, -2.491371)
(3224.000000, -2.491378)
(3225.000000, -2.491395)
(3226.000000, -2.491401)
(3227.000000, -2.491413)
(3228.000000, -2.491421)
(3229.000000, -2.491432)
(3230.000000, -2.491438)
(3231.000000, -2.491453)
(3232.000000, -2.491475)
(3233.000000, -2.491481)
(3234.000000, -2.491488)
(3235.000000, -2.491483)
(3236.000000, -2.491493)
(3237.000000, -2.491484)
(3238.000000, -2.491489)
(3239.000000, -2.491506)
(3240.000000, -2.491519)
(3241.000000, -2.491544)
(3242.000000, -2.491579)
(3243.000000, -2.491584)
(3244.000000, -2.491581)
(3245.000000, -2.491565)
(3246.000000, -2.491531)
(3247.000000, -2.491512)
(3248.000000, -2.491502)
(3249.000000, -2.491502)
(3250.000000, -2.491499)
(3251.000000, -2.491480)
(3252.000000, -2.491459)
(3253.000000, -2.491457)
(3254.000000, -2.491447)
(3255.000000, -2.491441)
(3256.000000, -2.491444)
(3257.000000, -2.491452)
(3258.000000, -2.491468)
(3259.000000, -2.491470)
(3260.000000, -2.491461)
(3261.000000, -2.491456)
(3262.000000, -2.491457)
(3263.000000, -2.491460)
(3264.000000, -2.491453)
(3265.000000, -2.491435)
(3266.000000, -2.491422)
(3267.000000, -2.491429)
(3268.000000, -2.491426)
(3269.000000, -2.491430)
(3270.000000, -2.491440)
(3271.000000, -2.491456)
(3272.000000, -2.491469)
(3273.000000, -2.491474)
(3274.000000, -2.491464)
(3275.000000, -2.491447)
(3276.000000, -2.491427)
(3277.000000, -2.491422)
(3278.000000, -2.491411)
(3279.000000, -2.491393)
(3280.000000, -2.491376)
(3281.000000, -2.491375)
(3282.000000, -2.491375)
(3283.000000, -2.491365)
(3284.000000, -2.491346)
(3285.000000, -2.491342)
(3286.000000, -2.491332)
(3287.000000, -2.491317)
(3288.000000, -2.491308)
(3289.000000, -2.491295)
(3290.000000, -2.491294)
(3291.000000, -2.491285)
(3292.000000, -2.491277)
(3293.000000, -2.491278)
(3294.000000, -2.491289)
(3295.000000, -2.491313)
(3296.000000, -2.491342)
(3297.000000, -2.491355)
(3298.000000, -2.491363)
(3299.000000, -2.491362)
(3300.000000, -2.491365)
(3301.000000, -2.491376)
(3302.000000, -2.491381)
(3303.000000, -2.491374)
(3304.000000, -2.491376)
(3305.000000, -2.491380)
(3306.000000, -2.491392)
(3307.000000, -2.491419)
(3308.000000, -2.491453)
(3309.000000, -2.491478)
(3310.000000, -2.491503)
(3311.000000, -2.491543)
(3312.000000, -2.491574)
(3313.000000, -2.491606)
(3314.000000, -2.491651)
(3315.000000, -2.491719)
(3316.000000, -2.491778)
(3317.000000, -2.491823)
(3318.000000, -2.491890)
(3319.000000, -2.491972)
(3320.000000, -2.492030)
(3321.000000, -2.492112)
(3322.000000, -2.492236)
(3323.000000, -2.492400)
(3324.000000, -2.492544)
(3325.000000, -2.492730)
(3326.000000, -2.492928)
(3327.000000, -2.493183)
(3328.000000, -2.493420)
(3329.000000, -2.493679)
(3330.000000, -2.493922)
(3331.000000, -2.494171)
(3332.000000, -2.494526)
(3333.000000, -2.494953)
(3334.000000, -2.495525)
(3335.000000, -2.496287)
(3336.000000, -2.497240)
(3337.000000, -2.498352)
(3338.000000, -2.499635)
(3339.000000, -2.501198)
(3340.000000, -2.502970)
(3341.000000, -2.505432)
(3342.000000, -2.508381)
(3343.000000, -2.512341)
(3344.000000, -2.517225)
(3345.000000, -2.524368)
(3346.000000, -2.535377)
(3347.000000, -2.552866)
(3348.000000, -2.581846)
(3349.000000, -2.634182)
(3350.000000, -2.729066)
(3351.000000, -2.884181)
(3352.000000, -2.994883)
(3353.000000, -2.490652)
(3354.000000, -2.490399)
(3355.000000, -2.490203)
(3356.000000, -2.490040)
(3357.000000, -2.489939)
(3358.000000, -2.489894)
(3359.000000, -2.489875)
(3360.000000, -2.489849)
(3361.000000, -2.489858)
(3362.000000, -2.489833)
(3363.000000, -2.489786)
(3364.000000, -2.489799)
(3365.000000, -2.489785)
(3366.000000, -2.489825)
(3367.000000, -2.489876)
(3368.000000, -2.489890)
(3369.000000, -2.489869)
(3370.000000, -2.489857)
(3371.000000, -2.489846)
(3372.000000, -2.489863)
(3373.000000, -2.489875)
(3374.000000, -2.489878)
(3375.000000, -2.489897)
(3376.000000, -2.489900)
(3377.000000, -2.489911)
(3378.000000, -2.365118)
(3379.000000, -2.391797)
(3380.000000, -2.414833)
(3381.000000, -2.430995)
(3382.000000, -2.444598)
(3383.000000, -2.456077)
(3384.000000, -2.464367)
(3385.000000, -2.471299)
(3386.000000, -2.476227)
(3387.000000, -2.480051)
(3388.000000, -2.483123)
(3389.000000, -2.485291)
(3390.000000, -2.486918)
(3391.000000, -2.487999)
(3392.000000, -2.488688)
(3393.000000, -2.489126)
(3394.000000, -2.489439)
(3395.000000, -2.489705)
(3396.000000, -2.489896)
(3397.000000, -2.490006)
(3398.000000, -2.490079)
(3399.000000, -2.490147)
(3400.000000, -2.490218)
(3401.000000, -2.490257)
(3402.000000, -2.490299)
(3403.000000, -2.490316)
(3404.000000, -2.490339)
(3405.000000, -2.490343)
(3406.000000, -2.490356)
(3407.000000, -2.490360)
(3408.000000, -2.490373)
(3409.000000, -2.490374)
(3410.000000, -2.490386)
(3411.000000, -2.490407)
(3412.000000, -2.490430)
(3413.000000, -2.490442)
(3414.000000, -2.490465)
(3415.000000, -2.490469)
(3416.000000, -2.490466)
(3417.000000, -2.490461)
(3418.000000, -2.490460)
(3419.000000, -2.490465)
(3420.000000, -2.490481)
(3421.000000, -2.490499)
(3422.000000, -2.490509)
(3423.000000, -2.490524)
(3424.000000, -2.490525)
(3425.000000, -2.490533)
(3426.000000, -2.490550)
(3427.000000, -2.490562)
(3428.000000, -2.490557)
(3429.000000, -2.490558)
(3430.000000, -2.490567)
(3431.000000, -2.490576)
(3432.000000, -2.490574)
(3433.000000, -2.490577)
(3434.000000, -2.490588)
(3435.000000, -2.490591)
(3436.000000, -2.490597)
(3437.000000, -2.490587)
(3438.000000, -2.490572)
(3439.000000, -2.490558)
(3440.000000, -2.490535)
(3441.000000, -2.490508)
(3442.000000, -2.490501)
(3443.000000, -2.490510)
(3444.000000, -2.490525)
(3445.000000, -2.490529)
(3446.000000, -2.490535)
(3447.000000, -2.490533)
(3448.000000, -2.490532)
(3449.000000, -2.490518)
(3450.000000, -2.490509)
(3451.000000, -2.490507)
(3452.000000, -2.490513)
(3453.000000, -2.490506)
(3454.000000, -2.490495)
(3455.000000, -2.490475)
(3456.000000, -2.490462)
(3457.000000, -2.490462)
(3458.000000, -2.490447)
(3459.000000, -2.490440)
(3460.000000, -2.490438)
(3461.000000, -2.490428)
(3462.000000, -2.490403)
(3463.000000, -2.490398)
(3464.000000, -2.490387)
(3465.000000, -2.490373)
(3466.000000, -2.490371)
(3467.000000, -2.490375)
(3468.000000, -2.490370)
(3469.000000, -2.490350)
(3470.000000, -2.490351)
(3471.000000, -2.490354)
(3472.000000, -2.490373)
(3473.000000, -2.490377)
(3474.000000, -2.490387)
(3475.000000, -2.490410)
(3476.000000, -2.490418)
(3477.000000, -2.490436)
(3478.000000, -2.490452)
(3479.000000, -2.490457)
(3480.000000, -2.490471)
(3481.000000, -2.490493)
(3482.000000, -2.490497)
(3483.000000, -2.490485)
(3484.000000, -2.490476)
(3485.000000, -2.490462)
(3486.000000, -2.490436)
(3487.000000, -2.490410)
(3488.000000, -2.490400)
(3489.000000, -2.490374)
(3490.000000, -2.490365)
(3491.000000, -2.490356)
(3492.000000, -2.490366)
(3493.000000, -2.490367)
(3494.000000, -2.490360)
(3495.000000, -2.490348)
(3496.000000, -2.490342)
(3497.000000, -2.490355)
(3498.000000, -2.490367)
(3499.000000, -2.490361)
(3500.000000, -2.490342)
(3501.000000, -2.490327)
(3502.000000, -2.490296)
(3503.000000, -2.490284)
(3504.000000, -2.490255)
(3505.000000, -2.490243)
(3506.000000, -2.490230)
(3507.000000, -2.490220)
(3508.000000, -2.490234)
(3509.000000, -2.490251)
(3510.000000, -2.490269)
(3511.000000, -2.490282)
(3512.000000, -2.490305)
(3513.000000, -2.490322)
(3514.000000, -2.490326)
(3515.000000, -2.490318)
(3516.000000, -2.490308)
(3517.000000, -2.490277)
(3518.000000, -2.490261)
(3519.000000, -2.490248)
(3520.000000, -2.490254)
(3521.000000, -2.490239)
(3522.000000, -2.490224)
(3523.000000, -2.490194)
(3524.000000, -2.490145)
(3525.000000, -2.490073)
(3526.000000, -2.490017)
(3527.000000, -2.489967)
(3528.000000, -2.489937)
(3529.000000, -2.489895)
(3530.000000, -2.489882)
(3531.000000, -2.489888)
(3532.000000, -2.489922)
(3533.000000, -2.489964)
(3534.000000, -2.490017)
(3535.000000, -2.490081)
(3536.000000, -2.490144)
(3537.000000, -2.490208)
(3538.000000, -2.490274)
(3539.000000, -2.490336)
(3540.000000, -2.490376)
(3541.000000, -2.490387)
(3542.000000, -2.490406)
(3543.000000, -2.490414)
(3544.000000, -2.490412)
(3545.000000, -2.490399)
(3546.000000, -2.490399)
(3547.000000, -2.490383)
(3548.000000, -2.490351)
(3549.000000, -2.490309)
(3550.000000, -2.490247)
(3551.000000, -2.490186)
(3552.000000, -2.490142)
(3553.000000, -2.490081)
(3554.000000, -2.490022)
(3555.000000, -2.489956)
(3556.000000, -2.489869)
(3557.000000, -2.489783)
(3558.000000, -2.489682)
(3559.000000, -2.489603)
(3560.000000, -2.489540)
(3561.000000, -2.489500)
(3562.000000, -2.489467)
(3563.000000, -2.489406)
(3564.000000, -2.489355)
(3565.000000, -2.489352)
(3566.000000, -2.489302)
(3567.000000, -2.489212)
(3568.000000, -2.489130)
(3569.000000, -2.488990)
(3570.000000, -2.488842)
(3571.000000, -2.488684)
(3572.000000, -2.488539)
(3573.000000, -2.488450)
(3574.000000, -2.488394)
(3575.000000, -2.488316)
(3576.000000, -2.488192)
(3577.000000, -2.487960)
(3578.000000, -2.487710)
(3579.000000, -2.487479)
(3580.000000, -2.487309)
(3581.000000, -2.487060)
(3582.000000, -2.486781)
(3583.000000, -2.486467)
(3584.000000, -2.486187)
(3585.000000, -2.485759)
(3586.000000, -2.485331)
(3587.000000, -2.484838)
(3588.000000, -2.484190)
(3589.000000, -2.483264)
(3590.000000, -2.482244)
(3591.000000, -2.481054)
(3592.000000, -2.479552)
(3593.000000, -2.477743)
(3594.000000, -2.475516)
(3595.000000, -2.472488)
(3596.000000, -2.467989)
(3597.000000, -2.461996)
(3598.000000, -2.452689)
(3599.000000, -2.437552)
(3600.000000, -2.413657)
(3601.000000, -2.373780)
(3602.000000, -2.298005)
(3603.000000, -2.154591)
(3604.000000, -2.000000)
(3605.000000, -2.491194)
(3606.000000, -2.491429)
(3607.000000, -2.491612)
(3608.000000, -2.491759)
(3609.000000, -2.491852)
(3610.000000, -2.491893)
(3611.000000, -2.491906)
(3612.000000, -2.491880)
(3613.000000, -2.491899)
(3614.000000, -2.491911)
(3615.000000, -2.491928)
(3616.000000, -2.491927)
(3617.000000, -2.491930)
(3618.000000, -2.491940)
(3619.000000, -2.491943)
(3620.000000, -2.491941)
(3621.000000, -2.491946)
(3622.000000, -2.491959)
(3623.000000, -2.491982)
(3624.000000, -2.491960)
(3625.000000, -2.491958)
(3626.000000, -2.491980)
(3627.000000, -2.491996)
(3628.000000, -2.491987)
(3629.000000, -2.367043)
(3630.000000, -2.395244)
(3631.000000, -2.418511)
(3632.000000, -2.433867)
(3633.000000, -2.447828)
(3634.000000, -2.459030)
(3635.000000, -2.467860)
(3636.000000, -2.474738)
(3637.000000, -2.479508)
(3638.000000, -2.482958)
(3639.000000, -2.485482)
(3640.000000, -2.487148)
(3641.000000, -2.488309)
(3642.000000, -2.489162)
(3643.000000, -2.489873)
(3644.000000, -2.490425)
(3645.000000, -2.490869)
(3646.000000, -2.491208)
(3647.000000, -2.491455)
(3648.000000, -2.491651)
(3649.000000, -2.491821)
(3650.000000, -2.491933)
(3651.000000, -2.491998)
(3652.000000, -2.492022)
(3653.000000, -2.492053)
(3654.000000, -2.492091)
(3655.000000, -2.492090)
(3656.000000, -2.492106)
(3657.000000, -2.492146)
(3658.000000, -2.492147)
(3659.000000, -2.492118)
(3660.000000, -2.492094)
(3661.000000, -2.492107)
(3662.000000, -2.492094)
(3663.000000, -2.492116)
(3664.000000, -2.492114)
(3665.000000, -2.492143)
(3666.000000, -2.492178)
(3667.000000, -2.492181)
(3668.000000, -2.492152)
(3669.000000, -2.492135)
(3670.000000, -2.492140)
(3671.000000, -2.492187)
(3672.000000, -2.492242)
(3673.000000, -2.492316)
(3674.000000, -2.492332)
(3675.000000, -2.492375)
(3676.000000, -2.492360)
(3677.000000, -2.492399)
(3678.000000, -2.492467)
(3679.000000, -2.492538)
(3680.000000, -2.492630)
(3681.000000, -2.492735)
(3682.000000, -2.492858)
(3683.000000, -2.493007)
(3684.000000, -2.493150)
(3685.000000, -2.493222)
(3686.000000, -2.493206)
(3687.000000, -2.493155)
(3688.000000, -2.493029)
(3689.000000, -2.492876)
(3690.000000, -2.492737)
(3691.000000, -2.492677)
(3692.000000, -2.492687)
(3693.000000, -2.492658)
(3694.000000, -2.492581)
(3695.000000, -2.492494)
(3696.000000, -2.492412)
(3697.000000, -2.492396)
(3698.000000, -2.492381)
(3699.000000, -2.492417)
(3700.000000, -2.492395)
(3701.000000, -2.492394)
(3702.000000, -2.492446)
(3703.000000, -2.492454)
(3704.000000, -2.492468)
(3705.000000, -2.492429)
(3706.000000, -2.492395)
(3707.000000, -2.492357)
(3708.000000, -2.492376)
(3709.000000, -2.492364)
(3710.000000, -2.492324)
(3711.000000, -2.492271)
(3712.000000, -2.492201)
(3713.000000, -2.492164)
(3714.000000, -2.492140)
(3715.000000, -2.492103)
(3716.000000, -2.492077)
(3717.000000, -2.492073)
(3718.000000, -2.492109)
(3719.000000, -2.492163)
(3720.000000, -2.492219)
(3721.000000, -2.492269)
(3722.000000, -2.492338)
(3723.000000, -2.492362)
(3724.000000, -2.492424)
(3725.000000, -2.492459)
(3726.000000, -2.492449)
(3727.000000, -2.492460)
(3728.000000, -2.492420)
(3729.000000, -2.492363)
(3730.000000, -2.492301)
(3731.000000, -2.492292)
(3732.000000, -2.492264)
(3733.000000, -2.492205)
(3734.000000, -2.492202)
(3735.000000, -2.492170)
(3736.000000, -2.492121)
(3737.000000, -2.492118)
(3738.000000, -2.492150)
(3739.000000, -2.492158)
(3740.000000, -2.492176)
(3741.000000, -2.492207)
(3742.000000, -2.492244)
(3743.000000, -2.492324)
(3744.000000, -2.492384)
(3745.000000, -2.492418)
(3746.000000, -2.492446)
(3747.000000, -2.492457)
(3748.000000, -2.492448)
(3749.000000, -2.492493)
(3750.000000, -2.492567)
(3751.000000, -2.492652)
(3752.000000, -2.492734)
(3753.000000, -2.492821)
(3754.000000, -2.492941)
(3755.000000, -2.493041)
(3756.000000, -2.493102)
(3757.000000, -2.493128)
(3758.000000, -2.493165)
(3759.000000, -2.493199)
(3760.000000, -2.493302)
(3761.000000, -2.493415)
(3762.000000, -2.493566)
(3763.000000, -2.493754)
(3764.000000, -2.493903)
(3765.000000, -2.494097)
(3766.000000, -2.494195)
(3767.000000, -2.494210)
(3768.000000, -2.494204)
(3769.000000, -2.494108)
(3770.000000, -2.493918)
(3771.000000, -2.493794)
(3772.000000, -2.493752)
(3773.000000, -2.493646)
(3774.000000, -2.493592)
(3775.000000, -2.493622)
(3776.000000, -2.493638)
(3777.000000, -2.493583)
(3778.000000, -2.493538)
(3779.000000, -2.493520)
(3780.000000, -2.493571)
(3781.000000, -2.493682)
(3782.000000, -2.493880)
(3783.000000, -2.494138)
(3784.000000, -2.494430)
(3785.000000, -2.494636)
(3786.000000, -2.494863)
(3787.000000, -2.495033)
(3788.000000, -2.495149)
(3789.000000, -2.495400)
(3790.000000, -2.495541)
(3791.000000, -2.495571)
(3792.000000, -2.495712)
(3793.000000, -2.495976)
(3794.000000, -2.496161)
(3795.000000, -2.496343)
(3796.000000, -2.496478)
(3797.000000, -2.496510)
(3798.000000, -2.496423)
(3799.000000, -2.496483)
(3800.000000, -2.496643)
(3801.000000, -2.496830)
(3802.000000, -2.497221)
(3803.000000, -2.497633)
(3804.000000, -2.498285)
(3805.000000, -2.498855)
(3806.000000, -2.499740)
(3807.000000, -2.500977)
(3808.000000, -2.502802)
(3809.000000, -2.504794)
(3810.000000, -2.506913)
(3811.000000, -2.509342)
(3812.000000, -2.512999)
(3813.000000, -2.518504)
(3814.000000, -2.525449)
(3815.000000, -2.535037)
(3816.000000, -2.548873)
(3817.000000, -2.571355)
(3818.000000, -2.607425)
(3819.000000, -2.670316)
(3820.000000, -2.780780)
(3821.000000, -2.935526)
(3822.000000, -3.000000)
(3823.000000, -2.490598)
(3824.000000, -2.490294)
(3825.000000, -2.490040)
(3826.000000, -2.489873)
(3827.000000, -2.489722)
(3828.000000, -2.489640)
(3829.000000, -2.489626)
(3830.000000, -2.489591)
(3831.000000, -2.489623)
(3832.000000, -2.489645)
(3833.000000, -2.489617)
(3834.000000, -2.489595)
(3835.000000, -2.489614)
(3836.000000, -2.489609)
(3837.000000, -2.489574)
(3838.000000, -2.489565)
(3839.000000, -2.489591)
(3840.000000, -2.489651)
(3841.000000, -2.489650)
(3842.000000, -2.489693)
(3843.000000, -2.489723)
(3844.000000, -2.489730)
(3845.000000, -2.489740)
(3846.000000, -2.489704)
(3847.000000, -2.489722)
(3848.000000, -2.489701)
(3849.000000, -2.489729)
(3850.000000, -2.489760)
(3851.000000, -2.364954)
(3852.000000, -2.396045)
(3853.000000, -2.421173)
(3854.000000, -2.440401)
(3855.000000, -2.454516)
(3856.000000, -2.463954)
(3857.000000, -2.470376)
(3858.000000, -2.474449)
(3859.000000, -2.477208)
(3860.000000, -2.479196)
(3861.000000, -2.480999)
(3862.000000, -2.482551)
(3863.000000, -2.483747)
(3864.000000, -2.484938)
(3865.000000, -2.486043)
(3866.000000, -2.486850)
(3867.000000, -2.487402)
(3868.000000, -2.487926)
(3869.000000, -2.488371)
(3870.000000, -2.488664)
(3871.000000, -2.488921)
(3872.000000, -2.489166)
(3873.000000, -2.489364)
(3874.000000, -2.489510)
(3875.000000, -2.489620)
(3876.000000, -2.489714)
(3877.000000, -2.489781)
(3878.000000, -2.489848)
(3879.000000, -2.489923)
(3880.000000, -2.489971)
(3881.000000, -2.489984)
(3882.000000, -2.490010)
(3883.000000, -2.490069)
(3884.000000, -2.490140)
(3885.000000, -2.490195)
(3886.000000, -2.490227)
(3887.000000, -2.490252)
(3888.000000, -2.490280)
(3889.000000, -2.490286)
(3890.000000, -2.490279)
(3891.000000, -2.490265)
(3892.000000, -2.490253)
(3893.000000, -2.490255)
(3894.000000, -2.490255)
(3895.000000, -2.490244)
(3896.000000, -2.490247)
(3897.000000, -2.490250)
(3898.000000, -2.490259)
(3899.000000, -2.490257)
(3900.000000, -2.490256)
(3901.000000, -2.490253)
(3902.000000, -2.490231)
(3903.000000, -2.490203)
(3904.000000, -2.490190)
(3905.000000, -2.490165)
(3906.000000, -2.490130)
(3907.000000, -2.490096)
(3908.000000, -2.490083)
(3909.000000, -2.490090)
(3910.000000, -2.490096)
(3911.000000, -2.490133)
(3912.000000, -2.490152)
(3913.000000, -2.490142)
(3914.000000, -2.490157)
(3915.000000, -2.490197)
(3916.000000, -2.490223)
(3917.000000, -2.490238)
(3918.000000, -2.490226)
(3919.000000, -2.490200)
(3920.000000, -2.490161)
(3921.000000, -2.490126)
(3922.000000, -2.490074)
(3923.000000, -2.490048)
(3924.000000, -2.490027)
(3925.000000, -2.490035)
(3926.000000, -2.490036)
(3927.000000, -2.490050)
(3928.000000, -2.490048)
(3929.000000, -2.490023)
(3930.000000, -2.490012)
(3931.000000, -2.490019)
(3932.000000, -2.490013)
(3933.000000, -2.490044)
(3934.000000, -2.490096)
(3935.000000, -2.490127)
(3936.000000, -2.490129)
(3937.000000, -2.490114)
(3938.000000, -2.490126)
(3939.000000, -2.490136)
(3940.000000, -2.490118)
(3941.000000, -2.490099)
(3942.000000, -2.490105)
(3943.000000, -2.490138)
(3944.000000, -2.490178)
(3945.000000, -2.490202)
(3946.000000, -2.490196)
(3947.000000, -2.490170)
(3948.000000, -2.490123)
(3949.000000, -2.490066)
(3950.000000, -2.489997)
(3951.000000, -2.489938)
(3952.000000, -2.489902)
(3953.000000, -2.489890)
(3954.000000, -2.489853)
(3955.000000, -2.489849)
(3956.000000, -2.489863)
(3957.000000, -2.489859)
(3958.000000, -2.489823)
(3959.000000, -2.489824)
(3960.000000, -2.489819)
(3961.000000, -2.489813)
(3962.000000, -2.489797)
(3963.000000, -2.489765)
(3964.000000, -2.489727)
(3965.000000, -2.489714)
(3966.000000, -2.489678)
(3967.000000, -2.489626)
(3968.000000, -2.489578)
(3969.000000, -2.489488)
(3970.000000, -2.489381)
(3971.000000, -2.489316)
(3972.000000, -2.489290)
(3973.000000, -2.489213)
(3974.000000, -2.489087)
(3975.000000, -2.488984)
(3976.000000, -2.488820)
(3977.000000, -2.488720)
(3978.000000, -2.488590)
(3979.000000, -2.488402)
(3980.000000, -2.488255)
(3981.000000, -2.488118)
(3982.000000, -2.488001)
(3983.000000, -2.487827)
(3984.000000, -2.487588)
(3985.000000, -2.487303)
(3986.000000, -2.486942)
(3987.000000, -2.486550)
(3988.000000, -2.485979)
(3989.000000, -2.485269)
(3990.000000, -2.484590)
(3991.000000, -2.483900)
(3992.000000, -2.482919)
(3993.000000, -2.481747)
(3994.000000, -2.480160)
(3995.000000, -2.478280)
(3996.000000, -2.475849)
(3997.000000, -2.473011)
(3998.000000, -2.469201)
(3999.000000, -2.464829)
 };
        \addplot[mark=none,color={rgb:red,255;green,225;blue,25}] plot coordinates {
(0.000000, -3.488060)
(1.000000, -3.488060)
(2.000000, -3.488060)
(3.000000, -3.488060)
(4.000000, -3.488060)
(5.000000, -3.488060)
(6.000000, -3.488060)
(7.000000, -3.488060)
(8.000000, -3.488060)
(9.000000, -3.488060)
(10.000000, -3.488060)
(11.000000, -3.488060)
(12.000000, -3.488060)
(13.000000, -3.488060)
(14.000000, -3.488060)
(15.000000, -3.488060)
(16.000000, -3.488060)
(17.000000, -3.488060)
(18.000000, -3.488060)
(19.000000, -3.488060)
(20.000000, -3.488060)
(21.000000, -3.488060)
(22.000000, -3.488060)
(23.000000, -3.488060)
(24.000000, -3.488060)
(25.000000, -3.488060)
(26.000000, -3.488060)
(27.000000, -3.488060)
(28.000000, -3.488060)
(29.000000, -3.488060)
(30.000000, -3.488060)
(31.000000, -3.488060)
(32.000000, -3.488060)
(33.000000, -3.488060)
(34.000000, -3.488060)
(35.000000, -3.488060)
(36.000000, -3.488060)
(37.000000, -3.488060)
(38.000000, -3.488060)
(39.000000, -3.488060)
(40.000000, -3.488060)
(41.000000, -3.488060)
(42.000000, -3.488060)
(43.000000, -3.488060)
(44.000000, -3.488060)
(45.000000, -3.488060)
(46.000000, -3.488060)
(47.000000, -3.488060)
(48.000000, -3.488060)
(49.000000, -3.488060)
(50.000000, -3.488060)
(51.000000, -3.488060)
(52.000000, -3.488060)
(53.000000, -3.488060)
(54.000000, -3.488060)
(55.000000, -3.488060)
(56.000000, -3.488060)
(57.000000, -3.488060)
(58.000000, -3.488060)
(59.000000, -3.488060)
(60.000000, -3.488060)
(61.000000, -3.488060)
(62.000000, -3.488060)
(63.000000, -3.488060)
(64.000000, -3.488060)
(65.000000, -3.488060)
(66.000000, -3.488060)
(67.000000, -3.488060)
(68.000000, -3.488060)
(69.000000, -3.488060)
(70.000000, -3.488060)
(71.000000, -3.488060)
(72.000000, -3.488060)
(73.000000, -3.488060)
(74.000000, -3.488060)
(75.000000, -3.488060)
(76.000000, -3.488060)
(77.000000, -3.488060)
(78.000000, -3.488060)
(79.000000, -3.488060)
(80.000000, -3.488060)
(81.000000, -3.488060)
(82.000000, -3.488060)
(83.000000, -3.488060)
(84.000000, -3.488060)
(85.000000, -3.488060)
(86.000000, -3.488060)
(87.000000, -3.488060)
(88.000000, -3.488060)
(89.000000, -3.488060)
(90.000000, -3.488060)
(91.000000, -3.488060)
(92.000000, -3.488060)
(93.000000, -3.488060)
(94.000000, -3.488060)
(95.000000, -3.488060)
(96.000000, -3.488060)
(97.000000, -3.488060)
(98.000000, -3.488060)
(99.000000, -3.488060)
(100.000000, -3.488060)
(101.000000, -3.488060)
(102.000000, -3.488060)
(103.000000, -3.488060)
(104.000000, -3.488060)
(105.000000, -3.488060)
(106.000000, -3.488060)
(107.000000, -3.488060)
(108.000000, -3.488060)
(109.000000, -3.488060)
(110.000000, -3.488060)
(111.000000, -3.488060)
(112.000000, -3.488060)
(113.000000, -3.488060)
(114.000000, -3.488060)
(115.000000, -3.488060)
(116.000000, -3.488060)
(117.000000, -3.488060)
(118.000000, -3.488060)
(119.000000, -3.488060)
(120.000000, -3.488060)
(121.000000, -3.488060)
(122.000000, -3.488060)
(123.000000, -3.488060)
(124.000000, -3.488060)
(125.000000, -3.488060)
(126.000000, -3.488060)
(127.000000, -3.488060)
(128.000000, -3.488060)
(129.000000, -3.488060)
(130.000000, -3.488060)
(131.000000, -3.488060)
(132.000000, -3.488060)
(133.000000, -3.488060)
(134.000000, -3.488060)
(135.000000, -3.488060)
(136.000000, -3.488060)
(137.000000, -3.488060)
(138.000000, -3.488060)
(139.000000, -3.488060)
(140.000000, -3.488060)
(141.000000, -3.488060)
(142.000000, -3.488060)
(143.000000, -3.488060)
(144.000000, -3.488060)
(145.000000, -3.488060)
(146.000000, -3.488060)
(147.000000, -3.488060)
(148.000000, -3.488060)
(149.000000, -3.488060)
(150.000000, -3.488060)
(151.000000, -3.488060)
(152.000000, -3.488060)
(153.000000, -3.488060)
(154.000000, -3.488060)
(155.000000, -3.488060)
(156.000000, -3.488060)
(157.000000, -3.488060)
(158.000000, -3.488060)
(159.000000, -3.488060)
(160.000000, -3.488060)
(161.000000, -3.488060)
(162.000000, -3.488060)
(163.000000, -3.488060)
(164.000000, -3.488060)
(165.000000, -3.488060)
(166.000000, -3.488060)
(167.000000, -3.488060)
(168.000000, -3.488060)
(169.000000, -3.488060)
(170.000000, -3.488060)
(171.000000, -3.488060)
(172.000000, -3.488060)
(173.000000, -3.488060)
(174.000000, -3.488060)
(175.000000, -3.488060)
(176.000000, -3.488060)
(177.000000, -3.488060)
(178.000000, -3.488060)
(179.000000, -3.488060)
(180.000000, -3.488060)
(181.000000, -3.488060)
(182.000000, -3.488060)
(183.000000, -3.488060)
(184.000000, -3.488060)
(185.000000, -3.488060)
(186.000000, -3.488060)
(187.000000, -3.488060)
(188.000000, -3.488060)
(189.000000, -3.488060)
(190.000000, -3.488060)
(191.000000, -3.488060)
(192.000000, -3.488060)
(193.000000, -3.488060)
(194.000000, -3.488060)
(195.000000, -3.488060)
(196.000000, -3.488060)
(197.000000, -3.488060)
(198.000000, -3.488060)
(199.000000, -3.488060)
(200.000000, -3.488060)
(201.000000, -3.488060)
(202.000000, -3.488060)
(203.000000, -3.488060)
(204.000000, -3.488060)
(205.000000, -3.488060)
(206.000000, -3.488060)
(207.000000, -3.488060)
(208.000000, -3.488060)
(209.000000, -3.488060)
(210.000000, -3.488060)
(211.000000, -3.488060)
(212.000000, -3.488060)
(213.000000, -3.488060)
(214.000000, -3.488060)
(215.000000, -3.488060)
(216.000000, -3.488060)
(217.000000, -3.488060)
(218.000000, -3.488060)
(219.000000, -3.488060)
(220.000000, -3.488060)
(221.000000, -3.488060)
(222.000000, -3.488060)
(223.000000, -3.488060)
(224.000000, -3.488060)
(225.000000, -3.488060)
(226.000000, -3.488060)
(227.000000, -3.488060)
(228.000000, -3.488060)
(229.000000, -3.488060)
(230.000000, -3.488060)
(231.000000, -3.488060)
(232.000000, -3.488060)
(233.000000, -3.488060)
(234.000000, -3.488060)
(235.000000, -3.488060)
(236.000000, -3.488060)
(237.000000, -3.488060)
(238.000000, -3.488060)
(239.000000, -3.488060)
(240.000000, -3.488060)
(241.000000, -3.488060)
(242.000000, -3.488060)
(243.000000, -3.488060)
(244.000000, -3.488060)
(245.000000, -3.488060)
(246.000000, -3.488060)
(247.000000, -3.488060)
(248.000000, -3.488060)
(249.000000, -3.488060)
(250.000000, -3.488060)
(251.000000, -3.488060)
(252.000000, -3.488060)
(253.000000, -3.488060)
(254.000000, -3.488060)
(255.000000, -3.488060)
(256.000000, -3.488060)
(257.000000, -3.488060)
(258.000000, -3.488060)
(259.000000, -3.488060)
(260.000000, -3.488060)
(261.000000, -3.488060)
(262.000000, -3.488060)
(263.000000, -3.488060)
(264.000000, -3.488060)
(265.000000, -3.488060)
(266.000000, -3.488060)
(267.000000, -3.488060)
(268.000000, -3.488060)
(269.000000, -3.488060)
(270.000000, -3.488060)
(271.000000, -3.488060)
(272.000000, -3.488060)
(273.000000, -3.488060)
(274.000000, -3.488060)
(275.000000, -3.488060)
(276.000000, -3.488060)
(277.000000, -3.488060)
(278.000000, -3.488060)
(279.000000, -3.488060)
(280.000000, -3.488060)
(281.000000, -3.488060)
(282.000000, -3.488060)
(283.000000, -3.488060)
(284.000000, -3.488060)
(285.000000, -3.488060)
(286.000000, -3.488060)
(287.000000, -3.488060)
(288.000000, -3.488060)
(289.000000, -3.488060)
(290.000000, -3.488060)
(291.000000, -3.488060)
(292.000000, -3.488060)
(293.000000, -3.488060)
(294.000000, -3.488060)
(295.000000, -3.488060)
(296.000000, -3.488060)
(297.000000, -3.488060)
(298.000000, -3.488060)
(299.000000, -3.488060)
(300.000000, -3.488060)
(301.000000, -3.488060)
(302.000000, -3.488060)
(303.000000, -3.488060)
(304.000000, -3.488060)
(305.000000, -3.488060)
(306.000000, -3.488060)
(307.000000, -3.488060)
(308.000000, -3.488060)
(309.000000, -3.488060)
(310.000000, -3.488060)
(311.000000, -3.488060)
(312.000000, -3.488060)
(313.000000, -3.488060)
(314.000000, -3.488060)
(315.000000, -3.488060)
(316.000000, -3.488060)
(317.000000, -3.488060)
(318.000000, -3.488060)
(319.000000, -3.488060)
(320.000000, -3.488060)
(321.000000, -3.488060)
(322.000000, -3.488060)
(323.000000, -3.488060)
(324.000000, -3.488060)
(325.000000, -3.488060)
(326.000000, -3.488060)
(327.000000, -3.440388)
(328.000000, -3.405379)
(329.000000, -3.380392)
(330.000000, -3.362064)
(331.000000, -3.348968)
(332.000000, -3.339339)
(333.000000, -3.332623)
(334.000000, -3.328121)
(335.000000, -3.325004)
(336.000000, -3.322950)
(337.000000, -3.321634)
(338.000000, -3.320936)
(339.000000, -3.320657)
(340.000000, -3.320683)
(341.000000, -3.320965)
(342.000000, -3.321428)
(343.000000, -3.322009)
(344.000000, -3.322683)
(345.000000, -3.323432)
(346.000000, -3.324238)
(347.000000, -3.325085)
(348.000000, -3.325964)
(349.000000, -3.326867)
(350.000000, -3.327786)
(351.000000, -3.328718)
(352.000000, -3.329659)
(353.000000, -3.330602)
(354.000000, -3.331543)
(355.000000, -3.332486)
(356.000000, -3.333434)
(357.000000, -3.334385)
(358.000000, -3.335338)
(359.000000, -3.336291)
(360.000000, -3.337245)
(361.000000, -3.338203)
(362.000000, -3.339157)
(363.000000, -3.340100)
(364.000000, -3.341041)
(365.000000, -3.341981)
(366.000000, -3.342919)
(367.000000, -3.343855)
(368.000000, -3.344793)
(369.000000, -3.345733)
(370.000000, -3.346675)
(371.000000, -3.347617)
(372.000000, -3.348552)
(373.000000, -3.349486)
(374.000000, -3.350412)
(375.000000, -3.351328)
(376.000000, -3.352233)
(377.000000, -3.353130)
(378.000000, -3.354019)
(379.000000, -3.354908)
(380.000000, -3.355796)
(381.000000, -3.356689)
(382.000000, -3.357577)
(383.000000, -3.358459)
(384.000000, -3.359333)
(385.000000, -3.360197)
(386.000000, -3.361050)
(387.000000, -3.361892)
(388.000000, -3.362732)
(389.000000, -3.363564)
(390.000000, -3.364396)
(391.000000, -3.365224)
(392.000000, -3.366048)
(393.000000, -3.366871)
(394.000000, -3.367698)
(395.000000, -3.368531)
(396.000000, -3.369370)
(397.000000, -3.370204)
(398.000000, -3.371031)
(399.000000, -3.371845)
(400.000000, -3.372655)
(401.000000, -3.373451)
(402.000000, -3.374238)
(403.000000, -3.375021)
(404.000000, -3.375797)
(405.000000, -3.376565)
(406.000000, -3.377326)
(407.000000, -3.378086)
(408.000000, -3.378841)
(409.000000, -3.379584)
(410.000000, -3.380326)
(411.000000, -3.381065)
(412.000000, -3.381801)
(413.000000, -3.382537)
(414.000000, -3.383268)
(415.000000, -3.383987)
(416.000000, -3.384696)
(417.000000, -3.385393)
(418.000000, -3.386082)
(419.000000, -3.386766)
(420.000000, -3.387442)
(421.000000, -3.388116)
(422.000000, -3.388786)
(423.000000, -3.389454)
(424.000000, -3.390118)
(425.000000, -3.390780)
(426.000000, -3.391437)
(427.000000, -3.392089)
(428.000000, -3.392735)
(429.000000, -3.393378)
(430.000000, -3.394016)
(431.000000, -3.394651)
(432.000000, -3.395288)
(433.000000, -3.395926)
(434.000000, -3.396564)
(435.000000, -3.397205)
(436.000000, -3.397852)
(437.000000, -3.398503)
(438.000000, -3.399154)
(439.000000, -3.399801)
(440.000000, -3.400445)
(441.000000, -3.401087)
(442.000000, -3.401724)
(443.000000, -3.402356)
(444.000000, -3.402982)
(445.000000, -3.403601)
(446.000000, -3.404215)
(447.000000, -3.404822)
(448.000000, -3.405422)
(449.000000, -3.406012)
(450.000000, -3.406595)
(451.000000, -3.407176)
(452.000000, -3.407749)
(453.000000, -3.408313)
(454.000000, -3.408872)
(455.000000, -3.409422)
(456.000000, -3.409970)
(457.000000, -3.410513)
(458.000000, -3.411049)
(459.000000, -3.411583)
(460.000000, -3.412113)
(461.000000, -3.412637)
(462.000000, -3.413162)
(463.000000, -3.413693)
(464.000000, -3.414230)
(465.000000, -3.414770)
(466.000000, -3.415317)
(467.000000, -3.415866)
(468.000000, -3.416415)
(469.000000, -3.416964)
(470.000000, -3.417510)
(471.000000, -3.418049)
(472.000000, -3.418580)
(473.000000, -3.419101)
(474.000000, -3.419611)
(475.000000, -3.420111)
(476.000000, -3.420606)
(477.000000, -3.421093)
(478.000000, -3.421573)
(479.000000, -3.422052)
(480.000000, -3.422534)
(481.000000, -3.423025)
(482.000000, -3.423521)
(483.000000, -3.424019)
(484.000000, -3.424513)
(485.000000, -3.425004)
(486.000000, -3.425492)
(487.000000, -3.425976)
(488.000000, -3.426452)
(489.000000, -3.426924)
(490.000000, -3.427391)
(491.000000, -3.427853)
(492.000000, -3.428310)
(493.000000, -3.428758)
(494.000000, -3.429200)
(495.000000, -3.429641)
(496.000000, -3.430081)
(497.000000, -3.430520)
(498.000000, -3.430957)
(499.000000, -3.431387)
(500.000000, -3.431818)
(501.000000, -3.432249)
(502.000000, -3.432680)
(503.000000, -3.433107)
(504.000000, -3.433533)
(505.000000, -3.433956)
(506.000000, -3.434375)
(507.000000, -3.434796)
(508.000000, -3.435224)
(509.000000, -3.435659)
(510.000000, -3.436096)
(511.000000, -3.436542)
(512.000000, -3.436993)
(513.000000, -3.437457)
(514.000000, -3.437939)
(515.000000, -3.438436)
(516.000000, -3.438943)
(517.000000, -3.439468)
(518.000000, -3.440007)
(519.000000, -3.440554)
(520.000000, -3.441106)
(521.000000, -3.441661)
(522.000000, -3.442211)
(523.000000, -3.442768)
(524.000000, -3.443335)
(525.000000, -3.443911)
(526.000000, -3.444489)
(527.000000, -3.445078)
(528.000000, -3.445680)
(529.000000, -3.446288)
(530.000000, -3.446907)
(531.000000, -3.447535)
(532.000000, -3.448183)
(533.000000, -3.448869)
(534.000000, -3.449590)
(535.000000, -3.450342)
(536.000000, -3.451143)
(537.000000, -3.451998)
(538.000000, -3.452929)
(539.000000, -3.453958)
(540.000000, -3.455110)
(541.000000, -3.456395)
(542.000000, -3.457852)
(543.000000, -3.459520)
(544.000000, -3.461495)
(545.000000, -3.463881)
(546.000000, -3.466772)
(547.000000, -3.470472)
(548.000000, -3.475474)
(549.000000, -3.482612)
(550.000000, -3.493381)
(551.000000, -3.511393)
(552.000000, -3.546067)
(553.000000, -3.545777)
(554.000000, -3.545474)
(555.000000, -3.545159)
(556.000000, -3.544833)
(557.000000, -3.544499)
(558.000000, -3.544158)
(559.000000, -3.543813)
(560.000000, -3.543465)
(561.000000, -3.543117)
(562.000000, -3.542771)
(563.000000, -3.542429)
(564.000000, -3.542090)
(565.000000, -3.541756)
(566.000000, -3.541425)
(567.000000, -3.541099)
(568.000000, -3.540778)
(569.000000, -3.540459)
(570.000000, -3.540144)
(571.000000, -3.539832)
(572.000000, -3.539523)
(573.000000, -3.539214)
(574.000000, -3.538907)
(575.000000, -3.538600)
(576.000000, -3.538294)
(577.000000, -3.537990)
(578.000000, -3.537688)
(579.000000, -3.537389)
(580.000000, -3.537093)
(581.000000, -3.489127)
(582.000000, -3.453512)
(583.000000, -3.426120)
(584.000000, -3.404470)
(585.000000, -3.387762)
(586.000000, -3.374878)
(587.000000, -3.365043)
(588.000000, -3.357730)
(589.000000, -3.352569)
(590.000000, -3.348946)
(591.000000, -3.346442)
(592.000000, -3.344764)
(593.000000, -3.343761)
(594.000000, -3.343231)
(595.000000, -3.343041)
(596.000000, -3.343114)
(597.000000, -3.343394)
(598.000000, -3.343823)
(599.000000, -3.344357)
(600.000000, -3.344965)
(601.000000, -3.345627)
(602.000000, -3.346331)
(603.000000, -3.347068)
(604.000000, -3.347832)
(605.000000, -3.348617)
(606.000000, -3.349421)
(607.000000, -3.350237)
(608.000000, -3.351059)
(609.000000, -3.351890)
(610.000000, -3.352726)
(611.000000, -3.353571)
(612.000000, -3.354419)
(613.000000, -3.355266)
(614.000000, -3.356110)
(615.000000, -3.356949)
(616.000000, -3.357780)
(617.000000, -3.358608)
(618.000000, -3.359437)
(619.000000, -3.360269)
(620.000000, -3.361101)
(621.000000, -3.361928)
(622.000000, -3.362748)
(623.000000, -3.363566)
(624.000000, -3.364382)
(625.000000, -3.365192)
(626.000000, -3.365994)
(627.000000, -3.366792)
(628.000000, -3.367587)
(629.000000, -3.368377)
(630.000000, -3.369161)
(631.000000, -3.369942)
(632.000000, -3.370714)
(633.000000, -3.371484)
(634.000000, -3.372249)
(635.000000, -3.373004)
(636.000000, -3.373751)
(637.000000, -3.374488)
(638.000000, -3.375213)
(639.000000, -3.375934)
(640.000000, -3.376649)
(641.000000, -3.377356)
(642.000000, -3.378056)
(643.000000, -3.378746)
(644.000000, -3.379425)
(645.000000, -3.380102)
(646.000000, -3.380780)
(647.000000, -3.381459)
(648.000000, -3.382140)
(649.000000, -3.382830)
(650.000000, -3.383522)
(651.000000, -3.384213)
(652.000000, -3.384904)
(653.000000, -3.385597)
(654.000000, -3.386288)
(655.000000, -3.386978)
(656.000000, -3.387664)
(657.000000, -3.388349)
(658.000000, -3.389036)
(659.000000, -3.389729)
(660.000000, -3.390424)
(661.000000, -3.391113)
(662.000000, -3.391794)
(663.000000, -3.392461)
(664.000000, -3.393118)
(665.000000, -3.393766)
(666.000000, -3.394408)
(667.000000, -3.395041)
(668.000000, -3.395662)
(669.000000, -3.396276)
(670.000000, -3.396890)
(671.000000, -3.397503)
(672.000000, -3.398119)
(673.000000, -3.398743)
(674.000000, -3.399372)
(675.000000, -3.400009)
(676.000000, -3.400651)
(677.000000, -3.401302)
(678.000000, -3.401961)
(679.000000, -3.402626)
(680.000000, -3.403291)
(681.000000, -3.403959)
(682.000000, -3.404627)
(683.000000, -3.405286)
(684.000000, -3.405934)
(685.000000, -3.406575)
(686.000000, -3.407206)
(687.000000, -3.407827)
(688.000000, -3.408432)
(689.000000, -3.409032)
(690.000000, -3.409626)
(691.000000, -3.410220)
(692.000000, -3.410807)
(693.000000, -3.411395)
(694.000000, -3.411983)
(695.000000, -3.412572)
(696.000000, -3.413164)
(697.000000, -3.413764)
(698.000000, -3.414372)
(699.000000, -3.414988)
(700.000000, -3.415605)
(701.000000, -3.416216)
(702.000000, -3.416830)
(703.000000, -3.417449)
(704.000000, -3.418080)
(705.000000, -3.418722)
(706.000000, -3.419379)
(707.000000, -3.420061)
(708.000000, -3.420763)
(709.000000, -3.421484)
(710.000000, -3.422231)
(711.000000, -3.422999)
(712.000000, -3.423790)
(713.000000, -3.424604)
(714.000000, -3.425440)
(715.000000, -3.426283)
(716.000000, -3.427138)
(717.000000, -3.428014)
(718.000000, -3.428923)
(719.000000, -3.429848)
(720.000000, -3.430804)
(721.000000, -3.431786)
(722.000000, -3.432784)
(723.000000, -3.433822)
(724.000000, -3.434914)
(725.000000, -3.436059)
(726.000000, -3.437286)
(727.000000, -3.438629)
(728.000000, -3.440146)
(729.000000, -3.441889)
(730.000000, -3.443932)
(731.000000, -3.446428)
(732.000000, -3.449560)
(733.000000, -3.453666)
(734.000000, -3.459332)
(735.000000, -3.467549)
(736.000000, -3.480418)
(737.000000, -3.503144)
(738.000000, -3.550513)
(739.000000, -3.550201)
(740.000000, -3.549875)
(741.000000, -3.549536)
(742.000000, -3.549186)
(743.000000, -3.548829)
(744.000000, -3.548468)
(745.000000, -3.548108)
(746.000000, -3.547751)
(747.000000, -3.547393)
(748.000000, -3.547035)
(749.000000, -3.546677)
(750.000000, -3.546320)
(751.000000, -3.545965)
(752.000000, -3.545612)
(753.000000, -3.545263)
(754.000000, -3.544917)
(755.000000, -3.544573)
(756.000000, -3.544232)
(757.000000, -3.543895)
(758.000000, -3.543562)
(759.000000, -3.543229)
(760.000000, -3.542897)
(761.000000, -3.542569)
(762.000000, -3.542243)
(763.000000, -3.541921)
(764.000000, -3.541602)
(765.000000, -3.541286)
(766.000000, -3.540974)
(767.000000, -3.540662)
(768.000000, -3.492680)
(769.000000, -3.456252)
(770.000000, -3.427422)
(771.000000, -3.405858)
(772.000000, -3.389697)
(773.000000, -3.377384)
(774.000000, -3.367706)
(775.000000, -3.359990)
(776.000000, -3.353886)
(777.000000, -3.349007)
(778.000000, -3.345349)
(779.000000, -3.342729)
(780.000000, -3.340817)
(781.000000, -3.339446)
(782.000000, -3.338560)
(783.000000, -3.338057)
(784.000000, -3.337872)
(785.000000, -3.337941)
(786.000000, -3.338195)
(787.000000, -3.338580)
(788.000000, -3.339063)
(789.000000, -3.339635)
(790.000000, -3.340277)
(791.000000, -3.340972)
(792.000000, -3.341710)
(793.000000, -3.342480)
(794.000000, -3.343275)
(795.000000, -3.344091)
(796.000000, -3.344920)
(797.000000, -3.345762)
(798.000000, -3.346616)
(799.000000, -3.347477)
(800.000000, -3.348339)
(801.000000, -3.349197)
(802.000000, -3.350048)
(803.000000, -3.350901)
(804.000000, -3.351746)
(805.000000, -3.352587)
(806.000000, -3.353426)
(807.000000, -3.354264)
(808.000000, -3.355096)
(809.000000, -3.355929)
(810.000000, -3.356761)
(811.000000, -3.357596)
(812.000000, -3.358436)
(813.000000, -3.359272)
(814.000000, -3.360097)
(815.000000, -3.360916)
(816.000000, -3.361725)
(817.000000, -3.362528)
(818.000000, -3.363326)
(819.000000, -3.364122)
(820.000000, -3.364913)
(821.000000, -3.365697)
(822.000000, -3.366471)
(823.000000, -3.367238)
(824.000000, -3.368003)
(825.000000, -3.368762)
(826.000000, -3.369517)
(827.000000, -3.370271)
(828.000000, -3.371020)
(829.000000, -3.371767)
(830.000000, -3.372507)
(831.000000, -3.373248)
(832.000000, -3.373994)
(833.000000, -3.374736)
(834.000000, -3.375476)
(835.000000, -3.376208)
(836.000000, -3.376930)
(837.000000, -3.377645)
(838.000000, -3.378357)
(839.000000, -3.379064)
(840.000000, -3.379761)
(841.000000, -3.380455)
(842.000000, -3.381147)
(843.000000, -3.381833)
(844.000000, -3.382513)
(845.000000, -3.383187)
(846.000000, -3.383855)
(847.000000, -3.384516)
(848.000000, -3.385174)
(849.000000, -3.385827)
(850.000000, -3.386475)
(851.000000, -3.387120)
(852.000000, -3.387759)
(853.000000, -3.388390)
(854.000000, -3.389013)
(855.000000, -3.389628)
(856.000000, -3.390238)
(857.000000, -3.390842)
(858.000000, -3.391442)
(859.000000, -3.392044)
(860.000000, -3.392649)
(861.000000, -3.393256)
(862.000000, -3.393862)
(863.000000, -3.394467)
(864.000000, -3.395076)
(865.000000, -3.395686)
(866.000000, -3.396301)
(867.000000, -3.396922)
(868.000000, -3.397545)
(869.000000, -3.398170)
(870.000000, -3.398798)
(871.000000, -3.399424)
(872.000000, -3.400050)
(873.000000, -3.400669)
(874.000000, -3.401288)
(875.000000, -3.401911)
(876.000000, -3.402544)
(877.000000, -3.403185)
(878.000000, -3.403836)
(879.000000, -3.404494)
(880.000000, -3.405164)
(881.000000, -3.405845)
(882.000000, -3.406530)
(883.000000, -3.407217)
(884.000000, -3.407899)
(885.000000, -3.408567)
(886.000000, -3.409234)
(887.000000, -3.409899)
(888.000000, -3.410569)
(889.000000, -3.411247)
(890.000000, -3.411934)
(891.000000, -3.412638)
(892.000000, -3.413362)
(893.000000, -3.414106)
(894.000000, -3.414866)
(895.000000, -3.415631)
(896.000000, -3.416398)
(897.000000, -3.417153)
(898.000000, -3.417895)
(899.000000, -3.418630)
(900.000000, -3.419357)
(901.000000, -3.420085)
(902.000000, -3.420803)
(903.000000, -3.421509)
(904.000000, -3.422202)
(905.000000, -3.422872)
(906.000000, -3.423535)
(907.000000, -3.424192)
(908.000000, -3.424838)
(909.000000, -3.425467)
(910.000000, -3.426086)
(911.000000, -3.426688)
(912.000000, -3.427272)
(913.000000, -3.427834)
(914.000000, -3.428375)
(915.000000, -3.428903)
(916.000000, -3.429416)
(917.000000, -3.429918)
(918.000000, -3.430407)
(919.000000, -3.430881)
(920.000000, -3.431350)
(921.000000, -3.431811)
(922.000000, -3.432270)
(923.000000, -3.432731)
(924.000000, -3.433192)
(925.000000, -3.433658)
(926.000000, -3.434133)
(927.000000, -3.434624)
(928.000000, -3.435124)
(929.000000, -3.435632)
(930.000000, -3.436153)
(931.000000, -3.436683)
(932.000000, -3.437212)
(933.000000, -3.437745)
(934.000000, -3.438271)
(935.000000, -3.438791)
(936.000000, -3.439309)
(937.000000, -3.439818)
(938.000000, -3.440316)
(939.000000, -3.440809)
(940.000000, -3.441295)
(941.000000, -3.441779)
(942.000000, -3.442255)
(943.000000, -3.442726)
(944.000000, -3.443195)
(945.000000, -3.443672)
(946.000000, -3.444149)
(947.000000, -3.444625)
(948.000000, -3.445100)
(949.000000, -3.445571)
(950.000000, -3.446045)
(951.000000, -3.446525)
(952.000000, -3.447019)
(953.000000, -3.447526)
(954.000000, -3.448037)
(955.000000, -3.448555)
(956.000000, -3.449084)
(957.000000, -3.449631)
(958.000000, -3.450192)
(959.000000, -3.450779)
(960.000000, -3.451403)
(961.000000, -3.452065)
(962.000000, -3.452756)
(963.000000, -3.453480)
(964.000000, -3.454261)
(965.000000, -3.455120)
(966.000000, -3.456059)
(967.000000, -3.457110)
(968.000000, -3.458305)
(969.000000, -3.459659)
(970.000000, -3.461206)
(971.000000, -3.462987)
(972.000000, -3.465034)
(973.000000, -3.467396)
(974.000000, -3.470213)
(975.000000, -3.473686)
(976.000000, -3.478134)
(977.000000, -3.484186)
(978.000000, -3.492924)
(979.000000, -3.506359)
(980.000000, -3.529358)
(981.000000, -3.574147)
(982.000000, -3.573717)
(983.000000, -3.573267)
(984.000000, -3.572800)
(985.000000, -3.572317)
(986.000000, -3.571823)
(987.000000, -3.571319)
(988.000000, -3.570810)
(989.000000, -3.570301)
(990.000000, -3.569795)
(991.000000, -3.569292)
(992.000000, -3.568793)
(993.000000, -3.568295)
(994.000000, -3.567801)
(995.000000, -3.567312)
(996.000000, -3.566826)
(997.000000, -3.566346)
(998.000000, -3.565871)
(999.000000, -3.565401)
(1000.000000, -3.564935)
(1001.000000, -3.564473)
(1002.000000, -3.564014)
(1003.000000, -3.563557)
(1004.000000, -3.563101)
(1005.000000, -3.562645)
(1006.000000, -3.562193)
(1007.000000, -3.514076)
(1008.000000, -3.479101)
(1009.000000, -3.454544)
(1010.000000, -3.436625)
(1011.000000, -3.423110)
(1012.000000, -3.412564)
(1013.000000, -3.404726)
(1014.000000, -3.398961)
(1015.000000, -3.394865)
(1016.000000, -3.391991)
(1017.000000, -3.390079)
(1018.000000, -3.388820)
(1019.000000, -3.388077)
(1020.000000, -3.387657)
(1021.000000, -3.387484)
(1022.000000, -3.387498)
(1023.000000, -3.387652)
(1024.000000, -3.387900)
(1025.000000, -3.388230)
(1026.000000, -3.388619)
(1027.000000, -3.389051)
(1028.000000, -3.389520)
(1029.000000, -3.390018)
(1030.000000, -3.390536)
(1031.000000, -3.391071)
(1032.000000, -3.391617)
(1033.000000, -3.392169)
(1034.000000, -3.392729)
(1035.000000, -3.393293)
(1036.000000, -3.393862)
(1037.000000, -3.394433)
(1038.000000, -3.395003)
(1039.000000, -3.395569)
(1040.000000, -3.396130)
(1041.000000, -3.396687)
(1042.000000, -3.397244)
(1043.000000, -3.397799)
(1044.000000, -3.398353)
(1045.000000, -3.398905)
(1046.000000, -3.399459)
(1047.000000, -3.400013)
(1048.000000, -3.400565)
(1049.000000, -3.401116)
(1050.000000, -3.401666)
(1051.000000, -3.402216)
(1052.000000, -3.402769)
(1053.000000, -3.403319)
(1054.000000, -3.403867)
(1055.000000, -3.404414)
(1056.000000, -3.404960)
(1057.000000, -3.405506)
(1058.000000, -3.406052)
(1059.000000, -3.406600)
(1060.000000, -3.407145)
(1061.000000, -3.407684)
(1062.000000, -3.408218)
(1063.000000, -3.408746)
(1064.000000, -3.409265)
(1065.000000, -3.409775)
(1066.000000, -3.410280)
(1067.000000, -3.410776)
(1068.000000, -3.411264)
(1069.000000, -3.411748)
(1070.000000, -3.412227)
(1071.000000, -3.412702)
(1072.000000, -3.413178)
(1073.000000, -3.413653)
(1074.000000, -3.414130)
(1075.000000, -3.414611)
(1076.000000, -3.415090)
(1077.000000, -3.415573)
(1078.000000, -3.416054)
(1079.000000, -3.416531)
(1080.000000, -3.417005)
(1081.000000, -3.417472)
(1082.000000, -3.417931)
(1083.000000, -3.418385)
(1084.000000, -3.418836)
(1085.000000, -3.419287)
(1086.000000, -3.419738)
(1087.000000, -3.420188)
(1088.000000, -3.420637)
(1089.000000, -3.421085)
(1090.000000, -3.421533)
(1091.000000, -3.421983)
(1092.000000, -3.422432)
(1093.000000, -3.422883)
(1094.000000, -3.423336)
(1095.000000, -3.423792)
(1096.000000, -3.424253)
(1097.000000, -3.424717)
(1098.000000, -3.425185)
(1099.000000, -3.425653)
(1100.000000, -3.426115)
(1101.000000, -3.426574)
(1102.000000, -3.427029)
(1103.000000, -3.427482)
(1104.000000, -3.427939)
(1105.000000, -3.428396)
(1106.000000, -3.428853)
(1107.000000, -3.429306)
(1108.000000, -3.429751)
(1109.000000, -3.430189)
(1110.000000, -3.430619)
(1111.000000, -3.431040)
(1112.000000, -3.431457)
(1113.000000, -3.431873)
(1114.000000, -3.432284)
(1115.000000, -3.432690)
(1116.000000, -3.433089)
(1117.000000, -3.433480)
(1118.000000, -3.433867)
(1119.000000, -3.434247)
(1120.000000, -3.434621)
(1121.000000, -3.434995)
(1122.000000, -3.435368)
(1123.000000, -3.435742)
(1124.000000, -3.436112)
(1125.000000, -3.436484)
(1126.000000, -3.436854)
(1127.000000, -3.437225)
(1128.000000, -3.437595)
(1129.000000, -3.437966)
(1130.000000, -3.438334)
(1131.000000, -3.438697)
(1132.000000, -3.439055)
(1133.000000, -3.439409)
(1134.000000, -3.439762)
(1135.000000, -3.440114)
(1136.000000, -3.440462)
(1137.000000, -3.440810)
(1138.000000, -3.441156)
(1139.000000, -3.441501)
(1140.000000, -3.441845)
(1141.000000, -3.442193)
(1142.000000, -3.442542)
(1143.000000, -3.442891)
(1144.000000, -3.443243)
(1145.000000, -3.443597)
(1146.000000, -3.443950)
(1147.000000, -3.444301)
(1148.000000, -3.444651)
(1149.000000, -3.444999)
(1150.000000, -3.445346)
(1151.000000, -3.445692)
(1152.000000, -3.446037)
(1153.000000, -3.446381)
(1154.000000, -3.446728)
(1155.000000, -3.447073)
(1156.000000, -3.447416)
(1157.000000, -3.447763)
(1158.000000, -3.448117)
(1159.000000, -3.448484)
(1160.000000, -3.448867)
(1161.000000, -3.449268)
(1162.000000, -3.449694)
(1163.000000, -3.450152)
(1164.000000, -3.450651)
(1165.000000, -3.451207)
(1166.000000, -3.451834)
(1167.000000, -3.452548)
(1168.000000, -3.453376)
(1169.000000, -3.454377)
(1170.000000, -3.455616)
(1171.000000, -3.457216)
(1172.000000, -3.459402)
(1173.000000, -3.462522)
(1174.000000, -3.467252)
(1175.000000, -3.475006)
(1176.000000, -3.489300)
(1177.000000, -3.489294)
(1178.000000, -3.489287)
(1179.000000, -3.489281)
(1180.000000, -3.489274)
(1181.000000, -3.489267)
(1182.000000, -3.489260)
(1183.000000, -3.489252)
(1184.000000, -3.489245)
(1185.000000, -3.489238)
(1186.000000, -3.489231)
(1187.000000, -3.489224)
(1188.000000, -3.489217)
(1189.000000, -3.489210)
(1190.000000, -3.489203)
(1191.000000, -3.489196)
(1192.000000, -3.489189)
(1193.000000, -3.489182)
(1194.000000, -3.489175)
(1195.000000, -3.489169)
(1196.000000, -3.489162)
(1197.000000, -3.489155)
(1198.000000, -3.489148)
(1199.000000, -3.489142)
(1200.000000, -3.489135)
(1201.000000, -3.489129)
(1202.000000, -3.489122)
(1203.000000, -3.489116)
(1204.000000, -3.489109)
(1205.000000, -3.489103)
(1206.000000, -3.441425)
(1207.000000, -3.404901)
(1208.000000, -3.376753)
(1209.000000, -3.354826)
(1210.000000, -3.337660)
(1211.000000, -3.323970)
(1212.000000, -3.312819)
(1213.000000, -3.303523)
(1214.000000, -3.295908)
(1215.000000, -3.289568)
(1216.000000, -3.284206)
(1217.000000, -3.279909)
(1218.000000, -3.276606)
(1219.000000, -3.274089)
(1220.000000, -3.272165)
(1221.000000, -3.270766)
(1222.000000, -3.269770)
(1223.000000, -3.269212)
(1224.000000, -3.268982)
(1225.000000, -3.269038)
(1226.000000, -3.269306)
(1227.000000, -3.269758)
(1228.000000, -3.270381)
(1229.000000, -3.271142)
(1230.000000, -3.272012)
(1231.000000, -3.272971)
(1232.000000, -3.274002)
(1233.000000, -3.275092)
(1234.000000, -3.276225)
(1235.000000, -3.277390)
(1236.000000, -3.278577)
(1237.000000, -3.279781)
(1238.000000, -3.280993)
(1239.000000, -3.282217)
(1240.000000, -3.283445)
(1241.000000, -3.284669)
(1242.000000, -3.285894)
(1243.000000, -3.287117)
(1244.000000, -3.288341)
(1245.000000, -3.289565)
(1246.000000, -3.290791)
(1247.000000, -3.292010)
(1248.000000, -3.293217)
(1249.000000, -3.294418)
(1250.000000, -3.295618)
(1251.000000, -3.296809)
(1252.000000, -3.297985)
(1253.000000, -3.299151)
(1254.000000, -3.300304)
(1255.000000, -3.301443)
(1256.000000, -3.302571)
(1257.000000, -3.303693)
(1258.000000, -3.304809)
(1259.000000, -3.305923)
(1260.000000, -3.307032)
(1261.000000, -3.308135)
(1262.000000, -3.309235)
(1263.000000, -3.310337)
(1264.000000, -3.311442)
(1265.000000, -3.312546)
(1266.000000, -3.313648)
(1267.000000, -3.314752)
(1268.000000, -3.315855)
(1269.000000, -3.316950)
(1270.000000, -3.318039)
(1271.000000, -3.319124)
(1272.000000, -3.320202)
(1273.000000, -3.321269)
(1274.000000, -3.322327)
(1275.000000, -3.323374)
(1276.000000, -3.324422)
(1277.000000, -3.325465)
(1278.000000, -3.326505)
(1279.000000, -3.327541)
(1280.000000, -3.328568)
(1281.000000, -3.329582)
(1282.000000, -3.330594)
(1283.000000, -3.331600)
(1284.000000, -3.332606)
(1285.000000, -3.333606)
(1286.000000, -3.334601)
(1287.000000, -3.335592)
(1288.000000, -3.336577)
(1289.000000, -3.337551)
(1290.000000, -3.338514)
(1291.000000, -3.339476)
(1292.000000, -3.340438)
(1293.000000, -3.341401)
(1294.000000, -3.342370)
(1295.000000, -3.343336)
(1296.000000, -3.344301)
(1297.000000, -3.345260)
(1298.000000, -3.346214)
(1299.000000, -3.347156)
(1300.000000, -3.348089)
(1301.000000, -3.349011)
(1302.000000, -3.349922)
(1303.000000, -3.350830)
(1304.000000, -3.351730)
(1305.000000, -3.352621)
(1306.000000, -3.353504)
(1307.000000, -3.354389)
(1308.000000, -3.355268)
(1309.000000, -3.356138)
(1310.000000, -3.357005)
(1311.000000, -3.357866)
(1312.000000, -3.358723)
(1313.000000, -3.359580)
(1314.000000, -3.360432)
(1315.000000, -3.361285)
(1316.000000, -3.362131)
(1317.000000, -3.362975)
(1318.000000, -3.363812)
(1319.000000, -3.364649)
(1320.000000, -3.365489)
(1321.000000, -3.366335)
(1322.000000, -3.367189)
(1323.000000, -3.368046)
(1324.000000, -3.368904)
(1325.000000, -3.369769)
(1326.000000, -3.370641)
(1327.000000, -3.371522)
(1328.000000, -3.372416)
(1329.000000, -3.373322)
(1330.000000, -3.374236)
(1331.000000, -3.375163)
(1332.000000, -3.376108)
(1333.000000, -3.377072)
(1334.000000, -3.378059)
(1335.000000, -3.379061)
(1336.000000, -3.380083)
(1337.000000, -3.381107)
(1338.000000, -3.382129)
(1339.000000, -3.383155)
(1340.000000, -3.384171)
(1341.000000, -3.385170)
(1342.000000, -3.386162)
(1343.000000, -3.387155)
(1344.000000, -3.388141)
(1345.000000, -3.389133)
(1346.000000, -3.390128)
(1347.000000, -3.391134)
(1348.000000, -3.392150)
(1349.000000, -3.393184)
(1350.000000, -3.394225)
(1351.000000, -3.395281)
(1352.000000, -3.396358)
(1353.000000, -3.397469)
(1354.000000, -3.398617)
(1355.000000, -3.399799)
(1356.000000, -3.401010)
(1357.000000, -3.402268)
(1358.000000, -3.403572)
(1359.000000, -3.404955)
(1360.000000, -3.406415)
(1361.000000, -3.407979)
(1362.000000, -3.409685)
(1363.000000, -3.411600)
(1364.000000, -3.413795)
(1365.000000, -3.416318)
(1366.000000, -3.419210)
(1367.000000, -3.422549)
(1368.000000, -3.426497)
(1369.000000, -3.431360)
(1370.000000, -3.437572)
(1371.000000, -3.445762)
(1372.000000, -3.456900)
(1373.000000, -3.473006)
(1374.000000, -3.497542)
(1375.000000, -3.539350)
(1376.000000, -3.620770)
(1377.000000, -3.620106)
(1378.000000, -3.619413)
(1379.000000, -3.618692)
(1380.000000, -3.617949)
(1381.000000, -3.617188)
(1382.000000, -3.616418)
(1383.000000, -3.615643)
(1384.000000, -3.614869)
(1385.000000, -3.614099)
(1386.000000, -3.613334)
(1387.000000, -3.612573)
(1388.000000, -3.611820)
(1389.000000, -3.611077)
(1390.000000, -3.610339)
(1391.000000, -3.609609)
(1392.000000, -3.608885)
(1393.000000, -3.608165)
(1394.000000, -3.607450)
(1395.000000, -3.606739)
(1396.000000, -3.606031)
(1397.000000, -3.605327)
(1398.000000, -3.604628)
(1399.000000, -3.603931)
(1400.000000, -3.603237)
(1401.000000, -3.602545)
(1402.000000, -3.601860)
(1403.000000, -3.601175)
(1404.000000, -3.600496)
(1405.000000, -3.599823)
(1406.000000, -3.599154)
(1407.000000, -3.598491)
(1408.000000, -3.597830)
(1409.000000, -3.597174)
(1410.000000, -3.548851)
(1411.000000, -3.513408)
(1412.000000, -3.488316)
(1413.000000, -3.470012)
(1414.000000, -3.456248)
(1415.000000, -3.446121)
(1416.000000, -3.438863)
(1417.000000, -3.433374)
(1418.000000, -3.429376)
(1419.000000, -3.426362)
(1420.000000, -3.424141)
(1421.000000, -3.422553)
(1422.000000, -3.421468)
(1423.000000, -3.420758)
(1424.000000, -3.420354)
(1425.000000, -3.420175)
(1426.000000, -3.420150)
(1427.000000, -3.420229)
(1428.000000, -3.420392)
(1429.000000, -3.420609)
(1430.000000, -3.420868)
(1431.000000, -3.421158)
(1432.000000, -3.421473)
(1433.000000, -3.421806)
(1434.000000, -3.422155)
(1435.000000, -3.422515)
(1436.000000, -3.422882)
(1437.000000, -3.423255)
(1438.000000, -3.423631)
(1439.000000, -3.424011)
(1440.000000, -3.424394)
(1441.000000, -3.424779)
(1442.000000, -3.425166)
(1443.000000, -3.425555)
(1444.000000, -3.425941)
(1445.000000, -3.426328)
(1446.000000, -3.426713)
(1447.000000, -3.427098)
(1448.000000, -3.427483)
(1449.000000, -3.427865)
(1450.000000, -3.428243)
(1451.000000, -3.428618)
(1452.000000, -3.428991)
(1453.000000, -3.429359)
(1454.000000, -3.429722)
(1455.000000, -3.430083)
(1456.000000, -3.430440)
(1457.000000, -3.430794)
(1458.000000, -3.431143)
(1459.000000, -3.431492)
(1460.000000, -3.431841)
(1461.000000, -3.432190)
(1462.000000, -3.432541)
(1463.000000, -3.432891)
(1464.000000, -3.433238)
(1465.000000, -3.433583)
(1466.000000, -3.433929)
(1467.000000, -3.434276)
(1468.000000, -3.434625)
(1469.000000, -3.434976)
(1470.000000, -3.435329)
(1471.000000, -3.435683)
(1472.000000, -3.436036)
(1473.000000, -3.436390)
(1474.000000, -3.436744)
(1475.000000, -3.437097)
(1476.000000, -3.437450)
(1477.000000, -3.437801)
(1478.000000, -3.438149)
(1479.000000, -3.438497)
(1480.000000, -3.438841)
(1481.000000, -3.439185)
(1482.000000, -3.439529)
(1483.000000, -3.439875)
(1484.000000, -3.440218)
(1485.000000, -3.440559)
(1486.000000, -3.440900)
(1487.000000, -3.441239)
(1488.000000, -3.441573)
(1489.000000, -3.441902)
(1490.000000, -3.442230)
(1491.000000, -3.442558)
(1492.000000, -3.442890)
(1493.000000, -3.443223)
(1494.000000, -3.443553)
(1495.000000, -3.443881)
(1496.000000, -3.444208)
(1497.000000, -3.444534)
(1498.000000, -3.444858)
(1499.000000, -3.445182)
(1500.000000, -3.445507)
(1501.000000, -3.445835)
(1502.000000, -3.446163)
(1503.000000, -3.446492)
(1504.000000, -3.446824)
(1505.000000, -3.447157)
(1506.000000, -3.447494)
(1507.000000, -3.447827)
(1508.000000, -3.448157)
(1509.000000, -3.448479)
(1510.000000, -3.448792)
(1511.000000, -3.449095)
(1512.000000, -3.449393)
(1513.000000, -3.449688)
(1514.000000, -3.449978)
(1515.000000, -3.450266)
(1516.000000, -3.450549)
(1517.000000, -3.450829)
(1518.000000, -3.451106)
(1519.000000, -3.451381)
(1520.000000, -3.451658)
(1521.000000, -3.451936)
(1522.000000, -3.452212)
(1523.000000, -3.452488)
(1524.000000, -3.452762)
(1525.000000, -3.453035)
(1526.000000, -3.453307)
(1527.000000, -3.453575)
(1528.000000, -3.453842)
(1529.000000, -3.454108)
(1530.000000, -3.454376)
(1531.000000, -3.454645)
(1532.000000, -3.454914)
(1533.000000, -3.455183)
(1534.000000, -3.455454)
(1535.000000, -3.455728)
(1536.000000, -3.456004)
(1537.000000, -3.456285)
(1538.000000, -3.456574)
(1539.000000, -3.456875)
(1540.000000, -3.457189)
(1541.000000, -3.457515)
(1542.000000, -3.457847)
(1543.000000, -3.458189)
(1544.000000, -3.458534)
(1545.000000, -3.458883)
(1546.000000, -3.459241)
(1547.000000, -3.459606)
(1548.000000, -3.459982)
(1549.000000, -3.460369)
(1550.000000, -3.460763)
(1551.000000, -3.461164)
(1552.000000, -3.461573)
(1553.000000, -3.461993)
(1554.000000, -3.462431)
(1555.000000, -3.462895)
(1556.000000, -3.463398)
(1557.000000, -3.463948)
(1558.000000, -3.464553)
(1559.000000, -3.465208)
(1560.000000, -3.465920)
(1561.000000, -3.466709)
(1562.000000, -3.467583)
(1563.000000, -3.468576)
(1564.000000, -3.469698)
(1565.000000, -3.471001)
(1566.000000, -3.472552)
(1567.000000, -3.474385)
(1568.000000, -3.476564)
(1569.000000, -3.479148)
(1570.000000, -3.482286)
(1571.000000, -3.486084)
(1572.000000, -3.490677)
(1573.000000, -3.496308)
(1574.000000, -3.503389)
(1575.000000, -3.512779)
(1576.000000, -3.525706)
(1577.000000, -3.544509)
(1578.000000, -3.573686)
(1579.000000, -3.623642)
(1580.000000, -3.720473)
(1581.000000, -3.719311)
(1582.000000, -3.718097)
(1583.000000, -3.716836)
(1584.000000, -3.715536)
(1585.000000, -3.714209)
(1586.000000, -3.712858)
(1587.000000, -3.711493)
(1588.000000, -3.710117)
(1589.000000, -3.708742)
(1590.000000, -3.707381)
(1591.000000, -3.706042)
(1592.000000, -3.704727)
(1593.000000, -3.703434)
(1594.000000, -3.702159)
(1595.000000, -3.700898)
(1596.000000, -3.699646)
(1597.000000, -3.698397)
(1598.000000, -3.697148)
(1599.000000, -3.695897)
(1600.000000, -3.694650)
(1601.000000, -3.693408)
(1602.000000, -3.692167)
(1603.000000, -3.690937)
(1604.000000, -3.689719)
(1605.000000, -3.688518)
(1606.000000, -3.687326)
(1607.000000, -3.686144)
(1608.000000, -3.684964)
(1609.000000, -3.683786)
(1610.000000, -3.634934)
(1611.000000, -3.597803)
(1612.000000, -3.569068)
(1613.000000, -3.547575)
(1614.000000, -3.531213)
(1615.000000, -3.518329)
(1616.000000, -3.508639)
(1617.000000, -3.501301)
(1618.000000, -3.495636)
(1619.000000, -3.491347)
(1620.000000, -3.487945)
(1621.000000, -3.485386)
(1622.000000, -3.483469)
(1623.000000, -3.482006)
(1624.000000, -3.480893)
(1625.000000, -3.480029)
(1626.000000, -3.479356)
(1627.000000, -3.478844)
(1628.000000, -3.478466)
(1629.000000, -3.478186)
(1630.000000, -3.477992)
(1631.000000, -3.477851)
(1632.000000, -3.477751)
(1633.000000, -3.477681)
(1634.000000, -3.477635)
(1635.000000, -3.477612)
(1636.000000, -3.477604)
(1637.000000, -3.477610)
(1638.000000, -3.477629)
(1639.000000, -3.477656)
(1640.000000, -3.477690)
(1641.000000, -3.477730)
(1642.000000, -3.477776)
(1643.000000, -3.477825)
(1644.000000, -3.477877)
(1645.000000, -3.477931)
(1646.000000, -3.477987)
(1647.000000, -3.478044)
(1648.000000, -3.478103)
(1649.000000, -3.478162)
(1650.000000, -3.478221)
(1651.000000, -3.478282)
(1652.000000, -3.478342)
(1653.000000, -3.478402)
(1654.000000, -3.478462)
(1655.000000, -3.478521)
(1656.000000, -3.478581)
(1657.000000, -3.478640)
(1658.000000, -3.478699)
(1659.000000, -3.478757)
(1660.000000, -3.478816)
(1661.000000, -3.478875)
(1662.000000, -3.478934)
(1663.000000, -3.478993)
(1664.000000, -3.479052)
(1665.000000, -3.479111)
(1666.000000, -3.479169)
(1667.000000, -3.479228)
(1668.000000, -3.479287)
(1669.000000, -3.479345)
(1670.000000, -3.479404)
(1671.000000, -3.479461)
(1672.000000, -3.479519)
(1673.000000, -3.479575)
(1674.000000, -3.479631)
(1675.000000, -3.479687)
(1676.000000, -3.479743)
(1677.000000, -3.479799)
(1678.000000, -3.479855)
(1679.000000, -3.479911)
(1680.000000, -3.479968)
(1681.000000, -3.480024)
(1682.000000, -3.480079)
(1683.000000, -3.480134)
(1684.000000, -3.480188)
(1685.000000, -3.480243)
(1686.000000, -3.480298)
(1687.000000, -3.480354)
(1688.000000, -3.480409)
(1689.000000, -3.480465)
(1690.000000, -3.480521)
(1691.000000, -3.480577)
(1692.000000, -3.480633)
(1693.000000, -3.480688)
(1694.000000, -3.480741)
(1695.000000, -3.480793)
(1696.000000, -3.480844)
(1697.000000, -3.480894)
(1698.000000, -3.480943)
(1699.000000, -3.480991)
(1700.000000, -3.481039)
(1701.000000, -3.481087)
(1702.000000, -3.481135)
(1703.000000, -3.481182)
(1704.000000, -3.481229)
(1705.000000, -3.481276)
(1706.000000, -3.481323)
(1707.000000, -3.481369)
(1708.000000, -3.481415)
(1709.000000, -3.481461)
(1710.000000, -3.481506)
(1711.000000, -3.481550)
(1712.000000, -3.481594)
(1713.000000, -3.481637)
(1714.000000, -3.481680)
(1715.000000, -3.481723)
(1716.000000, -3.481765)
(1717.000000, -3.481807)
(1718.000000, -3.481849)
(1719.000000, -3.481891)
(1720.000000, -3.481932)
(1721.000000, -3.481973)
(1722.000000, -3.482014)
(1723.000000, -3.482056)
(1724.000000, -3.482097)
(1725.000000, -3.482138)
(1726.000000, -3.482179)
(1727.000000, -3.482219)
(1728.000000, -3.482260)
(1729.000000, -3.482300)
(1730.000000, -3.482340)
(1731.000000, -3.482380)
(1732.000000, -3.482421)
(1733.000000, -3.482461)
(1734.000000, -3.482502)
(1735.000000, -3.482542)
(1736.000000, -3.482582)
(1737.000000, -3.482622)
(1738.000000, -3.482661)
(1739.000000, -3.482700)
(1740.000000, -3.482739)
(1741.000000, -3.482778)
(1742.000000, -3.482818)
(1743.000000, -3.482857)
(1744.000000, -3.482897)
(1745.000000, -3.482937)
(1746.000000, -3.482976)
(1747.000000, -3.483015)
(1748.000000, -3.483054)
(1749.000000, -3.483092)
(1750.000000, -3.483130)
(1751.000000, -3.483167)
(1752.000000, -3.483205)
(1753.000000, -3.483242)
(1754.000000, -3.483279)
(1755.000000, -3.483317)
(1756.000000, -3.483354)
(1757.000000, -3.483392)
(1758.000000, -3.483430)
(1759.000000, -3.483470)
(1760.000000, -3.483510)
(1761.000000, -3.483551)
(1762.000000, -3.483593)
(1763.000000, -3.483636)
(1764.000000, -3.483680)
(1765.000000, -3.483725)
(1766.000000, -3.483771)
(1767.000000, -3.483819)
(1768.000000, -3.483869)
(1769.000000, -3.483922)
(1770.000000, -3.483978)
(1771.000000, -3.484040)
(1772.000000, -3.484106)
(1773.000000, -3.484179)
(1774.000000, -3.484259)
(1775.000000, -3.484347)
(1776.000000, -3.484442)
(1777.000000, -3.484546)
(1778.000000, -3.484657)
(1779.000000, -3.484779)
(1780.000000, -3.484909)
(1781.000000, -3.485052)
(1782.000000, -3.485212)
(1783.000000, -3.485400)
(1784.000000, -3.485620)
(1785.000000, -3.485884)
(1786.000000, -3.486198)
(1787.000000, -3.486587)
(1788.000000, -3.487082)
(1789.000000, -3.487726)
(1790.000000, -3.488617)
(1791.000000, -3.489938)
(1792.000000, -3.492067)
(1793.000000, -3.495915)
(1794.000000, -3.504143)
(1795.000000, -3.504062)
(1796.000000, -3.503978)
(1797.000000, -3.503891)
(1798.000000, -3.503801)
(1799.000000, -3.503709)
(1800.000000, -3.503615)
(1801.000000, -3.503522)
(1802.000000, -3.503429)
(1803.000000, -3.503337)
(1804.000000, -3.503245)
(1805.000000, -3.503153)
(1806.000000, -3.503063)
(1807.000000, -3.502973)
(1808.000000, -3.502884)
(1809.000000, -3.502796)
(1810.000000, -3.502708)
(1811.000000, -3.502621)
(1812.000000, -3.502533)
(1813.000000, -3.502446)
(1814.000000, -3.502358)
(1815.000000, -3.502270)
(1816.000000, -3.502183)
(1817.000000, -3.502097)
(1818.000000, -3.502011)
(1819.000000, -3.501926)
(1820.000000, -3.501842)
(1821.000000, -3.501758)
(1822.000000, -3.501676)
(1823.000000, -3.501595)
(1824.000000, -3.453842)
(1825.000000, -3.417733)
(1826.000000, -3.389207)
(1827.000000, -3.367249)
(1828.000000, -3.349817)
(1829.000000, -3.335667)
(1830.000000, -3.323937)
(1831.000000, -3.314825)
(1832.000000, -3.308139)
(1833.000000, -3.303157)
(1834.000000, -3.299324)
(1835.000000, -3.296486)
(1836.000000, -3.294464)
(1837.000000, -3.293117)
(1838.000000, -3.292273)
(1839.000000, -3.291877)
(1840.000000, -3.291818)
(1841.000000, -3.292038)
(1842.000000, -3.292485)
(1843.000000, -3.293097)
(1844.000000, -3.293839)
(1845.000000, -3.294686)
(1846.000000, -3.295605)
(1847.000000, -3.296578)
(1848.000000, -3.297592)
(1849.000000, -3.298638)
(1850.000000, -3.299708)
(1851.000000, -3.300798)
(1852.000000, -3.301899)
(1853.000000, -3.303013)
(1854.000000, -3.304134)
(1855.000000, -3.305254)
(1856.000000, -3.306371)
(1857.000000, -3.307487)
(1858.000000, -3.308607)
(1859.000000, -3.309723)
(1860.000000, -3.310841)
(1861.000000, -3.311962)
(1862.000000, -3.313075)
(1863.000000, -3.314184)
(1864.000000, -3.315295)
(1865.000000, -3.316406)
(1866.000000, -3.317508)
(1867.000000, -3.318609)
(1868.000000, -3.319699)
(1869.000000, -3.320784)
(1870.000000, -3.321868)
(1871.000000, -3.322957)
(1872.000000, -3.324039)
(1873.000000, -3.325116)
(1874.000000, -3.326190)
(1875.000000, -3.327265)
(1876.000000, -3.328330)
(1877.000000, -3.329384)
(1878.000000, -3.330434)
(1879.000000, -3.331474)
(1880.000000, -3.332500)
(1881.000000, -3.333512)
(1882.000000, -3.334511)
(1883.000000, -3.335500)
(1884.000000, -3.336476)
(1885.000000, -3.337446)
(1886.000000, -3.338415)
(1887.000000, -3.339374)
(1888.000000, -3.340328)
(1889.000000, -3.341278)
(1890.000000, -3.342231)
(1891.000000, -3.343191)
(1892.000000, -3.344157)
(1893.000000, -3.345120)
(1894.000000, -3.346078)
(1895.000000, -3.347025)
(1896.000000, -3.347953)
(1897.000000, -3.348876)
(1898.000000, -3.349795)
(1899.000000, -3.350710)
(1900.000000, -3.351623)
(1901.000000, -3.352536)
(1902.000000, -3.353455)
(1903.000000, -3.354383)
(1904.000000, -3.355326)
(1905.000000, -3.356290)
(1906.000000, -3.357265)
(1907.000000, -3.358250)
(1908.000000, -3.359245)
(1909.000000, -3.360234)
(1910.000000, -3.361207)
(1911.000000, -3.362155)
(1912.000000, -3.363085)
(1913.000000, -3.364002)
(1914.000000, -3.364910)
(1915.000000, -3.365817)
(1916.000000, -3.366714)
(1917.000000, -3.367600)
(1918.000000, -3.368476)
(1919.000000, -3.369338)
(1920.000000, -3.370194)
(1921.000000, -3.371051)
(1922.000000, -3.371912)
(1923.000000, -3.372781)
(1924.000000, -3.373660)
(1925.000000, -3.374547)
(1926.000000, -3.375432)
(1927.000000, -3.376321)
(1928.000000, -3.377212)
(1929.000000, -3.378105)
(1930.000000, -3.379008)
(1931.000000, -3.379924)
(1932.000000, -3.380860)
(1933.000000, -3.381809)
(1934.000000, -3.382781)
(1935.000000, -3.383782)
(1936.000000, -3.384819)
(1937.000000, -3.385881)
(1938.000000, -3.386966)
(1939.000000, -3.388064)
(1940.000000, -3.389162)
(1941.000000, -3.390260)
(1942.000000, -3.391371)
(1943.000000, -3.392507)
(1944.000000, -3.393643)
(1945.000000, -3.394801)
(1946.000000, -3.395961)
(1947.000000, -3.397104)
(1948.000000, -3.398247)
(1949.000000, -3.399407)
(1950.000000, -3.400575)
(1951.000000, -3.401757)
(1952.000000, -3.402959)
(1953.000000, -3.404166)
(1954.000000, -3.405367)
(1955.000000, -3.406542)
(1956.000000, -3.407669)
(1957.000000, -3.408730)
(1958.000000, -3.409730)
(1959.000000, -3.410664)
(1960.000000, -3.411527)
(1961.000000, -3.412342)
(1962.000000, -3.413129)
(1963.000000, -3.413886)
(1964.000000, -3.414631)
(1965.000000, -3.415378)
(1966.000000, -3.416122)
(1967.000000, -3.416850)
(1968.000000, -3.417576)
(1969.000000, -3.418304)
(1970.000000, -3.419046)
(1971.000000, -3.419809)
(1972.000000, -3.420596)
(1973.000000, -3.421395)
(1974.000000, -3.422214)
(1975.000000, -3.423037)
(1976.000000, -3.423881)
(1977.000000, -3.424753)
(1978.000000, -3.425658)
(1979.000000, -3.426589)
(1980.000000, -3.427534)
(1981.000000, -3.428475)
(1982.000000, -3.429422)
(1983.000000, -3.430381)
(1984.000000, -3.431376)
(1985.000000, -3.432421)
(1986.000000, -3.433540)
(1987.000000, -3.434732)
(1988.000000, -3.435997)
(1989.000000, -3.437314)
(1990.000000, -3.438657)
(1991.000000, -3.440006)
(1992.000000, -3.441391)
(1993.000000, -3.442791)
(1994.000000, -3.444232)
(1995.000000, -3.445749)
(1996.000000, -3.447328)
(1997.000000, -3.449000)
(1998.000000, -3.450803)
(1999.000000, -3.452765)
(2000.000000, -3.454972)
(2001.000000, -3.457531)
(2002.000000, -3.460534)
(2003.000000, -3.464103)
(2004.000000, -3.468481)
(2005.000000, -3.474121)
(2006.000000, -3.481746)
(2007.000000, -3.492471)
(2008.000000, -3.508657)
(2009.000000, -3.534955)
(2010.000000, -3.583026)
(2011.000000, -3.686072)
(2012.000000, -3.685082)
(2013.000000, -3.684047)
(2014.000000, -3.682972)
(2015.000000, -3.681865)
(2016.000000, -3.680733)
(2017.000000, -3.679579)
(2018.000000, -3.678414)
(2019.000000, -3.677239)
(2020.000000, -3.676060)
(2021.000000, -3.674880)
(2022.000000, -3.673704)
(2023.000000, -3.672544)
(2024.000000, -3.671403)
(2025.000000, -3.670273)
(2026.000000, -3.669155)
(2027.000000, -3.668048)
(2028.000000, -3.666955)
(2029.000000, -3.665878)
(2030.000000, -3.664808)
(2031.000000, -3.663738)
(2032.000000, -3.662667)
(2033.000000, -3.661605)
(2034.000000, -3.660554)
(2035.000000, -3.659517)
(2036.000000, -3.658484)
(2037.000000, -3.657456)
(2038.000000, -3.656432)
(2039.000000, -3.655414)
(2040.000000, -3.654398)
(2041.000000, -3.605719)
(2042.000000, -3.568292)
(2043.000000, -3.538522)
(2044.000000, -3.515119)
(2045.000000, -3.497131)
(2046.000000, -3.483471)
(2047.000000, -3.473464)
(2048.000000, -3.466020)
(2049.000000, -3.460503)
(2050.000000, -3.456319)
(2051.000000, -3.453157)
(2052.000000, -3.450833)
(2053.000000, -3.449190)
(2054.000000, -3.448020)
(2055.000000, -3.447174)
(2056.000000, -3.446601)
(2057.000000, -3.446230)
(2058.000000, -3.446000)
(2059.000000, -3.445873)
(2060.000000, -3.445828)
(2061.000000, -3.445847)
(2062.000000, -3.445922)
(2063.000000, -3.446040)
(2064.000000, -3.446188)
(2065.000000, -3.446359)
(2066.000000, -3.446549)
(2067.000000, -3.446752)
(2068.000000, -3.446966)
(2069.000000, -3.447188)
(2070.000000, -3.447414)
(2071.000000, -3.447643)
(2072.000000, -3.447875)
(2073.000000, -3.448107)
(2074.000000, -3.448341)
(2075.000000, -3.448574)
(2076.000000, -3.448807)
(2077.000000, -3.449040)
(2078.000000, -3.449274)
(2079.000000, -3.449510)
(2080.000000, -3.449746)
(2081.000000, -3.449983)
(2082.000000, -3.450219)
(2083.000000, -3.450454)
(2084.000000, -3.450689)
(2085.000000, -3.450923)
(2086.000000, -3.451155)
(2087.000000, -3.451385)
(2088.000000, -3.451616)
(2089.000000, -3.451848)
(2090.000000, -3.452080)
(2091.000000, -3.452313)
(2092.000000, -3.452546)
(2093.000000, -3.452780)
(2094.000000, -3.453014)
(2095.000000, -3.453247)
(2096.000000, -3.453478)
(2097.000000, -3.453706)
(2098.000000, -3.453933)
(2099.000000, -3.454159)
(2100.000000, -3.454382)
(2101.000000, -3.454603)
(2102.000000, -3.454821)
(2103.000000, -3.455039)
(2104.000000, -3.455254)
(2105.000000, -3.455465)
(2106.000000, -3.455674)
(2107.000000, -3.455883)
(2108.000000, -3.456090)
(2109.000000, -3.456296)
(2110.000000, -3.456500)
(2111.000000, -3.456705)
(2112.000000, -3.456911)
(2113.000000, -3.457117)
(2114.000000, -3.457323)
(2115.000000, -3.457530)
(2116.000000, -3.457737)
(2117.000000, -3.457946)
(2118.000000, -3.458157)
(2119.000000, -3.458369)
(2120.000000, -3.458579)
(2121.000000, -3.458790)
(2122.000000, -3.458998)
(2123.000000, -3.459207)
(2124.000000, -3.459416)
(2125.000000, -3.459625)
(2126.000000, -3.459837)
(2127.000000, -3.460053)
(2128.000000, -3.460270)
(2129.000000, -3.460490)
(2130.000000, -3.460709)
(2131.000000, -3.460931)
(2132.000000, -3.461152)
(2133.000000, -3.461373)
(2134.000000, -3.461588)
(2135.000000, -3.461802)
(2136.000000, -3.462015)
(2137.000000, -3.462229)
(2138.000000, -3.462444)
(2139.000000, -3.462655)
(2140.000000, -3.462865)
(2141.000000, -3.463071)
(2142.000000, -3.463270)
(2143.000000, -3.463466)
(2144.000000, -3.463659)
(2145.000000, -3.463849)
(2146.000000, -3.464037)
(2147.000000, -3.464223)
(2148.000000, -3.464408)
(2149.000000, -3.464592)
(2150.000000, -3.464775)
(2151.000000, -3.464955)
(2152.000000, -3.465135)
(2153.000000, -3.465313)
(2154.000000, -3.465491)
(2155.000000, -3.465671)
(2156.000000, -3.465852)
(2157.000000, -3.466032)
(2158.000000, -3.466215)
(2159.000000, -3.466398)
(2160.000000, -3.466582)
(2161.000000, -3.466766)
(2162.000000, -3.466951)
(2163.000000, -3.467134)
(2164.000000, -3.467313)
(2165.000000, -3.467487)
(2166.000000, -3.467655)
(2167.000000, -3.467819)
(2168.000000, -3.467980)
(2169.000000, -3.468139)
(2170.000000, -3.468296)
(2171.000000, -3.468452)
(2172.000000, -3.468605)
(2173.000000, -3.468759)
(2174.000000, -3.468914)
(2175.000000, -3.469070)
(2176.000000, -3.469227)
(2177.000000, -3.469387)
(2178.000000, -3.469547)
(2179.000000, -3.469710)
(2180.000000, -3.469877)
(2181.000000, -3.470047)
(2182.000000, -3.470222)
(2183.000000, -3.470399)
(2184.000000, -3.470582)
(2185.000000, -3.470770)
(2186.000000, -3.470967)
(2187.000000, -3.471174)
(2188.000000, -3.471391)
(2189.000000, -3.471617)
(2190.000000, -3.471851)
(2191.000000, -3.472091)
(2192.000000, -3.472337)
(2193.000000, -3.472594)
(2194.000000, -3.472861)
(2195.000000, -3.473133)
(2196.000000, -3.473404)
(2197.000000, -3.473674)
(2198.000000, -3.473949)
(2199.000000, -3.474222)
(2200.000000, -3.474496)
(2201.000000, -3.474764)
(2202.000000, -3.475024)
(2203.000000, -3.475272)
(2204.000000, -3.475508)
(2205.000000, -3.475735)
(2206.000000, -3.475959)
(2207.000000, -3.476176)
(2208.000000, -3.476387)
(2209.000000, -3.476591)
(2210.000000, -3.476786)
(2211.000000, -3.476975)
(2212.000000, -3.477159)
(2213.000000, -3.477337)
(2214.000000, -3.477510)
(2215.000000, -3.477676)
(2216.000000, -3.477831)
(2217.000000, -3.477976)
(2218.000000, -3.478110)
(2219.000000, -3.478237)
(2220.000000, -3.478356)
(2221.000000, -3.478467)
(2222.000000, -3.478572)
(2223.000000, -3.478671)
(2224.000000, -3.478768)
(2225.000000, -3.478862)
(2226.000000, -3.478953)
(2227.000000, -3.479042)
(2228.000000, -3.479128)
(2229.000000, -3.479210)
(2230.000000, -3.479290)
(2231.000000, -3.479367)
(2232.000000, -3.479443)
(2233.000000, -3.479520)
(2234.000000, -3.479597)
(2235.000000, -3.479674)
(2236.000000, -3.479752)
(2237.000000, -3.479831)
(2238.000000, -3.479910)
(2239.000000, -3.479990)
(2240.000000, -3.480073)
(2241.000000, -3.480159)
(2242.000000, -3.480247)
(2243.000000, -3.480337)
(2244.000000, -3.480427)
(2245.000000, -3.480518)
(2246.000000, -3.480611)
(2247.000000, -3.480706)
(2248.000000, -3.480805)
(2249.000000, -3.480908)
(2250.000000, -3.481016)
(2251.000000, -3.481129)
(2252.000000, -3.481251)
(2253.000000, -3.481382)
(2254.000000, -3.481522)
(2255.000000, -3.481671)
(2256.000000, -3.481834)
(2257.000000, -3.482010)
(2258.000000, -3.482201)
(2259.000000, -3.482410)
(2260.000000, -3.482639)
(2261.000000, -3.482896)
(2262.000000, -3.483193)
(2263.000000, -3.483542)
(2264.000000, -3.483957)
(2265.000000, -3.484470)
(2266.000000, -3.485142)
(2267.000000, -3.486045)
(2268.000000, -3.487354)
(2269.000000, -3.489364)
(2270.000000, -3.492714)
(2271.000000, -3.499039)
(2272.000000, -3.498984)
(2273.000000, -3.498927)
(2274.000000, -3.498867)
(2275.000000, -3.498806)
(2276.000000, -3.498743)
(2277.000000, -3.498680)
(2278.000000, -3.498618)
(2279.000000, -3.498555)
(2280.000000, -3.498493)
(2281.000000, -3.498431)
(2282.000000, -3.498369)
(2283.000000, -3.498307)
(2284.000000, -3.498246)
(2285.000000, -3.498184)
(2286.000000, -3.498123)
(2287.000000, -3.498061)
(2288.000000, -3.498001)
(2289.000000, -3.497940)
(2290.000000, -3.497880)
(2291.000000, -3.497820)
(2292.000000, -3.497760)
(2293.000000, -3.497700)
(2294.000000, -3.497641)
(2295.000000, -3.497581)
(2296.000000, -3.497521)
(2297.000000, -3.497462)
(2298.000000, -3.497402)
(2299.000000, -3.449672)
(2300.000000, -3.412153)
(2301.000000, -3.382593)
(2302.000000, -3.360059)
(2303.000000, -3.343355)
(2304.000000, -3.330677)
(2305.000000, -3.321215)
(2306.000000, -3.314196)
(2307.000000, -3.308819)
(2308.000000, -3.304625)
(2309.000000, -3.301436)
(2310.000000, -3.299055)
(2311.000000, -3.297423)
(2312.000000, -3.296386)
(2313.000000, -3.295851)
(2314.000000, -3.295688)
(2315.000000, -3.295784)
(2316.000000, -3.296112)
(2317.000000, -3.296624)
(2318.000000, -3.297291)
(2319.000000, -3.298071)
(2320.000000, -3.298936)
(2321.000000, -3.299865)
(2322.000000, -3.300841)
(2323.000000, -3.301852)
(2324.000000, -3.302890)
(2325.000000, -3.303945)
(2326.000000, -3.305013)
(2327.000000, -3.306089)
(2328.000000, -3.307174)
(2329.000000, -3.308265)
(2330.000000, -3.309357)
(2331.000000, -3.310447)
(2332.000000, -3.311538)
(2333.000000, -3.312629)
(2334.000000, -3.313724)
(2335.000000, -3.314825)
(2336.000000, -3.315924)
(2337.000000, -3.317021)
(2338.000000, -3.318120)
(2339.000000, -3.319223)
(2340.000000, -3.320334)
(2341.000000, -3.321449)
(2342.000000, -3.322574)
(2343.000000, -3.323705)
(2344.000000, -3.324828)
(2345.000000, -3.325938)
(2346.000000, -3.327028)
(2347.000000, -3.328095)
(2348.000000, -3.329141)
(2349.000000, -3.330175)
(2350.000000, -3.331190)
(2351.000000, -3.332191)
(2352.000000, -3.333185)
(2353.000000, -3.334177)
(2354.000000, -3.335164)
(2355.000000, -3.336141)
(2356.000000, -3.337106)
(2357.000000, -3.338062)
(2358.000000, -3.339015)
(2359.000000, -3.339967)
(2360.000000, -3.340916)
(2361.000000, -3.341867)
(2362.000000, -3.342825)
(2363.000000, -3.343790)
(2364.000000, -3.344755)
(2365.000000, -3.345722)
(2366.000000, -3.346687)
(2367.000000, -3.347652)
(2368.000000, -3.348622)
(2369.000000, -3.349593)
(2370.000000, -3.350562)
(2371.000000, -3.351521)
(2372.000000, -3.352479)
(2373.000000, -3.353432)
(2374.000000, -3.354389)
(2375.000000, -3.355346)
(2376.000000, -3.356306)
(2377.000000, -3.357275)
(2378.000000, -3.358250)
(2379.000000, -3.359222)
(2380.000000, -3.360179)
(2381.000000, -3.361119)
(2382.000000, -3.362051)
(2383.000000, -3.362980)
(2384.000000, -3.363900)
(2385.000000, -3.364810)
(2386.000000, -3.365718)
(2387.000000, -3.366633)
(2388.000000, -3.367556)
(2389.000000, -3.368493)
(2390.000000, -3.369443)
(2391.000000, -3.370411)
(2392.000000, -3.371404)
(2393.000000, -3.372419)
(2394.000000, -3.373452)
(2395.000000, -3.374500)
(2396.000000, -3.375549)
(2397.000000, -3.376579)
(2398.000000, -3.377588)
(2399.000000, -3.378587)
(2400.000000, -3.379577)
(2401.000000, -3.380545)
(2402.000000, -3.381484)
(2403.000000, -3.382410)
(2404.000000, -3.383333)
(2405.000000, -3.384252)
(2406.000000, -3.385173)
(2407.000000, -3.386099)
(2408.000000, -3.387035)
(2409.000000, -3.387976)
(2410.000000, -3.388931)
(2411.000000, -3.389908)
(2412.000000, -3.390895)
(2413.000000, -3.391905)
(2414.000000, -3.392940)
(2415.000000, -3.393988)
(2416.000000, -3.395063)
(2417.000000, -3.396171)
(2418.000000, -3.397298)
(2419.000000, -3.398434)
(2420.000000, -3.399565)
(2421.000000, -3.400686)
(2422.000000, -3.401802)
(2423.000000, -3.402895)
(2424.000000, -3.403952)
(2425.000000, -3.404994)
(2426.000000, -3.406033)
(2427.000000, -3.407069)
(2428.000000, -3.408103)
(2429.000000, -3.409147)
(2430.000000, -3.410206)
(2431.000000, -3.411283)
(2432.000000, -3.412358)
(2433.000000, -3.413416)
(2434.000000, -3.414474)
(2435.000000, -3.415517)
(2436.000000, -3.416535)
(2437.000000, -3.417523)
(2438.000000, -3.418501)
(2439.000000, -3.419471)
(2440.000000, -3.420434)
(2441.000000, -3.421413)
(2442.000000, -3.422400)
(2443.000000, -3.423409)
(2444.000000, -3.424440)
(2445.000000, -3.425489)
(2446.000000, -3.426557)
(2447.000000, -3.427658)
(2448.000000, -3.428769)
(2449.000000, -3.429883)
(2450.000000, -3.430998)
(2451.000000, -3.432093)
(2452.000000, -3.433181)
(2453.000000, -3.434263)
(2454.000000, -3.435322)
(2455.000000, -3.436388)
(2456.000000, -3.437440)
(2457.000000, -3.438471)
(2458.000000, -3.439497)
(2459.000000, -3.440517)
(2460.000000, -3.441553)
(2461.000000, -3.442616)
(2462.000000, -3.443719)
(2463.000000, -3.444891)
(2464.000000, -3.446156)
(2465.000000, -3.447549)
(2466.000000, -3.449065)
(2467.000000, -3.450718)
(2468.000000, -3.452546)
(2469.000000, -3.454611)
(2470.000000, -3.456950)
(2471.000000, -3.459612)
(2472.000000, -3.462752)
(2473.000000, -3.466505)
(2474.000000, -3.470981)
(2475.000000, -3.476291)
(2476.000000, -3.482756)
(2477.000000, -3.490867)
(2478.000000, -3.501425)
(2479.000000, -3.515858)
(2480.000000, -3.537015)
(2481.000000, -3.570201)
(2482.000000, -3.627585)
(2483.000000, -3.743812)
(2484.000000, -3.742534)
(2485.000000, -3.741197)
(2486.000000, -3.739810)
(2487.000000, -3.738386)
(2488.000000, -3.736934)
(2489.000000, -3.735460)
(2490.000000, -3.733982)
(2491.000000, -3.732505)
(2492.000000, -3.731031)
(2493.000000, -3.729556)
(2494.000000, -3.728093)
(2495.000000, -3.726651)
(2496.000000, -3.725229)
(2497.000000, -3.723816)
(2498.000000, -3.722411)
(2499.000000, -3.721014)
(2500.000000, -3.719628)
(2501.000000, -3.718251)
(2502.000000, -3.716874)
(2503.000000, -3.715499)
(2504.000000, -3.714128)
(2505.000000, -3.712763)
(2506.000000, -3.711407)
(2507.000000, -3.710053)
(2508.000000, -3.708699)
(2509.000000, -3.707344)
(2510.000000, -3.705984)
(2511.000000, -3.656962)
(2512.000000, -3.617560)
(2513.000000, -3.586043)
(2514.000000, -3.560866)
(2515.000000, -3.540187)
(2516.000000, -3.522830)
(2517.000000, -3.508080)
(2518.000000, -3.495422)
(2519.000000, -3.484560)
(2520.000000, -3.475376)
(2521.000000, -3.467670)
(2522.000000, -3.461295)
(2523.000000, -3.456220)
(2524.000000, -3.452199)
(2525.000000, -3.449139)
(2526.000000, -3.446735)
(2527.000000, -3.444873)
(2528.000000, -3.443396)
(2529.000000, -3.442287)
(2530.000000, -3.441435)
(2531.000000, -3.440833)
(2532.000000, -3.440443)
(2533.000000, -3.440197)
(2534.000000, -3.440074)
(2535.000000, -3.440057)
(2536.000000, -3.440116)
(2537.000000, -3.440231)
(2538.000000, -3.440385)
(2539.000000, -3.440572)
(2540.000000, -3.440783)
(2541.000000, -3.441011)
(2542.000000, -3.441251)
(2543.000000, -3.441501)
(2544.000000, -3.441758)
(2545.000000, -3.442020)
(2546.000000, -3.442286)
(2547.000000, -3.442553)
(2548.000000, -3.442823)
(2549.000000, -3.443095)
(2550.000000, -3.443368)
(2551.000000, -3.443643)
(2552.000000, -3.443917)
(2553.000000, -3.444192)
(2554.000000, -3.444468)
(2555.000000, -3.444744)
(2556.000000, -3.445020)
(2557.000000, -3.445292)
(2558.000000, -3.445565)
(2559.000000, -3.445839)
(2560.000000, -3.446113)
(2561.000000, -3.446386)
(2562.000000, -3.446658)
(2563.000000, -3.446927)
(2564.000000, -3.447193)
(2565.000000, -3.447460)
(2566.000000, -3.447726)
(2567.000000, -3.447991)
(2568.000000, -3.448252)
(2569.000000, -3.448511)
(2570.000000, -3.448768)
(2571.000000, -3.449026)
(2572.000000, -3.449284)
(2573.000000, -3.449539)
(2574.000000, -3.449792)
(2575.000000, -3.450045)
(2576.000000, -3.450300)
(2577.000000, -3.450556)
(2578.000000, -3.450813)
(2579.000000, -3.451071)
(2580.000000, -3.451331)
(2581.000000, -3.451593)
(2582.000000, -3.451859)
(2583.000000, -3.452126)
(2584.000000, -3.452394)
(2585.000000, -3.452666)
(2586.000000, -3.452937)
(2587.000000, -3.453208)
(2588.000000, -3.453476)
(2589.000000, -3.453740)
(2590.000000, -3.453998)
(2591.000000, -3.454250)
(2592.000000, -3.454497)
(2593.000000, -3.454740)
(2594.000000, -3.454978)
(2595.000000, -3.455215)
(2596.000000, -3.455446)
(2597.000000, -3.455676)
(2598.000000, -3.455903)
(2599.000000, -3.456126)
(2600.000000, -3.456348)
(2601.000000, -3.456569)
(2602.000000, -3.456786)
(2603.000000, -3.457001)
(2604.000000, -3.457214)
(2605.000000, -3.457423)
(2606.000000, -3.457629)
(2607.000000, -3.457831)
(2608.000000, -3.458033)
(2609.000000, -3.458233)
(2610.000000, -3.458435)
(2611.000000, -3.458638)
(2612.000000, -3.458841)
(2613.000000, -3.459043)
(2614.000000, -3.459247)
(2615.000000, -3.459451)
(2616.000000, -3.459653)
(2617.000000, -3.459856)
(2618.000000, -3.460058)
(2619.000000, -3.460262)
(2620.000000, -3.460467)
(2621.000000, -3.460675)
(2622.000000, -3.460883)
(2623.000000, -3.461091)
(2624.000000, -3.461299)
(2625.000000, -3.461505)
(2626.000000, -3.461711)
(2627.000000, -3.461915)
(2628.000000, -3.462121)
(2629.000000, -3.462331)
(2630.000000, -3.462546)
(2631.000000, -3.462763)
(2632.000000, -3.462984)
(2633.000000, -3.463207)
(2634.000000, -3.463432)
(2635.000000, -3.463661)
(2636.000000, -3.463895)
(2637.000000, -3.464136)
(2638.000000, -3.464386)
(2639.000000, -3.464646)
(2640.000000, -3.464914)
(2641.000000, -3.465190)
(2642.000000, -3.465474)
(2643.000000, -3.465764)
(2644.000000, -3.466055)
(2645.000000, -3.466349)
(2646.000000, -3.466646)
(2647.000000, -3.466942)
(2648.000000, -3.467234)
(2649.000000, -3.467519)
(2650.000000, -3.467791)
(2651.000000, -3.468047)
(2652.000000, -3.468294)
(2653.000000, -3.468529)
(2654.000000, -3.468756)
(2655.000000, -3.468972)
(2656.000000, -3.469179)
(2657.000000, -3.469379)
(2658.000000, -3.469573)
(2659.000000, -3.469763)
(2660.000000, -3.469950)
(2661.000000, -3.470133)
(2662.000000, -3.470311)
(2663.000000, -3.470483)
(2664.000000, -3.470651)
(2665.000000, -3.470816)
(2666.000000, -3.470977)
(2667.000000, -3.471136)
(2668.000000, -3.471293)
(2669.000000, -3.471449)
(2670.000000, -3.471605)
(2671.000000, -3.471763)
(2672.000000, -3.471920)
(2673.000000, -3.472075)
(2674.000000, -3.472228)
(2675.000000, -3.472382)
(2676.000000, -3.472536)
(2677.000000, -3.472689)
(2678.000000, -3.472841)
(2679.000000, -3.472988)
(2680.000000, -3.473130)
(2681.000000, -3.473269)
(2682.000000, -3.473405)
(2683.000000, -3.473539)
(2684.000000, -3.473674)
(2685.000000, -3.473812)
(2686.000000, -3.473951)
(2687.000000, -3.474092)
(2688.000000, -3.474236)
(2689.000000, -3.474384)
(2690.000000, -3.474535)
(2691.000000, -3.474691)
(2692.000000, -3.474855)
(2693.000000, -3.475026)
(2694.000000, -3.475204)
(2695.000000, -3.475388)
(2696.000000, -3.475577)
(2697.000000, -3.475775)
(2698.000000, -3.475978)
(2699.000000, -3.476183)
(2700.000000, -3.476387)
(2701.000000, -3.476594)
(2702.000000, -3.476800)
(2703.000000, -3.477008)
(2704.000000, -3.477221)
(2705.000000, -3.477442)
(2706.000000, -3.477675)
(2707.000000, -3.477922)
(2708.000000, -3.478185)
(2709.000000, -3.478475)
(2710.000000, -3.478795)
(2711.000000, -3.479154)
(2712.000000, -3.479573)
(2713.000000, -3.480073)
(2714.000000, -3.480697)
(2715.000000, -3.481520)
(2716.000000, -3.482677)
(2717.000000, -3.484406)
(2718.000000, -3.487269)
(2719.000000, -3.492711)
(2720.000000, -3.492688)
(2721.000000, -3.492664)
(2722.000000, -3.492638)
(2723.000000, -3.492612)
(2724.000000, -3.492586)
(2725.000000, -3.492559)
(2726.000000, -3.492532)
(2727.000000, -3.492505)
(2728.000000, -3.492477)
(2729.000000, -3.492450)
(2730.000000, -3.492423)
(2731.000000, -3.492397)
(2732.000000, -3.492370)
(2733.000000, -3.492343)
(2734.000000, -3.492317)
(2735.000000, -3.492291)
(2736.000000, -3.492266)
(2737.000000, -3.492241)
(2738.000000, -3.492216)
(2739.000000, -3.492191)
(2740.000000, -3.492167)
(2741.000000, -3.492143)
(2742.000000, -3.492119)
(2743.000000, -3.492095)
(2744.000000, -3.492071)
(2745.000000, -3.492047)
(2746.000000, -3.492023)
(2747.000000, -3.491999)
(2748.000000, -3.491975)
(2749.000000, -3.491951)
(2750.000000, -3.444256)
(2751.000000, -3.406353)
(2752.000000, -3.375477)
(2753.000000, -3.351276)
(2754.000000, -3.333190)
(2755.000000, -3.319462)
(2756.000000, -3.309225)
(2757.000000, -3.301876)
(2758.000000, -3.296494)
(2759.000000, -3.292437)
(2760.000000, -3.289286)
(2761.000000, -3.286888)
(2762.000000, -3.285148)
(2763.000000, -3.283917)
(2764.000000, -3.283137)
(2765.000000, -3.282800)
(2766.000000, -3.282809)
(2767.000000, -3.283055)
(2768.000000, -3.283475)
(2769.000000, -3.284028)
(2770.000000, -3.284698)
(2771.000000, -3.285479)
(2772.000000, -3.286349)
(2773.000000, -3.287295)
(2774.000000, -3.288299)
(2775.000000, -3.289348)
(2776.000000, -3.290433)
(2777.000000, -3.291543)
(2778.000000, -3.292670)
(2779.000000, -3.293807)
(2780.000000, -3.294952)
(2781.000000, -3.296108)
(2782.000000, -3.297266)
(2783.000000, -3.298420)
(2784.000000, -3.299568)
(2785.000000, -3.300713)
(2786.000000, -3.301856)
(2787.000000, -3.303002)
(2788.000000, -3.304157)
(2789.000000, -3.305314)
(2790.000000, -3.306465)
(2791.000000, -3.307611)
(2792.000000, -3.308751)
(2793.000000, -3.309879)
(2794.000000, -3.310990)
(2795.000000, -3.312086)
(2796.000000, -3.313179)
(2797.000000, -3.314274)
(2798.000000, -3.315370)
(2799.000000, -3.316470)
(2800.000000, -3.317566)
(2801.000000, -3.318668)
(2802.000000, -3.319769)
(2803.000000, -3.320863)
(2804.000000, -3.321955)
(2805.000000, -3.323045)
(2806.000000, -3.324128)
(2807.000000, -3.325199)
(2808.000000, -3.326254)
(2809.000000, -3.327291)
(2810.000000, -3.328312)
(2811.000000, -3.329320)
(2812.000000, -3.330316)
(2813.000000, -3.331300)
(2814.000000, -3.332282)
(2815.000000, -3.333265)
(2816.000000, -3.334245)
(2817.000000, -3.335215)
(2818.000000, -3.336174)
(2819.000000, -3.337127)
(2820.000000, -3.338082)
(2821.000000, -3.339039)
(2822.000000, -3.339993)
(2823.000000, -3.340945)
(2824.000000, -3.341888)
(2825.000000, -3.342828)
(2826.000000, -3.343769)
(2827.000000, -3.344708)
(2828.000000, -3.345651)
(2829.000000, -3.346595)
(2830.000000, -3.347539)
(2831.000000, -3.348486)
(2832.000000, -3.349435)
(2833.000000, -3.350388)
(2834.000000, -3.351350)
(2835.000000, -3.352325)
(2836.000000, -3.353319)
(2837.000000, -3.354324)
(2838.000000, -3.355340)
(2839.000000, -3.356365)
(2840.000000, -3.357406)
(2841.000000, -3.358453)
(2842.000000, -3.359492)
(2843.000000, -3.360514)
(2844.000000, -3.361508)
(2845.000000, -3.362469)
(2846.000000, -3.363408)
(2847.000000, -3.364325)
(2848.000000, -3.365230)
(2849.000000, -3.366126)
(2850.000000, -3.367014)
(2851.000000, -3.367888)
(2852.000000, -3.368753)
(2853.000000, -3.369607)
(2854.000000, -3.370455)
(2855.000000, -3.371290)
(2856.000000, -3.372110)
(2857.000000, -3.372915)
(2858.000000, -3.373715)
(2859.000000, -3.374518)
(2860.000000, -3.375317)
(2861.000000, -3.376117)
(2862.000000, -3.376915)
(2863.000000, -3.377710)
(2864.000000, -3.378497)
(2865.000000, -3.379279)
(2866.000000, -3.380052)
(2867.000000, -3.380826)
(2868.000000, -3.381608)
(2869.000000, -3.382394)
(2870.000000, -3.383192)
(2871.000000, -3.384010)
(2872.000000, -3.384837)
(2873.000000, -3.385675)
(2874.000000, -3.386524)
(2875.000000, -3.387382)
(2876.000000, -3.388256)
(2877.000000, -3.389153)
(2878.000000, -3.390063)
(2879.000000, -3.390999)
(2880.000000, -3.391947)
(2881.000000, -3.392912)
(2882.000000, -3.393908)
(2883.000000, -3.394940)
(2884.000000, -3.396015)
(2885.000000, -3.397120)
(2886.000000, -3.398255)
(2887.000000, -3.399418)
(2888.000000, -3.400627)
(2889.000000, -3.401897)
(2890.000000, -3.403228)
(2891.000000, -3.404622)
(2892.000000, -3.406058)
(2893.000000, -3.407556)
(2894.000000, -3.409106)
(2895.000000, -3.410745)
(2896.000000, -3.412442)
(2897.000000, -3.414168)
(2898.000000, -3.415902)
(2899.000000, -3.417687)
(2900.000000, -3.419505)
(2901.000000, -3.421400)
(2902.000000, -3.423376)
(2903.000000, -3.425476)
(2904.000000, -3.427656)
(2905.000000, -3.429924)
(2906.000000, -3.432329)
(2907.000000, -3.434892)
(2908.000000, -3.437716)
(2909.000000, -3.440919)
(2910.000000, -3.444562)
(2911.000000, -3.448681)
(2912.000000, -3.453472)
(2913.000000, -3.459244)
(2914.000000, -3.466422)
(2915.000000, -3.475399)
(2916.000000, -3.487062)
(2917.000000, -3.503056)
(2918.000000, -3.526601)
(2919.000000, -3.564775)
(2920.000000, -3.634926)
(2921.000000, -3.634191)
(2922.000000, -3.633424)
(2923.000000, -3.632626)
(2924.000000, -3.631804)
(2925.000000, -3.630966)
(2926.000000, -3.630115)
(2927.000000, -3.629256)
(2928.000000, -3.628395)
(2929.000000, -3.627538)
(2930.000000, -3.626687)
(2931.000000, -3.625843)
(2932.000000, -3.625003)
(2933.000000, -3.624171)
(2934.000000, -3.623343)
(2935.000000, -3.622522)
(2936.000000, -3.621704)
(2937.000000, -3.620892)
(2938.000000, -3.620089)
(2939.000000, -3.619296)
(2940.000000, -3.618510)
(2941.000000, -3.617726)
(2942.000000, -3.616943)
(2943.000000, -3.616158)
(2944.000000, -3.615372)
(2945.000000, -3.614586)
(2946.000000, -3.613804)
(2947.000000, -3.613028)
(2948.000000, -3.612259)
(2949.000000, -3.611494)
(2950.000000, -3.610740)
(2951.000000, -3.609998)
(2952.000000, -3.609262)
(2953.000000, -3.608528)
(2954.000000, -3.560127)
(2955.000000, -3.524252)
(2956.000000, -3.497220)
(2957.000000, -3.475950)
(2958.000000, -3.459766)
(2959.000000, -3.447834)
(2960.000000, -3.438860)
(2961.000000, -3.431977)
(2962.000000, -3.426696)
(2963.000000, -3.422646)
(2964.000000, -3.419445)
(2965.000000, -3.417032)
(2966.000000, -3.415305)
(2967.000000, -3.414066)
(2968.000000, -3.413198)
(2969.000000, -3.412647)
(2970.000000, -3.412329)
(2971.000000, -3.412174)
(2972.000000, -3.412167)
(2973.000000, -3.412266)
(2974.000000, -3.412444)
(2975.000000, -3.412688)
(2976.000000, -3.412979)
(2977.000000, -3.413308)
(2978.000000, -3.413664)
(2979.000000, -3.414040)
(2980.000000, -3.414432)
(2981.000000, -3.414836)
(2982.000000, -3.415249)
(2983.000000, -3.415666)
(2984.000000, -3.416086)
(2985.000000, -3.416507)
(2986.000000, -3.416930)
(2987.000000, -3.417355)
(2988.000000, -3.417780)
(2989.000000, -3.418202)
(2990.000000, -3.418623)
(2991.000000, -3.419046)
(2992.000000, -3.419469)
(2993.000000, -3.419895)
(2994.000000, -3.420322)
(2995.000000, -3.420753)
(2996.000000, -3.421183)
(2997.000000, -3.421614)
(2998.000000, -3.422048)
(2999.000000, -3.422485)
(3000.000000, -3.422925)
(3001.000000, -3.423365)
(3002.000000, -3.423801)
(3003.000000, -3.424234)
(3004.000000, -3.424663)
(3005.000000, -3.425086)
(3006.000000, -3.425502)
(3007.000000, -3.425916)
(3008.000000, -3.426331)
(3009.000000, -3.426743)
(3010.000000, -3.427151)
(3011.000000, -3.427553)
(3012.000000, -3.427949)
(3013.000000, -3.428343)
(3014.000000, -3.428733)
(3015.000000, -3.429121)
(3016.000000, -3.429506)
(3017.000000, -3.429888)
(3018.000000, -3.430269)
(3019.000000, -3.430645)
(3020.000000, -3.431019)
(3021.000000, -3.431391)
(3022.000000, -3.431763)
(3023.000000, -3.432137)
(3024.000000, -3.432514)
(3025.000000, -3.432894)
(3026.000000, -3.433273)
(3027.000000, -3.433652)
(3028.000000, -3.434028)
(3029.000000, -3.434401)
(3030.000000, -3.434770)
(3031.000000, -3.435133)
(3032.000000, -3.435491)
(3033.000000, -3.435848)
(3034.000000, -3.436204)
(3035.000000, -3.436555)
(3036.000000, -3.436903)
(3037.000000, -3.437246)
(3038.000000, -3.437584)
(3039.000000, -3.437922)
(3040.000000, -3.438258)
(3041.000000, -3.438596)
(3042.000000, -3.438936)
(3043.000000, -3.439278)
(3044.000000, -3.439624)
(3045.000000, -3.439974)
(3046.000000, -3.440327)
(3047.000000, -3.440685)
(3048.000000, -3.441044)
(3049.000000, -3.441407)
(3050.000000, -3.441771)
(3051.000000, -3.442139)
(3052.000000, -3.442511)
(3053.000000, -3.442883)
(3054.000000, -3.443257)
(3055.000000, -3.443628)
(3056.000000, -3.443992)
(3057.000000, -3.444351)
(3058.000000, -3.444709)
(3059.000000, -3.445064)
(3060.000000, -3.445416)
(3061.000000, -3.445762)
(3062.000000, -3.446102)
(3063.000000, -3.446440)
(3064.000000, -3.446780)
(3065.000000, -3.447118)
(3066.000000, -3.447456)
(3067.000000, -3.447797)
(3068.000000, -3.448138)
(3069.000000, -3.448477)
(3070.000000, -3.448818)
(3071.000000, -3.449163)
(3072.000000, -3.449509)
(3073.000000, -3.449858)
(3074.000000, -3.450208)
(3075.000000, -3.450555)
(3076.000000, -3.450894)
(3077.000000, -3.451223)
(3078.000000, -3.451541)
(3079.000000, -3.451847)
(3080.000000, -3.452142)
(3081.000000, -3.452430)
(3082.000000, -3.452713)
(3083.000000, -3.452994)
(3084.000000, -3.453274)
(3085.000000, -3.453553)
(3086.000000, -3.453830)
(3087.000000, -3.454104)
(3088.000000, -3.454371)
(3089.000000, -3.454637)
(3090.000000, -3.454904)
(3091.000000, -3.455173)
(3092.000000, -3.455446)
(3093.000000, -3.455720)
(3094.000000, -3.455998)
(3095.000000, -3.456282)
(3096.000000, -3.456571)
(3097.000000, -3.456862)
(3098.000000, -3.457155)
(3099.000000, -3.457447)
(3100.000000, -3.457743)
(3101.000000, -3.458046)
(3102.000000, -3.458359)
(3103.000000, -3.458688)
(3104.000000, -3.459034)
(3105.000000, -3.459399)
(3106.000000, -3.459780)
(3107.000000, -3.460177)
(3108.000000, -3.460591)
(3109.000000, -3.461018)
(3110.000000, -3.461452)
(3111.000000, -3.461890)
(3112.000000, -3.462327)
(3113.000000, -3.462752)
(3114.000000, -3.463169)
(3115.000000, -3.463587)
(3116.000000, -3.464009)
(3117.000000, -3.464430)
(3118.000000, -3.464842)
(3119.000000, -3.465245)
(3120.000000, -3.465640)
(3121.000000, -3.466020)
(3122.000000, -3.466390)
(3123.000000, -3.466754)
(3124.000000, -3.467106)
(3125.000000, -3.467441)
(3126.000000, -3.467769)
(3127.000000, -3.468089)
(3128.000000, -3.468402)
(3129.000000, -3.468712)
(3130.000000, -3.469019)
(3131.000000, -3.469325)
(3132.000000, -3.469633)
(3133.000000, -3.469950)
(3134.000000, -3.470284)
(3135.000000, -3.470636)
(3136.000000, -3.471003)
(3137.000000, -3.471388)
(3138.000000, -3.471792)
(3139.000000, -3.472218)
(3140.000000, -3.472678)
(3141.000000, -3.473191)
(3142.000000, -3.473769)
(3143.000000, -3.474420)
(3144.000000, -3.475176)
(3145.000000, -3.476077)
(3146.000000, -3.477157)
(3147.000000, -3.478451)
(3148.000000, -3.480040)
(3149.000000, -3.481999)
(3150.000000, -3.484447)
(3151.000000, -3.487550)
(3152.000000, -3.491626)
(3153.000000, -3.497335)
(3154.000000, -3.505853)
(3155.000000, -3.519858)
(3156.000000, -3.546299)
(3157.000000, -3.546008)
(3158.000000, -3.545704)
(3159.000000, -3.545388)
(3160.000000, -3.545063)
(3161.000000, -3.544731)
(3162.000000, -3.544395)
(3163.000000, -3.544057)
(3164.000000, -3.543718)
(3165.000000, -3.543379)
(3166.000000, -3.543040)
(3167.000000, -3.542704)
(3168.000000, -3.542370)
(3169.000000, -3.542040)
(3170.000000, -3.541714)
(3171.000000, -3.541393)
(3172.000000, -3.541077)
(3173.000000, -3.540765)
(3174.000000, -3.540456)
(3175.000000, -3.540149)
(3176.000000, -3.539843)
(3177.000000, -3.539538)
(3178.000000, -3.539235)
(3179.000000, -3.538932)
(3180.000000, -3.538630)
(3181.000000, -3.538329)
(3182.000000, -3.538030)
(3183.000000, -3.537732)
(3184.000000, -3.537436)
(3185.000000, -3.537141)
(3186.000000, -3.536848)
(3187.000000, -3.536557)
(3188.000000, -3.536268)
(3189.000000, -3.535979)
(3190.000000, -3.488019)
(3191.000000, -3.452007)
(3192.000000, -3.424771)
(3193.000000, -3.403669)
(3194.000000, -3.387200)
(3195.000000, -3.374904)
(3196.000000, -3.366008)
(3197.000000, -3.359424)
(3198.000000, -3.354320)
(3199.000000, -3.350496)
(3200.000000, -3.347587)
(3201.000000, -3.345316)
(3202.000000, -3.343671)
(3203.000000, -3.342479)
(3204.000000, -3.341681)
(3205.000000, -3.341243)
(3206.000000, -3.341089)
(3207.000000, -3.341140)
(3208.000000, -3.341338)
(3209.000000, -3.341677)
(3210.000000, -3.342117)
(3211.000000, -3.342646)
(3212.000000, -3.343251)
(3213.000000, -3.343916)
(3214.000000, -3.344626)
(3215.000000, -3.345372)
(3216.000000, -3.346142)
(3217.000000, -3.346933)
(3218.000000, -3.347736)
(3219.000000, -3.348553)
(3220.000000, -3.349378)
(3221.000000, -3.350209)
(3222.000000, -3.351046)
(3223.000000, -3.351887)
(3224.000000, -3.352729)
(3225.000000, -3.353570)
(3226.000000, -3.354412)
(3227.000000, -3.355253)
(3228.000000, -3.356093)
(3229.000000, -3.356933)
(3230.000000, -3.357773)
(3231.000000, -3.358610)
(3232.000000, -3.359449)
(3233.000000, -3.360292)
(3234.000000, -3.361133)
(3235.000000, -3.361973)
(3236.000000, -3.362806)
(3237.000000, -3.363639)
(3238.000000, -3.364465)
(3239.000000, -3.365288)
(3240.000000, -3.366114)
(3241.000000, -3.366940)
(3242.000000, -3.367771)
(3243.000000, -3.368611)
(3244.000000, -3.369449)
(3245.000000, -3.370282)
(3246.000000, -3.371105)
(3247.000000, -3.371910)
(3248.000000, -3.372705)
(3249.000000, -3.373492)
(3250.000000, -3.374275)
(3251.000000, -3.375053)
(3252.000000, -3.375820)
(3253.000000, -3.376576)
(3254.000000, -3.377326)
(3255.000000, -3.378069)
(3256.000000, -3.378807)
(3257.000000, -3.379541)
(3258.000000, -3.380275)
(3259.000000, -3.381012)
(3260.000000, -3.381745)
(3261.000000, -3.382471)
(3262.000000, -3.383192)
(3263.000000, -3.383910)
(3264.000000, -3.384625)
(3265.000000, -3.385334)
(3266.000000, -3.386032)
(3267.000000, -3.386723)
(3268.000000, -3.387412)
(3269.000000, -3.388097)
(3270.000000, -3.388780)
(3271.000000, -3.389464)
(3272.000000, -3.390149)
(3273.000000, -3.390837)
(3274.000000, -3.391522)
(3275.000000, -3.392201)
(3276.000000, -3.392870)
(3277.000000, -3.393528)
(3278.000000, -3.394181)
(3279.000000, -3.394827)
(3280.000000, -3.395462)
(3281.000000, -3.396088)
(3282.000000, -3.396711)
(3283.000000, -3.397330)
(3284.000000, -3.397943)
(3285.000000, -3.398545)
(3286.000000, -3.399143)
(3287.000000, -3.399734)
(3288.000000, -3.400317)
(3289.000000, -3.400893)
(3290.000000, -3.401461)
(3291.000000, -3.402026)
(3292.000000, -3.402585)
(3293.000000, -3.403139)
(3294.000000, -3.403690)
(3295.000000, -3.404242)
(3296.000000, -3.404801)
(3297.000000, -3.405367)
(3298.000000, -3.405936)
(3299.000000, -3.406505)
(3300.000000, -3.407070)
(3301.000000, -3.407634)
(3302.000000, -3.408199)
(3303.000000, -3.408763)
(3304.000000, -3.409322)
(3305.000000, -3.409879)
(3306.000000, -3.410434)
(3307.000000, -3.410991)
(3308.000000, -3.411556)
(3309.000000, -3.412130)
(3310.000000, -3.412711)
(3311.000000, -3.413299)
(3312.000000, -3.413898)
(3313.000000, -3.414506)
(3314.000000, -3.415123)
(3315.000000, -3.415754)
(3316.000000, -3.416406)
(3317.000000, -3.417078)
(3318.000000, -3.417763)
(3319.000000, -3.418470)
(3320.000000, -3.419204)
(3321.000000, -3.419956)
(3322.000000, -3.420735)
(3323.000000, -3.421556)
(3324.000000, -3.422435)
(3325.000000, -3.423363)
(3326.000000, -3.424356)
(3327.000000, -3.425418)
(3328.000000, -3.426570)
(3329.000000, -3.427805)
(3330.000000, -3.429130)
(3331.000000, -3.430540)
(3332.000000, -3.432036)
(3333.000000, -3.433658)
(3334.000000, -3.435431)
(3335.000000, -3.437409)
(3336.000000, -3.439662)
(3337.000000, -3.442260)
(3338.000000, -3.445262)
(3339.000000, -3.448728)
(3340.000000, -3.452762)
(3341.000000, -3.457439)
(3342.000000, -3.463014)
(3343.000000, -3.469665)
(3344.000000, -3.477767)
(3345.000000, -3.487658)
(3346.000000, -3.500181)
(3347.000000, -3.516784)
(3348.000000, -3.539918)
(3349.000000, -3.574028)
(3350.000000, -3.628657)
(3351.000000, -3.724507)
(3352.000000, -3.918526)
(3353.000000, -3.916373)
(3354.000000, -3.914124)
(3355.000000, -3.911791)
(3356.000000, -3.909397)
(3357.000000, -3.906954)
(3358.000000, -3.904485)
(3359.000000, -3.902011)
(3360.000000, -3.899543)
(3361.000000, -3.897078)
(3362.000000, -3.894628)
(3363.000000, -3.892181)
(3364.000000, -3.889729)
(3365.000000, -3.887294)
(3366.000000, -3.884865)
(3367.000000, -3.882464)
(3368.000000, -3.880094)
(3369.000000, -3.877741)
(3370.000000, -3.875392)
(3371.000000, -3.873050)
(3372.000000, -3.870716)
(3373.000000, -3.868400)
(3374.000000, -3.866100)
(3375.000000, -3.863813)
(3376.000000, -3.861544)
(3377.000000, -3.859287)
(3378.000000, -3.857046)
(3379.000000, -3.807147)
(3380.000000, -3.767990)
(3381.000000, -3.737909)
(3382.000000, -3.714134)
(3383.000000, -3.695622)
(3384.000000, -3.681524)
(3385.000000, -3.670608)
(3386.000000, -3.662345)
(3387.000000, -3.655969)
(3388.000000, -3.651056)
(3389.000000, -3.647317)
(3390.000000, -3.644407)
(3391.000000, -3.642121)
(3392.000000, -3.640251)
(3393.000000, -3.638647)
(3394.000000, -3.637216)
(3395.000000, -3.635908)
(3396.000000, -3.634707)
(3397.000000, -3.633584)
(3398.000000, -3.632507)
(3399.000000, -3.631462)
(3400.000000, -3.630449)
(3401.000000, -3.629466)
(3402.000000, -3.628504)
(3403.000000, -3.627562)
(3404.000000, -3.626631)
(3405.000000, -3.625713)
(3406.000000, -3.624802)
(3407.000000, -3.623899)
(3408.000000, -3.623003)
(3409.000000, -3.622116)
(3410.000000, -3.621234)
(3411.000000, -3.620361)
(3412.000000, -3.619500)
(3413.000000, -3.618652)
(3414.000000, -3.617812)
(3415.000000, -3.616986)
(3416.000000, -3.616165)
(3417.000000, -3.615347)
(3418.000000, -3.614532)
(3419.000000, -3.613720)
(3420.000000, -3.612913)
(3421.000000, -3.612117)
(3422.000000, -3.611332)
(3423.000000, -3.610554)
(3424.000000, -3.609786)
(3425.000000, -3.609022)
(3426.000000, -3.608265)
(3427.000000, -3.607518)
(3428.000000, -3.606779)
(3429.000000, -3.606042)
(3430.000000, -3.605309)
(3431.000000, -3.604583)
(3432.000000, -3.603864)
(3433.000000, -3.603148)
(3434.000000, -3.602437)
(3435.000000, -3.601734)
(3436.000000, -3.601035)
(3437.000000, -3.600341)
(3438.000000, -3.599648)
(3439.000000, -3.598952)
(3440.000000, -3.598255)
(3441.000000, -3.597552)
(3442.000000, -3.596843)
(3443.000000, -3.596135)
(3444.000000, -3.595433)
(3445.000000, -3.594741)
(3446.000000, -3.594053)
(3447.000000, -3.593372)
(3448.000000, -3.592693)
(3449.000000, -3.592017)
(3450.000000, -3.591339)
(3451.000000, -3.590661)
(3452.000000, -3.589986)
(3453.000000, -3.589317)
(3454.000000, -3.588648)
(3455.000000, -3.587979)
(3456.000000, -3.587305)
(3457.000000, -3.586630)
(3458.000000, -3.585958)
(3459.000000, -3.585284)
(3460.000000, -3.584611)
(3461.000000, -3.583941)
(3462.000000, -3.583269)
(3463.000000, -3.582593)
(3464.000000, -3.581917)
(3465.000000, -3.581241)
(3466.000000, -3.580563)
(3467.000000, -3.579887)
(3468.000000, -3.579217)
(3469.000000, -3.578548)
(3470.000000, -3.577874)
(3471.000000, -3.577205)
(3472.000000, -3.576540)
(3473.000000, -3.575886)
(3474.000000, -3.575236)
(3475.000000, -3.574593)
(3476.000000, -3.573963)
(3477.000000, -3.573338)
(3478.000000, -3.572723)
(3479.000000, -3.572117)
(3480.000000, -3.571516)
(3481.000000, -3.570923)
(3482.000000, -3.570342)
(3483.000000, -3.569765)
(3484.000000, -3.569186)
(3485.000000, -3.568607)
(3486.000000, -3.568025)
(3487.000000, -3.567437)
(3488.000000, -3.566842)
(3489.000000, -3.566246)
(3490.000000, -3.565643)
(3491.000000, -3.565039)
(3492.000000, -3.564436)
(3493.000000, -3.563839)
(3494.000000, -3.563246)
(3495.000000, -3.562653)
(3496.000000, -3.562059)
(3497.000000, -3.561465)
(3498.000000, -3.560879)
(3499.000000, -3.560300)
(3500.000000, -3.559723)
(3501.000000, -3.559140)
(3502.000000, -3.558556)
(3503.000000, -3.557962)
(3504.000000, -3.557367)
(3505.000000, -3.556764)
(3506.000000, -3.556160)
(3507.000000, -3.555554)
(3508.000000, -3.554947)
(3509.000000, -3.554348)
(3510.000000, -3.553759)
(3511.000000, -3.553179)
(3512.000000, -3.552608)
(3513.000000, -3.552047)
(3514.000000, -3.551496)
(3515.000000, -3.550949)
(3516.000000, -3.550402)
(3517.000000, -3.549854)
(3518.000000, -3.549297)
(3519.000000, -3.548737)
(3520.000000, -3.548174)
(3521.000000, -3.547617)
(3522.000000, -3.547057)
(3523.000000, -3.546494)
(3524.000000, -3.545922)
(3525.000000, -3.545336)
(3526.000000, -3.544725)
(3527.000000, -3.544096)
(3528.000000, -3.543452)
(3529.000000, -3.542800)
(3530.000000, -3.542135)
(3531.000000, -3.541469)
(3532.000000, -3.540808)
(3533.000000, -3.540164)
(3534.000000, -3.539538)
(3535.000000, -3.538935)
(3536.000000, -3.538359)
(3537.000000, -3.537810)
(3538.000000, -3.537287)
(3539.000000, -3.536792)
(3540.000000, -3.536322)
(3541.000000, -3.535870)
(3542.000000, -3.535424)
(3543.000000, -3.534987)
(3544.000000, -3.534556)
(3545.000000, -3.534126)
(3546.000000, -3.533693)
(3547.000000, -3.533262)
(3548.000000, -3.532828)
(3549.000000, -3.532384)
(3550.000000, -3.531926)
(3551.000000, -3.531447)
(3552.000000, -3.530948)
(3553.000000, -3.530435)
(3554.000000, -3.529902)
(3555.000000, -3.529349)
(3556.000000, -3.528775)
(3557.000000, -3.528171)
(3558.000000, -3.527537)
(3559.000000, -3.526869)
(3560.000000, -3.526175)
(3561.000000, -3.525461)
(3562.000000, -3.524735)
(3563.000000, -3.524001)
(3564.000000, -3.523247)
(3565.000000, -3.522478)
(3566.000000, -3.521712)
(3567.000000, -3.520931)
(3568.000000, -3.520120)
(3569.000000, -3.519283)
(3570.000000, -3.518397)
(3571.000000, -3.517461)
(3572.000000, -3.516470)
(3573.000000, -3.515429)
(3574.000000, -3.514361)
(3575.000000, -3.513277)
(3576.000000, -3.512169)
(3577.000000, -3.511021)
(3578.000000, -3.509791)
(3579.000000, -3.508474)
(3580.000000, -3.507078)
(3581.000000, -3.505624)
(3582.000000, -3.504085)
(3583.000000, -3.502449)
(3584.000000, -3.500704)
(3585.000000, -3.498863)
(3586.000000, -3.496871)
(3587.000000, -3.494728)
(3588.000000, -3.492412)
(3589.000000, -3.489866)
(3590.000000, -3.486985)
(3591.000000, -3.483738)
(3592.000000, -3.480061)
(3593.000000, -3.475840)
(3594.000000, -3.470964)
(3595.000000, -3.465279)
(3596.000000, -3.458488)
(3597.000000, -3.450045)
(3598.000000, -3.439397)
(3599.000000, -3.425306)
(3600.000000, -3.405577)
(3601.000000, -3.376858)
(3602.000000, -3.332795)
(3603.000000, -3.257631)
(3604.000000, -3.107685)
(3605.000000, -3.109587)
(3606.000000, -3.111574)
(3607.000000, -3.113639)
(3608.000000, -3.115762)
(3609.000000, -3.117930)
(3610.000000, -3.120122)
(3611.000000, -3.122318)
(3612.000000, -3.124508)
(3613.000000, -3.126677)
(3614.000000, -3.128842)
(3615.000000, -3.131001)
(3616.000000, -3.133156)
(3617.000000, -3.135300)
(3618.000000, -3.137434)
(3619.000000, -3.139561)
(3620.000000, -3.141678)
(3621.000000, -3.143785)
(3622.000000, -3.145882)
(3623.000000, -3.147974)
(3624.000000, -3.150064)
(3625.000000, -3.152136)
(3626.000000, -3.154196)
(3627.000000, -3.156255)
(3628.000000, -3.158308)
(3629.000000, -3.160349)
(3630.000000, -3.114699)
(3631.000000, -3.080342)
(3632.000000, -3.055105)
(3633.000000, -3.035833)
(3634.000000, -3.021930)
(3635.000000, -3.012309)
(3636.000000, -3.006049)
(3637.000000, -3.002397)
(3638.000000, -3.000548)
(3639.000000, -3.000000)
(3640.000000, -3.000398)
(3641.000000, -3.001418)
(3642.000000, -3.002867)
(3643.000000, -3.004628)
(3644.000000, -3.006646)
(3645.000000, -3.008861)
(3646.000000, -3.011230)
(3647.000000, -3.013715)
(3648.000000, -3.016279)
(3649.000000, -3.018904)
(3650.000000, -3.021579)
(3651.000000, -3.024283)
(3652.000000, -3.026997)
(3653.000000, -3.029707)
(3654.000000, -3.032415)
(3655.000000, -3.035124)
(3656.000000, -3.037818)
(3657.000000, -3.040506)
(3658.000000, -3.043194)
(3659.000000, -3.045870)
(3660.000000, -3.048522)
(3661.000000, -3.051151)
(3662.000000, -3.053772)
(3663.000000, -3.056375)
(3664.000000, -3.058973)
(3665.000000, -3.061558)
(3666.000000, -3.064140)
(3667.000000, -3.066723)
(3668.000000, -3.069294)
(3669.000000, -3.071841)
(3670.000000, -3.074369)
(3671.000000, -3.076886)
(3672.000000, -3.079408)
(3673.000000, -3.081938)
(3674.000000, -3.084484)
(3675.000000, -3.087022)
(3676.000000, -3.089564)
(3677.000000, -3.092087)
(3678.000000, -3.094613)
(3679.000000, -3.097151)
(3680.000000, -3.099703)
(3681.000000, -3.102277)
(3682.000000, -3.104877)
(3683.000000, -3.107511)
(3684.000000, -3.110186)
(3685.000000, -3.112902)
(3686.000000, -3.115631)
(3687.000000, -3.118341)
(3688.000000, -3.121018)
(3689.000000, -3.123635)
(3690.000000, -3.126181)
(3691.000000, -3.128662)
(3692.000000, -3.131109)
(3693.000000, -3.133547)
(3694.000000, -3.135962)
(3695.000000, -3.138336)
(3696.000000, -3.140666)
(3697.000000, -3.142953)
(3698.000000, -3.145223)
(3699.000000, -3.147476)
(3700.000000, -3.149732)
(3701.000000, -3.151967)
(3702.000000, -3.154192)
(3703.000000, -3.156424)
(3704.000000, -3.158649)
(3705.000000, -3.160867)
(3706.000000, -3.163060)
(3707.000000, -3.165229)
(3708.000000, -3.167373)
(3709.000000, -3.169514)
(3710.000000, -3.171639)
(3711.000000, -3.173739)
(3712.000000, -3.175808)
(3713.000000, -3.177841)
(3714.000000, -3.179850)
(3715.000000, -3.181840)
(3716.000000, -3.183806)
(3717.000000, -3.185752)
(3718.000000, -3.187687)
(3719.000000, -3.189626)
(3720.000000, -3.191576)
(3721.000000, -3.193536)
(3722.000000, -3.195506)
(3723.000000, -3.197492)
(3724.000000, -3.199477)
(3725.000000, -3.201475)
(3726.000000, -3.203475)
(3727.000000, -3.205463)
(3728.000000, -3.207444)
(3729.000000, -3.209401)
(3730.000000, -3.211326)
(3731.000000, -3.213219)
(3732.000000, -3.215098)
(3733.000000, -3.216958)
(3734.000000, -3.218787)
(3735.000000, -3.220605)
(3736.000000, -3.222402)
(3737.000000, -3.224172)
(3738.000000, -3.225932)
(3739.000000, -3.227695)
(3740.000000, -3.229453)
(3741.000000, -3.231208)
(3742.000000, -3.232966)
(3743.000000, -3.234729)
(3744.000000, -3.236513)
(3745.000000, -3.238311)
(3746.000000, -3.240113)
(3747.000000, -3.241916)
(3748.000000, -3.243714)
(3749.000000, -3.245500)
(3750.000000, -3.247293)
(3751.000000, -3.249106)
(3752.000000, -3.250941)
(3753.000000, -3.252797)
(3754.000000, -3.254677)
(3755.000000, -3.256592)
(3756.000000, -3.258535)
(3757.000000, -3.260491)
(3758.000000, -3.262448)
(3759.000000, -3.264408)
(3760.000000, -3.266371)
(3761.000000, -3.268363)
(3762.000000, -3.270387)
(3763.000000, -3.272457)
(3764.000000, -3.274588)
(3765.000000, -3.276764)
(3766.000000, -3.279001)
(3767.000000, -3.281264)
(3768.000000, -3.283521)
(3769.000000, -3.285764)
(3770.000000, -3.287960)
(3771.000000, -3.290075)
(3772.000000, -3.292132)
(3773.000000, -3.294164)
(3774.000000, -3.296145)
(3775.000000, -3.298096)
(3776.000000, -3.300049)
(3777.000000, -3.301999)
(3778.000000, -3.303917)
(3779.000000, -3.305810)
(3780.000000, -3.307686)
(3781.000000, -3.309572)
(3782.000000, -3.311490)
(3783.000000, -3.313472)
(3784.000000, -3.315541)
(3785.000000, -3.317709)
(3786.000000, -3.319943)
(3787.000000, -3.322251)
(3788.000000, -3.324611)
(3789.000000, -3.327002)
(3790.000000, -3.329476)
(3791.000000, -3.331990)
(3792.000000, -3.334502)
(3793.000000, -3.337055)
(3794.000000, -3.339693)
(3795.000000, -3.342388)
(3796.000000, -3.345137)
(3797.000000, -3.347923)
(3798.000000, -3.350707)
(3799.000000, -3.353445)
(3800.000000, -3.356192)
(3801.000000, -3.358984)
(3802.000000, -3.361832)
(3803.000000, -3.364813)
(3804.000000, -3.367933)
(3805.000000, -3.371281)
(3806.000000, -3.374825)
(3807.000000, -3.378683)
(3808.000000, -3.382985)
(3809.000000, -3.387948)
(3810.000000, -3.393632)
(3811.000000, -3.400080)
(3812.000000, -3.407406)
(3813.000000, -3.416065)
(3814.000000, -3.426745)
(3815.000000, -3.439979)
(3816.000000, -3.456755)
(3817.000000, -3.478674)
(3818.000000, -3.509053)
(3819.000000, -3.553300)
(3820.000000, -3.623062)
(3821.000000, -3.745447)
(3822.000000, -4.000000)
(3823.000000, -3.997440)
(3824.000000, -3.994765)
(3825.000000, -3.991990)
(3826.000000, -3.989134)
(3827.000000, -3.986230)
(3828.000000, -3.983283)
(3829.000000, -3.980320)
(3830.000000, -3.977368)
(3831.000000, -3.974416)
(3832.000000, -3.971492)
(3833.000000, -3.968590)
(3834.000000, -3.965693)
(3835.000000, -3.962801)
(3836.000000, -3.959932)
(3837.000000, -3.957074)
(3838.000000, -3.954218)
(3839.000000, -3.951373)
(3840.000000, -3.948552)
(3841.000000, -3.945767)
(3842.000000, -3.942996)
(3843.000000, -3.940255)
(3844.000000, -3.937539)
(3845.000000, -3.934839)
(3846.000000, -3.932156)
(3847.000000, -3.929473)
(3848.000000, -3.926811)
(3849.000000, -3.924153)
(3850.000000, -3.921520)
(3851.000000, -3.918911)
(3852.000000, -3.868638)
(3853.000000, -3.830822)
(3854.000000, -3.802848)
(3855.000000, -3.782308)
(3856.000000, -3.767190)
(3857.000000, -3.755691)
(3858.000000, -3.746656)
(3859.000000, -3.739193)
(3860.000000, -3.732800)
(3861.000000, -3.727182)
(3862.000000, -3.722268)
(3863.000000, -3.717959)
(3864.000000, -3.714118)
(3865.000000, -3.710743)
(3866.000000, -3.707798)
(3867.000000, -3.705169)
(3868.000000, -3.702760)
(3869.000000, -3.700559)
(3870.000000, -3.698536)
(3871.000000, -3.696632)
(3872.000000, -3.694834)
(3873.000000, -3.693136)
(3874.000000, -3.691521)
(3875.000000, -3.689969)
(3876.000000, -3.688466)
(3877.000000, -3.687005)
(3878.000000, -3.685577)
(3879.000000, -3.684181)
(3880.000000, -3.682820)
(3881.000000, -3.681483)
(3882.000000, -3.680158)
(3883.000000, -3.678850)
(3884.000000, -3.677570)
(3885.000000, -3.676323)
(3886.000000, -3.675104)
(3887.000000, -3.673902)
(3888.000000, -3.672715)
(3889.000000, -3.671545)
(3890.000000, -3.670383)
(3891.000000, -3.669224)
(3892.000000, -3.668065)
(3893.000000, -3.666908)
(3894.000000, -3.665757)
(3895.000000, -3.664613)
(3896.000000, -3.663470)
(3897.000000, -3.662333)
(3898.000000, -3.661204)
(3899.000000, -3.660083)
(3900.000000, -3.658967)
(3901.000000, -3.657857)
(3902.000000, -3.656751)
(3903.000000, -3.655642)
(3904.000000, -3.654528)
(3905.000000, -3.653415)
(3906.000000, -3.652298)
(3907.000000, -3.651174)
(3908.000000, -3.650042)
(3909.000000, -3.648912)
(3910.000000, -3.647790)
(3911.000000, -3.646676)
(3912.000000, -3.645581)
(3913.000000, -3.644498)
(3914.000000, -3.643418)
(3915.000000, -3.642348)
(3916.000000, -3.641298)
(3917.000000, -3.640264)
(3918.000000, -3.639240)
(3919.000000, -3.638217)
(3920.000000, -3.637189)
(3921.000000, -3.636152)
(3922.000000, -3.635107)
(3923.000000, -3.634048)
(3924.000000, -3.632985)
(3925.000000, -3.631919)
(3926.000000, -3.630861)
(3927.000000, -3.629808)
(3928.000000, -3.628767)
(3929.000000, -3.627729)
(3930.000000, -3.626688)
(3931.000000, -3.625648)
(3932.000000, -3.624615)
(3933.000000, -3.623586)
(3934.000000, -3.622573)
(3935.000000, -3.621585)
(3936.000000, -3.620613)
(3937.000000, -3.619647)
(3938.000000, -3.618680)
(3939.000000, -3.617722)
(3940.000000, -3.616773)
(3941.000000, -3.615822)
(3942.000000, -3.614868)
(3943.000000, -3.613922)
(3944.000000, -3.612993)
(3945.000000, -3.612083)
(3946.000000, -3.611187)
(3947.000000, -3.610293)
(3948.000000, -3.609393)
(3949.000000, -3.608481)
(3950.000000, -3.607552)
(3951.000000, -3.606602)
(3952.000000, -3.605634)
(3953.000000, -3.604658)
(3954.000000, -3.603682)
(3955.000000, -3.602697)
(3956.000000, -3.601716)
(3957.000000, -3.600745)
(3958.000000, -3.599777)
(3959.000000, -3.598800)
(3960.000000, -3.597829)
(3961.000000, -3.596861)
(3962.000000, -3.595895)
(3963.000000, -3.594929)
(3964.000000, -3.593955)
(3965.000000, -3.592971)
(3966.000000, -3.591988)
(3967.000000, -3.590996)
(3968.000000, -3.589990)
(3969.000000, -3.588971)
(3970.000000, -3.587923)
(3971.000000, -3.586840)
(3972.000000, -3.585739)
(3973.000000, -3.584633)
(3974.000000, -3.583504)
(3975.000000, -3.582334)
(3976.000000, -3.581131)
(3977.000000, -3.579873)
(3978.000000, -3.578583)
(3979.000000, -3.577251)
(3980.000000, -3.575856)
(3981.000000, -3.574413)
(3982.000000, -3.572925)
(3983.000000, -3.571402)
(3984.000000, -3.569820)
(3985.000000, -3.568158)
(3986.000000, -3.566397)
(3987.000000, -3.564509)
(3988.000000, -3.562485)
(3989.000000, -3.560257)
(3990.000000, -3.557775)
(3991.000000, -3.555051)
(3992.000000, -3.552082)
(3993.000000, -3.548762)
(3994.000000, -3.545019)
(3995.000000, -3.540702)
(3996.000000, -3.535702)
(3997.000000, -3.529817)
(3998.000000, -3.522899)
(3999.000000, -3.514589)
 };
        \addplot[mark=none,color={rgb:red,245;green,130;blue,48}] plot coordinates {
(0.000000, -4.861609)
(1.000000, -4.884710)
(2.000000, -4.927409)
(3.000000, -4.950271)
(4.000000, -4.972614)
(5.000000, -4.989795)
(6.000000, -5.000000)
(7.000000, -4.985167)
(8.000000, -4.968248)
(9.000000, -4.984742)
(10.000000, -4.975025)
(11.000000, -4.978475)
(12.000000, -4.978923)
(13.000000, -4.965564)
(14.000000, -4.959549)
(15.000000, -4.976408)
(16.000000, -4.979124)
(17.000000, -4.978013)
(18.000000, -4.990530)
(19.000000, -4.973425)
(20.000000, -4.984247)
(21.000000, -4.982702)
(22.000000, -4.965910)
(23.000000, -4.970988)
(24.000000, -4.956756)
(25.000000, -4.955630)
(26.000000, -4.970237)
(27.000000, -4.982626)
(28.000000, -4.979944)
(29.000000, -4.976673)
(30.000000, -4.977847)
(31.000000, -4.980030)
(32.000000, -4.986107)
(33.000000, -4.978433)
(34.000000, -4.983917)
(35.000000, -4.967655)
(36.000000, -4.950527)
(37.000000, -4.953963)
(38.000000, -4.947678)
(39.000000, -4.939538)
(40.000000, -4.960313)
(41.000000, -4.946866)
(42.000000, -4.937031)
(43.000000, -4.932739)
(44.000000, -4.945254)
(45.000000, -4.962008)
(46.000000, -4.947845)
(47.000000, -4.952668)
(48.000000, -4.958951)
(49.000000, -4.948798)
(50.000000, -4.936333)
(51.000000, -4.933981)
(52.000000, -4.944591)
(53.000000, -4.932770)
(54.000000, -4.952219)
(55.000000, -4.949499)
(56.000000, -4.941937)
(57.000000, -4.952929)
(58.000000, -4.952188)
(59.000000, -4.960094)
(60.000000, -4.949597)
(61.000000, -4.938095)
(62.000000, -4.929899)
(63.000000, -4.939639)
(64.000000, -4.931651)
(65.000000, -4.939291)
(66.000000, -4.932777)
(67.000000, -4.947806)
(68.000000, -4.943616)
(69.000000, -4.934442)
(70.000000, -4.937780)
(71.000000, -4.940623)
(72.000000, -4.939154)
(73.000000, -4.951956)
(74.000000, -4.942940)
(75.000000, -4.954202)
(76.000000, -4.937818)
(77.000000, -4.951683)
(78.000000, -4.956048)
(79.000000, -4.955188)
(80.000000, -4.958693)
(81.000000, -4.939503)
(82.000000, -4.934358)
(83.000000, -4.931855)
(84.000000, -4.930733)
(85.000000, -4.932141)
(86.000000, -4.936110)
(87.000000, -4.928225)
(88.000000, -4.925909)
(89.000000, -4.917951)
(90.000000, -4.914387)
(91.000000, -4.927003)
(92.000000, -4.920767)
(93.000000, -4.910623)
(94.000000, -4.929283)
(95.000000, -4.935830)
(96.000000, -4.943098)
(97.000000, -4.951749)
(98.000000, -4.938962)
(99.000000, -4.941536)
(100.000000, -4.934011)
(101.000000, -4.929386)
(102.000000, -4.927228)
(103.000000, -4.939628)
(104.000000, -4.921259)
(105.000000, -4.933701)
(106.000000, -4.929314)
(107.000000, -4.921351)
(108.000000, -4.925801)
(109.000000, -4.922635)
(110.000000, -4.919664)
(111.000000, -4.927261)
(112.000000, -4.927597)
(113.000000, -4.911171)
(114.000000, -4.925212)
(115.000000, -4.918547)
(116.000000, -4.915511)
(117.000000, -4.909427)
(118.000000, -4.896347)
(119.000000, -4.895137)
(120.000000, -4.912891)
(121.000000, -4.924055)
(122.000000, -4.907726)
(123.000000, -4.917512)
(124.000000, -4.908320)
(125.000000, -4.915360)
(126.000000, -4.919812)
(127.000000, -4.914583)
(128.000000, -4.899855)
(129.000000, -4.915048)
(130.000000, -4.913622)
(131.000000, -4.913052)
(132.000000, -4.896311)
(133.000000, -4.888985)
(134.000000, -4.880216)
(135.000000, -4.887963)
(136.000000, -4.877341)
(137.000000, -4.874180)
(138.000000, -4.885022)
(139.000000, -4.882133)
(140.000000, -4.873705)
(141.000000, -4.883997)
(142.000000, -4.888813)
(143.000000, -4.878578)
(144.000000, -4.868919)
(145.000000, -4.870014)
(146.000000, -4.871511)
(147.000000, -4.861042)
(148.000000, -4.867385)
(149.000000, -4.866102)
(150.000000, -4.877921)
(151.000000, -4.868789)
(152.000000, -4.882085)
(153.000000, -4.880426)
(154.000000, -4.879686)
(155.000000, -4.888777)
(156.000000, -4.902858)
(157.000000, -4.903855)
(158.000000, -4.911027)
(159.000000, -4.907980)
(160.000000, -4.917430)
(161.000000, -4.906800)
(162.000000, -4.891824)
(163.000000, -4.892899)
(164.000000, -4.894226)
(165.000000, -4.903491)
(166.000000, -4.914214)
(167.000000, -4.895183)
(168.000000, -4.891087)
(169.000000, -4.892344)
(170.000000, -4.905565)
(171.000000, -4.911917)
(172.000000, -4.911632)
(173.000000, -4.911821)
(174.000000, -4.917406)
(175.000000, -4.898743)
(176.000000, -4.907499)
(177.000000, -4.909369)
(178.000000, -4.907848)
(179.000000, -4.888167)
(180.000000, -4.897002)
(181.000000, -4.897806)
(182.000000, -4.904753)
(183.000000, -4.899852)
(184.000000, -4.907227)
(185.000000, -4.913120)
(186.000000, -4.898369)
(187.000000, -4.895278)
(188.000000, -4.880814)
(189.000000, -4.891503)
(190.000000, -4.877752)
(191.000000, -4.883769)
(192.000000, -4.894579)
(193.000000, -4.898633)
(194.000000, -4.893448)
(195.000000, -4.900998)
(196.000000, -4.882719)
(197.000000, -4.883343)
(198.000000, -4.893778)
(199.000000, -4.889681)
(200.000000, -4.893855)
(201.000000, -4.884403)
(202.000000, -4.868919)
(203.000000, -4.875549)
(204.000000, -4.864216)
(205.000000, -4.860289)
(206.000000, -4.853475)
(207.000000, -4.842450)
(208.000000, -4.847749)
(209.000000, -4.836058)
(210.000000, -4.826814)
(211.000000, -4.837457)
(212.000000, -4.840032)
(213.000000, -4.839519)
(214.000000, -4.835788)
(215.000000, -4.841725)
(216.000000, -4.829627)
(217.000000, -4.816737)
(218.000000, -4.820627)
(219.000000, -4.813310)
(220.000000, -4.830258)
(221.000000, -4.829742)
(222.000000, -4.833677)
(223.000000, -4.823140)
(224.000000, -4.832616)
(225.000000, -4.843059)
(226.000000, -4.848100)
(227.000000, -4.844883)
(228.000000, -4.842732)
(229.000000, -4.846857)
(230.000000, -4.861133)
(231.000000, -4.872180)
(232.000000, -4.871030)
(233.000000, -4.867014)
(234.000000, -4.859658)
(235.000000, -4.863235)
(236.000000, -4.870093)
(237.000000, -4.859314)
(238.000000, -4.851495)
(239.000000, -4.857511)
(240.000000, -4.863290)
(241.000000, -4.868958)
(242.000000, -4.863444)
(243.000000, -4.871255)
(244.000000, -4.877757)
(245.000000, -4.863355)
(246.000000, -4.851563)
(247.000000, -4.859018)
(248.000000, -4.843614)
(249.000000, -4.855591)
(250.000000, -4.855817)
(251.000000, -4.850729)
(252.000000, -4.837826)
(253.000000, -4.844664)
(254.000000, -4.833448)
(255.000000, -4.827543)
(256.000000, -4.832393)
(257.000000, -4.840852)
(258.000000, -4.836995)
(259.000000, -4.840175)
(260.000000, -4.849123)
(261.000000, -4.844015)
(262.000000, -4.854123)
(263.000000, -4.860641)
(264.000000, -4.861175)
(265.000000, -4.870150)
(266.000000, -4.863901)
(267.000000, -4.846971)
(268.000000, -4.831722)
(269.000000, -4.816320)
(270.000000, -4.828369)
(271.000000, -4.823725)
(272.000000, -4.813750)
(273.000000, -4.798853)
(274.000000, -4.809020)
(275.000000, -4.799067)
(276.000000, -4.796937)
(277.000000, -4.785664)
(278.000000, -4.787105)
(279.000000, -4.785078)
(280.000000, -4.768340)
(281.000000, -4.757975)
(282.000000, -4.759803)
(283.000000, -4.746301)
(284.000000, -4.751020)
(285.000000, -4.746089)
(286.000000, -4.730302)
(287.000000, -4.709998)
(288.000000, -4.695252)
(289.000000, -4.681214)
(290.000000, -4.657955)
(291.000000, -4.637471)
(292.000000, -4.612084)
(293.000000, -4.579564)
(294.000000, -4.511755)
(295.000000, -4.424696)
(296.000000, -4.256778)
(297.000000, -4.000000)
(298.000000, -4.841646)
(299.000000, -4.857573)
(300.000000, -4.856341)
(301.000000, -4.873284)
(302.000000, -4.871137)
(303.000000, -4.886635)
(304.000000, -4.890528)
(305.000000, -4.907851)
(306.000000, -4.925623)
(307.000000, -4.931114)
(308.000000, -4.915838)
(309.000000, -4.918057)
(310.000000, -4.919352)
(311.000000, -4.926670)
(312.000000, -4.929125)
(313.000000, -4.931514)
(314.000000, -4.935498)
(315.000000, -4.927024)
(316.000000, -4.927809)
(317.000000, -4.918802)
(318.000000, -4.905933)
(319.000000, -4.898910)
(320.000000, -4.908881)
(321.000000, -4.911998)
(322.000000, -4.927596)
(323.000000, -4.917699)
(324.000000, -4.920343)
(325.000000, -4.926854)
(326.000000, -4.933862)
(327.000000, -4.922530)
(328.000000, -4.930569)
(329.000000, -4.920701)
(330.000000, -4.927094)
(331.000000, -4.915898)
(332.000000, -4.928484)
(333.000000, -4.934156)
(334.000000, -4.918187)
(335.000000, -4.921093)
(336.000000, -4.913246)
(337.000000, -4.924827)
(338.000000, -4.915739)
(339.000000, -4.910912)
(340.000000, -4.924673)
(341.000000, -4.918857)
(342.000000, -4.901071)
(343.000000, -4.901866)
(344.000000, -4.912894)
(345.000000, -4.917006)
(346.000000, -4.905326)
(347.000000, -4.892537)
(348.000000, -4.889633)
(349.000000, -4.899024)
(350.000000, -4.899337)
(351.000000, -4.897015)
(352.000000, -4.908907)
(353.000000, -4.914070)
(354.000000, -4.903863)
(355.000000, -4.887110)
(356.000000, -4.889004)
(357.000000, -4.886412)
(358.000000, -4.888978)
(359.000000, -4.884810)
(360.000000, -4.872021)
(361.000000, -4.888966)
(362.000000, -4.899492)
(363.000000, -4.887336)
(364.000000, -4.879878)
(365.000000, -4.881294)
(366.000000, -4.880350)
(367.000000, -4.868494)
(368.000000, -4.869477)
(369.000000, -4.865181)
(370.000000, -4.866429)
(371.000000, -4.879260)
(372.000000, -4.866685)
(373.000000, -4.880937)
(374.000000, -4.881726)
(375.000000, -4.887940)
(376.000000, -4.883901)
(377.000000, -4.881597)
(378.000000, -4.870197)
(379.000000, -4.868572)
(380.000000, -4.855422)
(381.000000, -4.872070)
(382.000000, -4.871924)
(383.000000, -4.878799)
(384.000000, -4.883306)
(385.000000, -4.884544)
(386.000000, -4.888113)
(387.000000, -4.871188)
(388.000000, -4.881378)
(389.000000, -4.867897)
(390.000000, -4.871607)
(391.000000, -4.873281)
(392.000000, -4.866197)
(393.000000, -4.854939)
(394.000000, -4.849347)
(395.000000, -4.845245)
(396.000000, -4.863135)
(397.000000, -4.869496)
(398.000000, -4.877810)
(399.000000, -4.866023)
(400.000000, -4.880845)
(401.000000, -4.877420)
(402.000000, -4.866802)
(403.000000, -4.874552)
(404.000000, -4.875470)
(405.000000, -4.872094)
(406.000000, -4.864801)
(407.000000, -4.870471)
(408.000000, -4.881969)
(409.000000, -4.864789)
(410.000000, -4.866831)
(411.000000, -4.867226)
(412.000000, -4.856589)
(413.000000, -4.869359)
(414.000000, -4.881210)
(415.000000, -4.882798)
(416.000000, -4.889419)
(417.000000, -4.882558)
(418.000000, -4.873795)
(419.000000, -4.886965)
(420.000000, -4.869188)
(421.000000, -4.872991)
(422.000000, -4.870499)
(423.000000, -4.873006)
(424.000000, -4.870374)
(425.000000, -4.873091)
(426.000000, -4.875177)
(427.000000, -4.879564)
(428.000000, -4.871401)
(429.000000, -4.873013)
(430.000000, -4.873915)
(431.000000, -4.856444)
(432.000000, -4.855989)
(433.000000, -4.860688)
(434.000000, -4.851257)
(435.000000, -4.840011)
(436.000000, -4.841746)
(437.000000, -4.852519)
(438.000000, -4.859011)
(439.000000, -4.854300)
(440.000000, -4.856303)
(441.000000, -4.856319)
(442.000000, -4.862698)
(443.000000, -4.859279)
(444.000000, -4.866200)
(445.000000, -4.859356)
(446.000000, -4.867092)
(447.000000, -4.866498)
(448.000000, -4.874321)
(449.000000, -4.868914)
(450.000000, -4.859988)
(451.000000, -4.870264)
(452.000000, -4.879422)
(453.000000, -4.867838)
(454.000000, -4.879241)
(455.000000, -4.862768)
(456.000000, -4.871430)
(457.000000, -4.874509)
(458.000000, -4.867709)
(459.000000, -4.867086)
(460.000000, -4.873866)
(461.000000, -4.856539)
(462.000000, -4.839108)
(463.000000, -4.835545)
(464.000000, -4.843915)
(465.000000, -4.830546)
(466.000000, -4.840776)
(467.000000, -4.845577)
(468.000000, -4.844500)
(469.000000, -4.849825)
(470.000000, -4.859054)
(471.000000, -4.863846)
(472.000000, -4.865716)
(473.000000, -4.875319)
(474.000000, -4.874076)
(475.000000, -4.863799)
(476.000000, -4.869973)
(477.000000, -4.873035)
(478.000000, -4.853364)
(479.000000, -4.842626)
(480.000000, -4.825325)
(481.000000, -4.830280)
(482.000000, -4.839417)
(483.000000, -4.850750)
(484.000000, -4.852839)
(485.000000, -4.848675)
(486.000000, -4.853277)
(487.000000, -4.860276)
(488.000000, -4.857752)
(489.000000, -4.854095)
(490.000000, -4.856928)
(491.000000, -4.859282)
(492.000000, -4.868573)
(493.000000, -4.863960)
(494.000000, -4.851402)
(495.000000, -4.847449)
(496.000000, -4.845423)
(497.000000, -4.854566)
(498.000000, -4.862675)
(499.000000, -4.843077)
(500.000000, -4.842511)
(501.000000, -4.847017)
(502.000000, -4.851781)
(503.000000, -4.845767)
(504.000000, -4.850853)
(505.000000, -4.852923)
(506.000000, -4.836358)
(507.000000, -4.820915)
(508.000000, -4.822738)
(509.000000, -4.828149)
(510.000000, -4.815521)
(511.000000, -4.821383)
(512.000000, -4.804253)
(513.000000, -4.792240)
(514.000000, -4.799187)
(515.000000, -4.809473)
(516.000000, -4.793343)
(517.000000, -4.802945)
(518.000000, -4.810603)
(519.000000, -4.814554)
(520.000000, -4.817115)
(521.000000, -4.828370)
(522.000000, -4.810002)
(523.000000, -4.807099)
(524.000000, -4.809071)
(525.000000, -4.814878)
(526.000000, -4.805940)
(527.000000, -4.802698)
(528.000000, -4.810910)
(529.000000, -4.804095)
(530.000000, -4.807544)
(531.000000, -4.794666)
(532.000000, -4.778604)
(533.000000, -4.782687)
(534.000000, -4.787634)
(535.000000, -4.776040)
(536.000000, -4.772744)
(537.000000, -4.763169)
(538.000000, -4.753599)
(539.000000, -4.747690)
(540.000000, -4.750468)
(541.000000, -4.742212)
(542.000000, -4.738084)
(543.000000, -4.719704)
(544.000000, -4.710033)
(545.000000, -4.709483)
(546.000000, -4.679687)
(547.000000, -4.648734)
(548.000000, -4.616687)
(549.000000, -4.582394)
(550.000000, -4.511674)
(551.000000, -4.402697)
(552.000000, -4.217037)
(553.000000, -4.000000)
(554.000000, -4.840796)
(555.000000, -4.840960)
(556.000000, -4.853267)
(557.000000, -4.859170)
(558.000000, -4.870096)
(559.000000, -4.869130)
(560.000000, -4.887831)
(561.000000, -4.896563)
(562.000000, -4.908334)
(563.000000, -4.903540)
(564.000000, -4.914979)
(565.000000, -4.916270)
(566.000000, -4.922798)
(567.000000, -4.932541)
(568.000000, -4.917391)
(569.000000, -4.929427)
(570.000000, -4.928286)
(571.000000, -4.927931)
(572.000000, -4.915983)
(573.000000, -4.914025)
(574.000000, -4.910941)
(575.000000, -4.905699)
(576.000000, -4.913026)
(577.000000, -4.921133)
(578.000000, -4.927331)
(579.000000, -4.923084)
(580.000000, -4.917742)
(581.000000, -4.919652)
(582.000000, -4.907375)
(583.000000, -4.897359)
(584.000000, -4.904506)
(585.000000, -4.903557)
(586.000000, -4.905234)
(587.000000, -4.911352)
(588.000000, -4.923561)
(589.000000, -4.919918)
(590.000000, -4.917040)
(591.000000, -4.914895)
(592.000000, -4.924398)
(593.000000, -4.918316)
(594.000000, -4.913940)
(595.000000, -4.916425)
(596.000000, -4.923269)
(597.000000, -4.921596)
(598.000000, -4.912643)
(599.000000, -4.905352)
(600.000000, -4.891222)
(601.000000, -4.881255)
(602.000000, -4.893495)
(603.000000, -4.885551)
(604.000000, -4.884548)
(605.000000, -4.873008)
(606.000000, -4.886330)
(607.000000, -4.893201)
(608.000000, -4.882843)
(609.000000, -4.879858)
(610.000000, -4.871114)
(611.000000, -4.875373)
(612.000000, -4.884967)
(613.000000, -4.887007)
(614.000000, -4.889983)
(615.000000, -4.899529)
(616.000000, -4.889113)
(617.000000, -4.873231)
(618.000000, -4.871790)
(619.000000, -4.871123)
(620.000000, -4.885839)
(621.000000, -4.885482)
(622.000000, -4.875560)
(623.000000, -4.877001)
(624.000000, -4.882275)
(625.000000, -4.889004)
(626.000000, -4.879788)
(627.000000, -4.878149)
(628.000000, -4.880010)
(629.000000, -4.884300)
(630.000000, -4.876848)
(631.000000, -4.888741)
(632.000000, -4.877397)
(633.000000, -4.880506)
(634.000000, -4.893506)
(635.000000, -4.891127)
(636.000000, -4.896720)
(637.000000, -4.906337)
(638.000000, -4.890263)
(639.000000, -4.893429)
(640.000000, -4.898290)
(641.000000, -4.901945)
(642.000000, -4.911251)
(643.000000, -4.914570)
(644.000000, -4.898977)
(645.000000, -4.878718)
(646.000000, -4.883772)
(647.000000, -4.870487)
(648.000000, -4.854752)
(649.000000, -4.864165)
(650.000000, -4.871878)
(651.000000, -4.866997)
(652.000000, -4.860765)
(653.000000, -4.867050)
(654.000000, -4.866832)
(655.000000, -4.873161)
(656.000000, -4.862150)
(657.000000, -4.853929)
(658.000000, -4.846811)
(659.000000, -4.850586)
(660.000000, -4.865835)
(661.000000, -4.873283)
(662.000000, -4.885808)
(663.000000, -4.880671)
(664.000000, -4.880210)
(665.000000, -4.875889)
(666.000000, -4.885850)
(667.000000, -4.892996)
(668.000000, -4.882428)
(669.000000, -4.868007)
(670.000000, -4.868019)
(671.000000, -4.854472)
(672.000000, -4.840449)
(673.000000, -4.844524)
(674.000000, -4.833297)
(675.000000, -4.842347)
(676.000000, -4.830200)
(677.000000, -4.828158)
(678.000000, -4.835263)
(679.000000, -4.840809)
(680.000000, -4.835795)
(681.000000, -4.842166)
(682.000000, -4.854018)
(683.000000, -4.860632)
(684.000000, -4.856189)
(685.000000, -4.859117)
(686.000000, -4.861657)
(687.000000, -4.874178)
(688.000000, -4.858651)
(689.000000, -4.856199)
(690.000000, -4.846168)
(691.000000, -4.859325)
(692.000000, -4.843512)
(693.000000, -4.845316)
(694.000000, -4.839654)
(695.000000, -4.835321)
(696.000000, -4.824942)
(697.000000, -4.824688)
(698.000000, -4.821854)
(699.000000, -4.835033)
(700.000000, -4.844006)
(701.000000, -4.829686)
(702.000000, -4.826166)
(703.000000, -4.813455)
(704.000000, -4.813331)
(705.000000, -4.808035)
(706.000000, -4.793617)
(707.000000, -4.800736)
(708.000000, -4.801367)
(709.000000, -4.794178)
(710.000000, -4.799640)
(711.000000, -4.798692)
(712.000000, -4.798785)
(713.000000, -4.798924)
(714.000000, -4.813443)
(715.000000, -4.808158)
(716.000000, -4.800002)
(717.000000, -4.792607)
(718.000000, -4.803684)
(719.000000, -4.794474)
(720.000000, -4.798366)
(721.000000, -4.804132)
(722.000000, -4.789602)
(723.000000, -4.783181)
(724.000000, -4.784186)
(725.000000, -4.771736)
(726.000000, -4.759185)
(727.000000, -4.741549)
(728.000000, -4.732037)
(729.000000, -4.722571)
(730.000000, -4.699630)
(731.000000, -4.686101)
(732.000000, -4.662409)
(733.000000, -4.632950)
(734.000000, -4.604196)
(735.000000, -4.554920)
(736.000000, -4.469130)
(737.000000, -4.331666)
(738.000000, -4.065495)
(739.000000, -4.000000)
(740.000000, -4.837339)
(741.000000, -4.852292)
(742.000000, -4.878211)
(743.000000, -4.893534)
(744.000000, -4.914832)
(745.000000, -4.926357)
(746.000000, -4.911357)
(747.000000, -4.901336)
(748.000000, -4.898556)
(749.000000, -4.910554)
(750.000000, -4.903628)
(751.000000, -4.919301)
(752.000000, -4.918763)
(753.000000, -4.918984)
(754.000000, -4.913527)
(755.000000, -4.926191)
(756.000000, -4.931307)
(757.000000, -4.928907)
(758.000000, -4.917137)
(759.000000, -4.912169)
(760.000000, -4.926837)
(761.000000, -4.933051)
(762.000000, -4.933530)
(763.000000, -4.934870)
(764.000000, -4.941539)
(765.000000, -4.949727)
(766.000000, -4.925842)
(767.000000, -4.921742)
(768.000000, -4.912371)
(769.000000, -4.897664)
(770.000000, -4.915887)
(771.000000, -4.914150)
(772.000000, -4.907427)
(773.000000, -4.895639)
(774.000000, -4.889150)
(775.000000, -4.889710)
(776.000000, -4.884014)
(777.000000, -4.900203)
(778.000000, -4.907399)
(779.000000, -4.895203)
(780.000000, -4.890518)
(781.000000, -4.900208)
(782.000000, -4.900161)
(783.000000, -4.906149)
(784.000000, -4.909177)
(785.000000, -4.903078)
(786.000000, -4.892259)
(787.000000, -4.883064)
(788.000000, -4.898574)
(789.000000, -4.897830)
(790.000000, -4.896670)
(791.000000, -4.892474)
(792.000000, -4.885227)
(793.000000, -4.898283)
(794.000000, -4.886777)
(795.000000, -4.897348)
(796.000000, -4.883126)
(797.000000, -4.877109)
(798.000000, -4.885354)
(799.000000, -4.891548)
(800.000000, -4.905926)
(801.000000, -4.908723)
(802.000000, -4.892124)
(803.000000, -4.907853)
(804.000000, -4.903357)
(805.000000, -4.897934)
(806.000000, -4.890104)
(807.000000, -4.901282)
(808.000000, -4.887484)
(809.000000, -4.882965)
(810.000000, -4.877377)
(811.000000, -4.866070)
(812.000000, -4.884447)
(813.000000, -4.898645)
(814.000000, -4.892587)
(815.000000, -4.899524)
(816.000000, -4.893279)
(817.000000, -4.893888)
(818.000000, -4.883136)
(819.000000, -4.889641)
(820.000000, -4.896115)
(821.000000, -4.904272)
(822.000000, -4.899919)
(823.000000, -4.885987)
(824.000000, -4.895857)
(825.000000, -4.892449)
(826.000000, -4.886069)
(827.000000, -4.889651)
(828.000000, -4.885430)
(829.000000, -4.894131)
(830.000000, -4.876663)
(831.000000, -4.864507)
(832.000000, -4.880768)
(833.000000, -4.877959)
(834.000000, -4.890365)
(835.000000, -4.896452)
(836.000000, -4.896096)
(837.000000, -4.879661)
(838.000000, -4.890959)
(839.000000, -4.898501)
(840.000000, -4.888292)
(841.000000, -4.882724)
(842.000000, -4.889118)
(843.000000, -4.895600)
(844.000000, -4.893293)
(845.000000, -4.895259)
(846.000000, -4.901265)
(847.000000, -4.887675)
(848.000000, -4.893119)
(849.000000, -4.897235)
(850.000000, -4.887952)
(851.000000, -4.899804)
(852.000000, -4.904794)
(853.000000, -4.912697)
(854.000000, -4.911086)
(855.000000, -4.905474)
(856.000000, -4.910162)
(857.000000, -4.907333)
(858.000000, -4.884190)
(859.000000, -4.871625)
(860.000000, -4.876261)
(861.000000, -4.882309)
(862.000000, -4.880514)
(863.000000, -4.863702)
(864.000000, -4.865249)
(865.000000, -4.858388)
(866.000000, -4.846676)
(867.000000, -4.854381)
(868.000000, -4.858985)
(869.000000, -4.847901)
(870.000000, -4.860088)
(871.000000, -4.857637)
(872.000000, -4.868817)
(873.000000, -4.857172)
(874.000000, -4.841469)
(875.000000, -4.830911)
(876.000000, -4.828316)
(877.000000, -4.827399)
(878.000000, -4.828435)
(879.000000, -4.821343)
(880.000000, -4.817300)
(881.000000, -4.831826)
(882.000000, -4.832520)
(883.000000, -4.843993)
(884.000000, -4.855293)
(885.000000, -4.838909)
(886.000000, -4.838948)
(887.000000, -4.825163)
(888.000000, -4.822604)
(889.000000, -4.819349)
(890.000000, -4.806822)
(891.000000, -4.802241)
(892.000000, -4.802284)
(893.000000, -4.807713)
(894.000000, -4.819537)
(895.000000, -4.822484)
(896.000000, -4.836272)
(897.000000, -4.839444)
(898.000000, -4.832163)
(899.000000, -4.833326)
(900.000000, -4.822231)
(901.000000, -4.837082)
(902.000000, -4.836573)
(903.000000, -4.840634)
(904.000000, -4.851778)
(905.000000, -4.834775)
(906.000000, -4.833401)
(907.000000, -4.839891)
(908.000000, -4.848060)
(909.000000, -4.839966)
(910.000000, -4.850797)
(911.000000, -4.855453)
(912.000000, -4.862358)
(913.000000, -4.864175)
(914.000000, -4.855100)
(915.000000, -4.862574)
(916.000000, -4.852419)
(917.000000, -4.863008)
(918.000000, -4.866887)
(919.000000, -4.851127)
(920.000000, -4.854038)
(921.000000, -4.844997)
(922.000000, -4.831681)
(923.000000, -4.836408)
(924.000000, -4.823355)
(925.000000, -4.813672)
(926.000000, -4.799963)
(927.000000, -4.812265)
(928.000000, -4.812715)
(929.000000, -4.805632)
(930.000000, -4.811582)
(931.000000, -4.825293)
(932.000000, -4.820790)
(933.000000, -4.833811)
(934.000000, -4.834610)
(935.000000, -4.827485)
(936.000000, -4.838128)
(937.000000, -4.844308)
(938.000000, -4.831627)
(939.000000, -4.837360)
(940.000000, -4.828409)
(941.000000, -4.839216)
(942.000000, -4.835412)
(943.000000, -4.825979)
(944.000000, -4.812874)
(945.000000, -4.822505)
(946.000000, -4.825145)
(947.000000, -4.825459)
(948.000000, -4.828621)
(949.000000, -4.819299)
(950.000000, -4.811786)
(951.000000, -4.799527)
(952.000000, -4.800464)
(953.000000, -4.813412)
(954.000000, -4.810567)
(955.000000, -4.803315)
(956.000000, -4.794815)
(957.000000, -4.799373)
(958.000000, -4.785125)
(959.000000, -4.775980)
(960.000000, -4.776865)
(961.000000, -4.787230)
(962.000000, -4.785367)
(963.000000, -4.767620)
(964.000000, -4.755078)
(965.000000, -4.761458)
(966.000000, -4.746473)
(967.000000, -4.739828)
(968.000000, -4.742737)
(969.000000, -4.738592)
(970.000000, -4.735603)
(971.000000, -4.737476)
(972.000000, -4.736170)
(973.000000, -4.718839)
(974.000000, -4.701472)
(975.000000, -4.681048)
(976.000000, -4.646577)
(977.000000, -4.610940)
(978.000000, -4.571039)
(979.000000, -4.495792)
(980.000000, -4.393895)
(981.000000, -4.206536)
(982.000000, -4.000000)
(983.000000, -4.845865)
(984.000000, -4.846694)
(985.000000, -4.861402)
(986.000000, -4.864827)
(987.000000, -4.873593)
(988.000000, -4.894096)
(989.000000, -4.909373)
(990.000000, -4.900914)
(991.000000, -4.911637)
(992.000000, -4.900849)
(993.000000, -4.906654)
(994.000000, -4.912095)
(995.000000, -4.911135)
(996.000000, -4.923016)
(997.000000, -4.921892)
(998.000000, -4.919684)
(999.000000, -4.925360)
(1000.000000, -4.925258)
(1001.000000, -4.924610)
(1002.000000, -4.910970)
(1003.000000, -4.907292)
(1004.000000, -4.904500)
(1005.000000, -4.918651)
(1006.000000, -4.931678)
(1007.000000, -4.926892)
(1008.000000, -4.937188)
(1009.000000, -4.924328)
(1010.000000, -4.912684)
(1011.000000, -4.900259)
(1012.000000, -4.914741)
(1013.000000, -4.915823)
(1014.000000, -4.923166)
(1015.000000, -4.922016)
(1016.000000, -4.929613)
(1017.000000, -4.921856)
(1018.000000, -4.929651)
(1019.000000, -4.912877)
(1020.000000, -4.912811)
(1021.000000, -4.912764)
(1022.000000, -4.911584)
(1023.000000, -4.896157)
(1024.000000, -4.908621)
(1025.000000, -4.898425)
(1026.000000, -4.890078)
(1027.000000, -4.905610)
(1028.000000, -4.904920)
(1029.000000, -4.898531)
(1030.000000, -4.899957)
(1031.000000, -4.904472)
(1032.000000, -4.916175)
(1033.000000, -4.899649)
(1034.000000, -4.895885)
(1035.000000, -4.891340)
(1036.000000, -4.894423)
(1037.000000, -4.901858)
(1038.000000, -4.914214)
(1039.000000, -4.923880)
(1040.000000, -4.910103)
(1041.000000, -4.901717)
(1042.000000, -4.904289)
(1043.000000, -4.899470)
(1044.000000, -4.901984)
(1045.000000, -4.886043)
(1046.000000, -4.885516)
(1047.000000, -4.891008)
(1048.000000, -4.887904)
(1049.000000, -4.887055)
(1050.000000, -4.880971)
(1051.000000, -4.868064)
(1052.000000, -4.881762)
(1053.000000, -4.883748)
(1054.000000, -4.876841)
(1055.000000, -4.877423)
(1056.000000, -4.869249)
(1057.000000, -4.867585)
(1058.000000, -4.862860)
(1059.000000, -4.873204)
(1060.000000, -4.883964)
(1061.000000, -4.880840)
(1062.000000, -4.887709)
(1063.000000, -4.897458)
(1064.000000, -4.901779)
(1065.000000, -4.895148)
(1066.000000, -4.905635)
(1067.000000, -4.912303)
(1068.000000, -4.898342)
(1069.000000, -4.902476)
(1070.000000, -4.901042)
(1071.000000, -4.881139)
(1072.000000, -4.884526)
(1073.000000, -4.871387)
(1074.000000, -4.861062)
(1075.000000, -4.874643)
(1076.000000, -4.862033)
(1077.000000, -4.871336)
(1078.000000, -4.880161)
(1079.000000, -4.880775)
(1080.000000, -4.891824)
(1081.000000, -4.900053)
(1082.000000, -4.892563)
(1083.000000, -4.885511)
(1084.000000, -4.873610)
(1085.000000, -4.870880)
(1086.000000, -4.877102)
(1087.000000, -4.866689)
(1088.000000, -4.874273)
(1089.000000, -4.867534)
(1090.000000, -4.856016)
(1091.000000, -4.863762)
(1092.000000, -4.857849)
(1093.000000, -4.849470)
(1094.000000, -4.846398)
(1095.000000, -4.839067)
(1096.000000, -4.841243)
(1097.000000, -4.835615)
(1098.000000, -4.851237)
(1099.000000, -4.863147)
(1100.000000, -4.854919)
(1101.000000, -4.859063)
(1102.000000, -4.852504)
(1103.000000, -4.837810)
(1104.000000, -4.842598)
(1105.000000, -4.846571)
(1106.000000, -4.852121)
(1107.000000, -4.866669)
(1108.000000, -4.865537)
(1109.000000, -4.867477)
(1110.000000, -4.876561)
(1111.000000, -4.862132)
(1112.000000, -4.852068)
(1113.000000, -4.865580)
(1114.000000, -4.863157)
(1115.000000, -4.874757)
(1116.000000, -4.879561)
(1117.000000, -4.870018)
(1118.000000, -4.878562)
(1119.000000, -4.877746)
(1120.000000, -4.858347)
(1121.000000, -4.859625)
(1122.000000, -4.851978)
(1123.000000, -4.865674)
(1124.000000, -4.850698)
(1125.000000, -4.856257)
(1126.000000, -4.851303)
(1127.000000, -4.848902)
(1128.000000, -4.849326)
(1129.000000, -4.861459)
(1130.000000, -4.863259)
(1131.000000, -4.869547)
(1132.000000, -4.866765)
(1133.000000, -4.852182)
(1134.000000, -4.856032)
(1135.000000, -4.861812)
(1136.000000, -4.855655)
(1137.000000, -4.851790)
(1138.000000, -4.854869)
(1139.000000, -4.851217)
(1140.000000, -4.835412)
(1141.000000, -4.837885)
(1142.000000, -4.846805)
(1143.000000, -4.830398)
(1144.000000, -4.835888)
(1145.000000, -4.841022)
(1146.000000, -4.850847)
(1147.000000, -4.839850)
(1148.000000, -4.846988)
(1149.000000, -4.842176)
(1150.000000, -4.842758)
(1151.000000, -4.840448)
(1152.000000, -4.841170)
(1153.000000, -4.828584)
(1154.000000, -4.840742)
(1155.000000, -4.841708)
(1156.000000, -4.824391)
(1157.000000, -4.811502)
(1158.000000, -4.796043)
(1159.000000, -4.789375)
(1160.000000, -4.784502)
(1161.000000, -4.769919)
(1162.000000, -4.764792)
(1163.000000, -4.751809)
(1164.000000, -4.738297)
(1165.000000, -4.733500)
(1166.000000, -4.727532)
(1167.000000, -4.719618)
(1168.000000, -4.696117)
(1169.000000, -4.684682)
(1170.000000, -4.661635)
(1171.000000, -4.631125)
(1172.000000, -4.606597)
(1173.000000, -4.571242)
(1174.000000, -4.519634)
(1175.000000, -4.433080)
(1176.000000, -4.269866)
(1177.000000, -4.000000)
(1178.000000, -4.836165)
(1179.000000, -4.862113)
(1180.000000, -4.887084)
(1181.000000, -4.896371)
(1182.000000, -4.909906)
(1183.000000, -4.899621)
(1184.000000, -4.905990)
(1185.000000, -4.921963)
(1186.000000, -4.911104)
(1187.000000, -4.917064)
(1188.000000, -4.911241)
(1189.000000, -4.899064)
(1190.000000, -4.915201)
(1191.000000, -4.910208)
(1192.000000, -4.920107)
(1193.000000, -4.919147)
(1194.000000, -4.910760)
(1195.000000, -4.907344)
(1196.000000, -4.909122)
(1197.000000, -4.915077)
(1198.000000, -4.908988)
(1199.000000, -4.902390)
(1200.000000, -4.898953)
(1201.000000, -4.913919)
(1202.000000, -4.906392)
(1203.000000, -4.917732)
(1204.000000, -4.919710)
(1205.000000, -4.922501)
(1206.000000, -4.908696)
(1207.000000, -4.905904)
(1208.000000, -4.901337)
(1209.000000, -4.898494)
(1210.000000, -4.890907)
(1211.000000, -4.882260)
(1212.000000, -4.872800)
(1213.000000, -4.876969)
(1214.000000, -4.869549)
(1215.000000, -4.862444)
(1216.000000, -4.876583)
(1217.000000, -4.884360)
(1218.000000, -4.880871)
(1219.000000, -4.873022)
(1220.000000, -4.876175)
(1221.000000, -4.868806)
(1222.000000, -4.888235)
(1223.000000, -4.880255)
(1224.000000, -4.884496)
(1225.000000, -4.875173)
(1226.000000, -4.877447)
(1227.000000, -4.889151)
(1228.000000, -4.889521)
(1229.000000, -4.887145)
(1230.000000, -4.886385)
(1231.000000, -4.893625)
(1232.000000, -4.906820)
(1233.000000, -4.908929)
(1234.000000, -4.916460)
(1235.000000, -4.907800)
(1236.000000, -4.907360)
(1237.000000, -4.914743)
(1238.000000, -4.896529)
(1239.000000, -4.904222)
(1240.000000, -4.917337)
(1241.000000, -4.904156)
(1242.000000, -4.908640)
(1243.000000, -4.895206)
(1244.000000, -4.897931)
(1245.000000, -4.890570)
(1246.000000, -4.902738)
(1247.000000, -4.911911)
(1248.000000, -4.901957)
(1249.000000, -4.894758)
(1250.000000, -4.905258)
(1251.000000, -4.916561)
(1252.000000, -4.913228)
(1253.000000, -4.919139)
(1254.000000, -4.924458)
(1255.000000, -4.922031)
(1256.000000, -4.914909)
(1257.000000, -4.915001)
(1258.000000, -4.902634)
(1259.000000, -4.908702)
(1260.000000, -4.911378)
(1261.000000, -4.902188)
(1262.000000, -4.889336)
(1263.000000, -4.884915)
(1264.000000, -4.890183)
(1265.000000, -4.889190)
(1266.000000, -4.879047)
(1267.000000, -4.881401)
(1268.000000, -4.895128)
(1269.000000, -4.887197)
(1270.000000, -4.888274)
(1271.000000, -4.890848)
(1272.000000, -4.895968)
(1273.000000, -4.897980)
(1274.000000, -4.900528)
(1275.000000, -4.880774)
(1276.000000, -4.886790)
(1277.000000, -4.883572)
(1278.000000, -4.884200)
(1279.000000, -4.895360)
(1280.000000, -4.899262)
(1281.000000, -4.884811)
(1282.000000, -4.889738)
(1283.000000, -4.875261)
(1284.000000, -4.889368)
(1285.000000, -4.882716)
(1286.000000, -4.883182)
(1287.000000, -4.886721)
(1288.000000, -4.894912)
(1289.000000, -4.895730)
(1290.000000, -4.879722)
(1291.000000, -4.875827)
(1292.000000, -4.870286)
(1293.000000, -4.860683)
(1294.000000, -4.871615)
(1295.000000, -4.868971)
(1296.000000, -4.877475)
(1297.000000, -4.874274)
(1298.000000, -4.886092)
(1299.000000, -4.882871)
(1300.000000, -4.888583)
(1301.000000, -4.889575)
(1302.000000, -4.877178)
(1303.000000, -4.882547)
(1304.000000, -4.889606)
(1305.000000, -4.886552)
(1306.000000, -4.868677)
(1307.000000, -4.878664)
(1308.000000, -4.888781)
(1309.000000, -4.877756)
(1310.000000, -4.880130)
(1311.000000, -4.877619)
(1312.000000, -4.867156)
(1313.000000, -4.878486)
(1314.000000, -4.866036)
(1315.000000, -4.877158)
(1316.000000, -4.869937)
(1317.000000, -4.878653)
(1318.000000, -4.863691)
(1319.000000, -4.859023)
(1320.000000, -4.847475)
(1321.000000, -4.842320)
(1322.000000, -4.852335)
(1323.000000, -4.850526)
(1324.000000, -4.839729)
(1325.000000, -4.838316)
(1326.000000, -4.835358)
(1327.000000, -4.825930)
(1328.000000, -4.825676)
(1329.000000, -4.831166)
(1330.000000, -4.822119)
(1331.000000, -4.815902)
(1332.000000, -4.814130)
(1333.000000, -4.809215)
(1334.000000, -4.815589)
(1335.000000, -4.812286)
(1336.000000, -4.826377)
(1337.000000, -4.830143)
(1338.000000, -4.824253)
(1339.000000, -4.836226)
(1340.000000, -4.842742)
(1341.000000, -4.833633)
(1342.000000, -4.827583)
(1343.000000, -4.832700)
(1344.000000, -4.821990)
(1345.000000, -4.823989)
(1346.000000, -4.816200)
(1347.000000, -4.815976)
(1348.000000, -4.810258)
(1349.000000, -4.817688)
(1350.000000, -4.811206)
(1351.000000, -4.806690)
(1352.000000, -4.796334)
(1353.000000, -4.796050)
(1354.000000, -4.797905)
(1355.000000, -4.801477)
(1356.000000, -4.790473)
(1357.000000, -4.792691)
(1358.000000, -4.776570)
(1359.000000, -4.779838)
(1360.000000, -4.770981)
(1361.000000, -4.759595)
(1362.000000, -4.742630)
(1363.000000, -4.730886)
(1364.000000, -4.731660)
(1365.000000, -4.734743)
(1366.000000, -4.732225)
(1367.000000, -4.719601)
(1368.000000, -4.697919)
(1369.000000, -4.678238)
(1370.000000, -4.661566)
(1371.000000, -4.644749)
(1372.000000, -4.608040)
(1373.000000, -4.575634)
(1374.000000, -4.497834)
(1375.000000, -4.392765)
(1376.000000, -4.187976)
(1377.000000, -4.000000)
(1378.000000, -4.833915)
(1379.000000, -4.861524)
(1380.000000, -4.860784)
(1381.000000, -4.882646)
(1382.000000, -4.891933)
(1383.000000, -4.906933)
(1384.000000, -4.910864)
(1385.000000, -4.912989)
(1386.000000, -4.911611)
(1387.000000, -4.922075)
(1388.000000, -4.936587)
(1389.000000, -4.922220)
(1390.000000, -4.930038)
(1391.000000, -4.932906)
(1392.000000, -4.923945)
(1393.000000, -4.925965)
(1394.000000, -4.928477)
(1395.000000, -4.919250)
(1396.000000, -4.922958)
(1397.000000, -4.925855)
(1398.000000, -4.916119)
(1399.000000, -4.920028)
(1400.000000, -4.916247)
(1401.000000, -4.924783)
(1402.000000, -4.910693)
(1403.000000, -4.924912)
(1404.000000, -4.926762)
(1405.000000, -4.922215)
(1406.000000, -4.930234)
(1407.000000, -4.914785)
(1408.000000, -4.927794)
(1409.000000, -4.923672)
(1410.000000, -4.924489)
(1411.000000, -4.935352)
(1412.000000, -4.925381)
(1413.000000, -4.914845)
(1414.000000, -4.921028)
(1415.000000, -4.928081)
(1416.000000, -4.909371)
(1417.000000, -4.919222)
(1418.000000, -4.905938)
(1419.000000, -4.909439)
(1420.000000, -4.913292)
(1421.000000, -4.918494)
(1422.000000, -4.918021)
(1423.000000, -4.928247)
(1424.000000, -4.930569)
(1425.000000, -4.922890)
(1426.000000, -4.913215)
(1427.000000, -4.922705)
(1428.000000, -4.902620)
(1429.000000, -4.899062)
(1430.000000, -4.901490)
(1431.000000, -4.888919)
(1432.000000, -4.900230)
(1433.000000, -4.910260)
(1434.000000, -4.896924)
(1435.000000, -4.904644)
(1436.000000, -4.913509)
(1437.000000, -4.912407)
(1438.000000, -4.900684)
(1439.000000, -4.887158)
(1440.000000, -4.897274)
(1441.000000, -4.884017)
(1442.000000, -4.885521)
(1443.000000, -4.899921)
(1444.000000, -4.893167)
(1445.000000, -4.892395)
(1446.000000, -4.886016)
(1447.000000, -4.885130)
(1448.000000, -4.898824)
(1449.000000, -4.902925)
(1450.000000, -4.900067)
(1451.000000, -4.896418)
(1452.000000, -4.907837)
(1453.000000, -4.918581)
(1454.000000, -4.904272)
(1455.000000, -4.912321)
(1456.000000, -4.916417)
(1457.000000, -4.919392)
(1458.000000, -4.900716)
(1459.000000, -4.888630)
(1460.000000, -4.889649)
(1461.000000, -4.879340)
(1462.000000, -4.890822)
(1463.000000, -4.896364)
(1464.000000, -4.892551)
(1465.000000, -4.880847)
(1466.000000, -4.869971)
(1467.000000, -4.869818)
(1468.000000, -4.856291)
(1469.000000, -4.860813)
(1470.000000, -4.863218)
(1471.000000, -4.865643)
(1472.000000, -4.861089)
(1473.000000, -4.856185)
(1474.000000, -4.868932)
(1475.000000, -4.854501)
(1476.000000, -4.870902)
(1477.000000, -4.865877)
(1478.000000, -4.862073)
(1479.000000, -4.868446)
(1480.000000, -4.862430)
(1481.000000, -4.853152)
(1482.000000, -4.847802)
(1483.000000, -4.864075)
(1484.000000, -4.861554)
(1485.000000, -4.850994)
(1486.000000, -4.861551)
(1487.000000, -4.874947)
(1488.000000, -4.871589)
(1489.000000, -4.861297)
(1490.000000, -4.848781)
(1491.000000, -4.837410)
(1492.000000, -4.843391)
(1493.000000, -4.860069)
(1494.000000, -4.859112)
(1495.000000, -4.850129)
(1496.000000, -4.851284)
(1497.000000, -4.852448)
(1498.000000, -4.851547)
(1499.000000, -4.837933)
(1500.000000, -4.833813)
(1501.000000, -4.845634)
(1502.000000, -4.834615)
(1503.000000, -4.831796)
(1504.000000, -4.832627)
(1505.000000, -4.830133)
(1506.000000, -4.844287)
(1507.000000, -4.852034)
(1508.000000, -4.860991)
(1509.000000, -4.871515)
(1510.000000, -4.878675)
(1511.000000, -4.863539)
(1512.000000, -4.857778)
(1513.000000, -4.863491)
(1514.000000, -4.853635)
(1515.000000, -4.867349)
(1516.000000, -4.857606)
(1517.000000, -4.864756)
(1518.000000, -4.851226)
(1519.000000, -4.839899)
(1520.000000, -4.843013)
(1521.000000, -4.849284)
(1522.000000, -4.843929)
(1523.000000, -4.854995)
(1524.000000, -4.845271)
(1525.000000, -4.846053)
(1526.000000, -4.859545)
(1527.000000, -4.849761)
(1528.000000, -4.844269)
(1529.000000, -4.834966)
(1530.000000, -4.832322)
(1531.000000, -4.843451)
(1532.000000, -4.838529)
(1533.000000, -4.828298)
(1534.000000, -4.823108)
(1535.000000, -4.828452)
(1536.000000, -4.815547)
(1537.000000, -4.802642)
(1538.000000, -4.790777)
(1539.000000, -4.788300)
(1540.000000, -4.795039)
(1541.000000, -4.805894)
(1542.000000, -4.800268)
(1543.000000, -4.813851)
(1544.000000, -4.813808)
(1545.000000, -4.799643)
(1546.000000, -4.807242)
(1547.000000, -4.797491)
(1548.000000, -4.796036)
(1549.000000, -4.807337)
(1550.000000, -4.804162)
(1551.000000, -4.801920)
(1552.000000, -4.800631)
(1553.000000, -4.787432)
(1554.000000, -4.777221)
(1555.000000, -4.764577)
(1556.000000, -4.756860)
(1557.000000, -4.756758)
(1558.000000, -4.766384)
(1559.000000, -4.764081)
(1560.000000, -4.753758)
(1561.000000, -4.754839)
(1562.000000, -4.741726)
(1563.000000, -4.745420)
(1564.000000, -4.730746)
(1565.000000, -4.718489)
(1566.000000, -4.723420)
(1567.000000, -4.721332)
(1568.000000, -4.723005)
(1569.000000, -4.711162)
(1570.000000, -4.713485)
(1571.000000, -4.714336)
(1572.000000, -4.707504)
(1573.000000, -4.694061)
(1574.000000, -4.664587)
(1575.000000, -4.643032)
(1576.000000, -4.609404)
(1577.000000, -4.567471)
(1578.000000, -4.497946)
(1579.000000, -4.399625)
(1580.000000, -4.207552)
(1581.000000, -4.000000)
(1582.000000, -4.847689)
(1583.000000, -4.859376)
(1584.000000, -4.871409)
(1585.000000, -4.871805)
(1586.000000, -4.877307)
(1587.000000, -4.878837)
(1588.000000, -4.893188)
(1589.000000, -4.912472)
(1590.000000, -4.927977)
(1591.000000, -4.938057)
(1592.000000, -4.944828)
(1593.000000, -4.946328)
(1594.000000, -4.942751)
(1595.000000, -4.939050)
(1596.000000, -4.925159)
(1597.000000, -4.914676)
(1598.000000, -4.904734)
(1599.000000, -4.918184)
(1600.000000, -4.912523)
(1601.000000, -4.907117)
(1602.000000, -4.923021)
(1603.000000, -4.928078)
(1604.000000, -4.940441)
(1605.000000, -4.929659)
(1606.000000, -4.932450)
(1607.000000, -4.918768)
(1608.000000, -4.912844)
(1609.000000, -4.899234)
(1610.000000, -4.913847)
(1611.000000, -4.907662)
(1612.000000, -4.919107)
(1613.000000, -4.913169)
(1614.000000, -4.901413)
(1615.000000, -4.916964)
(1616.000000, -4.914538)
(1617.000000, -4.907777)
(1618.000000, -4.914059)
(1619.000000, -4.897810)
(1620.000000, -4.915321)
(1621.000000, -4.916253)
(1622.000000, -4.908871)
(1623.000000, -4.908988)
(1624.000000, -4.901536)
(1625.000000, -4.898205)
(1626.000000, -4.903751)
(1627.000000, -4.910345)
(1628.000000, -4.905971)
(1629.000000, -4.917133)
(1630.000000, -4.899131)
(1631.000000, -4.892375)
(1632.000000, -4.889183)
(1633.000000, -4.883682)
(1634.000000, -4.896318)
(1635.000000, -4.882046)
(1636.000000, -4.896288)
(1637.000000, -4.895205)
(1638.000000, -4.891563)
(1639.000000, -4.885891)
(1640.000000, -4.902693)
(1641.000000, -4.914597)
(1642.000000, -4.898220)
(1643.000000, -4.898354)
(1644.000000, -4.891588)
(1645.000000, -4.883205)
(1646.000000, -4.881647)
(1647.000000, -4.879453)
(1648.000000, -4.883670)
(1649.000000, -4.885980)
(1650.000000, -4.877231)
(1651.000000, -4.889109)
(1652.000000, -4.901872)
(1653.000000, -4.899892)
(1654.000000, -4.903763)
(1655.000000, -4.894281)
(1656.000000, -4.892379)
(1657.000000, -4.898424)
(1658.000000, -4.885218)
(1659.000000, -4.874155)
(1660.000000, -4.878775)
(1661.000000, -4.888482)
(1662.000000, -4.877904)
(1663.000000, -4.876430)
(1664.000000, -4.864330)
(1665.000000, -4.876634)
(1666.000000, -4.869757)
(1667.000000, -4.872055)
(1668.000000, -4.860635)
(1669.000000, -4.877799)
(1670.000000, -4.882645)
(1671.000000, -4.880601)
(1672.000000, -4.890940)
(1673.000000, -4.878738)
(1674.000000, -4.868220)
(1675.000000, -4.869467)
(1676.000000, -4.863839)
(1677.000000, -4.858195)
(1678.000000, -4.858732)
(1679.000000, -4.854433)
(1680.000000, -4.866491)
(1681.000000, -4.879693)
(1682.000000, -4.874279)
(1683.000000, -4.863798)
(1684.000000, -4.853104)
(1685.000000, -4.840873)
(1686.000000, -4.852586)
(1687.000000, -4.852259)
(1688.000000, -4.842033)
(1689.000000, -4.837931)
(1690.000000, -4.845847)
(1691.000000, -4.861353)
(1692.000000, -4.867955)
(1693.000000, -4.878247)
(1694.000000, -4.888648)
(1695.000000, -4.892226)
(1696.000000, -4.893174)
(1697.000000, -4.874334)
(1698.000000, -4.886706)
(1699.000000, -4.870551)
(1700.000000, -4.856740)
(1701.000000, -4.861644)
(1702.000000, -4.874395)
(1703.000000, -4.878356)
(1704.000000, -4.870866)
(1705.000000, -4.862749)
(1706.000000, -4.862566)
(1707.000000, -4.866040)
(1708.000000, -4.877201)
(1709.000000, -4.886593)
(1710.000000, -4.877495)
(1711.000000, -4.888131)
(1712.000000, -4.882521)
(1713.000000, -4.885078)
(1714.000000, -4.877892)
(1715.000000, -4.874909)
(1716.000000, -4.869965)
(1717.000000, -4.866348)
(1718.000000, -4.872937)
(1719.000000, -4.880796)
(1720.000000, -4.880687)
(1721.000000, -4.861315)
(1722.000000, -4.856205)
(1723.000000, -4.859004)
(1724.000000, -4.865683)
(1725.000000, -4.869923)
(1726.000000, -4.861207)
(1727.000000, -4.868182)
(1728.000000, -4.867016)
(1729.000000, -4.864479)
(1730.000000, -4.847857)
(1731.000000, -4.851349)
(1732.000000, -4.839100)
(1733.000000, -4.850377)
(1734.000000, -4.863592)
(1735.000000, -4.870501)
(1736.000000, -4.863760)
(1737.000000, -4.859729)
(1738.000000, -4.851791)
(1739.000000, -4.845590)
(1740.000000, -4.851897)
(1741.000000, -4.848307)
(1742.000000, -4.836493)
(1743.000000, -4.836626)
(1744.000000, -4.838556)
(1745.000000, -4.852530)
(1746.000000, -4.861408)
(1747.000000, -4.857711)
(1748.000000, -4.854995)
(1749.000000, -4.850547)
(1750.000000, -4.862280)
(1751.000000, -4.847911)
(1752.000000, -4.850480)
(1753.000000, -4.840368)
(1754.000000, -4.826519)
(1755.000000, -4.840568)
(1756.000000, -4.836027)
(1757.000000, -4.822809)
(1758.000000, -4.815014)
(1759.000000, -4.810552)
(1760.000000, -4.805832)
(1761.000000, -4.803551)
(1762.000000, -4.813254)
(1763.000000, -4.802123)
(1764.000000, -4.811115)
(1765.000000, -4.796368)
(1766.000000, -4.793599)
(1767.000000, -4.793360)
(1768.000000, -4.777038)
(1769.000000, -4.764485)
(1770.000000, -4.757473)
(1771.000000, -4.767520)
(1772.000000, -4.750927)
(1773.000000, -4.756321)
(1774.000000, -4.761198)
(1775.000000, -4.756333)
(1776.000000, -4.766194)
(1777.000000, -4.773285)
(1778.000000, -4.761561)
(1779.000000, -4.771611)
(1780.000000, -4.763069)
(1781.000000, -4.747911)
(1782.000000, -4.727204)
(1783.000000, -4.724375)
(1784.000000, -4.716549)
(1785.000000, -4.719795)
(1786.000000, -4.698994)
(1787.000000, -4.685079)
(1788.000000, -4.673258)
(1789.000000, -4.637840)
(1790.000000, -4.594783)
(1791.000000, -4.539811)
(1792.000000, -4.454821)
(1793.000000, -4.311500)
(1794.000000, -4.024019)
(1795.000000, -4.000000)
(1796.000000, -4.838740)
(1797.000000, -4.860635)
(1798.000000, -4.862445)
(1799.000000, -4.883340)
(1800.000000, -4.907643)
(1801.000000, -4.919589)
(1802.000000, -4.912710)
(1803.000000, -4.919665)
(1804.000000, -4.917425)
(1805.000000, -4.924874)
(1806.000000, -4.930018)
(1807.000000, -4.938098)
(1808.000000, -4.928005)
(1809.000000, -4.918910)
(1810.000000, -4.916757)
(1811.000000, -4.906735)
(1812.000000, -4.902472)
(1813.000000, -4.897545)
(1814.000000, -4.891100)
(1815.000000, -4.911598)
(1816.000000, -4.917488)
(1817.000000, -4.915209)
(1818.000000, -4.907938)
(1819.000000, -4.924761)
(1820.000000, -4.922281)
(1821.000000, -4.930191)
(1822.000000, -4.926619)
(1823.000000, -4.924677)
(1824.000000, -4.913176)
(1825.000000, -4.897708)
(1826.000000, -4.905589)
(1827.000000, -4.894127)
(1828.000000, -4.885287)
(1829.000000, -4.876792)
(1830.000000, -4.896844)
(1831.000000, -4.911546)
(1832.000000, -4.902824)
(1833.000000, -4.888756)
(1834.000000, -4.894037)
(1835.000000, -4.895900)
(1836.000000, -4.899046)
(1837.000000, -4.893243)
(1838.000000, -4.903501)
(1839.000000, -4.899600)
(1840.000000, -4.905074)
(1841.000000, -4.911207)
(1842.000000, -4.906229)
(1843.000000, -4.908954)
(1844.000000, -4.920840)
(1845.000000, -4.905279)
(1846.000000, -4.902623)
(1847.000000, -4.886778)
(1848.000000, -4.889048)
(1849.000000, -4.896544)
(1850.000000, -4.888757)
(1851.000000, -4.897447)
(1852.000000, -4.883242)
(1853.000000, -4.890061)
(1854.000000, -4.902526)
(1855.000000, -4.901512)
(1856.000000, -4.899310)
(1857.000000, -4.883432)
(1858.000000, -4.895233)
(1859.000000, -4.883807)
(1860.000000, -4.878541)
(1861.000000, -4.893923)
(1862.000000, -4.889759)
(1863.000000, -4.875655)
(1864.000000, -4.877590)
(1865.000000, -4.891708)
(1866.000000, -4.876960)
(1867.000000, -4.893157)
(1868.000000, -4.884660)
(1869.000000, -4.874954)
(1870.000000, -4.865632)
(1871.000000, -4.880553)
(1872.000000, -4.878378)
(1873.000000, -4.873947)
(1874.000000, -4.868216)
(1875.000000, -4.881491)
(1876.000000, -4.885390)
(1877.000000, -4.875867)
(1878.000000, -4.882570)
(1879.000000, -4.893303)
(1880.000000, -4.894344)
(1881.000000, -4.896902)
(1882.000000, -4.893166)
(1883.000000, -4.900336)
(1884.000000, -4.888081)
(1885.000000, -4.880000)
(1886.000000, -4.893373)
(1887.000000, -4.887712)
(1888.000000, -4.884113)
(1889.000000, -4.869190)
(1890.000000, -4.859272)
(1891.000000, -4.856455)
(1892.000000, -4.870385)
(1893.000000, -4.872670)
(1894.000000, -4.886113)
(1895.000000, -4.898693)
(1896.000000, -4.878906)
(1897.000000, -4.877152)
(1898.000000, -4.874124)
(1899.000000, -4.871764)
(1900.000000, -4.866255)
(1901.000000, -4.854005)
(1902.000000, -4.844283)
(1903.000000, -4.832419)
(1904.000000, -4.821581)
(1905.000000, -4.834119)
(1906.000000, -4.832420)
(1907.000000, -4.833752)
(1908.000000, -4.848892)
(1909.000000, -4.865505)
(1910.000000, -4.875356)
(1911.000000, -4.872434)
(1912.000000, -4.865313)
(1913.000000, -4.862777)
(1914.000000, -4.849750)
(1915.000000, -4.863098)
(1916.000000, -4.866119)
(1917.000000, -4.863852)
(1918.000000, -4.872905)
(1919.000000, -4.860049)
(1920.000000, -4.850569)
(1921.000000, -4.841068)
(1922.000000, -4.836917)
(1923.000000, -4.831140)
(1924.000000, -4.831399)
(1925.000000, -4.845349)
(1926.000000, -4.836361)
(1927.000000, -4.837935)
(1928.000000, -4.835999)
(1929.000000, -4.826642)
(1930.000000, -4.820058)
(1931.000000, -4.812020)
(1932.000000, -4.819153)
(1933.000000, -4.808143)
(1934.000000, -4.800499)
(1935.000000, -4.795420)
(1936.000000, -4.804698)
(1937.000000, -4.807631)
(1938.000000, -4.813493)
(1939.000000, -4.822778)
(1940.000000, -4.823384)
(1941.000000, -4.812919)
(1942.000000, -4.804457)
(1943.000000, -4.820620)
(1944.000000, -4.806505)
(1945.000000, -4.818532)
(1946.000000, -4.830974)
(1947.000000, -4.818775)
(1948.000000, -4.809022)
(1949.000000, -4.813890)
(1950.000000, -4.810518)
(1951.000000, -4.805556)
(1952.000000, -4.814738)
(1953.000000, -4.820792)
(1954.000000, -4.831105)
(1955.000000, -4.844860)
(1956.000000, -4.857730)
(1957.000000, -4.859137)
(1958.000000, -4.866958)
(1959.000000, -4.877810)
(1960.000000, -4.866245)
(1961.000000, -4.852760)
(1962.000000, -4.856023)
(1963.000000, -4.839462)
(1964.000000, -4.824085)
(1965.000000, -4.829525)
(1966.000000, -4.842008)
(1967.000000, -4.829033)
(1968.000000, -4.822448)
(1969.000000, -4.809999)
(1970.000000, -4.798806)
(1971.000000, -4.798577)
(1972.000000, -4.809739)
(1973.000000, -4.801574)
(1974.000000, -4.815820)
(1975.000000, -4.801806)
(1976.000000, -4.794610)
(1977.000000, -4.791894)
(1978.000000, -4.797390)
(1979.000000, -4.807023)
(1980.000000, -4.818669)
(1981.000000, -4.811510)
(1982.000000, -4.807109)
(1983.000000, -4.791569)
(1984.000000, -4.783751)
(1985.000000, -4.770874)
(1986.000000, -4.775133)
(1987.000000, -4.777676)
(1988.000000, -4.788722)
(1989.000000, -4.800960)
(1990.000000, -4.808078)
(1991.000000, -4.797063)
(1992.000000, -4.804577)
(1993.000000, -4.795071)
(1994.000000, -4.782551)
(1995.000000, -4.788981)
(1996.000000, -4.779677)
(1997.000000, -4.770328)
(1998.000000, -4.765620)
(1999.000000, -4.747889)
(2000.000000, -4.732735)
(2001.000000, -4.726425)
(2002.000000, -4.720853)
(2003.000000, -4.704108)
(2004.000000, -4.677436)
(2005.000000, -4.650238)
(2006.000000, -4.627272)
(2007.000000, -4.583307)
(2008.000000, -4.533680)
(2009.000000, -4.445881)
(2010.000000, -4.308898)
(2011.000000, -4.025004)
(2012.000000, -4.000000)
(2013.000000, -4.840340)
(2014.000000, -4.861989)
(2015.000000, -4.867072)
(2016.000000, -4.866765)
(2017.000000, -4.878993)
(2018.000000, -4.878524)
(2019.000000, -4.879614)
(2020.000000, -4.885837)
(2021.000000, -4.891591)
(2022.000000, -4.909570)
(2023.000000, -4.922486)
(2024.000000, -4.910811)
(2025.000000, -4.915369)
(2026.000000, -4.915825)
(2027.000000, -4.926406)
(2028.000000, -4.934099)
(2029.000000, -4.917555)
(2030.000000, -4.905087)
(2031.000000, -4.897212)
(2032.000000, -4.916902)
(2033.000000, -4.921955)
(2034.000000, -4.932506)
(2035.000000, -4.914095)
(2036.000000, -4.915894)
(2037.000000, -4.910168)
(2038.000000, -4.915291)
(2039.000000, -4.906770)
(2040.000000, -4.917804)
(2041.000000, -4.909560)
(2042.000000, -4.897590)
(2043.000000, -4.901468)
(2044.000000, -4.908874)
(2045.000000, -4.912553)
(2046.000000, -4.923757)
(2047.000000, -4.918078)
(2048.000000, -4.918286)
(2049.000000, -4.909625)
(2050.000000, -4.909112)
(2051.000000, -4.915776)
(2052.000000, -4.924241)
(2053.000000, -4.917461)
(2054.000000, -4.907323)
(2055.000000, -4.916825)
(2056.000000, -4.914765)
(2057.000000, -4.906328)
(2058.000000, -4.898349)
(2059.000000, -4.902239)
(2060.000000, -4.898901)
(2061.000000, -4.909959)
(2062.000000, -4.917814)
(2063.000000, -4.900271)
(2064.000000, -4.903282)
(2065.000000, -4.914498)
(2066.000000, -4.905106)
(2067.000000, -4.909525)
(2068.000000, -4.916485)
(2069.000000, -4.925215)
(2070.000000, -4.928996)
(2071.000000, -4.922262)
(2072.000000, -4.922569)
(2073.000000, -4.925400)
(2074.000000, -4.925131)
(2075.000000, -4.913399)
(2076.000000, -4.921055)
(2077.000000, -4.899495)
(2078.000000, -4.888108)
(2079.000000, -4.889202)
(2080.000000, -4.892056)
(2081.000000, -4.894968)
(2082.000000, -4.892851)
(2083.000000, -4.889237)
(2084.000000, -4.901141)
(2085.000000, -4.900495)
(2086.000000, -4.899816)
(2087.000000, -4.882376)
(2088.000000, -4.870991)
(2089.000000, -4.873496)
(2090.000000, -4.875219)
(2091.000000, -4.869858)
(2092.000000, -4.859943)
(2093.000000, -4.875423)
(2094.000000, -4.869667)
(2095.000000, -4.879354)
(2096.000000, -4.890807)
(2097.000000, -4.879426)
(2098.000000, -4.876119)
(2099.000000, -4.886118)
(2100.000000, -4.886755)
(2101.000000, -4.893700)
(2102.000000, -4.877635)
(2103.000000, -4.890304)
(2104.000000, -4.901824)
(2105.000000, -4.897121)
(2106.000000, -4.879147)
(2107.000000, -4.891260)
(2108.000000, -4.884961)
(2109.000000, -4.888148)
(2110.000000, -4.873973)
(2111.000000, -4.860103)
(2112.000000, -4.863628)
(2113.000000, -4.871530)
(2114.000000, -4.863080)
(2115.000000, -4.854228)
(2116.000000, -4.850233)
(2117.000000, -4.838652)
(2118.000000, -4.851289)
(2119.000000, -4.866790)
(2120.000000, -4.853785)
(2121.000000, -4.865179)
(2122.000000, -4.850361)
(2123.000000, -4.848290)
(2124.000000, -4.845921)
(2125.000000, -4.833553)
(2126.000000, -4.825347)
(2127.000000, -4.831304)
(2128.000000, -4.832146)
(2129.000000, -4.840120)
(2130.000000, -4.828312)
(2131.000000, -4.836462)
(2132.000000, -4.845744)
(2133.000000, -4.859472)
(2134.000000, -4.851323)
(2135.000000, -4.839583)
(2136.000000, -4.831670)
(2137.000000, -4.836857)
(2138.000000, -4.852590)
(2139.000000, -4.843026)
(2140.000000, -4.859122)
(2141.000000, -4.872128)
(2142.000000, -4.860319)
(2143.000000, -4.855128)
(2144.000000, -4.860991)
(2145.000000, -4.859903)
(2146.000000, -4.850029)
(2147.000000, -4.848587)
(2148.000000, -4.852035)
(2149.000000, -4.845797)
(2150.000000, -4.857893)
(2151.000000, -4.849994)
(2152.000000, -4.850692)
(2153.000000, -4.841448)
(2154.000000, -4.828217)
(2155.000000, -4.838024)
(2156.000000, -4.835856)
(2157.000000, -4.829556)
(2158.000000, -4.828481)
(2159.000000, -4.830181)
(2160.000000, -4.836451)
(2161.000000, -4.830373)
(2162.000000, -4.842132)
(2163.000000, -4.854231)
(2164.000000, -4.864325)
(2165.000000, -4.874143)
(2166.000000, -4.861666)
(2167.000000, -4.862141)
(2168.000000, -4.855991)
(2169.000000, -4.855955)
(2170.000000, -4.846068)
(2171.000000, -4.857187)
(2172.000000, -4.840779)
(2173.000000, -4.834387)
(2174.000000, -4.826814)
(2175.000000, -4.830795)
(2176.000000, -4.817363)
(2177.000000, -4.831225)
(2178.000000, -4.816796)
(2179.000000, -4.808851)
(2180.000000, -4.812656)
(2181.000000, -4.800069)
(2182.000000, -4.814165)
(2183.000000, -4.800341)
(2184.000000, -4.800121)
(2185.000000, -4.787898)
(2186.000000, -4.777767)
(2187.000000, -4.785982)
(2188.000000, -4.789438)
(2189.000000, -4.795475)
(2190.000000, -4.797428)
(2191.000000, -4.800291)
(2192.000000, -4.786078)
(2193.000000, -4.791463)
(2194.000000, -4.802590)
(2195.000000, -4.815925)
(2196.000000, -4.817012)
(2197.000000, -4.803489)
(2198.000000, -4.817228)
(2199.000000, -4.810618)
(2200.000000, -4.824322)
(2201.000000, -4.833528)
(2202.000000, -4.838631)
(2203.000000, -4.842557)
(2204.000000, -4.836012)
(2205.000000, -4.821861)
(2206.000000, -4.832267)
(2207.000000, -4.831814)
(2208.000000, -4.834601)
(2209.000000, -4.840883)
(2210.000000, -4.834146)
(2211.000000, -4.829806)
(2212.000000, -4.835953)
(2213.000000, -4.834046)
(2214.000000, -4.841986)
(2215.000000, -4.854189)
(2216.000000, -4.860862)
(2217.000000, -4.868664)
(2218.000000, -4.854814)
(2219.000000, -4.862942)
(2220.000000, -4.870142)
(2221.000000, -4.867776)
(2222.000000, -4.864281)
(2223.000000, -4.844730)
(2224.000000, -4.850365)
(2225.000000, -4.854183)
(2226.000000, -4.845849)
(2227.000000, -4.856003)
(2228.000000, -4.864161)
(2229.000000, -4.865904)
(2230.000000, -4.857788)
(2231.000000, -4.843128)
(2232.000000, -4.834081)
(2233.000000, -4.823086)
(2234.000000, -4.830064)
(2235.000000, -4.819027)
(2236.000000, -4.820345)
(2237.000000, -4.824007)
(2238.000000, -4.810040)
(2239.000000, -4.804929)
(2240.000000, -4.790688)
(2241.000000, -4.802328)
(2242.000000, -4.809166)
(2243.000000, -4.817632)
(2244.000000, -4.807872)
(2245.000000, -4.814357)
(2246.000000, -4.796531)
(2247.000000, -4.795802)
(2248.000000, -4.784292)
(2249.000000, -4.787813)
(2250.000000, -4.779367)
(2251.000000, -4.772326)
(2252.000000, -4.767899)
(2253.000000, -4.771680)
(2254.000000, -4.772193)
(2255.000000, -4.765181)
(2256.000000, -4.765568)
(2257.000000, -4.763803)
(2258.000000, -4.761237)
(2259.000000, -4.764044)
(2260.000000, -4.746524)
(2261.000000, -4.731075)
(2262.000000, -4.726303)
(2263.000000, -4.719554)
(2264.000000, -4.697418)
(2265.000000, -4.665676)
(2266.000000, -4.653130)
(2267.000000, -4.607189)
(2268.000000, -4.570567)
(2269.000000, -4.514510)
(2270.000000, -4.419111)
(2271.000000, -4.257615)
(2272.000000, -4.000000)
(2273.000000, -4.844466)
(2274.000000, -4.861973)
(2275.000000, -4.887734)
(2276.000000, -4.909720)
(2277.000000, -4.913027)
(2278.000000, -4.928006)
(2279.000000, -4.924522)
(2280.000000, -4.925933)
(2281.000000, -4.911178)
(2282.000000, -4.923922)
(2283.000000, -4.909552)
(2284.000000, -4.906338)
(2285.000000, -4.901073)
(2286.000000, -4.911483)
(2287.000000, -4.912583)
(2288.000000, -4.905093)
(2289.000000, -4.913078)
(2290.000000, -4.897744)
(2291.000000, -4.909107)
(2292.000000, -4.894550)
(2293.000000, -4.896001)
(2294.000000, -4.891739)
(2295.000000, -4.889023)
(2296.000000, -4.878164)
(2297.000000, -4.896191)
(2298.000000, -4.885917)
(2299.000000, -4.900048)
(2300.000000, -4.898588)
(2301.000000, -4.908750)
(2302.000000, -4.916470)
(2303.000000, -4.907180)
(2304.000000, -4.910239)
(2305.000000, -4.909128)
(2306.000000, -4.895719)
(2307.000000, -4.886493)
(2308.000000, -4.889252)
(2309.000000, -4.888069)
(2310.000000, -4.899530)
(2311.000000, -4.900351)
(2312.000000, -4.907167)
(2313.000000, -4.902623)
(2314.000000, -4.890594)
(2315.000000, -4.901149)
(2316.000000, -4.904348)
(2317.000000, -4.915106)
(2318.000000, -4.911011)
(2319.000000, -4.912787)
(2320.000000, -4.917614)
(2321.000000, -4.926992)
(2322.000000, -4.904544)
(2323.000000, -4.892977)
(2324.000000, -4.906458)
(2325.000000, -4.907736)
(2326.000000, -4.902827)
(2327.000000, -4.893528)
(2328.000000, -4.894555)
(2329.000000, -4.898961)
(2330.000000, -4.902629)
(2331.000000, -4.894800)
(2332.000000, -4.891798)
(2333.000000, -4.880674)
(2334.000000, -4.874722)
(2335.000000, -4.883087)
(2336.000000, -4.884631)
(2337.000000, -4.874884)
(2338.000000, -4.866951)
(2339.000000, -4.860354)
(2340.000000, -4.861368)
(2341.000000, -4.849244)
(2342.000000, -4.853809)
(2343.000000, -4.872612)
(2344.000000, -4.878893)
(2345.000000, -4.890553)
(2346.000000, -4.898848)
(2347.000000, -4.901709)
(2348.000000, -4.892887)
(2349.000000, -4.905313)
(2350.000000, -4.904164)
(2351.000000, -4.888987)
(2352.000000, -4.883650)
(2353.000000, -4.887326)
(2354.000000, -4.895541)
(2355.000000, -4.900803)
(2356.000000, -4.897869)
(2357.000000, -4.889229)
(2358.000000, -4.879261)
(2359.000000, -4.884504)
(2360.000000, -4.870306)
(2361.000000, -4.862063)
(2362.000000, -4.854451)
(2363.000000, -4.867559)
(2364.000000, -4.860764)
(2365.000000, -4.865318)
(2366.000000, -4.862558)
(2367.000000, -4.850065)
(2368.000000, -4.858663)
(2369.000000, -4.859219)
(2370.000000, -4.870612)
(2371.000000, -4.857923)
(2372.000000, -4.862780)
(2373.000000, -4.849454)
(2374.000000, -4.853234)
(2375.000000, -4.846585)
(2376.000000, -4.838284)
(2377.000000, -4.838075)
(2378.000000, -4.852674)
(2379.000000, -4.864773)
(2380.000000, -4.870553)
(2381.000000, -4.860155)
(2382.000000, -4.853883)
(2383.000000, -4.859395)
(2384.000000, -4.865222)
(2385.000000, -4.849518)
(2386.000000, -4.839136)
(2387.000000, -4.832718)
(2388.000000, -4.826479)
(2389.000000, -4.823502)
(2390.000000, -4.818190)
(2391.000000, -4.809475)
(2392.000000, -4.809653)
(2393.000000, -4.815651)
(2394.000000, -4.816389)
(2395.000000, -4.830125)
(2396.000000, -4.846400)
(2397.000000, -4.849495)
(2398.000000, -4.841052)
(2399.000000, -4.838310)
(2400.000000, -4.853279)
(2401.000000, -4.861976)
(2402.000000, -4.845269)
(2403.000000, -4.837557)
(2404.000000, -4.837471)
(2405.000000, -4.829432)
(2406.000000, -4.826557)
(2407.000000, -4.820593)
(2408.000000, -4.825486)
(2409.000000, -4.813687)
(2410.000000, -4.807934)
(2411.000000, -4.817702)
(2412.000000, -4.805679)
(2413.000000, -4.803198)
(2414.000000, -4.813522)
(2415.000000, -4.802047)
(2416.000000, -4.798071)
(2417.000000, -4.807340)
(2418.000000, -4.814398)
(2419.000000, -4.822591)
(2420.000000, -4.826016)
(2421.000000, -4.822082)
(2422.000000, -4.834473)
(2423.000000, -4.842438)
(2424.000000, -4.830435)
(2425.000000, -4.821555)
(2426.000000, -4.822022)
(2427.000000, -4.820244)
(2428.000000, -4.812765)
(2429.000000, -4.807708)
(2430.000000, -4.806860)
(2431.000000, -4.818740)
(2432.000000, -4.827620)
(2433.000000, -4.817954)
(2434.000000, -4.826877)
(2435.000000, -4.832843)
(2436.000000, -4.837632)
(2437.000000, -4.824025)
(2438.000000, -4.823671)
(2439.000000, -4.821841)
(2440.000000, -4.806414)
(2441.000000, -4.811401)
(2442.000000, -4.801930)
(2443.000000, -4.801227)
(2444.000000, -4.804279)
(2445.000000, -4.804475)
(2446.000000, -4.794742)
(2447.000000, -4.808710)
(2448.000000, -4.811806)
(2449.000000, -4.813560)
(2450.000000, -4.823532)
(2451.000000, -4.817486)
(2452.000000, -4.816588)
(2453.000000, -4.825307)
(2454.000000, -4.809457)
(2455.000000, -4.820348)
(2456.000000, -4.824503)
(2457.000000, -4.815139)
(2458.000000, -4.816814)
(2459.000000, -4.803019)
(2460.000000, -4.797767)
(2461.000000, -4.791008)
(2462.000000, -4.777049)
(2463.000000, -4.768050)
(2464.000000, -4.757273)
(2465.000000, -4.764541)
(2466.000000, -4.763531)
(2467.000000, -4.756806)
(2468.000000, -4.745596)
(2469.000000, -4.744995)
(2470.000000, -4.742771)
(2471.000000, -4.724249)
(2472.000000, -4.718050)
(2473.000000, -4.719938)
(2474.000000, -4.723489)
(2475.000000, -4.710076)
(2476.000000, -4.694350)
(2477.000000, -4.674194)
(2478.000000, -4.646213)
(2479.000000, -4.603601)
(2480.000000, -4.559441)
(2481.000000, -4.489904)
(2482.000000, -4.361274)
(2483.000000, -4.137529)
(2484.000000, -4.000000)
(2485.000000, -4.849976)
(2486.000000, -4.879149)
(2487.000000, -4.880960)
(2488.000000, -4.882756)
(2489.000000, -4.905035)
(2490.000000, -4.908683)
(2491.000000, -4.909707)
(2492.000000, -4.899670)
(2493.000000, -4.919747)
(2494.000000, -4.934835)
(2495.000000, -4.939683)
(2496.000000, -4.926711)
(2497.000000, -4.923853)
(2498.000000, -4.924097)
(2499.000000, -4.930189)
(2500.000000, -4.928277)
(2501.000000, -4.910694)
(2502.000000, -4.910248)
(2503.000000, -4.910329)
(2504.000000, -4.915739)
(2505.000000, -4.915407)
(2506.000000, -4.906399)
(2507.000000, -4.898914)
(2508.000000, -4.894049)
(2509.000000, -4.884633)
(2510.000000, -4.903014)
(2511.000000, -4.894597)
(2512.000000, -4.896252)
(2513.000000, -4.896607)
(2514.000000, -4.886452)
(2515.000000, -4.878278)
(2516.000000, -4.873379)
(2517.000000, -4.869376)
(2518.000000, -4.869093)
(2519.000000, -4.874289)
(2520.000000, -4.876571)
(2521.000000, -4.881146)
(2522.000000, -4.893868)
(2523.000000, -4.894377)
(2524.000000, -4.906082)
(2525.000000, -4.893937)
(2526.000000, -4.896072)
(2527.000000, -4.885931)
(2528.000000, -4.898864)
(2529.000000, -4.887356)
(2530.000000, -4.903405)
(2531.000000, -4.911980)
(2532.000000, -4.899670)
(2533.000000, -4.907838)
(2534.000000, -4.920653)
(2535.000000, -4.917717)
(2536.000000, -4.915474)
(2537.000000, -4.907413)
(2538.000000, -4.917860)
(2539.000000, -4.915826)
(2540.000000, -4.916450)
(2541.000000, -4.927159)
(2542.000000, -4.917790)
(2543.000000, -4.911671)
(2544.000000, -4.903398)
(2545.000000, -4.901195)
(2546.000000, -4.913036)
(2547.000000, -4.895588)
(2548.000000, -4.887982)
(2549.000000, -4.895536)
(2550.000000, -4.885150)
(2551.000000, -4.893515)
(2552.000000, -4.881483)
(2553.000000, -4.887037)
(2554.000000, -4.872853)
(2555.000000, -4.888893)
(2556.000000, -4.897719)
(2557.000000, -4.880970)
(2558.000000, -4.870826)
(2559.000000, -4.873129)
(2560.000000, -4.872736)
(2561.000000, -4.886827)
(2562.000000, -4.890761)
(2563.000000, -4.885603)
(2564.000000, -4.873205)
(2565.000000, -4.873652)
(2566.000000, -4.881066)
(2567.000000, -4.895988)
(2568.000000, -4.887368)
(2569.000000, -4.877997)
(2570.000000, -4.872064)
(2571.000000, -4.870047)
(2572.000000, -4.884262)
(2573.000000, -4.883803)
(2574.000000, -4.868969)
(2575.000000, -4.856710)
(2576.000000, -4.855370)
(2577.000000, -4.853746)
(2578.000000, -4.854084)
(2579.000000, -4.847471)
(2580.000000, -4.840388)
(2581.000000, -4.832634)
(2582.000000, -4.844223)
(2583.000000, -4.838342)
(2584.000000, -4.832698)
(2585.000000, -4.845890)
(2586.000000, -4.842587)
(2587.000000, -4.856346)
(2588.000000, -4.862161)
(2589.000000, -4.873449)
(2590.000000, -4.873748)
(2591.000000, -4.877443)
(2592.000000, -4.867399)
(2593.000000, -4.878945)
(2594.000000, -4.866569)
(2595.000000, -4.878950)
(2596.000000, -4.864892)
(2597.000000, -4.878986)
(2598.000000, -4.874520)
(2599.000000, -4.866795)
(2600.000000, -4.870445)
(2601.000000, -4.875327)
(2602.000000, -4.875243)
(2603.000000, -4.877769)
(2604.000000, -4.886570)
(2605.000000, -4.889216)
(2606.000000, -4.889261)
(2607.000000, -4.877800)
(2608.000000, -4.870799)
(2609.000000, -4.855857)
(2610.000000, -4.850234)
(2611.000000, -4.863277)
(2612.000000, -4.858213)
(2613.000000, -4.847762)
(2614.000000, -4.858675)
(2615.000000, -4.863964)
(2616.000000, -4.847588)
(2617.000000, -4.857523)
(2618.000000, -4.842986)
(2619.000000, -4.835433)
(2620.000000, -4.831974)
(2621.000000, -4.842015)
(2622.000000, -4.850699)
(2623.000000, -4.840163)
(2624.000000, -4.852831)
(2625.000000, -4.845837)
(2626.000000, -4.848501)
(2627.000000, -4.833205)
(2628.000000, -4.821175)
(2629.000000, -4.810695)
(2630.000000, -4.820229)
(2631.000000, -4.820749)
(2632.000000, -4.819769)
(2633.000000, -4.821325)
(2634.000000, -4.815543)
(2635.000000, -4.809931)
(2636.000000, -4.800193)
(2637.000000, -4.793471)
(2638.000000, -4.790312)
(2639.000000, -4.797503)
(2640.000000, -4.798517)
(2641.000000, -4.798672)
(2642.000000, -4.805957)
(2643.000000, -4.814619)
(2644.000000, -4.812906)
(2645.000000, -4.809321)
(2646.000000, -4.822593)
(2647.000000, -4.825800)
(2648.000000, -4.833727)
(2649.000000, -4.848001)
(2650.000000, -4.861240)
(2651.000000, -4.843016)
(2652.000000, -4.855666)
(2653.000000, -4.847413)
(2654.000000, -4.858814)
(2655.000000, -4.855679)
(2656.000000, -4.849471)
(2657.000000, -4.850942)
(2658.000000, -4.838422)
(2659.000000, -4.839373)
(2660.000000, -4.846619)
(2661.000000, -4.845276)
(2662.000000, -4.857360)
(2663.000000, -4.852367)
(2664.000000, -4.841320)
(2665.000000, -4.850492)
(2666.000000, -4.840490)
(2667.000000, -4.841712)
(2668.000000, -4.834488)
(2669.000000, -4.827849)
(2670.000000, -4.820202)
(2671.000000, -4.832501)
(2672.000000, -4.841809)
(2673.000000, -4.832946)
(2674.000000, -4.828858)
(2675.000000, -4.825468)
(2676.000000, -4.829158)
(2677.000000, -4.837547)
(2678.000000, -4.850105)
(2679.000000, -4.861925)
(2680.000000, -4.848093)
(2681.000000, -4.848977)
(2682.000000, -4.841163)
(2683.000000, -4.826643)
(2684.000000, -4.812513)
(2685.000000, -4.816629)
(2686.000000, -4.811712)
(2687.000000, -4.807104)
(2688.000000, -4.808302)
(2689.000000, -4.802042)
(2690.000000, -4.794531)
(2691.000000, -4.785560)
(2692.000000, -4.787040)
(2693.000000, -4.793138)
(2694.000000, -4.790312)
(2695.000000, -4.797995)
(2696.000000, -4.787480)
(2697.000000, -4.798659)
(2698.000000, -4.810206)
(2699.000000, -4.816200)
(2700.000000, -4.806799)
(2701.000000, -4.815064)
(2702.000000, -4.808676)
(2703.000000, -4.802461)
(2704.000000, -4.787444)
(2705.000000, -4.782395)
(2706.000000, -4.778769)
(2707.000000, -4.774106)
(2708.000000, -4.757757)
(2709.000000, -4.754378)
(2710.000000, -4.747828)
(2711.000000, -4.726342)
(2712.000000, -4.713339)
(2713.000000, -4.689489)
(2714.000000, -4.659471)
(2715.000000, -4.621613)
(2716.000000, -4.584205)
(2717.000000, -4.515747)
(2718.000000, -4.410365)
(2719.000000, -4.235528)
(2720.000000, -4.000000)
(2721.000000, -4.832279)
(2722.000000, -4.859197)
(2723.000000, -4.870234)
(2724.000000, -4.895981)
(2725.000000, -4.890781)
(2726.000000, -4.889610)
(2727.000000, -4.892222)
(2728.000000, -4.912166)
(2729.000000, -4.906468)
(2730.000000, -4.904541)
(2731.000000, -4.897285)
(2732.000000, -4.907303)
(2733.000000, -4.924425)
(2734.000000, -4.932093)
(2735.000000, -4.931224)
(2736.000000, -4.940057)
(2737.000000, -4.929678)
(2738.000000, -4.935832)
(2739.000000, -4.944414)
(2740.000000, -4.928381)
(2741.000000, -4.926389)
(2742.000000, -4.926265)
(2743.000000, -4.931451)
(2744.000000, -4.911266)
(2745.000000, -4.908400)
(2746.000000, -4.900408)
(2747.000000, -4.902293)
(2748.000000, -4.910662)
(2749.000000, -4.903865)
(2750.000000, -4.896209)
(2751.000000, -4.886892)
(2752.000000, -4.899428)
(2753.000000, -4.913904)
(2754.000000, -4.907214)
(2755.000000, -4.910581)
(2756.000000, -4.918891)
(2757.000000, -4.908537)
(2758.000000, -4.895332)
(2759.000000, -4.881654)
(2760.000000, -4.881391)
(2761.000000, -4.885550)
(2762.000000, -4.880095)
(2763.000000, -4.885412)
(2764.000000, -4.902896)
(2765.000000, -4.902571)
(2766.000000, -4.888832)
(2767.000000, -4.877223)
(2768.000000, -4.869663)
(2769.000000, -4.872801)
(2770.000000, -4.887545)
(2771.000000, -4.885171)
(2772.000000, -4.901536)
(2773.000000, -4.894335)
(2774.000000, -4.904470)
(2775.000000, -4.891204)
(2776.000000, -4.897605)
(2777.000000, -4.903554)
(2778.000000, -4.912120)
(2779.000000, -4.902599)
(2780.000000, -4.891863)
(2781.000000, -4.898775)
(2782.000000, -4.910624)
(2783.000000, -4.913870)
(2784.000000, -4.906784)
(2785.000000, -4.903520)
(2786.000000, -4.887070)
(2787.000000, -4.874147)
(2788.000000, -4.881608)
(2789.000000, -4.893596)
(2790.000000, -4.891311)
(2791.000000, -4.893159)
(2792.000000, -4.903741)
(2793.000000, -4.912417)
(2794.000000, -4.917473)
(2795.000000, -4.896210)
(2796.000000, -4.880978)
(2797.000000, -4.885401)
(2798.000000, -4.872483)
(2799.000000, -4.883935)
(2800.000000, -4.869080)
(2801.000000, -4.874053)
(2802.000000, -4.883506)
(2803.000000, -4.876049)
(2804.000000, -4.875395)
(2805.000000, -4.879476)
(2806.000000, -4.889899)
(2807.000000, -4.899221)
(2808.000000, -4.905078)
(2809.000000, -4.906222)
(2810.000000, -4.905689)
(2811.000000, -4.907785)
(2812.000000, -4.908690)
(2813.000000, -4.891467)
(2814.000000, -4.879725)
(2815.000000, -4.889954)
(2816.000000, -4.899505)
(2817.000000, -4.906544)
(2818.000000, -4.897814)
(2819.000000, -4.879155)
(2820.000000, -4.876104)
(2821.000000, -4.882854)
(2822.000000, -4.882075)
(2823.000000, -4.892177)
(2824.000000, -4.883813)
(2825.000000, -4.873480)
(2826.000000, -4.876103)
(2827.000000, -4.863226)
(2828.000000, -4.866857)
(2829.000000, -4.868626)
(2830.000000, -4.858178)
(2831.000000, -4.858769)
(2832.000000, -4.855933)
(2833.000000, -4.842088)
(2834.000000, -4.835851)
(2835.000000, -4.823834)
(2836.000000, -4.833461)
(2837.000000, -4.832619)
(2838.000000, -4.832382)
(2839.000000, -4.823425)
(2840.000000, -4.833077)
(2841.000000, -4.848342)
(2842.000000, -4.858017)
(2843.000000, -4.872314)
(2844.000000, -4.881696)
(2845.000000, -4.873698)
(2846.000000, -4.876735)
(2847.000000, -4.866656)
(2848.000000, -4.862165)
(2849.000000, -4.862100)
(2850.000000, -4.871473)
(2851.000000, -4.863726)
(2852.000000, -4.872166)
(2853.000000, -4.860500)
(2854.000000, -4.873756)
(2855.000000, -4.880960)
(2856.000000, -4.881400)
(2857.000000, -4.868479)
(2858.000000, -4.850876)
(2859.000000, -4.862352)
(2860.000000, -4.852164)
(2861.000000, -4.856987)
(2862.000000, -4.857859)
(2863.000000, -4.868189)
(2864.000000, -4.861480)
(2865.000000, -4.868531)
(2866.000000, -4.850801)
(2867.000000, -4.838168)
(2868.000000, -4.841971)
(2869.000000, -4.826620)
(2870.000000, -4.812913)
(2871.000000, -4.827473)
(2872.000000, -4.824284)
(2873.000000, -4.823299)
(2874.000000, -4.825017)
(2875.000000, -4.813858)
(2876.000000, -4.807679)
(2877.000000, -4.815424)
(2878.000000, -4.803004)
(2879.000000, -4.816205)
(2880.000000, -4.811202)
(2881.000000, -4.797357)
(2882.000000, -4.794856)
(2883.000000, -4.788952)
(2884.000000, -4.800618)
(2885.000000, -4.799686)
(2886.000000, -4.801350)
(2887.000000, -4.790751)
(2888.000000, -4.783364)
(2889.000000, -4.784746)
(2890.000000, -4.784754)
(2891.000000, -4.796480)
(2892.000000, -4.787547)
(2893.000000, -4.793536)
(2894.000000, -4.779051)
(2895.000000, -4.792157)
(2896.000000, -4.802788)
(2897.000000, -4.809075)
(2898.000000, -4.795712)
(2899.000000, -4.801101)
(2900.000000, -4.788246)
(2901.000000, -4.788010)
(2902.000000, -4.777628)
(2903.000000, -4.789992)
(2904.000000, -4.789251)
(2905.000000, -4.779064)
(2906.000000, -4.776357)
(2907.000000, -4.758954)
(2908.000000, -4.743796)
(2909.000000, -4.742841)
(2910.000000, -4.746642)
(2911.000000, -4.732407)
(2912.000000, -4.713841)
(2913.000000, -4.697356)
(2914.000000, -4.694986)
(2915.000000, -4.674291)
(2916.000000, -4.643392)
(2917.000000, -4.599977)
(2918.000000, -4.535656)
(2919.000000, -4.442043)
(2920.000000, -4.282731)
(2921.000000, -4.000000)
(2922.000000, -4.835415)
(2923.000000, -4.856270)
(2924.000000, -4.880759)
(2925.000000, -4.880145)
(2926.000000, -4.879453)
(2927.000000, -4.895869)
(2928.000000, -4.909138)
(2929.000000, -4.909993)
(2930.000000, -4.915709)
(2931.000000, -4.911510)
(2932.000000, -4.917244)
(2933.000000, -4.907764)
(2934.000000, -4.919998)
(2935.000000, -4.905763)
(2936.000000, -4.916517)
(2937.000000, -4.924620)
(2938.000000, -4.932323)
(2939.000000, -4.927645)
(2940.000000, -4.914642)
(2941.000000, -4.904716)
(2942.000000, -4.894801)
(2943.000000, -4.893336)
(2944.000000, -4.894107)
(2945.000000, -4.900153)
(2946.000000, -4.907743)
(2947.000000, -4.910716)
(2948.000000, -4.906371)
(2949.000000, -4.922696)
(2950.000000, -4.935181)
(2951.000000, -4.918470)
(2952.000000, -4.910328)
(2953.000000, -4.913026)
(2954.000000, -4.921219)
(2955.000000, -4.915457)
(2956.000000, -4.900368)
(2957.000000, -4.911226)
(2958.000000, -4.920741)
(2959.000000, -4.913297)
(2960.000000, -4.905601)
(2961.000000, -4.904020)
(2962.000000, -4.902146)
(2963.000000, -4.890228)
(2964.000000, -4.902198)
(2965.000000, -4.912752)
(2966.000000, -4.905609)
(2967.000000, -4.903045)
(2968.000000, -4.912448)
(2969.000000, -4.908869)
(2970.000000, -4.897927)
(2971.000000, -4.913746)
(2972.000000, -4.907231)
(2973.000000, -4.901714)
(2974.000000, -4.913936)
(2975.000000, -4.905870)
(2976.000000, -4.912608)
(2977.000000, -4.898737)
(2978.000000, -4.889755)
(2979.000000, -4.895694)
(2980.000000, -4.904364)
(2981.000000, -4.900332)
(2982.000000, -4.913938)
(2983.000000, -4.923805)
(2984.000000, -4.923200)
(2985.000000, -4.901636)
(2986.000000, -4.901992)
(2987.000000, -4.912118)
(2988.000000, -4.916699)
(2989.000000, -4.911081)
(2990.000000, -4.896386)
(2991.000000, -4.888836)
(2992.000000, -4.881036)
(2993.000000, -4.880552)
(2994.000000, -4.867105)
(2995.000000, -4.881176)
(2996.000000, -4.869592)
(2997.000000, -4.863943)
(2998.000000, -4.859355)
(2999.000000, -4.851124)
(3000.000000, -4.868521)
(3001.000000, -4.875680)
(3002.000000, -4.872212)
(3003.000000, -4.881167)
(3004.000000, -4.886567)
(3005.000000, -4.892242)
(3006.000000, -4.878005)
(3007.000000, -4.866229)
(3008.000000, -4.873742)
(3009.000000, -4.883103)
(3010.000000, -4.892471)
(3011.000000, -4.892664)
(3012.000000, -4.880718)
(3013.000000, -4.887679)
(3014.000000, -4.883689)
(3015.000000, -4.882260)
(3016.000000, -4.883109)
(3017.000000, -4.879979)
(3018.000000, -4.891604)
(3019.000000, -4.883357)
(3020.000000, -4.879132)
(3021.000000, -4.869925)
(3022.000000, -4.863507)
(3023.000000, -4.850633)
(3024.000000, -4.850553)
(3025.000000, -4.860172)
(3026.000000, -4.863679)
(3027.000000, -4.869332)
(3028.000000, -4.866431)
(3029.000000, -4.877880)
(3030.000000, -4.887689)
(3031.000000, -4.878473)
(3032.000000, -4.868279)
(3033.000000, -4.867951)
(3034.000000, -4.880082)
(3035.000000, -4.879431)
(3036.000000, -4.885852)
(3037.000000, -4.888264)
(3038.000000, -4.869716)
(3039.000000, -4.869067)
(3040.000000, -4.858481)
(3041.000000, -4.847263)
(3042.000000, -4.851972)
(3043.000000, -4.841761)
(3044.000000, -4.831686)
(3045.000000, -4.838379)
(3046.000000, -4.832223)
(3047.000000, -4.840243)
(3048.000000, -4.829945)
(3049.000000, -4.839487)
(3050.000000, -4.828335)
(3051.000000, -4.827136)
(3052.000000, -4.837112)
(3053.000000, -4.832829)
(3054.000000, -4.844320)
(3055.000000, -4.856847)
(3056.000000, -4.854600)
(3057.000000, -4.839511)
(3058.000000, -4.846762)
(3059.000000, -4.847939)
(3060.000000, -4.853885)
(3061.000000, -4.857535)
(3062.000000, -4.847517)
(3063.000000, -4.834193)
(3064.000000, -4.839953)
(3065.000000, -4.838077)
(3066.000000, -4.827460)
(3067.000000, -4.835420)
(3068.000000, -4.842217)
(3069.000000, -4.827906)
(3070.000000, -4.818828)
(3071.000000, -4.830995)
(3072.000000, -4.823267)
(3073.000000, -4.829169)
(3074.000000, -4.836565)
(3075.000000, -4.851187)
(3076.000000, -4.860607)
(3077.000000, -4.866914)
(3078.000000, -4.871666)
(3079.000000, -4.876483)
(3080.000000, -4.861985)
(3081.000000, -4.858082)
(3082.000000, -4.850518)
(3083.000000, -4.842096)
(3084.000000, -4.846035)
(3085.000000, -4.845713)
(3086.000000, -4.853206)
(3087.000000, -4.864662)
(3088.000000, -4.848250)
(3089.000000, -4.835667)
(3090.000000, -4.832626)
(3091.000000, -4.820436)
(3092.000000, -4.830107)
(3093.000000, -4.819170)
(3094.000000, -4.812444)
(3095.000000, -4.814222)
(3096.000000, -4.826888)
(3097.000000, -4.819626)
(3098.000000, -4.830794)
(3099.000000, -4.817435)
(3100.000000, -4.807212)
(3101.000000, -4.794784)
(3102.000000, -4.785358)
(3103.000000, -4.778434)
(3104.000000, -4.780249)
(3105.000000, -4.787210)
(3106.000000, -4.788995)
(3107.000000, -4.787768)
(3108.000000, -4.796428)
(3109.000000, -4.804900)
(3110.000000, -4.808960)
(3111.000000, -4.817420)
(3112.000000, -4.831235)
(3113.000000, -4.827679)
(3114.000000, -4.812635)
(3115.000000, -4.809871)
(3116.000000, -4.815028)
(3117.000000, -4.827218)
(3118.000000, -4.827208)
(3119.000000, -4.827731)
(3120.000000, -4.837103)
(3121.000000, -4.831422)
(3122.000000, -4.824740)
(3123.000000, -4.834915)
(3124.000000, -4.845719)
(3125.000000, -4.829712)
(3126.000000, -4.829753)
(3127.000000, -4.828829)
(3128.000000, -4.823844)
(3129.000000, -4.818987)
(3130.000000, -4.820697)
(3131.000000, -4.807632)
(3132.000000, -4.798518)
(3133.000000, -4.783231)
(3134.000000, -4.779036)
(3135.000000, -4.789534)
(3136.000000, -4.783090)
(3137.000000, -4.784965)
(3138.000000, -4.782107)
(3139.000000, -4.766289)
(3140.000000, -4.751335)
(3141.000000, -4.744624)
(3142.000000, -4.745028)
(3143.000000, -4.730514)
(3144.000000, -4.715710)
(3145.000000, -4.714577)
(3146.000000, -4.716294)
(3147.000000, -4.702838)
(3148.000000, -4.702186)
(3149.000000, -4.695346)
(3150.000000, -4.688443)
(3151.000000, -4.668654)
(3152.000000, -4.631122)
(3153.000000, -4.592083)
(3154.000000, -4.526239)
(3155.000000, -4.420616)
(3156.000000, -4.255295)
(3157.000000, -4.000000)
(3158.000000, -4.854973)
(3159.000000, -4.872554)
(3160.000000, -4.868917)
(3161.000000, -4.888070)
(3162.000000, -4.893790)
(3163.000000, -4.894327)
(3164.000000, -4.906202)
(3165.000000, -4.897712)
(3166.000000, -4.912010)
(3167.000000, -4.907031)
(3168.000000, -4.922554)
(3169.000000, -4.932335)
(3170.000000, -4.940747)
(3171.000000, -4.941796)
(3172.000000, -4.950124)
(3173.000000, -4.947346)
(3174.000000, -4.935691)
(3175.000000, -4.936834)
(3176.000000, -4.927666)
(3177.000000, -4.931210)
(3178.000000, -4.918200)
(3179.000000, -4.923255)
(3180.000000, -4.925619)
(3181.000000, -4.922248)
(3182.000000, -4.920296)
(3183.000000, -4.926178)
(3184.000000, -4.920611)
(3185.000000, -4.925727)
(3186.000000, -4.926523)
(3187.000000, -4.923850)
(3188.000000, -4.914097)
(3189.000000, -4.900943)
(3190.000000, -4.915970)
(3191.000000, -4.912937)
(3192.000000, -4.904108)
(3193.000000, -4.900686)
(3194.000000, -4.913899)
(3195.000000, -4.921778)
(3196.000000, -4.912060)
(3197.000000, -4.894677)
(3198.000000, -4.901526)
(3199.000000, -4.892585)
(3200.000000, -4.880172)
(3201.000000, -4.893781)
(3202.000000, -4.884505)
(3203.000000, -4.888837)
(3204.000000, -4.900274)
(3205.000000, -4.900254)
(3206.000000, -4.891216)
(3207.000000, -4.879013)
(3208.000000, -4.894187)
(3209.000000, -4.882714)
(3210.000000, -4.889452)
(3211.000000, -4.899360)
(3212.000000, -4.905872)
(3213.000000, -4.902762)
(3214.000000, -4.899185)
(3215.000000, -4.912026)
(3216.000000, -4.902360)
(3217.000000, -4.906344)
(3218.000000, -4.890467)
(3219.000000, -4.894947)
(3220.000000, -4.892584)
(3221.000000, -4.886429)
(3222.000000, -4.887014)
(3223.000000, -4.890257)
(3224.000000, -4.893069)
(3225.000000, -4.882477)
(3226.000000, -4.889536)
(3227.000000, -4.881674)
(3228.000000, -4.883588)
(3229.000000, -4.878398)
(3230.000000, -4.881008)
(3231.000000, -4.872154)
(3232.000000, -4.864013)
(3233.000000, -4.873528)
(3234.000000, -4.872035)
(3235.000000, -4.880596)
(3236.000000, -4.868578)
(3237.000000, -4.881410)
(3238.000000, -4.871635)
(3239.000000, -4.860783)
(3240.000000, -4.862179)
(3241.000000, -4.851404)
(3242.000000, -4.841416)
(3243.000000, -4.860423)
(3244.000000, -4.864771)
(3245.000000, -4.873633)
(3246.000000, -4.887763)
(3247.000000, -4.879914)
(3248.000000, -4.875580)
(3249.000000, -4.868739)
(3250.000000, -4.870488)
(3251.000000, -4.883328)
(3252.000000, -4.886263)
(3253.000000, -4.874066)
(3254.000000, -4.880113)
(3255.000000, -4.877640)
(3256.000000, -4.869686)
(3257.000000, -4.865540)
(3258.000000, -4.856652)
(3259.000000, -4.866703)
(3260.000000, -4.875167)
(3261.000000, -4.872220)
(3262.000000, -4.867934)
(3263.000000, -4.865020)
(3264.000000, -4.873516)
(3265.000000, -4.882436)
(3266.000000, -4.880997)
(3267.000000, -4.864245)
(3268.000000, -4.871928)
(3269.000000, -4.864958)
(3270.000000, -4.859422)
(3271.000000, -4.852857)
(3272.000000, -4.853472)
(3273.000000, -4.858609)
(3274.000000, -4.869933)
(3275.000000, -4.876379)
(3276.000000, -4.881543)
(3277.000000, -4.870012)
(3278.000000, -4.875512)
(3279.000000, -4.884194)
(3280.000000, -4.884594)
(3281.000000, -4.872090)
(3282.000000, -4.869884)
(3283.000000, -4.880165)
(3284.000000, -4.891245)
(3285.000000, -4.877521)
(3286.000000, -4.884422)
(3287.000000, -4.891791)
(3288.000000, -4.887958)
(3289.000000, -4.893648)
(3290.000000, -4.881867)
(3291.000000, -4.891161)
(3292.000000, -4.891011)
(3293.000000, -4.881947)
(3294.000000, -4.867211)
(3295.000000, -4.849213)
(3296.000000, -4.840992)
(3297.000000, -4.854308)
(3298.000000, -4.859097)
(3299.000000, -4.865702)
(3300.000000, -4.862076)
(3301.000000, -4.853703)
(3302.000000, -4.856847)
(3303.000000, -4.868682)
(3304.000000, -4.859842)
(3305.000000, -4.857724)
(3306.000000, -4.848341)
(3307.000000, -4.832390)
(3308.000000, -4.824943)
(3309.000000, -4.830887)
(3310.000000, -4.829403)
(3311.000000, -4.816680)
(3312.000000, -4.822252)
(3313.000000, -4.820736)
(3314.000000, -4.811343)
(3315.000000, -4.796754)
(3316.000000, -4.802678)
(3317.000000, -4.810326)
(3318.000000, -4.798737)
(3319.000000, -4.792862)
(3320.000000, -4.803397)
(3321.000000, -4.794235)
(3322.000000, -4.779422)
(3323.000000, -4.768436)
(3324.000000, -4.778977)
(3325.000000, -4.769643)
(3326.000000, -4.770937)
(3327.000000, -4.761885)
(3328.000000, -4.770655)
(3329.000000, -4.770155)
(3330.000000, -4.776291)
(3331.000000, -4.777910)
(3332.000000, -4.765721)
(3333.000000, -4.761177)
(3334.000000, -4.750205)
(3335.000000, -4.739359)
(3336.000000, -4.733487)
(3337.000000, -4.733680)
(3338.000000, -4.734766)
(3339.000000, -4.731429)
(3340.000000, -4.734212)
(3341.000000, -4.719952)
(3342.000000, -4.720245)
(3343.000000, -4.709686)
(3344.000000, -4.708960)
(3345.000000, -4.689638)
(3346.000000, -4.664025)
(3347.000000, -4.635036)
(3348.000000, -4.600203)
(3349.000000, -4.545342)
(3350.000000, -4.479037)
(3351.000000, -4.361884)
(3352.000000, -4.145310)
(3353.000000, -4.000000)
(3354.000000, -4.858196)
(3355.000000, -4.880800)
(3356.000000, -4.879827)
(3357.000000, -4.895971)
(3358.000000, -4.911454)
(3359.000000, -4.917070)
(3360.000000, -4.911364)
(3361.000000, -4.922296)
(3362.000000, -4.908934)
(3363.000000, -4.897537)
(3364.000000, -4.915880)
(3365.000000, -4.905833)
(3366.000000, -4.924624)
(3367.000000, -4.932819)
(3368.000000, -4.922639)
(3369.000000, -4.908738)
(3370.000000, -4.909945)
(3371.000000, -4.908890)
(3372.000000, -4.918205)
(3373.000000, -4.917359)
(3374.000000, -4.914170)
(3375.000000, -4.920400)
(3376.000000, -4.915191)
(3377.000000, -4.917859)
(3378.000000, -4.915960)
(3379.000000, -4.904893)
(3380.000000, -4.912883)
(3381.000000, -4.903487)
(3382.000000, -4.909644)
(3383.000000, -4.918701)
(3384.000000, -4.914504)
(3385.000000, -4.924894)
(3386.000000, -4.921066)
(3387.000000, -4.925721)
(3388.000000, -4.936434)
(3389.000000, -4.935961)
(3390.000000, -4.942747)
(3391.000000, -4.937473)
(3392.000000, -4.926204)
(3393.000000, -4.913460)
(3394.000000, -4.908167)
(3395.000000, -4.915266)
(3396.000000, -4.911064)
(3397.000000, -4.895776)
(3398.000000, -4.888435)
(3399.000000, -4.891746)
(3400.000000, -4.900539)
(3401.000000, -4.890056)
(3402.000000, -4.896184)
(3403.000000, -4.883868)
(3404.000000, -4.890236)
(3405.000000, -4.879028)
(3406.000000, -4.884842)
(3407.000000, -4.880428)
(3408.000000, -4.886512)
(3409.000000, -4.878694)
(3410.000000, -4.887004)
(3411.000000, -4.895681)
(3412.000000, -4.899955)
(3413.000000, -4.894018)
(3414.000000, -4.905466)
(3415.000000, -4.892199)
(3416.000000, -4.885481)
(3417.000000, -4.883288)
(3418.000000, -4.884988)
(3419.000000, -4.889860)
(3420.000000, -4.900780)
(3421.000000, -4.904904)
(3422.000000, -4.901171)
(3423.000000, -4.906965)
(3424.000000, -4.895955)
(3425.000000, -4.902078)
(3426.000000, -4.913596)
(3427.000000, -4.912220)
(3428.000000, -4.894726)
(3429.000000, -4.900912)
(3430.000000, -4.908457)
(3431.000000, -4.910990)
(3432.000000, -4.900446)
(3433.000000, -4.904579)
(3434.000000, -4.914661)
(3435.000000, -4.907049)
(3436.000000, -4.910511)
(3437.000000, -4.892617)
(3438.000000, -4.882256)
(3439.000000, -4.880781)
(3440.000000, -4.866814)
(3441.000000, -4.859815)
(3442.000000, -4.874745)
(3443.000000, -4.889954)
(3444.000000, -4.897002)
(3445.000000, -4.888299)
(3446.000000, -4.891188)
(3447.000000, -4.882614)
(3448.000000, -4.883169)
(3449.000000, -4.868174)
(3450.000000, -4.871448)
(3451.000000, -4.876676)
(3452.000000, -4.884325)
(3453.000000, -4.870424)
(3454.000000, -4.866220)
(3455.000000, -4.854526)
(3456.000000, -4.859092)
(3457.000000, -4.869615)
(3458.000000, -4.855088)
(3459.000000, -4.859900)
(3460.000000, -4.864175)
(3461.000000, -4.855716)
(3462.000000, -4.842428)
(3463.000000, -4.856179)
(3464.000000, -4.850510)
(3465.000000, -4.847589)
(3466.000000, -4.854394)
(3467.000000, -4.859396)
(3468.000000, -4.852118)
(3469.000000, -4.840059)
(3470.000000, -4.854425)
(3471.000000, -4.855432)
(3472.000000, -4.867105)
(3473.000000, -4.857491)
(3474.000000, -4.861772)
(3475.000000, -4.872972)
(3476.000000, -4.862783)
(3477.000000, -4.872001)
(3478.000000, -4.871420)
(3479.000000, -4.863579)
(3480.000000, -4.872236)
(3481.000000, -4.881594)
(3482.000000, -4.866734)
(3483.000000, -4.850777)
(3484.000000, -4.852492)
(3485.000000, -4.846722)
(3486.000000, -4.833422)
(3487.000000, -4.832676)
(3488.000000, -4.844144)
(3489.000000, -4.829734)
(3490.000000, -4.842019)
(3491.000000, -4.841272)
(3492.000000, -4.854492)
(3493.000000, -4.848816)
(3494.000000, -4.841929)
(3495.000000, -4.837461)
(3496.000000, -4.840346)
(3497.000000, -4.854567)
(3498.000000, -4.853926)
(3499.000000, -4.841371)
(3500.000000, -4.830641)
(3501.000000, -4.832415)
(3502.000000, -4.820972)
(3503.000000, -4.832289)
(3504.000000, -4.820252)
(3505.000000, -4.830505)
(3506.000000, -4.829231)
(3507.000000, -4.830486)
(3508.000000, -4.844438)
(3509.000000, -4.847136)
(3510.000000, -4.847671)
(3511.000000, -4.845907)
(3512.000000, -4.852998)
(3513.000000, -4.849761)
(3514.000000, -4.841762)
(3515.000000, -4.832908)
(3516.000000, -4.830991)
(3517.000000, -4.816381)
(3518.000000, -4.825252)
(3519.000000, -4.826532)
(3520.000000, -4.837765)
(3521.000000, -4.824587)
(3522.000000, -4.824143)
(3523.000000, -4.814358)
(3524.000000, -4.803185)
(3525.000000, -4.790024)
(3526.000000, -4.799671)
(3527.000000, -4.802868)
(3528.000000, -4.812078)
(3529.000000, -4.806556)
(3530.000000, -4.818210)
(3531.000000, -4.826293)
(3532.000000, -4.837403)
(3533.000000, -4.841785)
(3534.000000, -4.847944)
(3535.000000, -4.855440)
(3536.000000, -4.857756)
(3537.000000, -4.862123)
(3538.000000, -4.867817)
(3539.000000, -4.871070)
(3540.000000, -4.860900)
(3541.000000, -4.842289)
(3542.000000, -4.848763)
(3543.000000, -4.841340)
(3544.000000, -4.832472)
(3545.000000, -4.823930)
(3546.000000, -4.833380)
(3547.000000, -4.820496)
(3548.000000, -4.807425)
(3549.000000, -4.799518)
(3550.000000, -4.785766)
(3551.000000, -4.789017)
(3552.000000, -4.799606)
(3553.000000, -4.791197)
(3554.000000, -4.792894)
(3555.000000, -4.790393)
(3556.000000, -4.782512)
(3557.000000, -4.784716)
(3558.000000, -4.780505)
(3559.000000, -4.790071)
(3560.000000, -4.796757)
(3561.000000, -4.803898)
(3562.000000, -4.806300)
(3563.000000, -4.797630)
(3564.000000, -4.801156)
(3565.000000, -4.814142)
(3566.000000, -4.801132)
(3567.000000, -4.790827)
(3568.000000, -4.793339)
(3569.000000, -4.779922)
(3570.000000, -4.780251)
(3571.000000, -4.779779)
(3572.000000, -4.784309)
(3573.000000, -4.795877)
(3574.000000, -4.802055)
(3575.000000, -4.798202)
(3576.000000, -4.790758)
(3577.000000, -4.774370)
(3578.000000, -4.774105)
(3579.000000, -4.779451)
(3580.000000, -4.788754)
(3581.000000, -4.780242)
(3582.000000, -4.778515)
(3583.000000, -4.776696)
(3584.000000, -4.782203)
(3585.000000, -4.770018)
(3586.000000, -4.773106)
(3587.000000, -4.770696)
(3588.000000, -4.762497)
(3589.000000, -4.748866)
(3590.000000, -4.750571)
(3591.000000, -4.748760)
(3592.000000, -4.742036)
(3593.000000, -4.738985)
(3594.000000, -4.734537)
(3595.000000, -4.722416)
(3596.000000, -4.701553)
(3597.000000, -4.693873)
(3598.000000, -4.667232)
(3599.000000, -4.634176)
(3600.000000, -4.610075)
(3601.000000, -4.575924)
(3602.000000, -4.501521)
(3603.000000, -4.375805)
(3604.000000, -4.150210)
(3605.000000, -4.000000)
(3606.000000, -4.841119)
(3607.000000, -4.869663)
(3608.000000, -4.876028)
(3609.000000, -4.891660)
(3610.000000, -4.907517)
(3611.000000, -4.915520)
(3612.000000, -4.930949)
(3613.000000, -4.912977)
(3614.000000, -4.913266)
(3615.000000, -4.909126)
(3616.000000, -4.914638)
(3617.000000, -4.912258)
(3618.000000, -4.908360)
(3619.000000, -4.909770)
(3620.000000, -4.910800)
(3621.000000, -4.907695)
(3622.000000, -4.902773)
(3623.000000, -4.897229)
(3624.000000, -4.912916)
(3625.000000, -4.906234)
(3626.000000, -4.895637)
(3627.000000, -4.895869)
(3628.000000, -4.904110)
(3629.000000, -4.910424)
(3630.000000, -4.910132)
(3631.000000, -4.915454)
(3632.000000, -4.900543)
(3633.000000, -4.913925)
(3634.000000, -4.919478)
(3635.000000, -4.925504)
(3636.000000, -4.932945)
(3637.000000, -4.928675)
(3638.000000, -4.928138)
(3639.000000, -4.928964)
(3640.000000, -4.915925)
(3641.000000, -4.904925)
(3642.000000, -4.896276)
(3643.000000, -4.903683)
(3644.000000, -4.902431)
(3645.000000, -4.912500)
(3646.000000, -4.923651)
(3647.000000, -4.926533)
(3648.000000, -4.911433)
(3649.000000, -4.897972)
(3650.000000, -4.908387)
(3651.000000, -4.917529)
(3652.000000, -4.926647)
(3653.000000, -4.920501)
(3654.000000, -4.914028)
(3655.000000, -4.924914)
(3656.000000, -4.917543)
(3657.000000, -4.906312)
(3658.000000, -4.916928)
(3659.000000, -4.926601)
(3660.000000, -4.927175)
(3661.000000, -4.914881)
(3662.000000, -4.923044)
(3663.000000, -4.910140)
(3664.000000, -4.916557)
(3665.000000, -4.904532)
(3666.000000, -4.899777)
(3667.000000, -4.907318)
(3668.000000, -4.918254)
(3669.000000, -4.915498)
(3670.000000, -4.908775)
(3671.000000, -4.892140)
(3672.000000, -4.885607)
(3673.000000, -4.875451)
(3674.000000, -4.889910)
(3675.000000, -4.879757)
(3676.000000, -4.894812)
(3677.000000, -4.878702)
(3678.000000, -4.867416)
(3679.000000, -4.863610)
(3680.000000, -4.854970)
(3681.000000, -4.848598)
(3682.000000, -4.841511)
(3683.000000, -4.832990)
(3684.000000, -4.832154)
(3685.000000, -4.844290)
(3686.000000, -4.859673)
(3687.000000, -4.866585)
(3688.000000, -4.882206)
(3689.000000, -4.892007)
(3690.000000, -4.894970)
(3691.000000, -4.881983)
(3692.000000, -4.866643)
(3693.000000, -4.875425)
(3694.000000, -4.888651)
(3695.000000, -4.894465)
(3696.000000, -4.897449)
(3697.000000, -4.882263)
(3698.000000, -4.882526)
(3699.000000, -4.867095)
(3700.000000, -4.882587)
(3701.000000, -4.876737)
(3702.000000, -4.860476)
(3703.000000, -4.871040)
(3704.000000, -4.868612)
(3705.000000, -4.882797)
(3706.000000, -4.882740)
(3707.000000, -4.885347)
(3708.000000, -4.869450)
(3709.000000, -4.877347)
(3710.000000, -4.886433)
(3711.000000, -4.892117)
(3712.000000, -4.900501)
(3713.000000, -4.893725)
(3714.000000, -4.891201)
(3715.000000, -4.897185)
(3716.000000, -4.895567)
(3717.000000, -4.888369)
(3718.000000, -4.872688)
(3719.000000, -4.863506)
(3720.000000, -4.859655)
(3721.000000, -4.859259)
(3722.000000, -4.850733)
(3723.000000, -4.862176)
(3724.000000, -4.849236)
(3725.000000, -4.855301)
(3726.000000, -4.866441)
(3727.000000, -4.860720)
(3728.000000, -4.874346)
(3729.000000, -4.881008)
(3730.000000, -4.884811)
(3731.000000, -4.871014)
(3732.000000, -4.877061)
(3733.000000, -4.888328)
(3734.000000, -4.872158)
(3735.000000, -4.882195)
(3736.000000, -4.889460)
(3737.000000, -4.875618)
(3738.000000, -4.861914)
(3739.000000, -4.868975)
(3740.000000, -4.864698)
(3741.000000, -4.858878)
(3742.000000, -4.855169)
(3743.000000, -4.838737)
(3744.000000, -4.843119)
(3745.000000, -4.849448)
(3746.000000, -4.849502)
(3747.000000, -4.853510)
(3748.000000, -4.858627)
(3749.000000, -4.842978)
(3750.000000, -4.833454)
(3751.000000, -4.829036)
(3752.000000, -4.828308)
(3753.000000, -4.826187)
(3754.000000, -4.817326)
(3755.000000, -4.820834)
(3756.000000, -4.827948)
(3757.000000, -4.834358)
(3758.000000, -4.831661)
(3759.000000, -4.831669)
(3760.000000, -4.817525)
(3761.000000, -4.815225)
(3762.000000, -4.807855)
(3763.000000, -4.801485)
(3764.000000, -4.807799)
(3765.000000, -4.801034)
(3766.000000, -4.814620)
(3767.000000, -4.825390)
(3768.000000, -4.827959)
(3769.000000, -4.839764)
(3770.000000, -4.853422)
(3771.000000, -4.846522)
(3772.000000, -4.835267)
(3773.000000, -4.845528)
(3774.000000, -4.838233)
(3775.000000, -4.824707)
(3776.000000, -4.826738)
(3777.000000, -4.837958)
(3778.000000, -4.836642)
(3779.000000, -4.832311)
(3780.000000, -4.820655)
(3781.000000, -4.810124)
(3782.000000, -4.796133)
(3783.000000, -4.787786)
(3784.000000, -4.784615)
(3785.000000, -4.797318)
(3786.000000, -4.795206)
(3787.000000, -4.802150)
(3788.000000, -4.808080)
(3789.000000, -4.793896)
(3790.000000, -4.805397)
(3791.000000, -4.815759)
(3792.000000, -4.805145)
(3793.000000, -4.793896)
(3794.000000, -4.801287)
(3795.000000, -4.801700)
(3796.000000, -4.805537)
(3797.000000, -4.813682)
(3798.000000, -4.822727)
(3799.000000, -4.811167)
(3800.000000, -4.803135)
(3801.000000, -4.801024)
(3802.000000, -4.785969)
(3803.000000, -4.785793)
(3804.000000, -4.771430)
(3805.000000, -4.779490)
(3806.000000, -4.764049)
(3807.000000, -4.750898)
(3808.000000, -4.732275)
(3809.000000, -4.737781)
(3810.000000, -4.743835)
(3811.000000, -4.743834)
(3812.000000, -4.723046)
(3813.000000, -4.700393)
(3814.000000, -4.698949)
(3815.000000, -4.687156)
(3816.000000, -4.670734)
(3817.000000, -4.636686)
(3818.000000, -4.606600)
(3819.000000, -4.554944)
(3820.000000, -4.478166)
(3821.000000, -4.336877)
(3822.000000, -4.068451)
(3823.000000, -4.000000)
(3824.000000, -4.855767)
(3825.000000, -4.865288)
(3826.000000, -4.891479)
(3827.000000, -4.883673)
(3828.000000, -4.898744)
(3829.000000, -4.915252)
(3830.000000, -4.906205)
(3831.000000, -4.925120)
(3832.000000, -4.923711)
(3833.000000, -4.908086)
(3834.000000, -4.907441)
(3835.000000, -4.918723)
(3836.000000, -4.911498)
(3837.000000, -4.900556)
(3838.000000, -4.905983)
(3839.000000, -4.916115)
(3840.000000, -4.928244)
(3841.000000, -4.912740)
(3842.000000, -4.926917)
(3843.000000, -4.925575)
(3844.000000, -4.919592)
(3845.000000, -4.920732)
(3846.000000, -4.904306)
(3847.000000, -4.920079)
(3848.000000, -4.906854)
(3849.000000, -4.922017)
(3850.000000, -4.925028)
(3851.000000, -4.908910)
(3852.000000, -4.920471)
(3853.000000, -4.927254)
(3854.000000, -4.931452)
(3855.000000, -4.933007)
(3856.000000, -4.924467)
(3857.000000, -4.915789)
(3858.000000, -4.899056)
(3859.000000, -4.886358)
(3860.000000, -4.877242)
(3861.000000, -4.881838)
(3862.000000, -4.883883)
(3863.000000, -4.879080)
(3864.000000, -4.890378)
(3865.000000, -4.900072)
(3866.000000, -4.893892)
(3867.000000, -4.883312)
(3868.000000, -4.891339)
(3869.000000, -4.893868)
(3870.000000, -4.882592)
(3871.000000, -4.885127)
(3872.000000, -4.891752)
(3873.000000, -4.891505)
(3874.000000, -4.887012)
(3875.000000, -4.883757)
(3876.000000, -4.884334)
(3877.000000, -4.880476)
(3878.000000, -4.884064)
(3879.000000, -4.891392)
(3880.000000, -4.885696)
(3881.000000, -4.872816)
(3882.000000, -4.879914)
(3883.000000, -4.896477)
(3884.000000, -4.908436)
(3885.000000, -4.907943)
(3886.000000, -4.901115)
(3887.000000, -4.900254)
(3888.000000, -4.905336)
(3889.000000, -4.894655)
(3890.000000, -4.885390)
(3891.000000, -4.879996)
(3892.000000, -4.879206)
(3893.000000, -4.886404)
(3894.000000, -4.885244)
(3895.000000, -4.877211)
(3896.000000, -4.884346)
(3897.000000, -4.884406)
(3898.000000, -4.888110)
(3899.000000, -4.881486)
(3900.000000, -4.881610)
(3901.000000, -4.879543)
(3902.000000, -4.866919)
(3903.000000, -4.860890)
(3904.000000, -4.867239)
(3905.000000, -4.858682)
(3906.000000, -4.851184)
(3907.000000, -4.849747)
(3908.000000, -4.858492)
(3909.000000, -4.867380)
(3910.000000, -4.866971)
(3911.000000, -4.882936)
(3912.000000, -4.876321)
(3913.000000, -4.861685)
(3914.000000, -4.873688)
(3915.000000, -4.889037)
(3916.000000, -4.884502)
(3917.000000, -4.879982)
(3918.000000, -4.864635)
(3919.000000, -4.854869)
(3920.000000, -4.844888)
(3921.000000, -4.844665)
(3922.000000, -4.833985)
(3923.000000, -4.844903)
(3924.000000, -4.846330)
(3925.000000, -4.858620)
(3926.000000, -4.855490)
(3927.000000, -4.861562)
(3928.000000, -4.854233)
(3929.000000, -4.842584)
(3930.000000, -4.847873)
(3931.000000, -4.855393)
(3932.000000, -4.849308)
(3933.000000, -4.866287)
(3934.000000, -4.878241)
(3935.000000, -4.871354)
(3936.000000, -4.857272)
(3937.000000, -4.848673)
(3938.000000, -4.861145)
(3939.000000, -4.860927)
(3940.000000, -4.845872)
(3941.000000, -4.844138)
(3942.000000, -4.856438)
(3943.000000, -4.870380)
(3944.000000, -4.875928)
(3945.000000, -4.870557)
(3946.000000, -4.853884)
(3947.000000, -4.841852)
(3948.000000, -4.828173)
(3949.000000, -4.821269)
(3950.000000, -4.814628)
(3951.000000, -4.818103)
(3952.000000, -4.827442)
(3953.000000, -4.836964)
(3954.000000, -4.825595)
(3955.000000, -4.837974)
(3956.000000, -4.844821)
(3957.000000, -4.838038)
(3958.000000, -4.824539)
(3959.000000, -4.838223)
(3960.000000, -4.835483)
(3961.000000, -4.834815)
(3962.000000, -4.830854)
(3963.000000, -4.823624)
(3964.000000, -4.821105)
(3965.000000, -4.829602)
(3966.000000, -4.820701)
(3967.000000, -4.814568)
(3968.000000, -4.815490)
(3969.000000, -4.801667)
(3970.000000, -4.796780)
(3971.000000, -4.808964)
(3972.000000, -4.819449)
(3973.000000, -4.805530)
(3974.000000, -4.793146)
(3975.000000, -4.799413)
(3976.000000, -4.786046)
(3977.000000, -4.800746)
(3978.000000, -4.795127)
(3979.000000, -4.784869)
(3980.000000, -4.793643)
(3981.000000, -4.795816)
(3982.000000, -4.799353)
(3983.000000, -4.791217)
(3984.000000, -4.782880)
(3985.000000, -4.778598)
(3986.000000, -4.771653)
(3987.000000, -4.771537)
(3988.000000, -4.756791)
(3989.000000, -4.750440)
(3990.000000, -4.760032)
(3991.000000, -4.764337)
(3992.000000, -4.750439)
(3993.000000, -4.747080)
(3994.000000, -4.735075)
(3995.000000, -4.733908)
(3996.000000, -4.725839)
(3997.000000, -4.727288)
(3998.000000, -4.716309)
(3999.000000, -4.721038)
 };
        \addplot[mark=none,color={rgb:red,145;green,30;blue,180}] plot coordinates {
(0.000000, -5.340270)
(1.000000, -5.340270)
(2.000000, -5.340270)
(3.000000, -5.340270)
(4.000000, -5.340270)
(5.000000, -5.340270)
(6.000000, -5.340270)
(7.000000, -5.340270)
(8.000000, -5.340270)
(9.000000, -5.340270)
(10.000000, -5.340270)
(11.000000, -5.340270)
(12.000000, -5.340270)
(13.000000, -5.340270)
(14.000000, -5.340270)
(15.000000, -5.340270)
(16.000000, -5.340270)
(17.000000, -5.340270)
(18.000000, -5.340270)
(19.000000, -5.340270)
(20.000000, -5.340270)
(21.000000, -5.340270)
(22.000000, -5.340270)
(23.000000, -5.340270)
(24.000000, -5.340270)
(25.000000, -5.340270)
(26.000000, -5.340270)
(27.000000, -5.340270)
(28.000000, -5.340270)
(29.000000, -5.340270)
(30.000000, -5.340270)
(31.000000, -5.340270)
(32.000000, -5.340270)
(33.000000, -5.340270)
(34.000000, -5.340270)
(35.000000, -5.340270)
(36.000000, -5.340270)
(37.000000, -5.340270)
(38.000000, -5.340270)
(39.000000, -5.340270)
(40.000000, -5.340270)
(41.000000, -5.340270)
(42.000000, -5.340270)
(43.000000, -5.340270)
(44.000000, -5.340270)
(45.000000, -5.340270)
(46.000000, -5.340270)
(47.000000, -5.340270)
(48.000000, -5.340270)
(49.000000, -5.340270)
(50.000000, -5.340270)
(51.000000, -5.340270)
(52.000000, -5.340270)
(53.000000, -5.340270)
(54.000000, -5.340270)
(55.000000, -5.340270)
(56.000000, -5.340270)
(57.000000, -5.340270)
(58.000000, -5.340270)
(59.000000, -5.340270)
(60.000000, -5.340270)
(61.000000, -5.340270)
(62.000000, -5.340270)
(63.000000, -5.340270)
(64.000000, -5.340270)
(65.000000, -5.340270)
(66.000000, -5.340270)
(67.000000, -5.340270)
(68.000000, -5.340270)
(69.000000, -5.340270)
(70.000000, -5.340270)
(71.000000, -5.340270)
(72.000000, -5.340270)
(73.000000, -5.340270)
(74.000000, -5.340270)
(75.000000, -5.340270)
(76.000000, -5.340270)
(77.000000, -5.340270)
(78.000000, -5.340270)
(79.000000, -5.340270)
(80.000000, -5.340270)
(81.000000, -5.340270)
(82.000000, -5.340270)
(83.000000, -5.340270)
(84.000000, -5.340270)
(85.000000, -5.340270)
(86.000000, -5.340270)
(87.000000, -5.340270)
(88.000000, -5.340270)
(89.000000, -5.340270)
(90.000000, -5.340270)
(91.000000, -5.340270)
(92.000000, -5.340270)
(93.000000, -5.340270)
(94.000000, -5.340270)
(95.000000, -5.340270)
(96.000000, -5.340270)
(97.000000, -5.340270)
(98.000000, -5.340270)
(99.000000, -5.340270)
(100.000000, -5.340270)
(101.000000, -5.340270)
(102.000000, -5.340270)
(103.000000, -5.340270)
(104.000000, -5.340270)
(105.000000, -5.340270)
(106.000000, -5.340270)
(107.000000, -5.340270)
(108.000000, -5.340270)
(109.000000, -5.340270)
(110.000000, -5.340270)
(111.000000, -5.340270)
(112.000000, -5.340270)
(113.000000, -5.340270)
(114.000000, -5.340270)
(115.000000, -5.340270)
(116.000000, -5.340270)
(117.000000, -5.340270)
(118.000000, -5.340270)
(119.000000, -5.340270)
(120.000000, -5.340270)
(121.000000, -5.340270)
(122.000000, -5.340270)
(123.000000, -5.340270)
(124.000000, -5.340270)
(125.000000, -5.340270)
(126.000000, -5.340270)
(127.000000, -5.340270)
(128.000000, -5.340270)
(129.000000, -5.340270)
(130.000000, -5.340270)
(131.000000, -5.340270)
(132.000000, -5.340270)
(133.000000, -5.340270)
(134.000000, -5.340270)
(135.000000, -5.340270)
(136.000000, -5.340270)
(137.000000, -5.340270)
(138.000000, -5.340270)
(139.000000, -5.340270)
(140.000000, -5.340270)
(141.000000, -5.340270)
(142.000000, -5.340270)
(143.000000, -5.340270)
(144.000000, -5.340270)
(145.000000, -5.340270)
(146.000000, -5.340270)
(147.000000, -5.340270)
(148.000000, -5.340270)
(149.000000, -5.340270)
(150.000000, -5.340270)
(151.000000, -5.340270)
(152.000000, -5.340270)
(153.000000, -5.340270)
(154.000000, -5.340270)
(155.000000, -5.340270)
(156.000000, -5.340270)
(157.000000, -5.340270)
(158.000000, -5.340270)
(159.000000, -5.340270)
(160.000000, -5.340270)
(161.000000, -5.340270)
(162.000000, -5.340270)
(163.000000, -5.340270)
(164.000000, -5.340270)
(165.000000, -5.340270)
(166.000000, -5.340270)
(167.000000, -5.340270)
(168.000000, -5.340270)
(169.000000, -5.340270)
(170.000000, -5.340270)
(171.000000, -5.340270)
(172.000000, -5.340270)
(173.000000, -5.340270)
(174.000000, -5.340270)
(175.000000, -5.340270)
(176.000000, -5.340270)
(177.000000, -5.340270)
(178.000000, -5.340270)
(179.000000, -5.340270)
(180.000000, -5.340270)
(181.000000, -5.340270)
(182.000000, -5.340270)
(183.000000, -5.340270)
(184.000000, -5.340270)
(185.000000, -5.340270)
(186.000000, -5.340270)
(187.000000, -5.340270)
(188.000000, -5.340270)
(189.000000, -5.340270)
(190.000000, -5.340270)
(191.000000, -5.340270)
(192.000000, -5.340270)
(193.000000, -5.340270)
(194.000000, -5.340270)
(195.000000, -5.340270)
(196.000000, -5.340270)
(197.000000, -5.340270)
(198.000000, -5.340270)
(199.000000, -5.340270)
(200.000000, -5.340270)
(201.000000, -5.340270)
(202.000000, -5.340270)
(203.000000, -5.340270)
(204.000000, -5.340270)
(205.000000, -5.340270)
(206.000000, -5.340270)
(207.000000, -5.340270)
(208.000000, -5.340270)
(209.000000, -5.340270)
(210.000000, -5.340270)
(211.000000, -5.340270)
(212.000000, -5.340270)
(213.000000, -5.340270)
(214.000000, -5.340270)
(215.000000, -5.340270)
(216.000000, -5.340270)
(217.000000, -5.340270)
(218.000000, -5.340270)
(219.000000, -5.340270)
(220.000000, -5.340270)
(221.000000, -5.340270)
(222.000000, -5.340270)
(223.000000, -5.340270)
(224.000000, -5.340270)
(225.000000, -5.340270)
(226.000000, -5.340270)
(227.000000, -5.340270)
(228.000000, -5.340270)
(229.000000, -5.340270)
(230.000000, -5.340270)
(231.000000, -5.340270)
(232.000000, -5.340270)
(233.000000, -5.340270)
(234.000000, -5.340270)
(235.000000, -5.340270)
(236.000000, -5.340270)
(237.000000, -5.340270)
(238.000000, -5.340270)
(239.000000, -5.340270)
(240.000000, -5.340270)
(241.000000, -5.340270)
(242.000000, -5.340270)
(243.000000, -5.340270)
(244.000000, -5.340270)
(245.000000, -5.340270)
(246.000000, -5.340270)
(247.000000, -5.340270)
(248.000000, -5.340270)
(249.000000, -5.340270)
(250.000000, -5.340270)
(251.000000, -5.340270)
(252.000000, -5.340270)
(253.000000, -5.340270)
(254.000000, -5.340270)
(255.000000, -5.340270)
(256.000000, -5.340270)
(257.000000, -5.340270)
(258.000000, -5.340270)
(259.000000, -5.340270)
(260.000000, -5.340270)
(261.000000, -5.340270)
(262.000000, -5.340270)
(263.000000, -5.340270)
(264.000000, -5.340270)
(265.000000, -5.340270)
(266.000000, -5.340270)
(267.000000, -5.340270)
(268.000000, -5.340270)
(269.000000, -5.340270)
(270.000000, -5.340270)
(271.000000, -5.340270)
(272.000000, -5.340270)
(273.000000, -5.340270)
(274.000000, -5.340270)
(275.000000, -5.340270)
(276.000000, -5.340270)
(277.000000, -5.340270)
(278.000000, -5.340270)
(279.000000, -5.340270)
(280.000000, -5.340270)
(281.000000, -5.340270)
(282.000000, -5.340270)
(283.000000, -5.340270)
(284.000000, -5.340270)
(285.000000, -5.340270)
(286.000000, -5.340270)
(287.000000, -5.340270)
(288.000000, -5.340270)
(289.000000, -5.340270)
(290.000000, -5.340270)
(291.000000, -5.340270)
(292.000000, -5.340270)
(293.000000, -5.340270)
(294.000000, -5.340270)
(295.000000, -5.340270)
(296.000000, -5.340270)
(297.000000, -5.340270)
(298.000000, -5.340270)
(299.000000, -5.340270)
(300.000000, -5.340270)
(301.000000, -5.340270)
(302.000000, -5.340270)
(303.000000, -5.340270)
(304.000000, -5.340270)
(305.000000, -5.340270)
(306.000000, -5.340270)
(307.000000, -5.340270)
(308.000000, -5.340270)
(309.000000, -5.340270)
(310.000000, -5.340270)
(311.000000, -5.340270)
(312.000000, -5.340270)
(313.000000, -5.340270)
(314.000000, -5.340270)
(315.000000, -5.340270)
(316.000000, -5.340270)
(317.000000, -5.340270)
(318.000000, -5.340270)
(319.000000, -5.340270)
(320.000000, -5.340270)
(321.000000, -5.340270)
(322.000000, -5.340270)
(323.000000, -5.340270)
(324.000000, -5.340270)
(325.000000, -5.340270)
(326.000000, -5.324320)
(327.000000, -5.328189)
(328.000000, -5.331711)
(329.000000, -5.333779)
(330.000000, -5.335611)
(331.000000, -5.336682)
(332.000000, -5.337745)
(333.000000, -5.338505)
(334.000000, -5.338915)
(335.000000, -5.339284)
(336.000000, -5.339522)
(337.000000, -5.339748)
(338.000000, -5.339883)
(339.000000, -5.339985)
(340.000000, -5.340081)
(341.000000, -5.340141)
(342.000000, -5.340180)
(343.000000, -5.340214)
(344.000000, -5.340243)
(345.000000, -5.340264)
(346.000000, -5.340280)
(347.000000, -5.340293)
(348.000000, -5.340304)
(349.000000, -5.340311)
(350.000000, -5.340317)
(351.000000, -5.340322)
(352.000000, -5.340323)
(353.000000, -5.340324)
(354.000000, -5.340327)
(355.000000, -5.340333)
(356.000000, -5.340335)
(357.000000, -5.340338)
(358.000000, -5.340339)
(359.000000, -5.340342)
(360.000000, -5.340347)
(361.000000, -5.340345)
(362.000000, -5.340341)
(363.000000, -5.340344)
(364.000000, -5.340346)
(365.000000, -5.340347)
(366.000000, -5.340348)
(367.000000, -5.340353)
(368.000000, -5.340355)
(369.000000, -5.340358)
(370.000000, -5.340360)
(371.000000, -5.340357)
(372.000000, -5.340361)
(373.000000, -5.340356)
(374.000000, -5.340355)
(375.000000, -5.340351)
(376.000000, -5.340350)
(377.000000, -5.340350)
(378.000000, -5.340353)
(379.000000, -5.340355)
(380.000000, -5.340360)
(381.000000, -5.340357)
(382.000000, -5.340357)
(383.000000, -5.340354)
(384.000000, -5.340351)
(385.000000, -5.340349)
(386.000000, -5.340346)
(387.000000, -5.340349)
(388.000000, -5.340346)
(389.000000, -5.340350)
(390.000000, -5.340350)
(391.000000, -5.340349)
(392.000000, -5.340351)
(393.000000, -5.340356)
(394.000000, -5.340361)
(395.000000, -5.340366)
(396.000000, -5.340363)
(397.000000, -5.340360)
(398.000000, -5.340356)
(399.000000, -5.340357)
(400.000000, -5.340352)
(401.000000, -5.340350)
(402.000000, -5.340352)
(403.000000, -5.340349)
(404.000000, -5.340348)
(405.000000, -5.340347)
(406.000000, -5.340349)
(407.000000, -5.340348)
(408.000000, -5.340343)
(409.000000, -5.340347)
(410.000000, -5.340346)
(411.000000, -5.340346)
(412.000000, -5.340350)
(413.000000, -5.340347)
(414.000000, -5.340343)
(415.000000, -5.340340)
(416.000000, -5.340336)
(417.000000, -5.340335)
(418.000000, -5.340336)
(419.000000, -5.340332)
(420.000000, -5.340335)
(421.000000, -5.340334)
(422.000000, -5.340335)
(423.000000, -5.340335)
(424.000000, -5.340335)
(425.000000, -5.340334)
(426.000000, -5.340334)
(427.000000, -5.340332)
(428.000000, -5.340333)
(429.000000, -5.340332)
(430.000000, -5.340332)
(431.000000, -5.340336)
(432.000000, -5.340338)
(433.000000, -5.340338)
(434.000000, -5.340342)
(435.000000, -5.340347)
(436.000000, -5.340350)
(437.000000, -5.340350)
(438.000000, -5.340348)
(439.000000, -5.340349)
(440.000000, -5.340349)
(441.000000, -5.340349)
(442.000000, -5.340347)
(443.000000, -5.340347)
(444.000000, -5.340344)
(445.000000, -5.340344)
(446.000000, -5.340342)
(447.000000, -5.340340)
(448.000000, -5.340337)
(449.000000, -5.340336)
(450.000000, -5.340337)
(451.000000, -5.340334)
(452.000000, -5.340330)
(453.000000, -5.340331)
(454.000000, -5.340327)
(455.000000, -5.340330)
(456.000000, -5.340328)
(457.000000, -5.340326)
(458.000000, -5.340326)
(459.000000, -5.340326)
(460.000000, -5.340324)
(461.000000, -5.340327)
(462.000000, -5.340333)
(463.000000, -5.340337)
(464.000000, -5.340338)
(465.000000, -5.340344)
(466.000000, -5.340344)
(467.000000, -5.340345)
(468.000000, -5.340346)
(469.000000, -5.340345)
(470.000000, -5.340342)
(471.000000, -5.340339)
(472.000000, -5.340337)
(473.000000, -5.340332)
(474.000000, -5.340329)
(475.000000, -5.340329)
(476.000000, -5.340327)
(477.000000, -5.340325)
(478.000000, -5.340327)
(479.000000, -5.340331)
(480.000000, -5.340337)
(481.000000, -5.340340)
(482.000000, -5.340340)
(483.000000, -5.340339)
(484.000000, -5.340338)
(485.000000, -5.340338)
(486.000000, -5.340337)
(487.000000, -5.340334)
(488.000000, -5.340333)
(489.000000, -5.340333)
(490.000000, -5.340332)
(491.000000, -5.340330)
(492.000000, -5.340327)
(493.000000, -5.340326)
(494.000000, -5.340327)
(495.000000, -5.340328)
(496.000000, -5.340330)
(497.000000, -5.340328)
(498.000000, -5.340326)
(499.000000, -5.340329)
(500.000000, -5.340330)
(501.000000, -5.340330)
(502.000000, -5.340329)
(503.000000, -5.340330)
(504.000000, -5.340329)
(505.000000, -5.340328)
(506.000000, -5.340332)
(507.000000, -5.340337)
(508.000000, -5.340340)
(509.000000, -5.340342)
(510.000000, -5.340348)
(511.000000, -5.340350)
(512.000000, -5.340359)
(513.000000, -5.340370)
(514.000000, -5.340376)
(515.000000, -5.340379)
(516.000000, -5.340392)
(517.000000, -5.340397)
(518.000000, -5.340400)
(519.000000, -5.340402)
(520.000000, -5.340404)
(521.000000, -5.340400)
(522.000000, -5.340409)
(523.000000, -5.340415)
(524.000000, -5.340419)
(525.000000, -5.340420)
(526.000000, -5.340428)
(527.000000, -5.340436)
(528.000000, -5.340437)
(529.000000, -5.340445)
(530.000000, -5.340449)
(531.000000, -5.340464)
(532.000000, -5.340487)
(533.000000, -5.340503)
(534.000000, -5.340516)
(535.000000, -5.340544)
(536.000000, -5.340572)
(537.000000, -5.340613)
(538.000000, -5.340666)
(539.000000, -5.340730)
(540.000000, -5.340793)
(541.000000, -5.340884)
(542.000000, -5.340991)
(543.000000, -5.341165)
(544.000000, -5.341387)
(545.000000, -5.341644)
(546.000000, -5.342130)
(547.000000, -5.342922)
(548.000000, -5.344253)
(549.000000, -5.346581)
(550.000000, -5.351787)
(551.000000, -5.365211)
(552.000000, -5.409905)
(553.000000, -5.340255)
(554.000000, -5.340259)
(555.000000, -5.340254)
(556.000000, -5.340250)
(557.000000, -5.340247)
(558.000000, -5.340245)
(559.000000, -5.340243)
(560.000000, -5.340244)
(561.000000, -5.340244)
(562.000000, -5.340246)
(563.000000, -5.340246)
(564.000000, -5.340247)
(565.000000, -5.340248)
(566.000000, -5.340250)
(567.000000, -5.340251)
(568.000000, -5.340251)
(569.000000, -5.340252)
(570.000000, -5.340252)
(571.000000, -5.340253)
(572.000000, -5.340252)
(573.000000, -5.340252)
(574.000000, -5.340251)
(575.000000, -5.340251)
(576.000000, -5.340251)
(577.000000, -5.340252)
(578.000000, -5.340253)
(579.000000, -5.340253)
(580.000000, -5.323750)
(581.000000, -5.327991)
(582.000000, -5.330522)
(583.000000, -5.332346)
(584.000000, -5.334178)
(585.000000, -5.335499)
(586.000000, -5.336575)
(587.000000, -5.337489)
(588.000000, -5.338282)
(589.000000, -5.338788)
(590.000000, -5.339161)
(591.000000, -5.339439)
(592.000000, -5.339683)
(593.000000, -5.339837)
(594.000000, -5.339951)
(595.000000, -5.340043)
(596.000000, -5.340118)
(597.000000, -5.340169)
(598.000000, -5.340204)
(599.000000, -5.340231)
(600.000000, -5.340250)
(601.000000, -5.340267)
(602.000000, -5.340280)
(603.000000, -5.340292)
(604.000000, -5.340301)
(605.000000, -5.340310)
(606.000000, -5.340315)
(607.000000, -5.340318)
(608.000000, -5.340324)
(609.000000, -5.340328)
(610.000000, -5.340333)
(611.000000, -5.340336)
(612.000000, -5.340336)
(613.000000, -5.340336)
(614.000000, -5.340336)
(615.000000, -5.340333)
(616.000000, -5.340334)
(617.000000, -5.340339)
(618.000000, -5.340341)
(619.000000, -5.340343)
(620.000000, -5.340340)
(621.000000, -5.340340)
(622.000000, -5.340342)
(623.000000, -5.340342)
(624.000000, -5.340341)
(625.000000, -5.340339)
(626.000000, -5.340340)
(627.000000, -5.340340)
(628.000000, -5.340340)
(629.000000, -5.340338)
(630.000000, -5.340340)
(631.000000, -5.340337)
(632.000000, -5.340338)
(633.000000, -5.340338)
(634.000000, -5.340334)
(635.000000, -5.340333)
(636.000000, -5.340330)
(637.000000, -5.340326)
(638.000000, -5.340327)
(639.000000, -5.340326)
(640.000000, -5.340324)
(641.000000, -5.340322)
(642.000000, -5.340319)
(643.000000, -5.340316)
(644.000000, -5.340318)
(645.000000, -5.340322)
(646.000000, -5.340322)
(647.000000, -5.340326)
(648.000000, -5.340332)
(649.000000, -5.340334)
(650.000000, -5.340334)
(651.000000, -5.340336)
(652.000000, -5.340338)
(653.000000, -5.340338)
(654.000000, -5.340339)
(655.000000, -5.340338)
(656.000000, -5.340341)
(657.000000, -5.340344)
(658.000000, -5.340348)
(659.000000, -5.340350)
(660.000000, -5.340347)
(661.000000, -5.340344)
(662.000000, -5.340338)
(663.000000, -5.340337)
(664.000000, -5.340335)
(665.000000, -5.340334)
(666.000000, -5.340330)
(667.000000, -5.340327)
(668.000000, -5.340327)
(669.000000, -5.340329)
(670.000000, -5.340330)
(671.000000, -5.340334)
(672.000000, -5.340340)
(673.000000, -5.340343)
(674.000000, -5.340349)
(675.000000, -5.340350)
(676.000000, -5.340357)
(677.000000, -5.340363)
(678.000000, -5.340365)
(679.000000, -5.340365)
(680.000000, -5.340369)
(681.000000, -5.340369)
(682.000000, -5.340365)
(683.000000, -5.340361)
(684.000000, -5.340359)
(685.000000, -5.340357)
(686.000000, -5.340354)
(687.000000, -5.340347)
(688.000000, -5.340348)
(689.000000, -5.340348)
(690.000000, -5.340350)
(691.000000, -5.340347)
(692.000000, -5.340350)
(693.000000, -5.340351)
(694.000000, -5.340354)
(695.000000, -5.340357)
(696.000000, -5.340363)
(697.000000, -5.340367)
(698.000000, -5.340373)
(699.000000, -5.340372)
(700.000000, -5.340369)
(701.000000, -5.340374)
(702.000000, -5.340378)
(703.000000, -5.340387)
(704.000000, -5.340393)
(705.000000, -5.340402)
(706.000000, -5.340417)
(707.000000, -5.340425)
(708.000000, -5.340435)
(709.000000, -5.340450)
(710.000000, -5.340459)
(711.000000, -5.340471)
(712.000000, -5.340482)
(713.000000, -5.340494)
(714.000000, -5.340493)
(715.000000, -5.340502)
(716.000000, -5.340516)
(717.000000, -5.340535)
(718.000000, -5.340540)
(719.000000, -5.340559)
(720.000000, -5.340570)
(721.000000, -5.340577)
(722.000000, -5.340604)
(723.000000, -5.340633)
(724.000000, -5.340659)
(725.000000, -5.340706)
(726.000000, -5.340771)
(727.000000, -5.340870)
(728.000000, -5.340992)
(729.000000, -5.341152)
(730.000000, -5.341415)
(731.000000, -5.341770)
(732.000000, -5.342343)
(733.000000, -5.343298)
(734.000000, -5.344887)
(735.000000, -5.348023)
(736.000000, -5.355450)
(737.000000, -5.376709)
(738.000000, -5.463203)
(739.000000, -5.340254)
(740.000000, -5.340258)
(741.000000, -5.340253)
(742.000000, -5.340251)
(743.000000, -5.340249)
(744.000000, -5.340250)
(745.000000, -5.340250)
(746.000000, -5.340249)
(747.000000, -5.340248)
(748.000000, -5.340247)
(749.000000, -5.340248)
(750.000000, -5.340247)
(751.000000, -5.340248)
(752.000000, -5.340249)
(753.000000, -5.340249)
(754.000000, -5.340249)
(755.000000, -5.340250)
(756.000000, -5.340251)
(757.000000, -5.340251)
(758.000000, -5.340251)
(759.000000, -5.340250)
(760.000000, -5.340251)
(761.000000, -5.340252)
(762.000000, -5.340253)
(763.000000, -5.340253)
(764.000000, -5.340254)
(765.000000, -5.340255)
(766.000000, -5.340254)
(767.000000, -5.323888)
(768.000000, -5.327526)
(769.000000, -5.329815)
(770.000000, -5.332671)
(771.000000, -5.334490)
(772.000000, -5.335742)
(773.000000, -5.336565)
(774.000000, -5.337219)
(775.000000, -5.337799)
(776.000000, -5.338214)
(777.000000, -5.338708)
(778.000000, -5.339091)
(779.000000, -5.339314)
(780.000000, -5.339499)
(781.000000, -5.339685)
(782.000000, -5.339821)
(783.000000, -5.339939)
(784.000000, -5.340030)
(785.000000, -5.340093)
(786.000000, -5.340137)
(787.000000, -5.340172)
(788.000000, -5.340208)
(789.000000, -5.340234)
(790.000000, -5.340254)
(791.000000, -5.340271)
(792.000000, -5.340284)
(793.000000, -5.340294)
(794.000000, -5.340304)
(795.000000, -5.340309)
(796.000000, -5.340317)
(797.000000, -5.340323)
(798.000000, -5.340326)
(799.000000, -5.340328)
(800.000000, -5.340326)
(801.000000, -5.340325)
(802.000000, -5.340329)
(803.000000, -5.340326)
(804.000000, -5.340327)
(805.000000, -5.340328)
(806.000000, -5.340330)
(807.000000, -5.340328)
(808.000000, -5.340331)
(809.000000, -5.340334)
(810.000000, -5.340337)
(811.000000, -5.340342)
(812.000000, -5.340339)
(813.000000, -5.340335)
(814.000000, -5.340335)
(815.000000, -5.340332)
(816.000000, -5.340332)
(817.000000, -5.340332)
(818.000000, -5.340334)
(819.000000, -5.340333)
(820.000000, -5.340331)
(821.000000, -5.340328)
(822.000000, -5.340327)
(823.000000, -5.340329)
(824.000000, -5.340327)
(825.000000, -5.340328)
(826.000000, -5.340329)
(827.000000, -5.340329)
(828.000000, -5.340330)
(829.000000, -5.340328)
(830.000000, -5.340331)
(831.000000, -5.340336)
(832.000000, -5.340334)
(833.000000, -5.340335)
(834.000000, -5.340332)
(835.000000, -5.340329)
(836.000000, -5.340327)
(837.000000, -5.340330)
(838.000000, -5.340328)
(839.000000, -5.340325)
(840.000000, -5.340326)
(841.000000, -5.340327)
(842.000000, -5.340326)
(843.000000, -5.340324)
(844.000000, -5.340323)
(845.000000, -5.340322)
(846.000000, -5.340320)
(847.000000, -5.340321)
(848.000000, -5.340320)
(849.000000, -5.340319)
(850.000000, -5.340320)
(851.000000, -5.340318)
(852.000000, -5.340316)
(853.000000, -5.340313)
(854.000000, -5.340312)
(855.000000, -5.340312)
(856.000000, -5.340310)
(857.000000, -5.340310)
(858.000000, -5.340314)
(859.000000, -5.340317)
(860.000000, -5.340319)
(861.000000, -5.340319)
(862.000000, -5.340320)
(863.000000, -5.340324)
(864.000000, -5.340326)
(865.000000, -5.340329)
(866.000000, -5.340334)
(867.000000, -5.340336)
(868.000000, -5.340336)
(869.000000, -5.340341)
(870.000000, -5.340340)
(871.000000, -5.340341)
(872.000000, -5.340338)
(873.000000, -5.340341)
(874.000000, -5.340346)
(875.000000, -5.340352)
(876.000000, -5.340358)
(877.000000, -5.340363)
(878.000000, -5.340367)
(879.000000, -5.340374)
(880.000000, -5.340382)
(881.000000, -5.340382)
(882.000000, -5.340384)
(883.000000, -5.340380)
(884.000000, -5.340375)
(885.000000, -5.340378)
(886.000000, -5.340379)
(887.000000, -5.340385)
(888.000000, -5.340390)
(889.000000, -5.340396)
(890.000000, -5.340408)
(891.000000, -5.340419)
(892.000000, -5.340429)
(893.000000, -5.340436)
(894.000000, -5.340436)
(895.000000, -5.340438)
(896.000000, -5.340431)
(897.000000, -5.340426)
(898.000000, -5.340426)
(899.000000, -5.340424)
(900.000000, -5.340430)
(901.000000, -5.340422)
(902.000000, -5.340420)
(903.000000, -5.340414)
(904.000000, -5.340404)
(905.000000, -5.340407)
(906.000000, -5.340406)
(907.000000, -5.340401)
(908.000000, -5.340394)
(909.000000, -5.340393)
(910.000000, -5.340385)
(911.000000, -5.340378)
(912.000000, -5.340369)
(913.000000, -5.340362)
(914.000000, -5.340360)
(915.000000, -5.340353)
(916.000000, -5.340352)
(917.000000, -5.340346)
(918.000000, -5.340341)
(919.000000, -5.340342)
(920.000000, -5.340340)
(921.000000, -5.340340)
(922.000000, -5.340344)
(923.000000, -5.340344)
(924.000000, -5.340349)
(925.000000, -5.340355)
(926.000000, -5.340365)
(927.000000, -5.340368)
(928.000000, -5.340373)
(929.000000, -5.340380)
(930.000000, -5.340384)
(931.000000, -5.340382)
(932.000000, -5.340385)
(933.000000, -5.340382)
(934.000000, -5.340380)
(935.000000, -5.340382)
(936.000000, -5.340377)
(937.000000, -5.340372)
(938.000000, -5.340374)
(939.000000, -5.340371)
(940.000000, -5.340373)
(941.000000, -5.340368)
(942.000000, -5.340368)
(943.000000, -5.340370)
(944.000000, -5.340376)
(945.000000, -5.340376)
(946.000000, -5.340376)
(947.000000, -5.340376)
(948.000000, -5.340375)
(949.000000, -5.340379)
(950.000000, -5.340384)
(951.000000, -5.340393)
(952.000000, -5.340400)
(953.000000, -5.340400)
(954.000000, -5.340404)
(955.000000, -5.340412)
(956.000000, -5.340423)
(957.000000, -5.340429)
(958.000000, -5.340446)
(959.000000, -5.340466)
(960.000000, -5.340484)
(961.000000, -5.340495)
(962.000000, -5.340511)
(963.000000, -5.340546)
(964.000000, -5.340590)
(965.000000, -5.340625)
(966.000000, -5.340689)
(967.000000, -5.340763)
(968.000000, -5.340839)
(969.000000, -5.340937)
(970.000000, -5.341056)
(971.000000, -5.341184)
(972.000000, -5.341341)
(973.000000, -5.341598)
(974.000000, -5.341968)
(975.000000, -5.342530)
(976.000000, -5.343519)
(977.000000, -5.345214)
(978.000000, -5.348288)
(979.000000, -5.355276)
(980.000000, -5.372812)
(981.000000, -5.432056)
(982.000000, -5.340248)
(983.000000, -5.340253)
(984.000000, -5.340246)
(985.000000, -5.340242)
(986.000000, -5.340237)
(987.000000, -5.340235)
(988.000000, -5.340235)
(989.000000, -5.340237)
(990.000000, -5.340236)
(991.000000, -5.340237)
(992.000000, -5.340236)
(993.000000, -5.340237)
(994.000000, -5.340238)
(995.000000, -5.340238)
(996.000000, -5.340240)
(997.000000, -5.340241)
(998.000000, -5.340242)
(999.000000, -5.340243)
(1000.000000, -5.340243)
(1001.000000, -5.340244)
(1002.000000, -5.340243)
(1003.000000, -5.340242)
(1004.000000, -5.340241)
(1005.000000, -5.340243)
(1006.000000, -5.324220)
(1007.000000, -5.328437)
(1008.000000, -5.332098)
(1009.000000, -5.334094)
(1010.000000, -5.335452)
(1011.000000, -5.336370)
(1012.000000, -5.337408)
(1013.000000, -5.338121)
(1014.000000, -5.338716)
(1015.000000, -5.339124)
(1016.000000, -5.339462)
(1017.000000, -5.339670)
(1018.000000, -5.339851)
(1019.000000, -5.339948)
(1020.000000, -5.340034)
(1021.000000, -5.340099)
(1022.000000, -5.340148)
(1023.000000, -5.340178)
(1024.000000, -5.340210)
(1025.000000, -5.340230)
(1026.000000, -5.340246)
(1027.000000, -5.340261)
(1028.000000, -5.340272)
(1029.000000, -5.340280)
(1030.000000, -5.340287)
(1031.000000, -5.340292)
(1032.000000, -5.340294)
(1033.000000, -5.340298)
(1034.000000, -5.340302)
(1035.000000, -5.340305)
(1036.000000, -5.340306)
(1037.000000, -5.340306)
(1038.000000, -5.340305)
(1039.000000, -5.340303)
(1040.000000, -5.340304)
(1041.000000, -5.340306)
(1042.000000, -5.340306)
(1043.000000, -5.340307)
(1044.000000, -5.340307)
(1045.000000, -5.340309)
(1046.000000, -5.340311)
(1047.000000, -5.340311)
(1048.000000, -5.340312)
(1049.000000, -5.340312)
(1050.000000, -5.340314)
(1051.000000, -5.340317)
(1052.000000, -5.340316)
(1053.000000, -5.340316)
(1054.000000, -5.340317)
(1055.000000, -5.340318)
(1056.000000, -5.340320)
(1057.000000, -5.340321)
(1058.000000, -5.340323)
(1059.000000, -5.340322)
(1060.000000, -5.340320)
(1061.000000, -5.340319)
(1062.000000, -5.340317)
(1063.000000, -5.340314)
(1064.000000, -5.340311)
(1065.000000, -5.340311)
(1066.000000, -5.340308)
(1067.000000, -5.340305)
(1068.000000, -5.340306)
(1069.000000, -5.340305)
(1070.000000, -5.340304)
(1071.000000, -5.340307)
(1072.000000, -5.340307)
(1073.000000, -5.340310)
(1074.000000, -5.340313)
(1075.000000, -5.340312)
(1076.000000, -5.340315)
(1077.000000, -5.340315)
(1078.000000, -5.340314)
(1079.000000, -5.340313)
(1080.000000, -5.340311)
(1081.000000, -5.340308)
(1082.000000, -5.340308)
(1083.000000, -5.340308)
(1084.000000, -5.340309)
(1085.000000, -5.340311)
(1086.000000, -5.340310)
(1087.000000, -5.340312)
(1088.000000, -5.340312)
(1089.000000, -5.340313)
(1090.000000, -5.340316)
(1091.000000, -5.340316)
(1092.000000, -5.340317)
(1093.000000, -5.340320)
(1094.000000, -5.340322)
(1095.000000, -5.340326)
(1096.000000, -5.340328)
(1097.000000, -5.340331)
(1098.000000, -5.340330)
(1099.000000, -5.340328)
(1100.000000, -5.340328)
(1101.000000, -5.340327)
(1102.000000, -5.340328)
(1103.000000, -5.340332)
(1104.000000, -5.340333)
(1105.000000, -5.340333)
(1106.000000, -5.340332)
(1107.000000, -5.340328)
(1108.000000, -5.340326)
(1109.000000, -5.340324)
(1110.000000, -5.340320)
(1111.000000, -5.340321)
(1112.000000, -5.340322)
(1113.000000, -5.340320)
(1114.000000, -5.340319)
(1115.000000, -5.340316)
(1116.000000, -5.340313)
(1117.000000, -5.340313)
(1118.000000, -5.340311)
(1119.000000, -5.340309)
(1120.000000, -5.340311)
(1121.000000, -5.340312)
(1122.000000, -5.340313)
(1123.000000, -5.340312)
(1124.000000, -5.340314)
(1125.000000, -5.340314)
(1126.000000, -5.340315)
(1127.000000, -5.340316)
(1128.000000, -5.340317)
(1129.000000, -5.340315)
(1130.000000, -5.340314)
(1131.000000, -5.340312)
(1132.000000, -5.340311)
(1133.000000, -5.340313)
(1134.000000, -5.340313)
(1135.000000, -5.340312)
(1136.000000, -5.340313)
(1137.000000, -5.340313)
(1138.000000, -5.340313)
(1139.000000, -5.340314)
(1140.000000, -5.340317)
(1141.000000, -5.340318)
(1142.000000, -5.340318)
(1143.000000, -5.340322)
(1144.000000, -5.340322)
(1145.000000, -5.340323)
(1146.000000, -5.340321)
(1147.000000, -5.340323)
(1148.000000, -5.340322)
(1149.000000, -5.340323)
(1150.000000, -5.340323)
(1151.000000, -5.340323)
(1152.000000, -5.340324)
(1153.000000, -5.340327)
(1154.000000, -5.340325)
(1155.000000, -5.340325)
(1156.000000, -5.340329)
(1157.000000, -5.340334)
(1158.000000, -5.340342)
(1159.000000, -5.340351)
(1160.000000, -5.340360)
(1161.000000, -5.340375)
(1162.000000, -5.340391)
(1163.000000, -5.340414)
(1164.000000, -5.340445)
(1165.000000, -5.340481)
(1166.000000, -5.340527)
(1167.000000, -5.340588)
(1168.000000, -5.340688)
(1169.000000, -5.340820)
(1170.000000, -5.341033)
(1171.000000, -5.341392)
(1172.000000, -5.341967)
(1173.000000, -5.343011)
(1174.000000, -5.345111)
(1175.000000, -5.350159)
(1176.000000, -5.366083)
(1177.000000, -5.340270)
(1178.000000, -5.340270)
(1179.000000, -5.340270)
(1180.000000, -5.340269)
(1181.000000, -5.340269)
(1182.000000, -5.340269)
(1183.000000, -5.340269)
(1184.000000, -5.340269)
(1185.000000, -5.340269)
(1186.000000, -5.340269)
(1187.000000, -5.340269)
(1188.000000, -5.340269)
(1189.000000, -5.340269)
(1190.000000, -5.340269)
(1191.000000, -5.340269)
(1192.000000, -5.340269)
(1193.000000, -5.340269)
(1194.000000, -5.340269)
(1195.000000, -5.340269)
(1196.000000, -5.340269)
(1197.000000, -5.340269)
(1198.000000, -5.340269)
(1199.000000, -5.340269)
(1200.000000, -5.340269)
(1201.000000, -5.340269)
(1202.000000, -5.340269)
(1203.000000, -5.340269)
(1204.000000, -5.340269)
(1205.000000, -5.323930)
(1206.000000, -5.327306)
(1207.000000, -5.330138)
(1208.000000, -5.332221)
(1209.000000, -5.333849)
(1210.000000, -5.334991)
(1211.000000, -5.335820)
(1212.000000, -5.336419)
(1213.000000, -5.337064)
(1214.000000, -5.337489)
(1215.000000, -5.337817)
(1216.000000, -5.338272)
(1217.000000, -5.338662)
(1218.000000, -5.338938)
(1219.000000, -5.339137)
(1220.000000, -5.339338)
(1221.000000, -5.339475)
(1222.000000, -5.339664)
(1223.000000, -5.339776)
(1224.000000, -5.339885)
(1225.000000, -5.339958)
(1226.000000, -5.340029)
(1227.000000, -5.340098)
(1228.000000, -5.340150)
(1229.000000, -5.340191)
(1230.000000, -5.340225)
(1231.000000, -5.340254)
(1232.000000, -5.340277)
(1233.000000, -5.340294)
(1234.000000, -5.340306)
(1235.000000, -5.340317)
(1236.000000, -5.340325)
(1237.000000, -5.340329)
(1238.000000, -5.340338)
(1239.000000, -5.340341)
(1240.000000, -5.340339)
(1241.000000, -5.340344)
(1242.000000, -5.340344)
(1243.000000, -5.340350)
(1244.000000, -5.340351)
(1245.000000, -5.340355)
(1246.000000, -5.340353)
(1247.000000, -5.340349)
(1248.000000, -5.340351)
(1249.000000, -5.340354)
(1250.000000, -5.340351)
(1251.000000, -5.340346)
(1252.000000, -5.340345)
(1253.000000, -5.340342)
(1254.000000, -5.340338)
(1255.000000, -5.340337)
(1256.000000, -5.340338)
(1257.000000, -5.340337)
(1258.000000, -5.340341)
(1259.000000, -5.340340)
(1260.000000, -5.340339)
(1261.000000, -5.340341)
(1262.000000, -5.340346)
(1263.000000, -5.340350)
(1264.000000, -5.340351)
(1265.000000, -5.340352)
(1266.000000, -5.340357)
(1267.000000, -5.340358)
(1268.000000, -5.340354)
(1269.000000, -5.340356)
(1270.000000, -5.340356)
(1271.000000, -5.340355)
(1272.000000, -5.340353)
(1273.000000, -5.340350)
(1274.000000, -5.340348)
(1275.000000, -5.340353)
(1276.000000, -5.340353)
(1277.000000, -5.340354)
(1278.000000, -5.340354)
(1279.000000, -5.340351)
(1280.000000, -5.340348)
(1281.000000, -5.340351)
(1282.000000, -5.340350)
(1283.000000, -5.340354)
(1284.000000, -5.340351)
(1285.000000, -5.340353)
(1286.000000, -5.340353)
(1287.000000, -5.340352)
(1288.000000, -5.340348)
(1289.000000, -5.340346)
(1290.000000, -5.340350)
(1291.000000, -5.340352)
(1292.000000, -5.340355)
(1293.000000, -5.340361)
(1294.000000, -5.340360)
(1295.000000, -5.340362)
(1296.000000, -5.340360)
(1297.000000, -5.340360)
(1298.000000, -5.340356)
(1299.000000, -5.340355)
(1300.000000, -5.340351)
(1301.000000, -5.340349)
(1302.000000, -5.340351)
(1303.000000, -5.340350)
(1304.000000, -5.340346)
(1305.000000, -5.340346)
(1306.000000, -5.340351)
(1307.000000, -5.340349)
(1308.000000, -5.340345)
(1309.000000, -5.340347)
(1310.000000, -5.340347)
(1311.000000, -5.340347)
(1312.000000, -5.340351)
(1313.000000, -5.340348)
(1314.000000, -5.340352)
(1315.000000, -5.340350)
(1316.000000, -5.340351)
(1317.000000, -5.340349)
(1318.000000, -5.340353)
(1319.000000, -5.340356)
(1320.000000, -5.340362)
(1321.000000, -5.340368)
(1322.000000, -5.340369)
(1323.000000, -5.340372)
(1324.000000, -5.340378)
(1325.000000, -5.340383)
(1326.000000, -5.340389)
(1327.000000, -5.340398)
(1328.000000, -5.340405)
(1329.000000, -5.340409)
(1330.000000, -5.340419)
(1331.000000, -5.340430)
(1332.000000, -5.340440)
(1333.000000, -5.340453)
(1334.000000, -5.340460)
(1335.000000, -5.340471)
(1336.000000, -5.340469)
(1337.000000, -5.340469)
(1338.000000, -5.340475)
(1339.000000, -5.340469)
(1340.000000, -5.340462)
(1341.000000, -5.340464)
(1342.000000, -5.340468)
(1343.000000, -5.340466)
(1344.000000, -5.340474)
(1345.000000, -5.340477)
(1346.000000, -5.340486)
(1347.000000, -5.340493)
(1348.000000, -5.340505)
(1349.000000, -5.340507)
(1350.000000, -5.340518)
(1351.000000, -5.340531)
(1352.000000, -5.340553)
(1353.000000, -5.340571)
(1354.000000, -5.340588)
(1355.000000, -5.340600)
(1356.000000, -5.340630)
(1357.000000, -5.340651)
(1358.000000, -5.340700)
(1359.000000, -5.340735)
(1360.000000, -5.340792)
(1361.000000, -5.340870)
(1362.000000, -5.340989)
(1363.000000, -5.341141)
(1364.000000, -5.341303)
(1365.000000, -5.341481)
(1366.000000, -5.341706)
(1367.000000, -5.342040)
(1368.000000, -5.342567)
(1369.000000, -5.343344)
(1370.000000, -5.344481)
(1371.000000, -5.346199)
(1372.000000, -5.349347)
(1373.000000, -5.354761)
(1374.000000, -5.367410)
(1375.000000, -5.399408)
(1376.000000, -5.512503)
(1377.000000, -5.340236)
(1378.000000, -5.340244)
(1379.000000, -5.340235)
(1380.000000, -5.340227)
(1381.000000, -5.340223)
(1382.000000, -5.340221)
(1383.000000, -5.340222)
(1384.000000, -5.340222)
(1385.000000, -5.340223)
(1386.000000, -5.340223)
(1387.000000, -5.340225)
(1388.000000, -5.340229)
(1389.000000, -5.340228)
(1390.000000, -5.340230)
(1391.000000, -5.340231)
(1392.000000, -5.340230)
(1393.000000, -5.340231)
(1394.000000, -5.340231)
(1395.000000, -5.340230)
(1396.000000, -5.340231)
(1397.000000, -5.340231)
(1398.000000, -5.340230)
(1399.000000, -5.340230)
(1400.000000, -5.340230)
(1401.000000, -5.340231)
(1402.000000, -5.340229)
(1403.000000, -5.340231)
(1404.000000, -5.340232)
(1405.000000, -5.340232)
(1406.000000, -5.340234)
(1407.000000, -5.340232)
(1408.000000, -5.340234)
(1409.000000, -5.323934)
(1410.000000, -5.328276)
(1411.000000, -5.331944)
(1412.000000, -5.334035)
(1413.000000, -5.335445)
(1414.000000, -5.336733)
(1415.000000, -5.337740)
(1416.000000, -5.338250)
(1417.000000, -5.338796)
(1418.000000, -5.339097)
(1419.000000, -5.339379)
(1420.000000, -5.339603)
(1421.000000, -5.339782)
(1422.000000, -5.339909)
(1423.000000, -5.340019)
(1424.000000, -5.340096)
(1425.000000, -5.340145)
(1426.000000, -5.340179)
(1427.000000, -5.340210)
(1428.000000, -5.340227)
(1429.000000, -5.340241)
(1430.000000, -5.340254)
(1431.000000, -5.340262)
(1432.000000, -5.340270)
(1433.000000, -5.340276)
(1434.000000, -5.340281)
(1435.000000, -5.340284)
(1436.000000, -5.340286)
(1437.000000, -5.340288)
(1438.000000, -5.340290)
(1439.000000, -5.340293)
(1440.000000, -5.340294)
(1441.000000, -5.340296)
(1442.000000, -5.340297)
(1443.000000, -5.340297)
(1444.000000, -5.340297)
(1445.000000, -5.340298)
(1446.000000, -5.340299)
(1447.000000, -5.340299)
(1448.000000, -5.340298)
(1449.000000, -5.340297)
(1450.000000, -5.340297)
(1451.000000, -5.340297)
(1452.000000, -5.340296)
(1453.000000, -5.340294)
(1454.000000, -5.340294)
(1455.000000, -5.340293)
(1456.000000, -5.340292)
(1457.000000, -5.340292)
(1458.000000, -5.340293)
(1459.000000, -5.340294)
(1460.000000, -5.340295)
(1461.000000, -5.340297)
(1462.000000, -5.340296)
(1463.000000, -5.340296)
(1464.000000, -5.340296)
(1465.000000, -5.340297)
(1466.000000, -5.340299)
(1467.000000, -5.340300)
(1468.000000, -5.340303)
(1469.000000, -5.340304)
(1470.000000, -5.340304)
(1471.000000, -5.340305)
(1472.000000, -5.340306)
(1473.000000, -5.340307)
(1474.000000, -5.340306)
(1475.000000, -5.340308)
(1476.000000, -5.340307)
(1477.000000, -5.340307)
(1478.000000, -5.340308)
(1479.000000, -5.340307)
(1480.000000, -5.340307)
(1481.000000, -5.340309)
(1482.000000, -5.340311)
(1483.000000, -5.340309)
(1484.000000, -5.340309)
(1485.000000, -5.340311)
(1486.000000, -5.340310)
(1487.000000, -5.340307)
(1488.000000, -5.340307)
(1489.000000, -5.340307)
(1490.000000, -5.340309)
(1491.000000, -5.340312)
(1492.000000, -5.340313)
(1493.000000, -5.340311)
(1494.000000, -5.340311)
(1495.000000, -5.340312)
(1496.000000, -5.340312)
(1497.000000, -5.340312)
(1498.000000, -5.340312)
(1499.000000, -5.340315)
(1500.000000, -5.340317)
(1501.000000, -5.340316)
(1502.000000, -5.340318)
(1503.000000, -5.340320)
(1504.000000, -5.340322)
(1505.000000, -5.340324)
(1506.000000, -5.340322)
(1507.000000, -5.340320)
(1508.000000, -5.340317)
(1509.000000, -5.340314)
(1510.000000, -5.340310)
(1511.000000, -5.340310)
(1512.000000, -5.340309)
(1513.000000, -5.340308)
(1514.000000, -5.340308)
(1515.000000, -5.340306)
(1516.000000, -5.340306)
(1517.000000, -5.340305)
(1518.000000, -5.340306)
(1519.000000, -5.340307)
(1520.000000, -5.340308)
(1521.000000, -5.340308)
(1522.000000, -5.340309)
(1523.000000, -5.340307)
(1524.000000, -5.340308)
(1525.000000, -5.340308)
(1526.000000, -5.340307)
(1527.000000, -5.340307)
(1528.000000, -5.340308)
(1529.000000, -5.340310)
(1530.000000, -5.340311)
(1531.000000, -5.340310)
(1532.000000, -5.340311)
(1533.000000, -5.340314)
(1534.000000, -5.340316)
(1535.000000, -5.340317)
(1536.000000, -5.340320)
(1537.000000, -5.340326)
(1538.000000, -5.340333)
(1539.000000, -5.340339)
(1540.000000, -5.340344)
(1541.000000, -5.340346)
(1542.000000, -5.340352)
(1543.000000, -5.340352)
(1544.000000, -5.340354)
(1545.000000, -5.340362)
(1546.000000, -5.340364)
(1547.000000, -5.340371)
(1548.000000, -5.340377)
(1549.000000, -5.340378)
(1550.000000, -5.340383)
(1551.000000, -5.340388)
(1552.000000, -5.340393)
(1553.000000, -5.340405)
(1554.000000, -5.340420)
(1555.000000, -5.340442)
(1556.000000, -5.340467)
(1557.000000, -5.340494)
(1558.000000, -5.340514)
(1559.000000, -5.340543)
(1560.000000, -5.340585)
(1561.000000, -5.340626)
(1562.000000, -5.340691)
(1563.000000, -5.340751)
(1564.000000, -5.340852)
(1565.000000, -5.340987)
(1566.000000, -5.341123)
(1567.000000, -5.341299)
(1568.000000, -5.341499)
(1569.000000, -5.341801)
(1570.000000, -5.342129)
(1571.000000, -5.342527)
(1572.000000, -5.343078)
(1573.000000, -5.343882)
(1574.000000, -5.345272)
(1575.000000, -5.347368)
(1576.000000, -5.351059)
(1577.000000, -5.357896)
(1578.000000, -5.372936)
(1579.000000, -5.410390)
(1580.000000, -5.538806)
(1581.000000, -5.340211)
(1582.000000, -5.340226)
(1583.000000, -5.340210)
(1584.000000, -5.340198)
(1585.000000, -5.340187)
(1586.000000, -5.340179)
(1587.000000, -5.340173)
(1588.000000, -5.340173)
(1589.000000, -5.340180)
(1590.000000, -5.340188)
(1591.000000, -5.340195)
(1592.000000, -5.340201)
(1593.000000, -5.340205)
(1594.000000, -5.340207)
(1595.000000, -5.340208)
(1596.000000, -5.340205)
(1597.000000, -5.340201)
(1598.000000, -5.340196)
(1599.000000, -5.340198)
(1600.000000, -5.340196)
(1601.000000, -5.340194)
(1602.000000, -5.340198)
(1603.000000, -5.340201)
(1604.000000, -5.340206)
(1605.000000, -5.340206)
(1606.000000, -5.340207)
(1607.000000, -5.340205)
(1608.000000, -5.340202)
(1609.000000, -5.323059)
(1610.000000, -5.327568)
(1611.000000, -5.330308)
(1612.000000, -5.332990)
(1613.000000, -5.334656)
(1614.000000, -5.335735)
(1615.000000, -5.336962)
(1616.000000, -5.337749)
(1617.000000, -5.338292)
(1618.000000, -5.338787)
(1619.000000, -5.339049)
(1620.000000, -5.339379)
(1621.000000, -5.339600)
(1622.000000, -5.339746)
(1623.000000, -5.339867)
(1624.000000, -5.339948)
(1625.000000, -5.340013)
(1626.000000, -5.340072)
(1627.000000, -5.340121)
(1628.000000, -5.340154)
(1629.000000, -5.340185)
(1630.000000, -5.340201)
(1631.000000, -5.340215)
(1632.000000, -5.340225)
(1633.000000, -5.340234)
(1634.000000, -5.340242)
(1635.000000, -5.340247)
(1636.000000, -5.340253)
(1637.000000, -5.340258)
(1638.000000, -5.340261)
(1639.000000, -5.340263)
(1640.000000, -5.340266)
(1641.000000, -5.340268)
(1642.000000, -5.340269)
(1643.000000, -5.340270)
(1644.000000, -5.340271)
(1645.000000, -5.340272)
(1646.000000, -5.340272)
(1647.000000, -5.340273)
(1648.000000, -5.340273)
(1649.000000, -5.340274)
(1650.000000, -5.340274)
(1651.000000, -5.340274)
(1652.000000, -5.340274)
(1653.000000, -5.340274)
(1654.000000, -5.340274)
(1655.000000, -5.340274)
(1656.000000, -5.340274)
(1657.000000, -5.340274)
(1658.000000, -5.340274)
(1659.000000, -5.340275)
(1660.000000, -5.340275)
(1661.000000, -5.340275)
(1662.000000, -5.340275)
(1663.000000, -5.340275)
(1664.000000, -5.340275)
(1665.000000, -5.340275)
(1666.000000, -5.340275)
(1667.000000, -5.340275)
(1668.000000, -5.340276)
(1669.000000, -5.340275)
(1670.000000, -5.340275)
(1671.000000, -5.340275)
(1672.000000, -5.340275)
(1673.000000, -5.340275)
(1674.000000, -5.340275)
(1675.000000, -5.340275)
(1676.000000, -5.340275)
(1677.000000, -5.340276)
(1678.000000, -5.340276)
(1679.000000, -5.340276)
(1680.000000, -5.340276)
(1681.000000, -5.340275)
(1682.000000, -5.340275)
(1683.000000, -5.340276)
(1684.000000, -5.340276)
(1685.000000, -5.340276)
(1686.000000, -5.340276)
(1687.000000, -5.340276)
(1688.000000, -5.340277)
(1689.000000, -5.340277)
(1690.000000, -5.340277)
(1691.000000, -5.340277)
(1692.000000, -5.340277)
(1693.000000, -5.340276)
(1694.000000, -5.340276)
(1695.000000, -5.340275)
(1696.000000, -5.340275)
(1697.000000, -5.340275)
(1698.000000, -5.340274)
(1699.000000, -5.340275)
(1700.000000, -5.340275)
(1701.000000, -5.340275)
(1702.000000, -5.340275)
(1703.000000, -5.340275)
(1704.000000, -5.340275)
(1705.000000, -5.340275)
(1706.000000, -5.340275)
(1707.000000, -5.340275)
(1708.000000, -5.340275)
(1709.000000, -5.340274)
(1710.000000, -5.340274)
(1711.000000, -5.340274)
(1712.000000, -5.340274)
(1713.000000, -5.340274)
(1714.000000, -5.340274)
(1715.000000, -5.340274)
(1716.000000, -5.340274)
(1717.000000, -5.340274)
(1718.000000, -5.340274)
(1719.000000, -5.340274)
(1720.000000, -5.340274)
(1721.000000, -5.340274)
(1722.000000, -5.340274)
(1723.000000, -5.340274)
(1724.000000, -5.340274)
(1725.000000, -5.340274)
(1726.000000, -5.340274)
(1727.000000, -5.340274)
(1728.000000, -5.340274)
(1729.000000, -5.340274)
(1730.000000, -5.340274)
(1731.000000, -5.340275)
(1732.000000, -5.340275)
(1733.000000, -5.340275)
(1734.000000, -5.340275)
(1735.000000, -5.340274)
(1736.000000, -5.340274)
(1737.000000, -5.340274)
(1738.000000, -5.340275)
(1739.000000, -5.340275)
(1740.000000, -5.340275)
(1741.000000, -5.340275)
(1742.000000, -5.340275)
(1743.000000, -5.340275)
(1744.000000, -5.340276)
(1745.000000, -5.340275)
(1746.000000, -5.340275)
(1747.000000, -5.340275)
(1748.000000, -5.340275)
(1749.000000, -5.340275)
(1750.000000, -5.340275)
(1751.000000, -5.340275)
(1752.000000, -5.340275)
(1753.000000, -5.340275)
(1754.000000, -5.340276)
(1755.000000, -5.340275)
(1756.000000, -5.340276)
(1757.000000, -5.340276)
(1758.000000, -5.340277)
(1759.000000, -5.340277)
(1760.000000, -5.340278)
(1761.000000, -5.340278)
(1762.000000, -5.340278)
(1763.000000, -5.340279)
(1764.000000, -5.340280)
(1765.000000, -5.340281)
(1766.000000, -5.340281)
(1767.000000, -5.340282)
(1768.000000, -5.340284)
(1769.000000, -5.340286)
(1770.000000, -5.340289)
(1771.000000, -5.340291)
(1772.000000, -5.340295)
(1773.000000, -5.340298)
(1774.000000, -5.340301)
(1775.000000, -5.340306)
(1776.000000, -5.340309)
(1777.000000, -5.340312)
(1778.000000, -5.340318)
(1779.000000, -5.340321)
(1780.000000, -5.340328)
(1781.000000, -5.340338)
(1782.000000, -5.340354)
(1783.000000, -5.340370)
(1784.000000, -5.340393)
(1785.000000, -5.340418)
(1786.000000, -5.340461)
(1787.000000, -5.340520)
(1788.000000, -5.340604)
(1789.000000, -5.340757)
(1790.000000, -5.341036)
(1791.000000, -5.341592)
(1792.000000, -5.342898)
(1793.000000, -5.346739)
(1794.000000, -5.363131)
(1795.000000, -5.340266)
(1796.000000, -5.340267)
(1797.000000, -5.340266)
(1798.000000, -5.340265)
(1799.000000, -5.340264)
(1800.000000, -5.340264)
(1801.000000, -5.340264)
(1802.000000, -5.340264)
(1803.000000, -5.340264)
(1804.000000, -5.340264)
(1805.000000, -5.340265)
(1806.000000, -5.340265)
(1807.000000, -5.340265)
(1808.000000, -5.340265)
(1809.000000, -5.340265)
(1810.000000, -5.340265)
(1811.000000, -5.340265)
(1812.000000, -5.340264)
(1813.000000, -5.340264)
(1814.000000, -5.340264)
(1815.000000, -5.340264)
(1816.000000, -5.340264)
(1817.000000, -5.340264)
(1818.000000, -5.340264)
(1819.000000, -5.340265)
(1820.000000, -5.340265)
(1821.000000, -5.340265)
(1822.000000, -5.340265)
(1823.000000, -5.324000)
(1824.000000, -5.327591)
(1825.000000, -5.329857)
(1826.000000, -5.332301)
(1827.000000, -5.333720)
(1828.000000, -5.334785)
(1829.000000, -5.335577)
(1830.000000, -5.336682)
(1831.000000, -5.337622)
(1832.000000, -5.338171)
(1833.000000, -5.338523)
(1834.000000, -5.338896)
(1835.000000, -5.339192)
(1836.000000, -5.339437)
(1837.000000, -5.339608)
(1838.000000, -5.339780)
(1839.000000, -5.339896)
(1840.000000, -5.339999)
(1841.000000, -5.340083)
(1842.000000, -5.340140)
(1843.000000, -5.340188)
(1844.000000, -5.340227)
(1845.000000, -5.340253)
(1846.000000, -5.340274)
(1847.000000, -5.340291)
(1848.000000, -5.340304)
(1849.000000, -5.340314)
(1850.000000, -5.340324)
(1851.000000, -5.340329)
(1852.000000, -5.340338)
(1853.000000, -5.340342)
(1854.000000, -5.340341)
(1855.000000, -5.340343)
(1856.000000, -5.340344)
(1857.000000, -5.340350)
(1858.000000, -5.340349)
(1859.000000, -5.340354)
(1860.000000, -5.340358)
(1861.000000, -5.340355)
(1862.000000, -5.340356)
(1863.000000, -5.340361)
(1864.000000, -5.340363)
(1865.000000, -5.340359)
(1866.000000, -5.340363)
(1867.000000, -5.340358)
(1868.000000, -5.340360)
(1869.000000, -5.340363)
(1870.000000, -5.340369)
(1871.000000, -5.340366)
(1872.000000, -5.340366)
(1873.000000, -5.340368)
(1874.000000, -5.340371)
(1875.000000, -5.340367)
(1876.000000, -5.340364)
(1877.000000, -5.340366)
(1878.000000, -5.340364)
(1879.000000, -5.340358)
(1880.000000, -5.340355)
(1881.000000, -5.340351)
(1882.000000, -5.340350)
(1883.000000, -5.340346)
(1884.000000, -5.340348)
(1885.000000, -5.340350)
(1886.000000, -5.340347)
(1887.000000, -5.340347)
(1888.000000, -5.340348)
(1889.000000, -5.340353)
(1890.000000, -5.340359)
(1891.000000, -5.340364)
(1892.000000, -5.340362)
(1893.000000, -5.340362)
(1894.000000, -5.340357)
(1895.000000, -5.340350)
(1896.000000, -5.340353)
(1897.000000, -5.340353)
(1898.000000, -5.340354)
(1899.000000, -5.340356)
(1900.000000, -5.340358)
(1901.000000, -5.340364)
(1902.000000, -5.340372)
(1903.000000, -5.340382)
(1904.000000, -5.340395)
(1905.000000, -5.340398)
(1906.000000, -5.340405)
(1907.000000, -5.340410)
(1908.000000, -5.340407)
(1909.000000, -5.340398)
(1910.000000, -5.340388)
(1911.000000, -5.340383)
(1912.000000, -5.340382)
(1913.000000, -5.340381)
(1914.000000, -5.340385)
(1915.000000, -5.340380)
(1916.000000, -5.340377)
(1917.000000, -5.340375)
(1918.000000, -5.340370)
(1919.000000, -5.340372)
(1920.000000, -5.340375)
(1921.000000, -5.340381)
(1922.000000, -5.340386)
(1923.000000, -5.340393)
(1924.000000, -5.340399)
(1925.000000, -5.340396)
(1926.000000, -5.340402)
(1927.000000, -5.340404)
(1928.000000, -5.340407)
(1929.000000, -5.340415)
(1930.000000, -5.340424)
(1931.000000, -5.340437)
(1932.000000, -5.340442)
(1933.000000, -5.340457)
(1934.000000, -5.340474)
(1935.000000, -5.340494)
(1936.000000, -5.340503)
(1937.000000, -5.340514)
(1938.000000, -5.340519)
(1939.000000, -5.340518)
(1940.000000, -5.340520)
(1941.000000, -5.340532)
(1942.000000, -5.340549)
(1943.000000, -5.340544)
(1944.000000, -5.340562)
(1945.000000, -5.340560)
(1946.000000, -5.340548)
(1947.000000, -5.340557)
(1948.000000, -5.340572)
(1949.000000, -5.340575)
(1950.000000, -5.340585)
(1951.000000, -5.340599)
(1952.000000, -5.340598)
(1953.000000, -5.340595)
(1954.000000, -5.340581)
(1955.000000, -5.340557)
(1956.000000, -5.340526)
(1957.000000, -5.340504)
(1958.000000, -5.340477)
(1959.000000, -5.340448)
(1960.000000, -5.340436)
(1961.000000, -5.340430)
(1962.000000, -5.340419)
(1963.000000, -5.340421)
(1964.000000, -5.340427)
(1965.000000, -5.340425)
(1966.000000, -5.340418)
(1967.000000, -5.340421)
(1968.000000, -5.340426)
(1969.000000, -5.340436)
(1970.000000, -5.340451)
(1971.000000, -5.340462)
(1972.000000, -5.340465)
(1973.000000, -5.340479)
(1974.000000, -5.340477)
(1975.000000, -5.340493)
(1976.000000, -5.340510)
(1977.000000, -5.340527)
(1978.000000, -5.340538)
(1979.000000, -5.340541)
(1980.000000, -5.340536)
(1981.000000, -5.340544)
(1982.000000, -5.340553)
(1983.000000, -5.340579)
(1984.000000, -5.340607)
(1985.000000, -5.340650)
(1986.000000, -5.340683)
(1987.000000, -5.340716)
(1988.000000, -5.340734)
(1989.000000, -5.340738)
(1990.000000, -5.340739)
(1991.000000, -5.340765)
(1992.000000, -5.340769)
(1993.000000, -5.340798)
(1994.000000, -5.340846)
(1995.000000, -5.340870)
(1996.000000, -5.340924)
(1997.000000, -5.340997)
(1998.000000, -5.341079)
(1999.000000, -5.341221)
(2000.000000, -5.341417)
(2001.000000, -5.341649)
(2002.000000, -5.341944)
(2003.000000, -5.342399)
(2004.000000, -5.343147)
(2005.000000, -5.344340)
(2006.000000, -5.346208)
(2007.000000, -5.349782)
(2008.000000, -5.356708)
(2009.000000, -5.373399)
(2010.000000, -5.421474)
(2011.000000, -5.626112)
(2012.000000, -5.340220)
(2013.000000, -5.340232)
(2014.000000, -5.340219)
(2015.000000, -5.340207)
(2016.000000, -5.340197)
(2017.000000, -5.340192)
(2018.000000, -5.340187)
(2019.000000, -5.340182)
(2020.000000, -5.340181)
(2021.000000, -5.340182)
(2022.000000, -5.340188)
(2023.000000, -5.340195)
(2024.000000, -5.340195)
(2025.000000, -5.340198)
(2026.000000, -5.340200)
(2027.000000, -5.340204)
(2028.000000, -5.340209)
(2029.000000, -5.340207)
(2030.000000, -5.340204)
(2031.000000, -5.340200)
(2032.000000, -5.340204)
(2033.000000, -5.340207)
(2034.000000, -5.340211)
(2035.000000, -5.340209)
(2036.000000, -5.340209)
(2037.000000, -5.340207)
(2038.000000, -5.340208)
(2039.000000, -5.340206)
(2040.000000, -5.323708)
(2041.000000, -5.327300)
(2042.000000, -5.329677)
(2043.000000, -5.331984)
(2044.000000, -5.333976)
(2045.000000, -5.335506)
(2046.000000, -5.336841)
(2047.000000, -5.337669)
(2048.000000, -5.338324)
(2049.000000, -5.338749)
(2050.000000, -5.339100)
(2051.000000, -5.339401)
(2052.000000, -5.339645)
(2053.000000, -5.339797)
(2054.000000, -5.339900)
(2055.000000, -5.340000)
(2056.000000, -5.340068)
(2057.000000, -5.340114)
(2058.000000, -5.340148)
(2059.000000, -5.340179)
(2060.000000, -5.340201)
(2061.000000, -5.340222)
(2062.000000, -5.340238)
(2063.000000, -5.340247)
(2064.000000, -5.340256)
(2065.000000, -5.340263)
(2066.000000, -5.340268)
(2067.000000, -5.340272)
(2068.000000, -5.340275)
(2069.000000, -5.340277)
(2070.000000, -5.340279)
(2071.000000, -5.340280)
(2072.000000, -5.340281)
(2073.000000, -5.340281)
(2074.000000, -5.340282)
(2075.000000, -5.340282)
(2076.000000, -5.340282)
(2077.000000, -5.340284)
(2078.000000, -5.340285)
(2079.000000, -5.340286)
(2080.000000, -5.340286)
(2081.000000, -5.340286)
(2082.000000, -5.340287)
(2083.000000, -5.340287)
(2084.000000, -5.340287)
(2085.000000, -5.340286)
(2086.000000, -5.340286)
(2087.000000, -5.340287)
(2088.000000, -5.340289)
(2089.000000, -5.340289)
(2090.000000, -5.340290)
(2091.000000, -5.340290)
(2092.000000, -5.340292)
(2093.000000, -5.340291)
(2094.000000, -5.340292)
(2095.000000, -5.340291)
(2096.000000, -5.340290)
(2097.000000, -5.340290)
(2098.000000, -5.340291)
(2099.000000, -5.340290)
(2100.000000, -5.340289)
(2101.000000, -5.340288)
(2102.000000, -5.340289)
(2103.000000, -5.340288)
(2104.000000, -5.340287)
(2105.000000, -5.340286)
(2106.000000, -5.340287)
(2107.000000, -5.340287)
(2108.000000, -5.340287)
(2109.000000, -5.340287)
(2110.000000, -5.340287)
(2111.000000, -5.340289)
(2112.000000, -5.340289)
(2113.000000, -5.340289)
(2114.000000, -5.340290)
(2115.000000, -5.340291)
(2116.000000, -5.340292)
(2117.000000, -5.340294)
(2118.000000, -5.340294)
(2119.000000, -5.340293)
(2120.000000, -5.340294)
(2121.000000, -5.340294)
(2122.000000, -5.340295)
(2123.000000, -5.340296)
(2124.000000, -5.340296)
(2125.000000, -5.340298)
(2126.000000, -5.340301)
(2127.000000, -5.340301)
(2128.000000, -5.340303)
(2129.000000, -5.340303)
(2130.000000, -5.340305)
(2131.000000, -5.340305)
(2132.000000, -5.340304)
(2133.000000, -5.340302)
(2134.000000, -5.340302)
(2135.000000, -5.340303)
(2136.000000, -5.340304)
(2137.000000, -5.340304)
(2138.000000, -5.340302)
(2139.000000, -5.340303)
(2140.000000, -5.340301)
(2141.000000, -5.340298)
(2142.000000, -5.340298)
(2143.000000, -5.340297)
(2144.000000, -5.340296)
(2145.000000, -5.340296)
(2146.000000, -5.340296)
(2147.000000, -5.340296)
(2148.000000, -5.340296)
(2149.000000, -5.340296)
(2150.000000, -5.340295)
(2151.000000, -5.340295)
(2152.000000, -5.340295)
(2153.000000, -5.340296)
(2154.000000, -5.340297)
(2155.000000, -5.340297)
(2156.000000, -5.340298)
(2157.000000, -5.340299)
(2158.000000, -5.340300)
(2159.000000, -5.340301)
(2160.000000, -5.340301)
(2161.000000, -5.340302)
(2162.000000, -5.340301)
(2163.000000, -5.340299)
(2164.000000, -5.340297)
(2165.000000, -5.340294)
(2166.000000, -5.340294)
(2167.000000, -5.340293)
(2168.000000, -5.340293)
(2169.000000, -5.340292)
(2170.000000, -5.340293)
(2171.000000, -5.340292)
(2172.000000, -5.340293)
(2173.000000, -5.340293)
(2174.000000, -5.340295)
(2175.000000, -5.340295)
(2176.000000, -5.340297)
(2177.000000, -5.340297)
(2178.000000, -5.340299)
(2179.000000, -5.340302)
(2180.000000, -5.340303)
(2181.000000, -5.340306)
(2182.000000, -5.340307)
(2183.000000, -5.340311)
(2184.000000, -5.340313)
(2185.000000, -5.340318)
(2186.000000, -5.340324)
(2187.000000, -5.340328)
(2188.000000, -5.340332)
(2189.000000, -5.340335)
(2190.000000, -5.340339)
(2191.000000, -5.340341)
(2192.000000, -5.340349)
(2193.000000, -5.340353)
(2194.000000, -5.340354)
(2195.000000, -5.340352)
(2196.000000, -5.340352)
(2197.000000, -5.340357)
(2198.000000, -5.340354)
(2199.000000, -5.340357)
(2200.000000, -5.340353)
(2201.000000, -5.340348)
(2202.000000, -5.340344)
(2203.000000, -5.340339)
(2204.000000, -5.340336)
(2205.000000, -5.340337)
(2206.000000, -5.340334)
(2207.000000, -5.340332)
(2208.000000, -5.340329)
(2209.000000, -5.340325)
(2210.000000, -5.340324)
(2211.000000, -5.340323)
(2212.000000, -5.340320)
(2213.000000, -5.340318)
(2214.000000, -5.340315)
(2215.000000, -5.340310)
(2216.000000, -5.340306)
(2217.000000, -5.340302)
(2218.000000, -5.340300)
(2219.000000, -5.340297)
(2220.000000, -5.340294)
(2221.000000, -5.340291)
(2222.000000, -5.340290)
(2223.000000, -5.340290)
(2224.000000, -5.340289)
(2225.000000, -5.340287)
(2226.000000, -5.340287)
(2227.000000, -5.340286)
(2228.000000, -5.340284)
(2229.000000, -5.340283)
(2230.000000, -5.340283)
(2231.000000, -5.340283)
(2232.000000, -5.340283)
(2233.000000, -5.340284)
(2234.000000, -5.340284)
(2235.000000, -5.340285)
(2236.000000, -5.340285)
(2237.000000, -5.340286)
(2238.000000, -5.340287)
(2239.000000, -5.340288)
(2240.000000, -5.340290)
(2241.000000, -5.340291)
(2242.000000, -5.340291)
(2243.000000, -5.340291)
(2244.000000, -5.340293)
(2245.000000, -5.340293)
(2246.000000, -5.340295)
(2247.000000, -5.340297)
(2248.000000, -5.340299)
(2249.000000, -5.340301)
(2250.000000, -5.340305)
(2251.000000, -5.340309)
(2252.000000, -5.340314)
(2253.000000, -5.340318)
(2254.000000, -5.340323)
(2255.000000, -5.340329)
(2256.000000, -5.340336)
(2257.000000, -5.340343)
(2258.000000, -5.340352)
(2259.000000, -5.340361)
(2260.000000, -5.340378)
(2261.000000, -5.340401)
(2262.000000, -5.340427)
(2263.000000, -5.340461)
(2264.000000, -5.340518)
(2265.000000, -5.340615)
(2266.000000, -5.340747)
(2267.000000, -5.341010)
(2268.000000, -5.341466)
(2269.000000, -5.342406)
(2270.000000, -5.344746)
(2271.000000, -5.352055)
(2272.000000, -5.340267)
(2273.000000, -5.340268)
(2274.000000, -5.340267)
(2275.000000, -5.340267)
(2276.000000, -5.340267)
(2277.000000, -5.340266)
(2278.000000, -5.340267)
(2279.000000, -5.340266)
(2280.000000, -5.340266)
(2281.000000, -5.340266)
(2282.000000, -5.340266)
(2283.000000, -5.340266)
(2284.000000, -5.340266)
(2285.000000, -5.340266)
(2286.000000, -5.340266)
(2287.000000, -5.340266)
(2288.000000, -5.340266)
(2289.000000, -5.340266)
(2290.000000, -5.340266)
(2291.000000, -5.340266)
(2292.000000, -5.340266)
(2293.000000, -5.340266)
(2294.000000, -5.340266)
(2295.000000, -5.340265)
(2296.000000, -5.340265)
(2297.000000, -5.340265)
(2298.000000, -5.322670)
(2299.000000, -5.326735)
(2300.000000, -5.329493)
(2301.000000, -5.332137)
(2302.000000, -5.334250)
(2303.000000, -5.335529)
(2304.000000, -5.336666)
(2305.000000, -5.337503)
(2306.000000, -5.338008)
(2307.000000, -5.338393)
(2308.000000, -5.338764)
(2309.000000, -5.339052)
(2310.000000, -5.339344)
(2311.000000, -5.339556)
(2312.000000, -5.339741)
(2313.000000, -5.339868)
(2314.000000, -5.339953)
(2315.000000, -5.340043)
(2316.000000, -5.340111)
(2317.000000, -5.340169)
(2318.000000, -5.340209)
(2319.000000, -5.340240)
(2320.000000, -5.340264)
(2321.000000, -5.340282)
(2322.000000, -5.340296)
(2323.000000, -5.340309)
(2324.000000, -5.340316)
(2325.000000, -5.340322)
(2326.000000, -5.340327)
(2327.000000, -5.340334)
(2328.000000, -5.340337)
(2329.000000, -5.340339)
(2330.000000, -5.340340)
(2331.000000, -5.340343)
(2332.000000, -5.340346)
(2333.000000, -5.340351)
(2334.000000, -5.340356)
(2335.000000, -5.340357)
(2336.000000, -5.340357)
(2337.000000, -5.340362)
(2338.000000, -5.340367)
(2339.000000, -5.340373)
(2340.000000, -5.340377)
(2341.000000, -5.340386)
(2342.000000, -5.340389)
(2343.000000, -5.340384)
(2344.000000, -5.340380)
(2345.000000, -5.340372)
(2346.000000, -5.340364)
(2347.000000, -5.340358)
(2348.000000, -5.340357)
(2349.000000, -5.340350)
(2350.000000, -5.340347)
(2351.000000, -5.340349)
(2352.000000, -5.340350)
(2353.000000, -5.340350)
(2354.000000, -5.340347)
(2355.000000, -5.340344)
(2356.000000, -5.340343)
(2357.000000, -5.340344)
(2358.000000, -5.340347)
(2359.000000, -5.340347)
(2360.000000, -5.340352)
(2361.000000, -5.340357)
(2362.000000, -5.340364)
(2363.000000, -5.340363)
(2364.000000, -5.340367)
(2365.000000, -5.340367)
(2366.000000, -5.340369)
(2367.000000, -5.340376)
(2368.000000, -5.340376)
(2369.000000, -5.340377)
(2370.000000, -5.340373)
(2371.000000, -5.340377)
(2372.000000, -5.340376)
(2373.000000, -5.340382)
(2374.000000, -5.340383)
(2375.000000, -5.340388)
(2376.000000, -5.340395)
(2377.000000, -5.340400)
(2378.000000, -5.340396)
(2379.000000, -5.340390)
(2380.000000, -5.340384)
(2381.000000, -5.340385)
(2382.000000, -5.340387)
(2383.000000, -5.340384)
(2384.000000, -5.340381)
(2385.000000, -5.340385)
(2386.000000, -5.340392)
(2387.000000, -5.340399)
(2388.000000, -5.340407)
(2389.000000, -5.340416)
(2390.000000, -5.340426)
(2391.000000, -5.340441)
(2392.000000, -5.340453)
(2393.000000, -5.340461)
(2394.000000, -5.340469)
(2395.000000, -5.340467)
(2396.000000, -5.340456)
(2397.000000, -5.340448)
(2398.000000, -5.340449)
(2399.000000, -5.340449)
(2400.000000, -5.340437)
(2401.000000, -5.340425)
(2402.000000, -5.340427)
(2403.000000, -5.340429)
(2404.000000, -5.340429)
(2405.000000, -5.340435)
(2406.000000, -5.340439)
(2407.000000, -5.340447)
(2408.000000, -5.340449)
(2409.000000, -5.340462)
(2410.000000, -5.340474)
(2411.000000, -5.340477)
(2412.000000, -5.340493)
(2413.000000, -5.340508)
(2414.000000, -5.340511)
(2415.000000, -5.340530)
(2416.000000, -5.340548)
(2417.000000, -5.340554)
(2418.000000, -5.340557)
(2419.000000, -5.340553)
(2420.000000, -5.340549)
(2421.000000, -5.340552)
(2422.000000, -5.340538)
(2423.000000, -5.340523)
(2424.000000, -5.340524)
(2425.000000, -5.340529)
(2426.000000, -5.340529)
(2427.000000, -5.340532)
(2428.000000, -5.340541)
(2429.000000, -5.340553)
(2430.000000, -5.340563)
(2431.000000, -5.340558)
(2432.000000, -5.340549)
(2433.000000, -5.340556)
(2434.000000, -5.340547)
(2435.000000, -5.340537)
(2436.000000, -5.340524)
(2437.000000, -5.340529)
(2438.000000, -5.340527)
(2439.000000, -5.340527)
(2440.000000, -5.340543)
(2441.000000, -5.340546)
(2442.000000, -5.340562)
(2443.000000, -5.340574)
(2444.000000, -5.340583)
(2445.000000, -5.340592)
(2446.000000, -5.340615)
(2447.000000, -5.340613)
(2448.000000, -5.340615)
(2449.000000, -5.340617)
(2450.000000, -5.340605)
(2451.000000, -5.340608)
(2452.000000, -5.340608)
(2453.000000, -5.340596)
(2454.000000, -5.340610)
(2455.000000, -5.340600)
(2456.000000, -5.340591)
(2457.000000, -5.340597)
(2458.000000, -5.340595)
(2459.000000, -5.340612)
(2460.000000, -5.340629)
(2461.000000, -5.340653)
(2462.000000, -5.340695)
(2463.000000, -5.340746)
(2464.000000, -5.340816)
(2465.000000, -5.340869)
(2466.000000, -5.340937)
(2467.000000, -5.341028)
(2468.000000, -5.341157)
(2469.000000, -5.341291)
(2470.000000, -5.341453)
(2471.000000, -5.341725)
(2472.000000, -5.342046)
(2473.000000, -5.342404)
(2474.000000, -5.342809)
(2475.000000, -5.343445)
(2476.000000, -5.344368)
(2477.000000, -5.345783)
(2478.000000, -5.348123)
(2479.000000, -5.352458)
(2480.000000, -5.360465)
(2481.000000, -5.378076)
(2482.000000, -5.427580)
(2483.000000, -5.609344)
(2484.000000, -5.340205)
(2485.000000, -5.340222)
(2486.000000, -5.340208)
(2487.000000, -5.340195)
(2488.000000, -5.340185)
(2489.000000, -5.340184)
(2490.000000, -5.340182)
(2491.000000, -5.340181)
(2492.000000, -5.340176)
(2493.000000, -5.340182)
(2494.000000, -5.340189)
(2495.000000, -5.340194)
(2496.000000, -5.340193)
(2497.000000, -5.340192)
(2498.000000, -5.340193)
(2499.000000, -5.340195)
(2500.000000, -5.340196)
(2501.000000, -5.340191)
(2502.000000, -5.340189)
(2503.000000, -5.340187)
(2504.000000, -5.340189)
(2505.000000, -5.340189)
(2506.000000, -5.340186)
(2507.000000, -5.340182)
(2508.000000, -5.340178)
(2509.000000, -5.340172)
(2510.000000, -5.323168)
(2511.000000, -5.326279)
(2512.000000, -5.329106)
(2513.000000, -5.331348)
(2514.000000, -5.332779)
(2515.000000, -5.333866)
(2516.000000, -5.334759)
(2517.000000, -5.335485)
(2518.000000, -5.336143)
(2519.000000, -5.336797)
(2520.000000, -5.337350)
(2521.000000, -5.337857)
(2522.000000, -5.338377)
(2523.000000, -5.338753)
(2524.000000, -5.339121)
(2525.000000, -5.339326)
(2526.000000, -5.339521)
(2527.000000, -5.339645)
(2528.000000, -5.339791)
(2529.000000, -5.339872)
(2530.000000, -5.339972)
(2531.000000, -5.340051)
(2532.000000, -5.340096)
(2533.000000, -5.340142)
(2534.000000, -5.340181)
(2535.000000, -5.340207)
(2536.000000, -5.340226)
(2537.000000, -5.340240)
(2538.000000, -5.340252)
(2539.000000, -5.340260)
(2540.000000, -5.340267)
(2541.000000, -5.340272)
(2542.000000, -5.340275)
(2543.000000, -5.340278)
(2544.000000, -5.340281)
(2545.000000, -5.340283)
(2546.000000, -5.340283)
(2547.000000, -5.340285)
(2548.000000, -5.340287)
(2549.000000, -5.340287)
(2550.000000, -5.340289)
(2551.000000, -5.340289)
(2552.000000, -5.340290)
(2553.000000, -5.340290)
(2554.000000, -5.340292)
(2555.000000, -5.340291)
(2556.000000, -5.340291)
(2557.000000, -5.340292)
(2558.000000, -5.340293)
(2559.000000, -5.340294)
(2560.000000, -5.340294)
(2561.000000, -5.340293)
(2562.000000, -5.340292)
(2563.000000, -5.340292)
(2564.000000, -5.340293)
(2565.000000, -5.340294)
(2566.000000, -5.340293)
(2567.000000, -5.340292)
(2568.000000, -5.340292)
(2569.000000, -5.340292)
(2570.000000, -5.340293)
(2571.000000, -5.340294)
(2572.000000, -5.340293)
(2573.000000, -5.340292)
(2574.000000, -5.340293)
(2575.000000, -5.340295)
(2576.000000, -5.340296)
(2577.000000, -5.340297)
(2578.000000, -5.340298)
(2579.000000, -5.340299)
(2580.000000, -5.340301)
(2581.000000, -5.340304)
(2582.000000, -5.340304)
(2583.000000, -5.340306)
(2584.000000, -5.340308)
(2585.000000, -5.340307)
(2586.000000, -5.340308)
(2587.000000, -5.340306)
(2588.000000, -5.340305)
(2589.000000, -5.340302)
(2590.000000, -5.340301)
(2591.000000, -5.340299)
(2592.000000, -5.340299)
(2593.000000, -5.340297)
(2594.000000, -5.340297)
(2595.000000, -5.340295)
(2596.000000, -5.340296)
(2597.000000, -5.340294)
(2598.000000, -5.340294)
(2599.000000, -5.340294)
(2600.000000, -5.340293)
(2601.000000, -5.340292)
(2602.000000, -5.340292)
(2603.000000, -5.340291)
(2604.000000, -5.340290)
(2605.000000, -5.340289)
(2606.000000, -5.340288)
(2607.000000, -5.340289)
(2608.000000, -5.340289)
(2609.000000, -5.340290)
(2610.000000, -5.340292)
(2611.000000, -5.340291)
(2612.000000, -5.340292)
(2613.000000, -5.340293)
(2614.000000, -5.340293)
(2615.000000, -5.340293)
(2616.000000, -5.340294)
(2617.000000, -5.340294)
(2618.000000, -5.340295)
(2619.000000, -5.340297)
(2620.000000, -5.340298)
(2621.000000, -5.340298)
(2622.000000, -5.340298)
(2623.000000, -5.340299)
(2624.000000, -5.340298)
(2625.000000, -5.340299)
(2626.000000, -5.340299)
(2627.000000, -5.340301)
(2628.000000, -5.340303)
(2629.000000, -5.340306)
(2630.000000, -5.340307)
(2631.000000, -5.340309)
(2632.000000, -5.340311)
(2633.000000, -5.340312)
(2634.000000, -5.340314)
(2635.000000, -5.340317)
(2636.000000, -5.340322)
(2637.000000, -5.340327)
(2638.000000, -5.340332)
(2639.000000, -5.340335)
(2640.000000, -5.340339)
(2641.000000, -5.340343)
(2642.000000, -5.340345)
(2643.000000, -5.340345)
(2644.000000, -5.340347)
(2645.000000, -5.340350)
(2646.000000, -5.340348)
(2647.000000, -5.340347)
(2648.000000, -5.340343)
(2649.000000, -5.340337)
(2650.000000, -5.340330)
(2651.000000, -5.340329)
(2652.000000, -5.340323)
(2653.000000, -5.340321)
(2654.000000, -5.340316)
(2655.000000, -5.340313)
(2656.000000, -5.340312)
(2657.000000, -5.340309)
(2658.000000, -5.340309)
(2659.000000, -5.340308)
(2660.000000, -5.340306)
(2661.000000, -5.340305)
(2662.000000, -5.340302)
(2663.000000, -5.340301)
(2664.000000, -5.340301)
(2665.000000, -5.340299)
(2666.000000, -5.340299)
(2667.000000, -5.340299)
(2668.000000, -5.340299)
(2669.000000, -5.340300)
(2670.000000, -5.340301)
(2671.000000, -5.340301)
(2672.000000, -5.340299)
(2673.000000, -5.340300)
(2674.000000, -5.340300)
(2675.000000, -5.340301)
(2676.000000, -5.340301)
(2677.000000, -5.340300)
(2678.000000, -5.340298)
(2679.000000, -5.340296)
(2680.000000, -5.340295)
(2681.000000, -5.340294)
(2682.000000, -5.340294)
(2683.000000, -5.340295)
(2684.000000, -5.340297)
(2685.000000, -5.340298)
(2686.000000, -5.340300)
(2687.000000, -5.340302)
(2688.000000, -5.340303)
(2689.000000, -5.340305)
(2690.000000, -5.340308)
(2691.000000, -5.340313)
(2692.000000, -5.340316)
(2693.000000, -5.340319)
(2694.000000, -5.340322)
(2695.000000, -5.340324)
(2696.000000, -5.340329)
(2697.000000, -5.340331)
(2698.000000, -5.340331)
(2699.000000, -5.340331)
(2700.000000, -5.340333)
(2701.000000, -5.340332)
(2702.000000, -5.340334)
(2703.000000, -5.340337)
(2704.000000, -5.340343)
(2705.000000, -5.340350)
(2706.000000, -5.340357)
(2707.000000, -5.340366)
(2708.000000, -5.340381)
(2709.000000, -5.340396)
(2710.000000, -5.340416)
(2711.000000, -5.340451)
(2712.000000, -5.340496)
(2713.000000, -5.340568)
(2714.000000, -5.340688)
(2715.000000, -5.340899)
(2716.000000, -5.341268)
(2717.000000, -5.342078)
(2718.000000, -5.344138)
(2719.000000, -5.350792)
(2720.000000, -5.340269)
(2721.000000, -5.340269)
(2722.000000, -5.340269)
(2723.000000, -5.340268)
(2724.000000, -5.340268)
(2725.000000, -5.340268)
(2726.000000, -5.340268)
(2727.000000, -5.340268)
(2728.000000, -5.340268)
(2729.000000, -5.340268)
(2730.000000, -5.340268)
(2731.000000, -5.340268)
(2732.000000, -5.340268)
(2733.000000, -5.340268)
(2734.000000, -5.340268)
(2735.000000, -5.340268)
(2736.000000, -5.340268)
(2737.000000, -5.340268)
(2738.000000, -5.340269)
(2739.000000, -5.340269)
(2740.000000, -5.340269)
(2741.000000, -5.340269)
(2742.000000, -5.340269)
(2743.000000, -5.340269)
(2744.000000, -5.340268)
(2745.000000, -5.340268)
(2746.000000, -5.340268)
(2747.000000, -5.340268)
(2748.000000, -5.340268)
(2749.000000, -5.323289)
(2750.000000, -5.326482)
(2751.000000, -5.328745)
(2752.000000, -5.331371)
(2753.000000, -5.333720)
(2754.000000, -5.335140)
(2755.000000, -5.336377)
(2756.000000, -5.337423)
(2757.000000, -5.338042)
(2758.000000, -5.338453)
(2759.000000, -5.338733)
(2760.000000, -5.339007)
(2761.000000, -5.339256)
(2762.000000, -5.339431)
(2763.000000, -5.339605)
(2764.000000, -5.339784)
(2765.000000, -5.339906)
(2766.000000, -5.339984)
(2767.000000, -5.340042)
(2768.000000, -5.340091)
(2769.000000, -5.340137)
(2770.000000, -5.340183)
(2771.000000, -5.340217)
(2772.000000, -5.340248)
(2773.000000, -5.340270)
(2774.000000, -5.340288)
(2775.000000, -5.340303)
(2776.000000, -5.340314)
(2777.000000, -5.340321)
(2778.000000, -5.340326)
(2779.000000, -5.340332)
(2780.000000, -5.340339)
(2781.000000, -5.340341)
(2782.000000, -5.340340)
(2783.000000, -5.340340)
(2784.000000, -5.340341)
(2785.000000, -5.340343)
(2786.000000, -5.340349)
(2787.000000, -5.340357)
(2788.000000, -5.340358)
(2789.000000, -5.340356)
(2790.000000, -5.340357)
(2791.000000, -5.340356)
(2792.000000, -5.340352)
(2793.000000, -5.340347)
(2794.000000, -5.340343)
(2795.000000, -5.340347)
(2796.000000, -5.340352)
(2797.000000, -5.340353)
(2798.000000, -5.340359)
(2799.000000, -5.340358)
(2800.000000, -5.340365)
(2801.000000, -5.340366)
(2802.000000, -5.340364)
(2803.000000, -5.340366)
(2804.000000, -5.340367)
(2805.000000, -5.340366)
(2806.000000, -5.340362)
(2807.000000, -5.340356)
(2808.000000, -5.340351)
(2809.000000, -5.340347)
(2810.000000, -5.340344)
(2811.000000, -5.340341)
(2812.000000, -5.340339)
(2813.000000, -5.340342)
(2814.000000, -5.340346)
(2815.000000, -5.340345)
(2816.000000, -5.340342)
(2817.000000, -5.340339)
(2818.000000, -5.340340)
(2819.000000, -5.340345)
(2820.000000, -5.340348)
(2821.000000, -5.340348)
(2822.000000, -5.340348)
(2823.000000, -5.340346)
(2824.000000, -5.340347)
(2825.000000, -5.340351)
(2826.000000, -5.340352)
(2827.000000, -5.340357)
(2828.000000, -5.340359)
(2829.000000, -5.340360)
(2830.000000, -5.340365)
(2831.000000, -5.340368)
(2832.000000, -5.340371)
(2833.000000, -5.340380)
(2834.000000, -5.340388)
(2835.000000, -5.340400)
(2836.000000, -5.340405)
(2837.000000, -5.340411)
(2838.000000, -5.340417)
(2839.000000, -5.340428)
(2840.000000, -5.340430)
(2841.000000, -5.340425)
(2842.000000, -5.340417)
(2843.000000, -5.340405)
(2844.000000, -5.340392)
(2845.000000, -5.340387)
(2846.000000, -5.340380)
(2847.000000, -5.340379)
(2848.000000, -5.340379)
(2849.000000, -5.340377)
(2850.000000, -5.340372)
(2851.000000, -5.340372)
(2852.000000, -5.340367)
(2853.000000, -5.340369)
(2854.000000, -5.340363)
(2855.000000, -5.340358)
(2856.000000, -5.340354)
(2857.000000, -5.340355)
(2858.000000, -5.340361)
(2859.000000, -5.340359)
(2860.000000, -5.340363)
(2861.000000, -5.340363)
(2862.000000, -5.340363)
(2863.000000, -5.340359)
(2864.000000, -5.340360)
(2865.000000, -5.340357)
(2866.000000, -5.340362)
(2867.000000, -5.340369)
(2868.000000, -5.340371)
(2869.000000, -5.340381)
(2870.000000, -5.340394)
(2871.000000, -5.340396)
(2872.000000, -5.340403)
(2873.000000, -5.340409)
(2874.000000, -5.340414)
(2875.000000, -5.340426)
(2876.000000, -5.340439)
(2877.000000, -5.340444)
(2878.000000, -5.340461)
(2879.000000, -5.340464)
(2880.000000, -5.340475)
(2881.000000, -5.340495)
(2882.000000, -5.340514)
(2883.000000, -5.340537)
(2884.000000, -5.340547)
(2885.000000, -5.340563)
(2886.000000, -5.340577)
(2887.000000, -5.340605)
(2888.000000, -5.340639)
(2889.000000, -5.340667)
(2890.000000, -5.340699)
(2891.000000, -5.340711)
(2892.000000, -5.340749)
(2893.000000, -5.340769)
(2894.000000, -5.340825)
(2895.000000, -5.340842)
(2896.000000, -5.340848)
(2897.000000, -5.340849)
(2898.000000, -5.340888)
(2899.000000, -5.340901)
(2900.000000, -5.340952)
(2901.000000, -5.340992)
(2902.000000, -5.341064)
(2903.000000, -5.341088)
(2904.000000, -5.341132)
(2905.000000, -5.341213)
(2906.000000, -5.341293)
(2907.000000, -5.341448)
(2908.000000, -5.341661)
(2909.000000, -5.341878)
(2910.000000, -5.342101)
(2911.000000, -5.342473)
(2912.000000, -5.343030)
(2913.000000, -5.343820)
(2914.000000, -5.344762)
(2915.000000, -5.346318)
(2916.000000, -5.348962)
(2917.000000, -5.353849)
(2918.000000, -5.364104)
(2919.000000, -5.388839)
(2920.000000, -5.465079)
(2921.000000, -5.340233)
(2922.000000, -5.340241)
(2923.000000, -5.340231)
(2924.000000, -5.340225)
(2925.000000, -5.340219)
(2926.000000, -5.340214)
(2927.000000, -5.340214)
(2928.000000, -5.340215)
(2929.000000, -5.340216)
(2930.000000, -5.340217)
(2931.000000, -5.340217)
(2932.000000, -5.340219)
(2933.000000, -5.340217)
(2934.000000, -5.340220)
(2935.000000, -5.340218)
(2936.000000, -5.340220)
(2937.000000, -5.340222)
(2938.000000, -5.340225)
(2939.000000, -5.340226)
(2940.000000, -5.340224)
(2941.000000, -5.340222)
(2942.000000, -5.340219)
(2943.000000, -5.340217)
(2944.000000, -5.340216)
(2945.000000, -5.340216)
(2946.000000, -5.340218)
(2947.000000, -5.340219)
(2948.000000, -5.340219)
(2949.000000, -5.340223)
(2950.000000, -5.340227)
(2951.000000, -5.340226)
(2952.000000, -5.340225)
(2953.000000, -5.323561)
(2954.000000, -5.328064)
(2955.000000, -5.330930)
(2956.000000, -5.332657)
(2957.000000, -5.334570)
(2958.000000, -5.336116)
(2959.000000, -5.337064)
(2960.000000, -5.337740)
(2961.000000, -5.338290)
(2962.000000, -5.338713)
(2963.000000, -5.338979)
(2964.000000, -5.339285)
(2965.000000, -5.339541)
(2966.000000, -5.339701)
(2967.000000, -5.339828)
(2968.000000, -5.339946)
(2969.000000, -5.340025)
(2970.000000, -5.340077)
(2971.000000, -5.340135)
(2972.000000, -5.340171)
(2973.000000, -5.340198)
(2974.000000, -5.340223)
(2975.000000, -5.340240)
(2976.000000, -5.340254)
(2977.000000, -5.340263)
(2978.000000, -5.340271)
(2979.000000, -5.340278)
(2980.000000, -5.340282)
(2981.000000, -5.340287)
(2982.000000, -5.340289)
(2983.000000, -5.340290)
(2984.000000, -5.340291)
(2985.000000, -5.340293)
(2986.000000, -5.340295)
(2987.000000, -5.340295)
(2988.000000, -5.340294)
(2989.000000, -5.340295)
(2990.000000, -5.340297)
(2991.000000, -5.340299)
(2992.000000, -5.340301)
(2993.000000, -5.340302)
(2994.000000, -5.340305)
(2995.000000, -5.340305)
(2996.000000, -5.340307)
(2997.000000, -5.340309)
(2998.000000, -5.340311)
(2999.000000, -5.340314)
(3000.000000, -5.340313)
(3001.000000, -5.340312)
(3002.000000, -5.340312)
(3003.000000, -5.340311)
(3004.000000, -5.340309)
(3005.000000, -5.340307)
(3006.000000, -5.340308)
(3007.000000, -5.340310)
(3008.000000, -5.340309)
(3009.000000, -5.340307)
(3010.000000, -5.340305)
(3011.000000, -5.340304)
(3012.000000, -5.340305)
(3013.000000, -5.340304)
(3014.000000, -5.340303)
(3015.000000, -5.340303)
(3016.000000, -5.340303)
(3017.000000, -5.340303)
(3018.000000, -5.340302)
(3019.000000, -5.340302)
(3020.000000, -5.340302)
(3021.000000, -5.340304)
(3022.000000, -5.340305)
(3023.000000, -5.340308)
(3024.000000, -5.340310)
(3025.000000, -5.340310)
(3026.000000, -5.340310)
(3027.000000, -5.340309)
(3028.000000, -5.340310)
(3029.000000, -5.340308)
(3030.000000, -5.340305)
(3031.000000, -5.340305)
(3032.000000, -5.340306)
(3033.000000, -5.340306)
(3034.000000, -5.340304)
(3035.000000, -5.340304)
(3036.000000, -5.340302)
(3037.000000, -5.340301)
(3038.000000, -5.340302)
(3039.000000, -5.340303)
(3040.000000, -5.340304)
(3041.000000, -5.340307)
(3042.000000, -5.340308)
(3043.000000, -5.340310)
(3044.000000, -5.340314)
(3045.000000, -5.340315)
(3046.000000, -5.340318)
(3047.000000, -5.340319)
(3048.000000, -5.340322)
(3049.000000, -5.340322)
(3050.000000, -5.340326)
(3051.000000, -5.340328)
(3052.000000, -5.340328)
(3053.000000, -5.340330)
(3054.000000, -5.340329)
(3055.000000, -5.340325)
(3056.000000, -5.340324)
(3057.000000, -5.340326)
(3058.000000, -5.340325)
(3059.000000, -5.340324)
(3060.000000, -5.340322)
(3061.000000, -5.340320)
(3062.000000, -5.340321)
(3063.000000, -5.340323)
(3064.000000, -5.340323)
(3065.000000, -5.340324)
(3066.000000, -5.340327)
(3067.000000, -5.340326)
(3068.000000, -5.340326)
(3069.000000, -5.340329)
(3070.000000, -5.340332)
(3071.000000, -5.340332)
(3072.000000, -5.340335)
(3073.000000, -5.340335)
(3074.000000, -5.340334)
(3075.000000, -5.340330)
(3076.000000, -5.340325)
(3077.000000, -5.340321)
(3078.000000, -5.340317)
(3079.000000, -5.340312)
(3080.000000, -5.340312)
(3081.000000, -5.340311)
(3082.000000, -5.340311)
(3083.000000, -5.340312)
(3084.000000, -5.340311)
(3085.000000, -5.340311)
(3086.000000, -5.340310)
(3087.000000, -5.340307)
(3088.000000, -5.340308)
(3089.000000, -5.340310)
(3090.000000, -5.340312)
(3091.000000, -5.340315)
(3092.000000, -5.340315)
(3093.000000, -5.340318)
(3094.000000, -5.340322)
(3095.000000, -5.340325)
(3096.000000, -5.340324)
(3097.000000, -5.340327)
(3098.000000, -5.340326)
(3099.000000, -5.340330)
(3100.000000, -5.340334)
(3101.000000, -5.340341)
(3102.000000, -5.340349)
(3103.000000, -5.340359)
(3104.000000, -5.340368)
(3105.000000, -5.340374)
(3106.000000, -5.340382)
(3107.000000, -5.340391)
(3108.000000, -5.340395)
(3109.000000, -5.340398)
(3110.000000, -5.340399)
(3111.000000, -5.340398)
(3112.000000, -5.340391)
(3113.000000, -5.340389)
(3114.000000, -5.340394)
(3115.000000, -5.340397)
(3116.000000, -5.340396)
(3117.000000, -5.340391)
(3118.000000, -5.340388)
(3119.000000, -5.340385)
(3120.000000, -5.340378)
(3121.000000, -5.340376)
(3122.000000, -5.340375)
(3123.000000, -5.340370)
(3124.000000, -5.340361)
(3125.000000, -5.340362)
(3126.000000, -5.340359)
(3127.000000, -5.340357)
(3128.000000, -5.340357)
(3129.000000, -5.340358)
(3130.000000, -5.340357)
(3131.000000, -5.340361)
(3132.000000, -5.340367)
(3133.000000, -5.340377)
(3134.000000, -5.340387)
(3135.000000, -5.340392)
(3136.000000, -5.340403)
(3137.000000, -5.340411)
(3138.000000, -5.340423)
(3139.000000, -5.340444)
(3140.000000, -5.340473)
(3141.000000, -5.340507)
(3142.000000, -5.340543)
(3143.000000, -5.340600)
(3144.000000, -5.340681)
(3145.000000, -5.340772)
(3146.000000, -5.340878)
(3147.000000, -5.341042)
(3148.000000, -5.341232)
(3149.000000, -5.341494)
(3150.000000, -5.341847)
(3151.000000, -5.342410)
(3152.000000, -5.343434)
(3153.000000, -5.345242)
(3154.000000, -5.349121)
(3155.000000, -5.358997)
(3156.000000, -5.389870)
(3157.000000, -5.340255)
(3158.000000, -5.340259)
(3159.000000, -5.340255)
(3160.000000, -5.340252)
(3161.000000, -5.340250)
(3162.000000, -5.340249)
(3163.000000, -5.340248)
(3164.000000, -5.340248)
(3165.000000, -5.340248)
(3166.000000, -5.340248)
(3167.000000, -5.340248)
(3168.000000, -5.340250)
(3169.000000, -5.340251)
(3170.000000, -5.340253)
(3171.000000, -5.340253)
(3172.000000, -5.340255)
(3173.000000, -5.340255)
(3174.000000, -5.340255)
(3175.000000, -5.340255)
(3176.000000, -5.340254)
(3177.000000, -5.340254)
(3178.000000, -5.340253)
(3179.000000, -5.340254)
(3180.000000, -5.340254)
(3181.000000, -5.340253)
(3182.000000, -5.340253)
(3183.000000, -5.340254)
(3184.000000, -5.340253)
(3185.000000, -5.340254)
(3186.000000, -5.340254)
(3187.000000, -5.340254)
(3188.000000, -5.340253)
(3189.000000, -5.323173)
(3190.000000, -5.327757)
(3191.000000, -5.330684)
(3192.000000, -5.332645)
(3193.000000, -5.334215)
(3194.000000, -5.335803)
(3195.000000, -5.337022)
(3196.000000, -5.337750)
(3197.000000, -5.338185)
(3198.000000, -5.338662)
(3199.000000, -5.338960)
(3200.000000, -5.339160)
(3201.000000, -5.339413)
(3202.000000, -5.339562)
(3203.000000, -5.339710)
(3204.000000, -5.339850)
(3205.000000, -5.339951)
(3206.000000, -5.340020)
(3207.000000, -5.340069)
(3208.000000, -5.340126)
(3209.000000, -5.340162)
(3210.000000, -5.340196)
(3211.000000, -5.340226)
(3212.000000, -5.340249)
(3213.000000, -5.340266)
(3214.000000, -5.340280)
(3215.000000, -5.340290)
(3216.000000, -5.340299)
(3217.000000, -5.340305)
(3218.000000, -5.340312)
(3219.000000, -5.340316)
(3220.000000, -5.340320)
(3221.000000, -5.340324)
(3222.000000, -5.340327)
(3223.000000, -5.340329)
(3224.000000, -5.340329)
(3225.000000, -5.340333)
(3226.000000, -5.340333)
(3227.000000, -5.340336)
(3228.000000, -5.340336)
(3229.000000, -5.340339)
(3230.000000, -5.340339)
(3231.000000, -5.340343)
(3232.000000, -5.340347)
(3233.000000, -5.340346)
(3234.000000, -5.340348)
(3235.000000, -5.340345)
(3236.000000, -5.340349)
(3237.000000, -5.340346)
(3238.000000, -5.340348)
(3239.000000, -5.340352)
(3240.000000, -5.340353)
(3241.000000, -5.340359)
(3242.000000, -5.340366)
(3243.000000, -5.340363)
(3244.000000, -5.340362)
(3245.000000, -5.340358)
(3246.000000, -5.340351)
(3247.000000, -5.340350)
(3248.000000, -5.340349)
(3249.000000, -5.340350)
(3250.000000, -5.340349)
(3251.000000, -5.340345)
(3252.000000, -5.340341)
(3253.000000, -5.340343)
(3254.000000, -5.340341)
(3255.000000, -5.340340)
(3256.000000, -5.340342)
(3257.000000, -5.340343)
(3258.000000, -5.340347)
(3259.000000, -5.340346)
(3260.000000, -5.340343)
(3261.000000, -5.340343)
(3262.000000, -5.340344)
(3263.000000, -5.340345)
(3264.000000, -5.340342)
(3265.000000, -5.340339)
(3266.000000, -5.340337)
(3267.000000, -5.340340)
(3268.000000, -5.340339)
(3269.000000, -5.340340)
(3270.000000, -5.340342)
(3271.000000, -5.340346)
(3272.000000, -5.340347)
(3273.000000, -5.340347)
(3274.000000, -5.340344)
(3275.000000, -5.340341)
(3276.000000, -5.340338)
(3277.000000, -5.340338)
(3278.000000, -5.340336)
(3279.000000, -5.340333)
(3280.000000, -5.340330)
(3281.000000, -5.340331)
(3282.000000, -5.340332)
(3283.000000, -5.340329)
(3284.000000, -5.340325)
(3285.000000, -5.340326)
(3286.000000, -5.340324)
(3287.000000, -5.340321)
(3288.000000, -5.340320)
(3289.000000, -5.340318)
(3290.000000, -5.340319)
(3291.000000, -5.340317)
(3292.000000, -5.340316)
(3293.000000, -5.340317)
(3294.000000, -5.340320)
(3295.000000, -5.340325)
(3296.000000, -5.340330)
(3297.000000, -5.340331)
(3298.000000, -5.340331)
(3299.000000, -5.340330)
(3300.000000, -5.340331)
(3301.000000, -5.340334)
(3302.000000, -5.340334)
(3303.000000, -5.340332)
(3304.000000, -5.340333)
(3305.000000, -5.340334)
(3306.000000, -5.340337)
(3307.000000, -5.340343)
(3308.000000, -5.340349)
(3309.000000, -5.340352)
(3310.000000, -5.340356)
(3311.000000, -5.340364)
(3312.000000, -5.340368)
(3313.000000, -5.340373)
(3314.000000, -5.340382)
(3315.000000, -5.340396)
(3316.000000, -5.340404)
(3317.000000, -5.340410)
(3318.000000, -5.340423)
(3319.000000, -5.340438)
(3320.000000, -5.340445)
(3321.000000, -5.340461)
(3322.000000, -5.340486)
(3323.000000, -5.340518)
(3324.000000, -5.340537)
(3325.000000, -5.340573)
(3326.000000, -5.340606)
(3327.000000, -5.340654)
(3328.000000, -5.340689)
(3329.000000, -5.340733)
(3330.000000, -5.340769)
(3331.000000, -5.340810)
(3332.000000, -5.340881)
(3333.000000, -5.340959)
(3334.000000, -5.341070)
(3335.000000, -5.341219)
(3336.000000, -5.341398)
(3337.000000, -5.341597)
(3338.000000, -5.341824)
(3339.000000, -5.342113)
(3340.000000, -5.342422)
(3341.000000, -5.342919)
(3342.000000, -5.343457)
(3343.000000, -5.344242)
(3344.000000, -5.345155)
(3345.000000, -5.346660)
(3346.000000, -5.349081)
(3347.000000, -5.353065)
(3348.000000, -5.360024)
(3349.000000, -5.374089)
(3350.000000, -5.404184)
(3351.000000, -5.485945)
(3352.000000, -5.783570)
(3353.000000, -5.340161)
(3354.000000, -5.340191)
(3355.000000, -5.340167)
(3356.000000, -5.340144)
(3357.000000, -5.340134)
(3358.000000, -5.340133)
(3359.000000, -5.340132)
(3360.000000, -5.340127)
(3361.000000, -5.340131)
(3362.000000, -5.340124)
(3363.000000, -5.340114)
(3364.000000, -5.340122)
(3365.000000, -5.340117)
(3366.000000, -5.340127)
(3367.000000, -5.340136)
(3368.000000, -5.340135)
(3369.000000, -5.340128)
(3370.000000, -5.340127)
(3371.000000, -5.340126)
(3372.000000, -5.340131)
(3373.000000, -5.340132)
(3374.000000, -5.340131)
(3375.000000, -5.340136)
(3376.000000, -5.340134)
(3377.000000, -5.340137)
(3378.000000, -5.323573)
(3379.000000, -5.326919)
(3380.000000, -5.330241)
(3381.000000, -5.332241)
(3382.000000, -5.334151)
(3383.000000, -5.335758)
(3384.000000, -5.336803)
(3385.000000, -5.337763)
(3386.000000, -5.338377)
(3387.000000, -5.338883)
(3388.000000, -5.339297)
(3389.000000, -5.339566)
(3390.000000, -5.339776)
(3391.000000, -5.339905)
(3392.000000, -5.339983)
(3393.000000, -5.340033)
(3394.000000, -5.340072)
(3395.000000, -5.340109)
(3396.000000, -5.340133)
(3397.000000, -5.340143)
(3398.000000, -5.340152)
(3399.000000, -5.340162)
(3400.000000, -5.340173)
(3401.000000, -5.340176)
(3402.000000, -5.340183)
(3403.000000, -5.340183)
(3404.000000, -5.340188)
(3405.000000, -5.340186)
(3406.000000, -5.340189)
(3407.000000, -5.340189)
(3408.000000, -5.340192)
(3409.000000, -5.340190)
(3410.000000, -5.340193)
(3411.000000, -5.340198)
(3412.000000, -5.340201)
(3413.000000, -5.340202)
(3414.000000, -5.340207)
(3415.000000, -5.340206)
(3416.000000, -5.340204)
(3417.000000, -5.340203)
(3418.000000, -5.340203)
(3419.000000, -5.340205)
(3420.000000, -5.340208)
(3421.000000, -5.340211)
(3422.000000, -5.340212)
(3423.000000, -5.340215)
(3424.000000, -5.340214)
(3425.000000, -5.340215)
(3426.000000, -5.340219)
(3427.000000, -5.340220)
(3428.000000, -5.340218)
(3429.000000, -5.340219)
(3430.000000, -5.340221)
(3431.000000, -5.340222)
(3432.000000, -5.340221)
(3433.000000, -5.340222)
(3434.000000, -5.340224)
(3435.000000, -5.340224)
(3436.000000, -5.340225)
(3437.000000, -5.340222)
(3438.000000, -5.340219)
(3439.000000, -5.340217)
(3440.000000, -5.340212)
(3441.000000, -5.340207)
(3442.000000, -5.340208)
(3443.000000, -5.340211)
(3444.000000, -5.340214)
(3445.000000, -5.340213)
(3446.000000, -5.340214)
(3447.000000, -5.340213)
(3448.000000, -5.340213)
(3449.000000, -5.340209)
(3450.000000, -5.340209)
(3451.000000, -5.340209)
(3452.000000, -5.340211)
(3453.000000, -5.340208)
(3454.000000, -5.340206)
(3455.000000, -5.340202)
(3456.000000, -5.340200)
(3457.000000, -5.340202)
(3458.000000, -5.340198)
(3459.000000, -5.340197)
(3460.000000, -5.340198)
(3461.000000, -5.340195)
(3462.000000, -5.340189)
(3463.000000, -5.340191)
(3464.000000, -5.340188)
(3465.000000, -5.340186)
(3466.000000, -5.340186)
(3467.000000, -5.340188)
(3468.000000, -5.340186)
(3469.000000, -5.340181)
(3470.000000, -5.340184)
(3471.000000, -5.340184)
(3472.000000, -5.340189)
(3473.000000, -5.340188)
(3474.000000, -5.340190)
(3475.000000, -5.340195)
(3476.000000, -5.340195)
(3477.000000, -5.340198)
(3478.000000, -5.340201)
(3479.000000, -5.340200)
(3480.000000, -5.340203)
(3481.000000, -5.340208)
(3482.000000, -5.340206)
(3483.000000, -5.340203)
(3484.000000, -5.340202)
(3485.000000, -5.340199)
(3486.000000, -5.340193)
(3487.000000, -5.340189)
(3488.000000, -5.340189)
(3489.000000, -5.340183)
(3490.000000, -5.340184)
(3491.000000, -5.340182)
(3492.000000, -5.340186)
(3493.000000, -5.340185)
(3494.000000, -5.340183)
(3495.000000, -5.340180)
(3496.000000, -5.340180)
(3497.000000, -5.340184)
(3498.000000, -5.340186)
(3499.000000, -5.340183)
(3500.000000, -5.340178)
(3501.000000, -5.340176)
(3502.000000, -5.340170)
(3503.000000, -5.340170)
(3504.000000, -5.340163)
(3505.000000, -5.340163)
(3506.000000, -5.340161)
(3507.000000, -5.340160)
(3508.000000, -5.340164)
(3509.000000, -5.340168)
(3510.000000, -5.340170)
(3511.000000, -5.340172)
(3512.000000, -5.340177)
(3513.000000, -5.340178)
(3514.000000, -5.340178)
(3515.000000, -5.340175)
(3516.000000, -5.340173)
(3517.000000, -5.340166)
(3518.000000, -5.340165)
(3519.000000, -5.340163)
(3520.000000, -5.340166)
(3521.000000, -5.340161)
(3522.000000, -5.340159)
(3523.000000, -5.340152)
(3524.000000, -5.340142)
(3525.000000, -5.340128)
(3526.000000, -5.340121)
(3527.000000, -5.340114)
(3528.000000, -5.340111)
(3529.000000, -5.340103)
(3530.000000, -5.340104)
(3531.000000, -5.340108)
(3532.000000, -5.340116)
(3533.000000, -5.340123)
(3534.000000, -5.340133)
(3535.000000, -5.340144)
(3536.000000, -5.340154)
(3537.000000, -5.340164)
(3538.000000, -5.340175)
(3539.000000, -5.340184)
(3540.000000, -5.340188)
(3541.000000, -5.340187)
(3542.000000, -5.340191)
(3543.000000, -5.340191)
(3544.000000, -5.340189)
(3545.000000, -5.340186)
(3546.000000, -5.340187)
(3547.000000, -5.340183)
(3548.000000, -5.340176)
(3549.000000, -5.340168)
(3550.000000, -5.340155)
(3551.000000, -5.340146)
(3552.000000, -5.340141)
(3553.000000, -5.340129)
(3554.000000, -5.340120)
(3555.000000, -5.340109)
(3556.000000, -5.340092)
(3557.000000, -5.340079)
(3558.000000, -5.340060)
(3559.000000, -5.340051)
(3560.000000, -5.340043)
(3561.000000, -5.340039)
(3562.000000, -5.340035)
(3563.000000, -5.340021)
(3564.000000, -5.340015)
(3565.000000, -5.340020)
(3566.000000, -5.340006)
(3567.000000, -5.339987)
(3568.000000, -5.339975)
(3569.000000, -5.339945)
(3570.000000, -5.339921)
(3571.000000, -5.339894)
(3572.000000, -5.339873)
(3573.000000, -5.339866)
(3574.000000, -5.339861)
(3575.000000, -5.339846)
(3576.000000, -5.339820)
(3577.000000, -5.339769)
(3578.000000, -5.339727)
(3579.000000, -5.339693)
(3580.000000, -5.339673)
(3581.000000, -5.339624)
(3582.000000, -5.339575)
(3583.000000, -5.339521)
(3584.000000, -5.339481)
(3585.000000, -5.339393)
(3586.000000, -5.339325)
(3587.000000, -5.339238)
(3588.000000, -5.339114)
(3589.000000, -5.338927)
(3590.000000, -5.338752)
(3591.000000, -5.338540)
(3592.000000, -5.338256)
(3593.000000, -5.337925)
(3594.000000, -5.337511)
(3595.000000, -5.336909)
(3596.000000, -5.335959)
(3597.000000, -5.334771)
(3598.000000, -5.332723)
(3599.000000, -5.329240)
(3600.000000, -5.323734)
(3601.000000, -5.313845)
(3602.000000, -5.291229)
(3603.000000, -5.229021)
(3604.000000, -5.000000)
(3605.000000, -5.340366)
(3606.000000, -5.340343)
(3607.000000, -5.340366)
(3608.000000, -5.340385)
(3609.000000, -5.340394)
(3610.000000, -5.340396)
(3611.000000, -5.340395)
(3612.000000, -5.340388)
(3613.000000, -5.340395)
(3614.000000, -5.340397)
(3615.000000, -5.340400)
(3616.000000, -5.340398)
(3617.000000, -5.340399)
(3618.000000, -5.340402)
(3619.000000, -5.340402)
(3620.000000, -5.340401)
(3621.000000, -5.340403)
(3622.000000, -5.340406)
(3623.000000, -5.340410)
(3624.000000, -5.340403)
(3625.000000, -5.340405)
(3626.000000, -5.340411)
(3627.000000, -5.340413)
(3628.000000, -5.340409)
(3629.000000, -5.323650)
(3630.000000, -5.327532)
(3631.000000, -5.330783)
(3632.000000, -5.332583)
(3633.000000, -5.334630)
(3634.000000, -5.336147)
(3635.000000, -5.337328)
(3636.000000, -5.338237)
(3637.000000, -5.338823)
(3638.000000, -5.339259)
(3639.000000, -5.339579)
(3640.000000, -5.339777)
(3641.000000, -5.339920)
(3642.000000, -5.340029)
(3643.000000, -5.340128)
(3644.000000, -5.340201)
(3645.000000, -5.340261)
(3646.000000, -5.340304)
(3647.000000, -5.340335)
(3648.000000, -5.340363)
(3649.000000, -5.340389)
(3650.000000, -5.340401)
(3651.000000, -5.340407)
(3652.000000, -5.340407)
(3653.000000, -5.340413)
(3654.000000, -5.340420)
(3655.000000, -5.340416)
(3656.000000, -5.340421)
(3657.000000, -5.340430)
(3658.000000, -5.340426)
(3659.000000, -5.340420)
(3660.000000, -5.340416)
(3661.000000, -5.340422)
(3662.000000, -5.340418)
(3663.000000, -5.340425)
(3664.000000, -5.340422)
(3665.000000, -5.340430)
(3666.000000, -5.340436)
(3667.000000, -5.340434)
(3668.000000, -5.340427)
(3669.000000, -5.340425)
(3670.000000, -5.340428)
(3671.000000, -5.340440)
(3672.000000, -5.340450)
(3673.000000, -5.340464)
(3674.000000, -5.340460)
(3675.000000, -5.340470)
(3676.000000, -5.340462)
(3677.000000, -5.340474)
(3678.000000, -5.340488)
(3679.000000, -5.340500)
(3680.000000, -5.340517)
(3681.000000, -5.340536)
(3682.000000, -5.340557)
(3683.000000, -5.340585)
(3684.000000, -5.340607)
(3685.000000, -5.340610)
(3686.000000, -5.340599)
(3687.000000, -5.340587)
(3688.000000, -5.340560)
(3689.000000, -5.340534)
(3690.000000, -5.340513)
(3691.000000, -5.340511)
(3692.000000, -5.340520)
(3693.000000, -5.340512)
(3694.000000, -5.340495)
(3695.000000, -5.340481)
(3696.000000, -5.340468)
(3697.000000, -5.340472)
(3698.000000, -5.340470)
(3699.000000, -5.340481)
(3700.000000, -5.340472)
(3701.000000, -5.340474)
(3702.000000, -5.340488)
(3703.000000, -5.340485)
(3704.000000, -5.340488)
(3705.000000, -5.340477)
(3706.000000, -5.340472)
(3707.000000, -5.340466)
(3708.000000, -5.340474)
(3709.000000, -5.340470)
(3710.000000, -5.340461)
(3711.000000, -5.340451)
(3712.000000, -5.340439)
(3713.000000, -5.340436)
(3714.000000, -5.340434)
(3715.000000, -5.340427)
(3716.000000, -5.340424)
(3717.000000, -5.340425)
(3718.000000, -5.340435)
(3719.000000, -5.340446)
(3720.000000, -5.340455)
(3721.000000, -5.340463)
(3722.000000, -5.340476)
(3723.000000, -5.340475)
(3724.000000, -5.340489)
(3725.000000, -5.340492)
(3726.000000, -5.340486)
(3727.000000, -5.340490)
(3728.000000, -5.340479)
(3729.000000, -5.340468)
(3730.000000, -5.340458)
(3731.000000, -5.340462)
(3732.000000, -5.340456)
(3733.000000, -5.340444)
(3734.000000, -5.340449)
(3735.000000, -5.340441)
(3736.000000, -5.340432)
(3737.000000, -5.340436)
(3738.000000, -5.340445)
(3739.000000, -5.340444)
(3740.000000, -5.340448)
(3741.000000, -5.340454)
(3742.000000, -5.340461)
(3743.000000, -5.340478)
(3744.000000, -5.340486)
(3745.000000, -5.340488)
(3746.000000, -5.340493)
(3747.000000, -5.340493)
(3748.000000, -5.340489)
(3749.000000, -5.340502)
(3750.000000, -5.340517)
(3751.000000, -5.340532)
(3752.000000, -5.340545)
(3753.000000, -5.340560)
(3754.000000, -5.340583)
(3755.000000, -5.340597)
(3756.000000, -5.340602)
(3757.000000, -5.340602)
(3758.000000, -5.340609)
(3759.000000, -5.340615)
(3760.000000, -5.340639)
(3761.000000, -5.340659)
(3762.000000, -5.340687)
(3763.000000, -5.340722)
(3764.000000, -5.340741)
(3765.000000, -5.340778)
(3766.000000, -5.340782)
(3767.000000, -5.340775)
(3768.000000, -5.340771)
(3769.000000, -5.340746)
(3770.000000, -5.340707)
(3771.000000, -5.340694)
(3772.000000, -5.340696)
(3773.000000, -5.340673)
(3774.000000, -5.340670)
(3775.000000, -5.340684)
(3776.000000, -5.340685)
(3777.000000, -5.340669)
(3778.000000, -5.340663)
(3779.000000, -5.340663)
(3780.000000, -5.340679)
(3781.000000, -5.340704)
(3782.000000, -5.340747)
(3783.000000, -5.340796)
(3784.000000, -5.340847)
(3785.000000, -5.340868)
(3786.000000, -5.340907)
(3787.000000, -5.340927)
(3788.000000, -5.340939)
(3789.000000, -5.340996)
(3790.000000, -5.341005)
(3791.000000, -5.340997)
(3792.000000, -5.341032)
(3793.000000, -5.341090)
(3794.000000, -5.341110)
(3795.000000, -5.341138)
(3796.000000, -5.341154)
(3797.000000, -5.341147)
(3798.000000, -5.341120)
(3799.000000, -5.341147)
(3800.000000, -5.341184)
(3801.000000, -5.341218)
(3802.000000, -5.341306)
(3803.000000, -5.341374)
(3804.000000, -5.341510)
(3805.000000, -5.341589)
(3806.000000, -5.341773)
(3807.000000, -5.342021)
(3808.000000, -5.342399)
(3809.000000, -5.342736)
(3810.000000, -5.343087)
(3811.000000, -5.343516)
(3812.000000, -5.344285)
(3813.000000, -5.345457)
(3814.000000, -5.346781)
(3815.000000, -5.348738)
(3816.000000, -5.351673)
(3817.000000, -5.356906)
(3818.000000, -5.365557)
(3819.000000, -5.382836)
(3820.000000, -5.421807)
(3821.000000, -5.535805)
(3822.000000, -6.000000)
(3823.000000, -5.340141)
(3824.000000, -5.340175)
(3825.000000, -5.340140)
(3826.000000, -5.340124)
(3827.000000, -5.340101)
(3828.000000, -5.340095)
(3829.000000, -5.340099)
(3830.000000, -5.340091)
(3831.000000, -5.340102)
(3832.000000, -5.340104)
(3833.000000, -5.340095)
(3834.000000, -5.340092)
(3835.000000, -5.340099)
(3836.000000, -5.340095)
(3837.000000, -5.340087)
(3838.000000, -5.340087)
(3839.000000, -5.340095)
(3840.000000, -5.340107)
(3841.000000, -5.340101)
(3842.000000, -5.340111)
(3843.000000, -5.340115)
(3844.000000, -5.340114)
(3845.000000, -5.340115)
(3846.000000, -5.340105)
(3847.000000, -5.340113)
(3848.000000, -5.340106)
(3849.000000, -5.340114)
(3850.000000, -5.340119)
(3851.000000, -5.323306)
(3852.000000, -5.327908)
(3853.000000, -5.331359)
(3854.000000, -5.333891)
(3855.000000, -5.335695)
(3856.000000, -5.336821)
(3857.000000, -5.337595)
(3858.000000, -5.338051)
(3859.000000, -5.338375)
(3860.000000, -5.338621)
(3861.000000, -5.338886)
(3862.000000, -5.339107)
(3863.000000, -5.339263)
(3864.000000, -5.339448)
(3865.000000, -5.339612)
(3866.000000, -5.339714)
(3867.000000, -5.339779)
(3868.000000, -5.339858)
(3869.000000, -5.339921)
(3870.000000, -5.339953)
(3871.000000, -5.339991)
(3872.000000, -5.340028)
(3873.000000, -5.340055)
(3874.000000, -5.340073)
(3875.000000, -5.340087)
(3876.000000, -5.340100)
(3877.000000, -5.340108)
(3878.000000, -5.340119)
(3879.000000, -5.340131)
(3880.000000, -5.340136)
(3881.000000, -5.340134)
(3882.000000, -5.340140)
(3883.000000, -5.340152)
(3884.000000, -5.340164)
(3885.000000, -5.340171)
(3886.000000, -5.340174)
(3887.000000, -5.340177)
(3888.000000, -5.340182)
(3889.000000, -5.340181)
(3890.000000, -5.340178)
(3891.000000, -5.340176)
(3892.000000, -5.340174)
(3893.000000, -5.340175)
(3894.000000, -5.340175)
(3895.000000, -5.340172)
(3896.000000, -5.340174)
(3897.000000, -5.340174)
(3898.000000, -5.340176)
(3899.000000, -5.340175)
(3900.000000, -5.340175)
(3901.000000, -5.340174)
(3902.000000, -5.340168)
(3903.000000, -5.340163)
(3904.000000, -5.340162)
(3905.000000, -5.340157)
(3906.000000, -5.340150)
(3907.000000, -5.340145)
(3908.000000, -5.340145)
(3909.000000, -5.340148)
(3910.000000, -5.340149)
(3911.000000, -5.340158)
(3912.000000, -5.340159)
(3913.000000, -5.340154)
(3914.000000, -5.340159)
(3915.000000, -5.340168)
(3916.000000, -5.340171)
(3917.000000, -5.340172)
(3918.000000, -5.340167)
(3919.000000, -5.340162)
(3920.000000, -5.340154)
(3921.000000, -5.340148)
(3922.000000, -5.340138)
(3923.000000, -5.340137)
(3924.000000, -5.340134)
(3925.000000, -5.340138)
(3926.000000, -5.340138)
(3927.000000, -5.340141)
(3928.000000, -5.340139)
(3929.000000, -5.340133)
(3930.000000, -5.340132)
(3931.000000, -5.340135)
(3932.000000, -5.340133)
(3933.000000, -5.340141)
(3934.000000, -5.340152)
(3935.000000, -5.340154)
(3936.000000, -5.340152)
(3937.000000, -5.340148)
(3938.000000, -5.340152)
(3939.000000, -5.340153)
(3940.000000, -5.340147)
(3941.000000, -5.340144)
(3942.000000, -5.340148)
(3943.000000, -5.340156)
(3944.000000, -5.340163)
(3945.000000, -5.340165)
(3946.000000, -5.340161)
(3947.000000, -5.340154)
(3948.000000, -5.340144)
(3949.000000, -5.340134)
(3950.000000, -5.340122)
(3951.000000, -5.340113)
(3952.000000, -5.340110)
(3953.000000, -5.340111)
(3954.000000, -5.340102)
(3955.000000, -5.340105)
(3956.000000, -5.340109)
(3957.000000, -5.340107)
(3958.000000, -5.340097)
(3959.000000, -5.340101)
(3960.000000, -5.340100)
(3961.000000, -5.340099)
(3962.000000, -5.340095)
(3963.000000, -5.340088)
(3964.000000, -5.340081)
(3965.000000, -5.340082)
(3966.000000, -5.340073)
(3967.000000, -5.340063)
(3968.000000, -5.340056)
(3969.000000, -5.340036)
(3970.000000, -5.340017)
(3971.000000, -5.340012)
(3972.000000, -5.340012)
(3973.000000, -5.339994)
(3974.000000, -5.339968)
(3975.000000, -5.339954)
(3976.000000, -5.339920)
(3977.000000, -5.339912)
(3978.000000, -5.339888)
(3979.000000, -5.339850)
(3980.000000, -5.339832)
(3981.000000, -5.339812)
(3982.000000, -5.339795)
(3983.000000, -5.339761)
(3984.000000, -5.339714)
(3985.000000, -5.339663)
(3986.000000, -5.339595)
(3987.000000, -5.339529)
(3988.000000, -5.339412)
(3989.000000, -5.339280)
(3990.000000, -5.339178)
(3991.000000, -5.339067)
(3992.000000, -5.338870)
(3993.000000, -5.338657)
(3994.000000, -5.338343)
(3995.000000, -5.338003)
(3996.000000, -5.337535)
(3997.000000, -5.337028)
(3998.000000, -5.336273)
(3999.000000, -5.335502)
 };
        \addplot[mark=none,color={rgb:red,70;green,240;blue,240}] plot coordinates {
(0.000000, -6.020282)
(1.000000, -6.020282)
(2.000000, -6.020282)
(3.000000, -6.020282)
(4.000000, -6.020282)
(5.000000, -6.020282)
(6.000000, -6.020282)
(7.000000, -6.020282)
(8.000000, -6.020282)
(9.000000, -6.020282)
(10.000000, -6.020282)
(11.000000, -6.020282)
(12.000000, -6.020282)
(13.000000, -6.020282)
(14.000000, -6.020282)
(15.000000, -6.020282)
(16.000000, -6.020282)
(17.000000, -6.020282)
(18.000000, -6.020282)
(19.000000, -6.020282)
(20.000000, -6.020282)
(21.000000, -6.020282)
(22.000000, -6.020282)
(23.000000, -6.020282)
(24.000000, -6.020282)
(25.000000, -6.020282)
(26.000000, -6.020282)
(27.000000, -6.020282)
(28.000000, -6.020282)
(29.000000, -6.020282)
(30.000000, -6.020282)
(31.000000, -6.020282)
(32.000000, -6.020282)
(33.000000, -6.020282)
(34.000000, -6.020282)
(35.000000, -6.020282)
(36.000000, -6.020282)
(37.000000, -6.020282)
(38.000000, -6.020282)
(39.000000, -6.020282)
(40.000000, -6.020282)
(41.000000, -6.020282)
(42.000000, -6.020282)
(43.000000, -6.020282)
(44.000000, -6.020282)
(45.000000, -6.020282)
(46.000000, -6.020282)
(47.000000, -6.020282)
(48.000000, -6.020282)
(49.000000, -6.020282)
(50.000000, -6.020282)
(51.000000, -6.020282)
(52.000000, -6.020282)
(53.000000, -6.020282)
(54.000000, -6.020282)
(55.000000, -6.020282)
(56.000000, -6.020282)
(57.000000, -6.020282)
(58.000000, -6.020282)
(59.000000, -6.020282)
(60.000000, -6.020282)
(61.000000, -6.020282)
(62.000000, -6.020282)
(63.000000, -6.020282)
(64.000000, -6.020282)
(65.000000, -6.020282)
(66.000000, -6.020282)
(67.000000, -6.020282)
(68.000000, -6.020282)
(69.000000, -6.020282)
(70.000000, -6.020282)
(71.000000, -6.020282)
(72.000000, -6.020282)
(73.000000, -6.020282)
(74.000000, -6.020282)
(75.000000, -6.020282)
(76.000000, -6.020282)
(77.000000, -6.020282)
(78.000000, -6.020282)
(79.000000, -6.020282)
(80.000000, -6.020282)
(81.000000, -6.020282)
(82.000000, -6.020282)
(83.000000, -6.020282)
(84.000000, -6.020282)
(85.000000, -6.020282)
(86.000000, -6.020282)
(87.000000, -6.020282)
(88.000000, -6.020282)
(89.000000, -6.020282)
(90.000000, -6.020282)
(91.000000, -6.020282)
(92.000000, -6.020282)
(93.000000, -6.020282)
(94.000000, -6.020282)
(95.000000, -6.020282)
(96.000000, -6.020282)
(97.000000, -6.020282)
(98.000000, -6.020282)
(99.000000, -6.020282)
(100.000000, -6.020282)
(101.000000, -6.020282)
(102.000000, -6.020282)
(103.000000, -6.020282)
(104.000000, -6.020282)
(105.000000, -6.020282)
(106.000000, -6.020282)
(107.000000, -6.020282)
(108.000000, -6.020282)
(109.000000, -6.020282)
(110.000000, -6.020282)
(111.000000, -6.020282)
(112.000000, -6.020282)
(113.000000, -6.020282)
(114.000000, -6.020282)
(115.000000, -6.020282)
(116.000000, -6.020282)
(117.000000, -6.020282)
(118.000000, -6.020282)
(119.000000, -6.020282)
(120.000000, -6.020282)
(121.000000, -6.020282)
(122.000000, -6.020282)
(123.000000, -6.020282)
(124.000000, -6.020282)
(125.000000, -6.020282)
(126.000000, -6.020282)
(127.000000, -6.020282)
(128.000000, -6.020282)
(129.000000, -6.020282)
(130.000000, -6.020282)
(131.000000, -6.020282)
(132.000000, -6.020282)
(133.000000, -6.020282)
(134.000000, -6.020282)
(135.000000, -6.020282)
(136.000000, -6.020282)
(137.000000, -6.020282)
(138.000000, -6.020282)
(139.000000, -6.020282)
(140.000000, -6.020282)
(141.000000, -6.020282)
(142.000000, -6.020282)
(143.000000, -6.020282)
(144.000000, -6.020282)
(145.000000, -6.020282)
(146.000000, -6.020282)
(147.000000, -6.020282)
(148.000000, -6.020282)
(149.000000, -6.020282)
(150.000000, -6.020282)
(151.000000, -6.020282)
(152.000000, -6.020282)
(153.000000, -6.020282)
(154.000000, -6.020282)
(155.000000, -6.020282)
(156.000000, -6.020282)
(157.000000, -6.020282)
(158.000000, -6.020282)
(159.000000, -6.020282)
(160.000000, -6.020282)
(161.000000, -6.020282)
(162.000000, -6.020282)
(163.000000, -6.020282)
(164.000000, -6.020282)
(165.000000, -6.020282)
(166.000000, -6.020282)
(167.000000, -6.020282)
(168.000000, -6.020282)
(169.000000, -6.020282)
(170.000000, -6.020282)
(171.000000, -6.020282)
(172.000000, -6.020282)
(173.000000, -6.020282)
(174.000000, -6.020282)
(175.000000, -6.020282)
(176.000000, -6.020282)
(177.000000, -6.020282)
(178.000000, -6.020282)
(179.000000, -6.020282)
(180.000000, -6.020282)
(181.000000, -6.020282)
(182.000000, -6.020282)
(183.000000, -6.020282)
(184.000000, -6.020282)
(185.000000, -6.020282)
(186.000000, -6.020282)
(187.000000, -6.020282)
(188.000000, -6.020282)
(189.000000, -6.020282)
(190.000000, -6.020282)
(191.000000, -6.020282)
(192.000000, -6.020282)
(193.000000, -6.020282)
(194.000000, -6.020282)
(195.000000, -6.020282)
(196.000000, -6.020282)
(197.000000, -6.020282)
(198.000000, -6.020282)
(199.000000, -6.020282)
(200.000000, -6.020282)
(201.000000, -6.020282)
(202.000000, -6.020282)
(203.000000, -6.020282)
(204.000000, -6.020282)
(205.000000, -6.020282)
(206.000000, -6.020282)
(207.000000, -6.020282)
(208.000000, -6.020282)
(209.000000, -6.020282)
(210.000000, -6.020282)
(211.000000, -6.020282)
(212.000000, -6.020282)
(213.000000, -6.020282)
(214.000000, -6.020282)
(215.000000, -6.020282)
(216.000000, -6.020282)
(217.000000, -6.020282)
(218.000000, -6.020282)
(219.000000, -6.020282)
(220.000000, -6.020282)
(221.000000, -6.020282)
(222.000000, -6.020282)
(223.000000, -6.020282)
(224.000000, -6.020282)
(225.000000, -6.020282)
(226.000000, -6.020282)
(227.000000, -6.020282)
(228.000000, -6.020282)
(229.000000, -6.020282)
(230.000000, -6.020282)
(231.000000, -6.020282)
(232.000000, -6.020282)
(233.000000, -6.020282)
(234.000000, -6.020282)
(235.000000, -6.020282)
(236.000000, -6.020282)
(237.000000, -6.020282)
(238.000000, -6.020282)
(239.000000, -6.020282)
(240.000000, -6.020282)
(241.000000, -6.020282)
(242.000000, -6.020282)
(243.000000, -6.020282)
(244.000000, -6.020282)
(245.000000, -6.020282)
(246.000000, -6.020282)
(247.000000, -6.020282)
(248.000000, -6.020282)
(249.000000, -6.020282)
(250.000000, -6.020282)
(251.000000, -6.020282)
(252.000000, -6.020282)
(253.000000, -6.020282)
(254.000000, -6.020282)
(255.000000, -6.020282)
(256.000000, -6.020282)
(257.000000, -6.020282)
(258.000000, -6.020282)
(259.000000, -6.020282)
(260.000000, -6.020282)
(261.000000, -6.020282)
(262.000000, -6.020282)
(263.000000, -6.020282)
(264.000000, -6.020282)
(265.000000, -6.020282)
(266.000000, -6.020282)
(267.000000, -6.020282)
(268.000000, -6.020282)
(269.000000, -6.020282)
(270.000000, -6.020282)
(271.000000, -6.020282)
(272.000000, -6.020282)
(273.000000, -6.020282)
(274.000000, -6.020282)
(275.000000, -6.020282)
(276.000000, -6.020282)
(277.000000, -6.020282)
(278.000000, -6.020282)
(279.000000, -6.020282)
(280.000000, -6.020282)
(281.000000, -6.020282)
(282.000000, -6.020282)
(283.000000, -6.020282)
(284.000000, -6.020282)
(285.000000, -6.020282)
(286.000000, -6.020282)
(287.000000, -6.020282)
(288.000000, -6.020282)
(289.000000, -6.020282)
(290.000000, -6.020282)
(291.000000, -6.020282)
(292.000000, -6.020282)
(293.000000, -6.020282)
(294.000000, -6.020282)
(295.000000, -6.020282)
(296.000000, -6.020282)
(297.000000, -6.020282)
(298.000000, -6.020282)
(299.000000, -6.020282)
(300.000000, -6.020282)
(301.000000, -6.020282)
(302.000000, -6.020282)
(303.000000, -6.020282)
(304.000000, -6.020282)
(305.000000, -6.020282)
(306.000000, -6.020282)
(307.000000, -6.020282)
(308.000000, -6.020282)
(309.000000, -6.020282)
(310.000000, -6.020282)
(311.000000, -6.020282)
(312.000000, -6.020282)
(313.000000, -6.020282)
(314.000000, -6.020282)
(315.000000, -6.020282)
(316.000000, -6.020282)
(317.000000, -6.020282)
(318.000000, -6.020282)
(319.000000, -6.020282)
(320.000000, -6.020282)
(321.000000, -6.020282)
(322.000000, -6.020282)
(323.000000, -6.020282)
(324.000000, -6.020282)
(325.000000, -6.020282)
(326.000000, -6.020001)
(327.000000, -6.019521)
(328.000000, -6.018913)
(329.000000, -6.018221)
(330.000000, -6.017480)
(331.000000, -6.016713)
(332.000000, -6.015938)
(333.000000, -6.015170)
(334.000000, -6.014415)
(335.000000, -6.013680)
(336.000000, -6.012968)
(337.000000, -6.012281)
(338.000000, -6.011621)
(339.000000, -6.010988)
(340.000000, -6.010382)
(341.000000, -6.009804)
(342.000000, -6.009252)
(343.000000, -6.008727)
(344.000000, -6.008226)
(345.000000, -6.007750)
(346.000000, -6.007297)
(347.000000, -6.006867)
(348.000000, -6.006458)
(349.000000, -6.006070)
(350.000000, -6.005702)
(351.000000, -6.005352)
(352.000000, -6.005021)
(353.000000, -6.004706)
(354.000000, -6.004408)
(355.000000, -6.004126)
(356.000000, -6.003859)
(357.000000, -6.003605)
(358.000000, -6.003366)
(359.000000, -6.003139)
(360.000000, -6.002925)
(361.000000, -6.002722)
(362.000000, -6.002531)
(363.000000, -6.002350)
(364.000000, -6.002180)
(365.000000, -6.002019)
(366.000000, -6.001867)
(367.000000, -6.001724)
(368.000000, -6.001590)
(369.000000, -6.001464)
(370.000000, -6.001345)
(371.000000, -6.001234)
(372.000000, -6.001130)
(373.000000, -6.001032)
(374.000000, -6.000941)
(375.000000, -6.000856)
(376.000000, -6.000776)
(377.000000, -6.000701)
(378.000000, -6.000632)
(379.000000, -6.000567)
(380.000000, -6.000508)
(381.000000, -6.000452)
(382.000000, -6.000401)
(383.000000, -6.000354)
(384.000000, -6.000311)
(385.000000, -6.000271)
(386.000000, -6.000234)
(387.000000, -6.000201)
(388.000000, -6.000170)
(389.000000, -6.000143)
(390.000000, -6.000118)
(391.000000, -6.000096)
(392.000000, -6.000076)
(393.000000, -6.000059)
(394.000000, -6.000044)
(395.000000, -6.000032)
(396.000000, -6.000022)
(397.000000, -6.000014)
(398.000000, -6.000008)
(399.000000, -6.000004)
(400.000000, -6.000001)
(401.000000, -6.000000)
(402.000000, -6.000000)
(403.000000, -6.000002)
(404.000000, -6.000005)
(405.000000, -6.000010)
(406.000000, -6.000015)
(407.000000, -6.000022)
(408.000000, -6.000029)
(409.000000, -6.000038)
(410.000000, -6.000047)
(411.000000, -6.000058)
(412.000000, -6.000069)
(413.000000, -6.000081)
(414.000000, -6.000094)
(415.000000, -6.000107)
(416.000000, -6.000121)
(417.000000, -6.000136)
(418.000000, -6.000150)
(419.000000, -6.000166)
(420.000000, -6.000181)
(421.000000, -6.000197)
(422.000000, -6.000214)
(423.000000, -6.000230)
(424.000000, -6.000247)
(425.000000, -6.000265)
(426.000000, -6.000282)
(427.000000, -6.000300)
(428.000000, -6.000318)
(429.000000, -6.000337)
(430.000000, -6.000355)
(431.000000, -6.000374)
(432.000000, -6.000393)
(433.000000, -6.000412)
(434.000000, -6.000432)
(435.000000, -6.000452)
(436.000000, -6.000473)
(437.000000, -6.000493)
(438.000000, -6.000515)
(439.000000, -6.000536)
(440.000000, -6.000558)
(441.000000, -6.000581)
(442.000000, -6.000603)
(443.000000, -6.000626)
(444.000000, -6.000649)
(445.000000, -6.000672)
(446.000000, -6.000696)
(447.000000, -6.000719)
(448.000000, -6.000743)
(449.000000, -6.000766)
(450.000000, -6.000790)
(451.000000, -6.000813)
(452.000000, -6.000837)
(453.000000, -6.000860)
(454.000000, -6.000883)
(455.000000, -6.000906)
(456.000000, -6.000930)
(457.000000, -6.000952)
(458.000000, -6.000975)
(459.000000, -6.000998)
(460.000000, -6.001020)
(461.000000, -6.001043)
(462.000000, -6.001065)
(463.000000, -6.001088)
(464.000000, -6.001111)
(465.000000, -6.001134)
(466.000000, -6.001157)
(467.000000, -6.001180)
(468.000000, -6.001203)
(469.000000, -6.001227)
(470.000000, -6.001251)
(471.000000, -6.001275)
(472.000000, -6.001298)
(473.000000, -6.001322)
(474.000000, -6.001346)
(475.000000, -6.001369)
(476.000000, -6.001393)
(477.000000, -6.001416)
(478.000000, -6.001439)
(479.000000, -6.001462)
(480.000000, -6.001485)
(481.000000, -6.001509)
(482.000000, -6.001532)
(483.000000, -6.001555)
(484.000000, -6.001579)
(485.000000, -6.001602)
(486.000000, -6.001626)
(487.000000, -6.001649)
(488.000000, -6.001673)
(489.000000, -6.001696)
(490.000000, -6.001720)
(491.000000, -6.001743)
(492.000000, -6.001767)
(493.000000, -6.001790)
(494.000000, -6.001813)
(495.000000, -6.001835)
(496.000000, -6.001858)
(497.000000, -6.001881)
(498.000000, -6.001904)
(499.000000, -6.001926)
(500.000000, -6.001949)
(501.000000, -6.001971)
(502.000000, -6.001994)
(503.000000, -6.002016)
(504.000000, -6.002038)
(505.000000, -6.002060)
(506.000000, -6.002083)
(507.000000, -6.002105)
(508.000000, -6.002128)
(509.000000, -6.002150)
(510.000000, -6.002173)
(511.000000, -6.002197)
(512.000000, -6.002220)
(513.000000, -6.002245)
(514.000000, -6.002270)
(515.000000, -6.002295)
(516.000000, -6.002322)
(517.000000, -6.002349)
(518.000000, -6.002378)
(519.000000, -6.002407)
(520.000000, -6.002438)
(521.000000, -6.002469)
(522.000000, -6.002501)
(523.000000, -6.002534)
(524.000000, -6.002568)
(525.000000, -6.002603)
(526.000000, -6.002639)
(527.000000, -6.002677)
(528.000000, -6.002715)
(529.000000, -6.002755)
(530.000000, -6.002796)
(531.000000, -6.002838)
(532.000000, -6.002882)
(533.000000, -6.002928)
(534.000000, -6.002976)
(535.000000, -6.003027)
(536.000000, -6.003081)
(537.000000, -6.003137)
(538.000000, -6.003199)
(539.000000, -6.003265)
(540.000000, -6.003337)
(541.000000, -6.003417)
(542.000000, -6.003505)
(543.000000, -6.003605)
(544.000000, -6.003719)
(545.000000, -6.003853)
(546.000000, -6.004012)
(547.000000, -6.004211)
(548.000000, -6.004470)
(549.000000, -6.004827)
(550.000000, -6.005370)
(551.000000, -6.006326)
(552.000000, -6.008462)
(553.000000, -6.010494)
(554.000000, -6.012427)
(555.000000, -6.014265)
(556.000000, -6.016013)
(557.000000, -6.017675)
(558.000000, -6.019256)
(559.000000, -6.020760)
(560.000000, -6.022189)
(561.000000, -6.023549)
(562.000000, -6.024841)
(563.000000, -6.026071)
(564.000000, -6.027239)
(565.000000, -6.028351)
(566.000000, -6.029408)
(567.000000, -6.030413)
(568.000000, -6.031368)
(569.000000, -6.032277)
(570.000000, -6.033141)
(571.000000, -6.033963)
(572.000000, -6.034744)
(573.000000, -6.035487)
(574.000000, -6.036193)
(575.000000, -6.036865)
(576.000000, -6.037503)
(577.000000, -6.038110)
(578.000000, -6.038688)
(579.000000, -6.039236)
(580.000000, -6.039467)
(581.000000, -6.039470)
(582.000000, -6.039302)
(583.000000, -6.039001)
(584.000000, -6.038609)
(585.000000, -6.038151)
(586.000000, -6.037651)
(587.000000, -6.037125)
(588.000000, -6.036591)
(589.000000, -6.036056)
(590.000000, -6.035528)
(591.000000, -6.035012)
(592.000000, -6.034510)
(593.000000, -6.034024)
(594.000000, -6.033557)
(595.000000, -6.033109)
(596.000000, -6.032680)
(597.000000, -6.032270)
(598.000000, -6.031879)
(599.000000, -6.031506)
(600.000000, -6.031151)
(601.000000, -6.030813)
(602.000000, -6.030492)
(603.000000, -6.030187)
(604.000000, -6.029898)
(605.000000, -6.029623)
(606.000000, -6.029363)
(607.000000, -6.029116)
(608.000000, -6.028882)
(609.000000, -6.028660)
(610.000000, -6.028450)
(611.000000, -6.028252)
(612.000000, -6.028065)
(613.000000, -6.027888)
(614.000000, -6.027720)
(615.000000, -6.027562)
(616.000000, -6.027413)
(617.000000, -6.027273)
(618.000000, -6.027140)
(619.000000, -6.027015)
(620.000000, -6.026898)
(621.000000, -6.026787)
(622.000000, -6.026683)
(623.000000, -6.026586)
(624.000000, -6.026494)
(625.000000, -6.026409)
(626.000000, -6.026328)
(627.000000, -6.026253)
(628.000000, -6.026183)
(629.000000, -6.026117)
(630.000000, -6.026056)
(631.000000, -6.025999)
(632.000000, -6.025946)
(633.000000, -6.025896)
(634.000000, -6.025850)
(635.000000, -6.025808)
(636.000000, -6.025769)
(637.000000, -6.025732)
(638.000000, -6.025699)
(639.000000, -6.025668)
(640.000000, -6.025639)
(641.000000, -6.025613)
(642.000000, -6.025589)
(643.000000, -6.025567)
(644.000000, -6.025547)
(645.000000, -6.025528)
(646.000000, -6.025512)
(647.000000, -6.025497)
(648.000000, -6.025484)
(649.000000, -6.025473)
(650.000000, -6.025464)
(651.000000, -6.025456)
(652.000000, -6.025450)
(653.000000, -6.025445)
(654.000000, -6.025442)
(655.000000, -6.025440)
(656.000000, -6.025439)
(657.000000, -6.025440)
(658.000000, -6.025442)
(659.000000, -6.025446)
(660.000000, -6.025450)
(661.000000, -6.025456)
(662.000000, -6.025463)
(663.000000, -6.025470)
(664.000000, -6.025479)
(665.000000, -6.025488)
(666.000000, -6.025497)
(667.000000, -6.025507)
(668.000000, -6.025518)
(669.000000, -6.025529)
(670.000000, -6.025541)
(671.000000, -6.025553)
(672.000000, -6.025566)
(673.000000, -6.025580)
(674.000000, -6.025594)
(675.000000, -6.025609)
(676.000000, -6.025625)
(677.000000, -6.025641)
(678.000000, -6.025659)
(679.000000, -6.025677)
(680.000000, -6.025696)
(681.000000, -6.025716)
(682.000000, -6.025737)
(683.000000, -6.025758)
(684.000000, -6.025780)
(685.000000, -6.025802)
(686.000000, -6.025825)
(687.000000, -6.025848)
(688.000000, -6.025871)
(689.000000, -6.025895)
(690.000000, -6.025918)
(691.000000, -6.025942)
(692.000000, -6.025967)
(693.000000, -6.025991)
(694.000000, -6.026016)
(695.000000, -6.026041)
(696.000000, -6.026066)
(697.000000, -6.026092)
(698.000000, -6.026119)
(699.000000, -6.026146)
(700.000000, -6.026173)
(701.000000, -6.026201)
(702.000000, -6.026229)
(703.000000, -6.026259)
(704.000000, -6.026288)
(705.000000, -6.026319)
(706.000000, -6.026351)
(707.000000, -6.026384)
(708.000000, -6.026419)
(709.000000, -6.026454)
(710.000000, -6.026492)
(711.000000, -6.026531)
(712.000000, -6.026572)
(713.000000, -6.026615)
(714.000000, -6.026660)
(715.000000, -6.026706)
(716.000000, -6.026755)
(717.000000, -6.026806)
(718.000000, -6.026859)
(719.000000, -6.026915)
(720.000000, -6.026974)
(721.000000, -6.027035)
(722.000000, -6.027098)
(723.000000, -6.027166)
(724.000000, -6.027236)
(725.000000, -6.027311)
(726.000000, -6.027391)
(727.000000, -6.027478)
(728.000000, -6.027573)
(729.000000, -6.027680)
(730.000000, -6.027801)
(731.000000, -6.027942)
(732.000000, -6.028114)
(733.000000, -6.028330)
(734.000000, -6.028617)
(735.000000, -6.029027)
(736.000000, -6.029684)
(737.000000, -6.030951)
(738.000000, -6.034323)
(739.000000, -6.037530)
(740.000000, -6.040580)
(741.000000, -6.043481)
(742.000000, -6.046240)
(743.000000, -6.048864)
(744.000000, -6.051360)
(745.000000, -6.053734)
(746.000000, -6.055992)
(747.000000, -6.058139)
(748.000000, -6.060181)
(749.000000, -6.062124)
(750.000000, -6.063971)
(751.000000, -6.065727)
(752.000000, -6.067398)
(753.000000, -6.068986)
(754.000000, -6.070497)
(755.000000, -6.071934)
(756.000000, -6.073300)
(757.000000, -6.074600)
(758.000000, -6.075835)
(759.000000, -6.077011)
(760.000000, -6.078128)
(761.000000, -6.079191)
(762.000000, -6.080201)
(763.000000, -6.081162)
(764.000000, -6.082076)
(765.000000, -6.082945)
(766.000000, -6.083771)
(767.000000, -6.084269)
(768.000000, -6.084517)
(769.000000, -6.084569)
(770.000000, -6.084485)
(771.000000, -6.084303)
(772.000000, -6.084051)
(773.000000, -6.083745)
(774.000000, -6.083400)
(775.000000, -6.083029)
(776.000000, -6.082639)
(777.000000, -6.082241)
(778.000000, -6.081842)
(779.000000, -6.081445)
(780.000000, -6.081054)
(781.000000, -6.080672)
(782.000000, -6.080301)
(783.000000, -6.079942)
(784.000000, -6.079596)
(785.000000, -6.079264)
(786.000000, -6.078945)
(787.000000, -6.078641)
(788.000000, -6.078350)
(789.000000, -6.078073)
(790.000000, -6.077809)
(791.000000, -6.077558)
(792.000000, -6.077319)
(793.000000, -6.077093)
(794.000000, -6.076878)
(795.000000, -6.076674)
(796.000000, -6.076481)
(797.000000, -6.076299)
(798.000000, -6.076126)
(799.000000, -6.075963)
(800.000000, -6.075808)
(801.000000, -6.075663)
(802.000000, -6.075525)
(803.000000, -6.075395)
(804.000000, -6.075273)
(805.000000, -6.075157)
(806.000000, -6.075048)
(807.000000, -6.074946)
(808.000000, -6.074849)
(809.000000, -6.074759)
(810.000000, -6.074674)
(811.000000, -6.074594)
(812.000000, -6.074519)
(813.000000, -6.074450)
(814.000000, -6.074385)
(815.000000, -6.074324)
(816.000000, -6.074267)
(817.000000, -6.074214)
(818.000000, -6.074165)
(819.000000, -6.074119)
(820.000000, -6.074076)
(821.000000, -6.074037)
(822.000000, -6.074001)
(823.000000, -6.073967)
(824.000000, -6.073936)
(825.000000, -6.073908)
(826.000000, -6.073882)
(827.000000, -6.073858)
(828.000000, -6.073836)
(829.000000, -6.073817)
(830.000000, -6.073800)
(831.000000, -6.073784)
(832.000000, -6.073771)
(833.000000, -6.073759)
(834.000000, -6.073749)
(835.000000, -6.073741)
(836.000000, -6.073733)
(837.000000, -6.073728)
(838.000000, -6.073723)
(839.000000, -6.073720)
(840.000000, -6.073718)
(841.000000, -6.073717)
(842.000000, -6.073717)
(843.000000, -6.073718)
(844.000000, -6.073720)
(845.000000, -6.073723)
(846.000000, -6.073726)
(847.000000, -6.073731)
(848.000000, -6.073735)
(849.000000, -6.073741)
(850.000000, -6.073747)
(851.000000, -6.073754)
(852.000000, -6.073761)
(853.000000, -6.073769)
(854.000000, -6.073777)
(855.000000, -6.073785)
(856.000000, -6.073794)
(857.000000, -6.073803)
(858.000000, -6.073812)
(859.000000, -6.073821)
(860.000000, -6.073831)
(861.000000, -6.073842)
(862.000000, -6.073853)
(863.000000, -6.073864)
(864.000000, -6.073875)
(865.000000, -6.073888)
(866.000000, -6.073900)
(867.000000, -6.073913)
(868.000000, -6.073927)
(869.000000, -6.073942)
(870.000000, -6.073956)
(871.000000, -6.073972)
(872.000000, -6.073988)
(873.000000, -6.074004)
(874.000000, -6.074021)
(875.000000, -6.074038)
(876.000000, -6.074056)
(877.000000, -6.074075)
(878.000000, -6.074095)
(879.000000, -6.074116)
(880.000000, -6.074137)
(881.000000, -6.074160)
(882.000000, -6.074183)
(883.000000, -6.074207)
(884.000000, -6.074232)
(885.000000, -6.074258)
(886.000000, -6.074284)
(887.000000, -6.074311)
(888.000000, -6.074339)
(889.000000, -6.074368)
(890.000000, -6.074397)
(891.000000, -6.074428)
(892.000000, -6.074460)
(893.000000, -6.074494)
(894.000000, -6.074529)
(895.000000, -6.074565)
(896.000000, -6.074602)
(897.000000, -6.074640)
(898.000000, -6.074679)
(899.000000, -6.074719)
(900.000000, -6.074759)
(901.000000, -6.074801)
(902.000000, -6.074843)
(903.000000, -6.074885)
(904.000000, -6.074928)
(905.000000, -6.074971)
(906.000000, -6.075015)
(907.000000, -6.075058)
(908.000000, -6.075102)
(909.000000, -6.075146)
(910.000000, -6.075189)
(911.000000, -6.075233)
(912.000000, -6.075276)
(913.000000, -6.075318)
(914.000000, -6.075360)
(915.000000, -6.075402)
(916.000000, -6.075443)
(917.000000, -6.075483)
(918.000000, -6.075523)
(919.000000, -6.075561)
(920.000000, -6.075600)
(921.000000, -6.075637)
(922.000000, -6.075674)
(923.000000, -6.075711)
(924.000000, -6.075747)
(925.000000, -6.075783)
(926.000000, -6.075819)
(927.000000, -6.075855)
(928.000000, -6.075891)
(929.000000, -6.075927)
(930.000000, -6.075963)
(931.000000, -6.076000)
(932.000000, -6.076037)
(933.000000, -6.076074)
(934.000000, -6.076111)
(935.000000, -6.076148)
(936.000000, -6.076185)
(937.000000, -6.076223)
(938.000000, -6.076260)
(939.000000, -6.076297)
(940.000000, -6.076335)
(941.000000, -6.076372)
(942.000000, -6.076409)
(943.000000, -6.076446)
(944.000000, -6.076483)
(945.000000, -6.076520)
(946.000000, -6.076558)
(947.000000, -6.076595)
(948.000000, -6.076632)
(949.000000, -6.076670)
(950.000000, -6.076707)
(951.000000, -6.076745)
(952.000000, -6.076784)
(953.000000, -6.076823)
(954.000000, -6.076862)
(955.000000, -6.076902)
(956.000000, -6.076942)
(957.000000, -6.076984)
(958.000000, -6.077026)
(959.000000, -6.077070)
(960.000000, -6.077116)
(961.000000, -6.077163)
(962.000000, -6.077212)
(963.000000, -6.077264)
(964.000000, -6.077319)
(965.000000, -6.077377)
(966.000000, -6.077440)
(967.000000, -6.077509)
(968.000000, -6.077584)
(969.000000, -6.077667)
(970.000000, -6.077760)
(971.000000, -6.077865)
(972.000000, -6.077984)
(973.000000, -6.078120)
(974.000000, -6.078279)
(975.000000, -6.078470)
(976.000000, -6.078710)
(977.000000, -6.079024)
(978.000000, -6.079465)
(979.000000, -6.080149)
(980.000000, -6.081372)
(981.000000, -6.084154)
(982.000000, -6.086799)
(983.000000, -6.089315)
(984.000000, -6.091708)
(985.000000, -6.093983)
(986.000000, -6.096147)
(987.000000, -6.098205)
(988.000000, -6.100162)
(989.000000, -6.102023)
(990.000000, -6.103792)
(991.000000, -6.105475)
(992.000000, -6.107075)
(993.000000, -6.108596)
(994.000000, -6.110043)
(995.000000, -6.111418)
(996.000000, -6.112726)
(997.000000, -6.113970)
(998.000000, -6.115152)
(999.000000, -6.116277)
(1000.000000, -6.117346)
(1001.000000, -6.118362)
(1002.000000, -6.119329)
(1003.000000, -6.120247)
(1004.000000, -6.121121)
(1005.000000, -6.121951)
(1006.000000, -6.122458)
(1007.000000, -6.122732)
(1008.000000, -6.122849)
(1009.000000, -6.122851)
(1010.000000, -6.122768)
(1011.000000, -6.122620)
(1012.000000, -6.122429)
(1013.000000, -6.122210)
(1014.000000, -6.121974)
(1015.000000, -6.121729)
(1016.000000, -6.121482)
(1017.000000, -6.121236)
(1018.000000, -6.120995)
(1019.000000, -6.120760)
(1020.000000, -6.120533)
(1021.000000, -6.120313)
(1022.000000, -6.120102)
(1023.000000, -6.119900)
(1024.000000, -6.119706)
(1025.000000, -6.119522)
(1026.000000, -6.119345)
(1027.000000, -6.119178)
(1028.000000, -6.119018)
(1029.000000, -6.118867)
(1030.000000, -6.118723)
(1031.000000, -6.118586)
(1032.000000, -6.118457)
(1033.000000, -6.118334)
(1034.000000, -6.118218)
(1035.000000, -6.118108)
(1036.000000, -6.118005)
(1037.000000, -6.117907)
(1038.000000, -6.117814)
(1039.000000, -6.117726)
(1040.000000, -6.117644)
(1041.000000, -6.117566)
(1042.000000, -6.117492)
(1043.000000, -6.117423)
(1044.000000, -6.117357)
(1045.000000, -6.117296)
(1046.000000, -6.117238)
(1047.000000, -6.117184)
(1048.000000, -6.117133)
(1049.000000, -6.117086)
(1050.000000, -6.117041)
(1051.000000, -6.117000)
(1052.000000, -6.116961)
(1053.000000, -6.116925)
(1054.000000, -6.116892)
(1055.000000, -6.116861)
(1056.000000, -6.116832)
(1057.000000, -6.116806)
(1058.000000, -6.116782)
(1059.000000, -6.116760)
(1060.000000, -6.116740)
(1061.000000, -6.116722)
(1062.000000, -6.116706)
(1063.000000, -6.116691)
(1064.000000, -6.116678)
(1065.000000, -6.116666)
(1066.000000, -6.116655)
(1067.000000, -6.116645)
(1068.000000, -6.116637)
(1069.000000, -6.116629)
(1070.000000, -6.116623)
(1071.000000, -6.116617)
(1072.000000, -6.116613)
(1073.000000, -6.116609)
(1074.000000, -6.116606)
(1075.000000, -6.116605)
(1076.000000, -6.116604)
(1077.000000, -6.116603)
(1078.000000, -6.116604)
(1079.000000, -6.116605)
(1080.000000, -6.116608)
(1081.000000, -6.116610)
(1082.000000, -6.116613)
(1083.000000, -6.116617)
(1084.000000, -6.116621)
(1085.000000, -6.116626)
(1086.000000, -6.116631)
(1087.000000, -6.116637)
(1088.000000, -6.116643)
(1089.000000, -6.116649)
(1090.000000, -6.116656)
(1091.000000, -6.116664)
(1092.000000, -6.116672)
(1093.000000, -6.116681)
(1094.000000, -6.116690)
(1095.000000, -6.116699)
(1096.000000, -6.116709)
(1097.000000, -6.116720)
(1098.000000, -6.116731)
(1099.000000, -6.116743)
(1100.000000, -6.116755)
(1101.000000, -6.116768)
(1102.000000, -6.116781)
(1103.000000, -6.116794)
(1104.000000, -6.116808)
(1105.000000, -6.116822)
(1106.000000, -6.116837)
(1107.000000, -6.116852)
(1108.000000, -6.116868)
(1109.000000, -6.116883)
(1110.000000, -6.116899)
(1111.000000, -6.116914)
(1112.000000, -6.116930)
(1113.000000, -6.116946)
(1114.000000, -6.116962)
(1115.000000, -6.116979)
(1116.000000, -6.116995)
(1117.000000, -6.117011)
(1118.000000, -6.117027)
(1119.000000, -6.117043)
(1120.000000, -6.117059)
(1121.000000, -6.117074)
(1122.000000, -6.117090)
(1123.000000, -6.117106)
(1124.000000, -6.117122)
(1125.000000, -6.117138)
(1126.000000, -6.117154)
(1127.000000, -6.117169)
(1128.000000, -6.117185)
(1129.000000, -6.117201)
(1130.000000, -6.117217)
(1131.000000, -6.117233)
(1132.000000, -6.117249)
(1133.000000, -6.117265)
(1134.000000, -6.117281)
(1135.000000, -6.117297)
(1136.000000, -6.117312)
(1137.000000, -6.117328)
(1138.000000, -6.117344)
(1139.000000, -6.117360)
(1140.000000, -6.117376)
(1141.000000, -6.117392)
(1142.000000, -6.117408)
(1143.000000, -6.117424)
(1144.000000, -6.117440)
(1145.000000, -6.117456)
(1146.000000, -6.117473)
(1147.000000, -6.117490)
(1148.000000, -6.117506)
(1149.000000, -6.117523)
(1150.000000, -6.117540)
(1151.000000, -6.117557)
(1152.000000, -6.117574)
(1153.000000, -6.117592)
(1154.000000, -6.117609)
(1155.000000, -6.117627)
(1156.000000, -6.117645)
(1157.000000, -6.117663)
(1158.000000, -6.117681)
(1159.000000, -6.117700)
(1160.000000, -6.117720)
(1161.000000, -6.117740)
(1162.000000, -6.117762)
(1163.000000, -6.117785)
(1164.000000, -6.117810)
(1165.000000, -6.117838)
(1166.000000, -6.117869)
(1167.000000, -6.117904)
(1168.000000, -6.117944)
(1169.000000, -6.117993)
(1170.000000, -6.118052)
(1171.000000, -6.118128)
(1172.000000, -6.118231)
(1173.000000, -6.118377)
(1174.000000, -6.118601)
(1175.000000, -6.118988)
(1176.000000, -6.119811)
(1177.000000, -6.120594)
(1178.000000, -6.121339)
(1179.000000, -6.122047)
(1180.000000, -6.122721)
(1181.000000, -6.123362)
(1182.000000, -6.123972)
(1183.000000, -6.124552)
(1184.000000, -6.125104)
(1185.000000, -6.125629)
(1186.000000, -6.126128)
(1187.000000, -6.126603)
(1188.000000, -6.127055)
(1189.000000, -6.127485)
(1190.000000, -6.127893)
(1191.000000, -6.128282)
(1192.000000, -6.128652)
(1193.000000, -6.129004)
(1194.000000, -6.129338)
(1195.000000, -6.129656)
(1196.000000, -6.129959)
(1197.000000, -6.130247)
(1198.000000, -6.130521)
(1199.000000, -6.130782)
(1200.000000, -6.131030)
(1201.000000, -6.131265)
(1202.000000, -6.131489)
(1203.000000, -6.131703)
(1204.000000, -6.131906)
(1205.000000, -6.131811)
(1206.000000, -6.131492)
(1207.000000, -6.131010)
(1208.000000, -6.130410)
(1209.000000, -6.129727)
(1210.000000, -6.128983)
(1211.000000, -6.128197)
(1212.000000, -6.127382)
(1213.000000, -6.126550)
(1214.000000, -6.125710)
(1215.000000, -6.124867)
(1216.000000, -6.124031)
(1217.000000, -6.123206)
(1218.000000, -6.122399)
(1219.000000, -6.121611)
(1220.000000, -6.120845)
(1221.000000, -6.120102)
(1222.000000, -6.119385)
(1223.000000, -6.118694)
(1224.000000, -6.118030)
(1225.000000, -6.117393)
(1226.000000, -6.116783)
(1227.000000, -6.116199)
(1228.000000, -6.115642)
(1229.000000, -6.115111)
(1230.000000, -6.114605)
(1231.000000, -6.114123)
(1232.000000, -6.113664)
(1233.000000, -6.113229)
(1234.000000, -6.112815)
(1235.000000, -6.112423)
(1236.000000, -6.112050)
(1237.000000, -6.111697)
(1238.000000, -6.111362)
(1239.000000, -6.111045)
(1240.000000, -6.110745)
(1241.000000, -6.110460)
(1242.000000, -6.110191)
(1243.000000, -6.109936)
(1244.000000, -6.109695)
(1245.000000, -6.109467)
(1246.000000, -6.109252)
(1247.000000, -6.109049)
(1248.000000, -6.108857)
(1249.000000, -6.108676)
(1250.000000, -6.108505)
(1251.000000, -6.108344)
(1252.000000, -6.108192)
(1253.000000, -6.108049)
(1254.000000, -6.107914)
(1255.000000, -6.107786)
(1256.000000, -6.107666)
(1257.000000, -6.107553)
(1258.000000, -6.107447)
(1259.000000, -6.107348)
(1260.000000, -6.107254)
(1261.000000, -6.107166)
(1262.000000, -6.107084)
(1263.000000, -6.107007)
(1264.000000, -6.106936)
(1265.000000, -6.106869)
(1266.000000, -6.106807)
(1267.000000, -6.106750)
(1268.000000, -6.106697)
(1269.000000, -6.106648)
(1270.000000, -6.106603)
(1271.000000, -6.106562)
(1272.000000, -6.106524)
(1273.000000, -6.106489)
(1274.000000, -6.106458)
(1275.000000, -6.106429)
(1276.000000, -6.106404)
(1277.000000, -6.106381)
(1278.000000, -6.106360)
(1279.000000, -6.106342)
(1280.000000, -6.106327)
(1281.000000, -6.106313)
(1282.000000, -6.106302)
(1283.000000, -6.106293)
(1284.000000, -6.106285)
(1285.000000, -6.106280)
(1286.000000, -6.106276)
(1287.000000, -6.106273)
(1288.000000, -6.106273)
(1289.000000, -6.106273)
(1290.000000, -6.106275)
(1291.000000, -6.106279)
(1292.000000, -6.106283)
(1293.000000, -6.106289)
(1294.000000, -6.106297)
(1295.000000, -6.106305)
(1296.000000, -6.106315)
(1297.000000, -6.106326)
(1298.000000, -6.106338)
(1299.000000, -6.106351)
(1300.000000, -6.106364)
(1301.000000, -6.106379)
(1302.000000, -6.106394)
(1303.000000, -6.106410)
(1304.000000, -6.106426)
(1305.000000, -6.106443)
(1306.000000, -6.106460)
(1307.000000, -6.106478)
(1308.000000, -6.106497)
(1309.000000, -6.106516)
(1310.000000, -6.106535)
(1311.000000, -6.106555)
(1312.000000, -6.106575)
(1313.000000, -6.106596)
(1314.000000, -6.106617)
(1315.000000, -6.106638)
(1316.000000, -6.106660)
(1317.000000, -6.106682)
(1318.000000, -6.106705)
(1319.000000, -6.106728)
(1320.000000, -6.106751)
(1321.000000, -6.106775)
(1322.000000, -6.106800)
(1323.000000, -6.106825)
(1324.000000, -6.106851)
(1325.000000, -6.106878)
(1326.000000, -6.106905)
(1327.000000, -6.106934)
(1328.000000, -6.106963)
(1329.000000, -6.106994)
(1330.000000, -6.107025)
(1331.000000, -6.107058)
(1332.000000, -6.107092)
(1333.000000, -6.107128)
(1334.000000, -6.107165)
(1335.000000, -6.107204)
(1336.000000, -6.107245)
(1337.000000, -6.107287)
(1338.000000, -6.107331)
(1339.000000, -6.107376)
(1340.000000, -6.107422)
(1341.000000, -6.107470)
(1342.000000, -6.107519)
(1343.000000, -6.107568)
(1344.000000, -6.107619)
(1345.000000, -6.107671)
(1346.000000, -6.107725)
(1347.000000, -6.107779)
(1348.000000, -6.107836)
(1349.000000, -6.107893)
(1350.000000, -6.107952)
(1351.000000, -6.108013)
(1352.000000, -6.108076)
(1353.000000, -6.108141)
(1354.000000, -6.108209)
(1355.000000, -6.108279)
(1356.000000, -6.108352)
(1357.000000, -6.108428)
(1358.000000, -6.108508)
(1359.000000, -6.108593)
(1360.000000, -6.108682)
(1361.000000, -6.108778)
(1362.000000, -6.108881)
(1363.000000, -6.108995)
(1364.000000, -6.109122)
(1365.000000, -6.109264)
(1366.000000, -6.109424)
(1367.000000, -6.109607)
(1368.000000, -6.109822)
(1369.000000, -6.110081)
(1370.000000, -6.110401)
(1371.000000, -6.110811)
(1372.000000, -6.111360)
(1373.000000, -6.112138)
(1374.000000, -6.113356)
(1375.000000, -6.115556)
(1376.000000, -6.120684)
(1377.000000, -6.125561)
(1378.000000, -6.130200)
(1379.000000, -6.134612)
(1380.000000, -6.138808)
(1381.000000, -6.142799)
(1382.000000, -6.146594)
(1383.000000, -6.150204)
(1384.000000, -6.153636)
(1385.000000, -6.156900)
(1386.000000, -6.160004)
(1387.000000, -6.162956)
(1388.000000, -6.165763)
(1389.000000, -6.168433)
(1390.000000, -6.170972)
(1391.000000, -6.173386)
(1392.000000, -6.175682)
(1393.000000, -6.177865)
(1394.000000, -6.179941)
(1395.000000, -6.181915)
(1396.000000, -6.183792)
(1397.000000, -6.185577)
(1398.000000, -6.187274)
(1399.000000, -6.188887)
(1400.000000, -6.190421)
(1401.000000, -6.191880)
(1402.000000, -6.193267)
(1403.000000, -6.194586)
(1404.000000, -6.195839)
(1405.000000, -6.197031)
(1406.000000, -6.198164)
(1407.000000, -6.199241)
(1408.000000, -6.200265)
(1409.000000, -6.200951)
(1410.000000, -6.201392)
(1411.000000, -6.201665)
(1412.000000, -6.201815)
(1413.000000, -6.201873)
(1414.000000, -6.201866)
(1415.000000, -6.201814)
(1416.000000, -6.201729)
(1417.000000, -6.201622)
(1418.000000, -6.201500)
(1419.000000, -6.201368)
(1420.000000, -6.201231)
(1421.000000, -6.201092)
(1422.000000, -6.200954)
(1423.000000, -6.200817)
(1424.000000, -6.200685)
(1425.000000, -6.200556)
(1426.000000, -6.200432)
(1427.000000, -6.200314)
(1428.000000, -6.200200)
(1429.000000, -6.200091)
(1430.000000, -6.199987)
(1431.000000, -6.199889)
(1432.000000, -6.199795)
(1433.000000, -6.199705)
(1434.000000, -6.199621)
(1435.000000, -6.199540)
(1436.000000, -6.199464)
(1437.000000, -6.199392)
(1438.000000, -6.199324)
(1439.000000, -6.199259)
(1440.000000, -6.199198)
(1441.000000, -6.199141)
(1442.000000, -6.199087)
(1443.000000, -6.199036)
(1444.000000, -6.198988)
(1445.000000, -6.198942)
(1446.000000, -6.198900)
(1447.000000, -6.198860)
(1448.000000, -6.198822)
(1449.000000, -6.198787)
(1450.000000, -6.198754)
(1451.000000, -6.198723)
(1452.000000, -6.198694)
(1453.000000, -6.198667)
(1454.000000, -6.198642)
(1455.000000, -6.198618)
(1456.000000, -6.198596)
(1457.000000, -6.198575)
(1458.000000, -6.198556)
(1459.000000, -6.198538)
(1460.000000, -6.198521)
(1461.000000, -6.198506)
(1462.000000, -6.198492)
(1463.000000, -6.198479)
(1464.000000, -6.198467)
(1465.000000, -6.198456)
(1466.000000, -6.198447)
(1467.000000, -6.198438)
(1468.000000, -6.198430)
(1469.000000, -6.198423)
(1470.000000, -6.198418)
(1471.000000, -6.198413)
(1472.000000, -6.198409)
(1473.000000, -6.198405)
(1474.000000, -6.198403)
(1475.000000, -6.198401)
(1476.000000, -6.198401)
(1477.000000, -6.198400)
(1478.000000, -6.198401)
(1479.000000, -6.198402)
(1480.000000, -6.198404)
(1481.000000, -6.198406)
(1482.000000, -6.198409)
(1483.000000, -6.198413)
(1484.000000, -6.198417)
(1485.000000, -6.198421)
(1486.000000, -6.198426)
(1487.000000, -6.198432)
(1488.000000, -6.198437)
(1489.000000, -6.198444)
(1490.000000, -6.198450)
(1491.000000, -6.198457)
(1492.000000, -6.198465)
(1493.000000, -6.198473)
(1494.000000, -6.198481)
(1495.000000, -6.198489)
(1496.000000, -6.198498)
(1497.000000, -6.198507)
(1498.000000, -6.198516)
(1499.000000, -6.198526)
(1500.000000, -6.198536)
(1501.000000, -6.198547)
(1502.000000, -6.198557)
(1503.000000, -6.198569)
(1504.000000, -6.198580)
(1505.000000, -6.198592)
(1506.000000, -6.198604)
(1507.000000, -6.198617)
(1508.000000, -6.198629)
(1509.000000, -6.198642)
(1510.000000, -6.198655)
(1511.000000, -6.198668)
(1512.000000, -6.198681)
(1513.000000, -6.198695)
(1514.000000, -6.198708)
(1515.000000, -6.198721)
(1516.000000, -6.198734)
(1517.000000, -6.198747)
(1518.000000, -6.198760)
(1519.000000, -6.198773)
(1520.000000, -6.198787)
(1521.000000, -6.198800)
(1522.000000, -6.198813)
(1523.000000, -6.198826)
(1524.000000, -6.198840)
(1525.000000, -6.198853)
(1526.000000, -6.198866)
(1527.000000, -6.198879)
(1528.000000, -6.198893)
(1529.000000, -6.198906)
(1530.000000, -6.198920)
(1531.000000, -6.198933)
(1532.000000, -6.198947)
(1533.000000, -6.198960)
(1534.000000, -6.198974)
(1535.000000, -6.198988)
(1536.000000, -6.199003)
(1537.000000, -6.199017)
(1538.000000, -6.199032)
(1539.000000, -6.199047)
(1540.000000, -6.199063)
(1541.000000, -6.199080)
(1542.000000, -6.199097)
(1543.000000, -6.199115)
(1544.000000, -6.199133)
(1545.000000, -6.199152)
(1546.000000, -6.199172)
(1547.000000, -6.199193)
(1548.000000, -6.199214)
(1549.000000, -6.199237)
(1550.000000, -6.199260)
(1551.000000, -6.199284)
(1552.000000, -6.199309)
(1553.000000, -6.199336)
(1554.000000, -6.199364)
(1555.000000, -6.199393)
(1556.000000, -6.199425)
(1557.000000, -6.199458)
(1558.000000, -6.199495)
(1559.000000, -6.199535)
(1560.000000, -6.199578)
(1561.000000, -6.199625)
(1562.000000, -6.199678)
(1563.000000, -6.199736)
(1564.000000, -6.199802)
(1565.000000, -6.199877)
(1566.000000, -6.199964)
(1567.000000, -6.200064)
(1568.000000, -6.200181)
(1569.000000, -6.200320)
(1570.000000, -6.200484)
(1571.000000, -6.200681)
(1572.000000, -6.200917)
(1573.000000, -6.201205)
(1574.000000, -6.201567)
(1575.000000, -6.202037)
(1576.000000, -6.202674)
(1577.000000, -6.203591)
(1578.000000, -6.205038)
(1579.000000, -6.207650)
(1580.000000, -6.213633)
(1581.000000, -6.219323)
(1582.000000, -6.224735)
(1583.000000, -6.229882)
(1584.000000, -6.234777)
(1585.000000, -6.239431)
(1586.000000, -6.243857)
(1587.000000, -6.248065)
(1588.000000, -6.252066)
(1589.000000, -6.255871)
(1590.000000, -6.259488)
(1591.000000, -6.262928)
(1592.000000, -6.266199)
(1593.000000, -6.269309)
(1594.000000, -6.272267)
(1595.000000, -6.275079)
(1596.000000, -6.277753)
(1597.000000, -6.280295)
(1598.000000, -6.282712)
(1599.000000, -6.285009)
(1600.000000, -6.287194)
(1601.000000, -6.289270)
(1602.000000, -6.291244)
(1603.000000, -6.293121)
(1604.000000, -6.294905)
(1605.000000, -6.296601)
(1606.000000, -6.298212)
(1607.000000, -6.299745)
(1608.000000, -6.301201)
(1609.000000, -6.302283)
(1610.000000, -6.303088)
(1611.000000, -6.303679)
(1612.000000, -6.304113)
(1613.000000, -6.304426)
(1614.000000, -6.304644)
(1615.000000, -6.304794)
(1616.000000, -6.304891)
(1617.000000, -6.304949)
(1618.000000, -6.304978)
(1619.000000, -6.304985)
(1620.000000, -6.304975)
(1621.000000, -6.304954)
(1622.000000, -6.304924)
(1623.000000, -6.304889)
(1624.000000, -6.304850)
(1625.000000, -6.304809)
(1626.000000, -6.304766)
(1627.000000, -6.304722)
(1628.000000, -6.304678)
(1629.000000, -6.304636)
(1630.000000, -6.304594)
(1631.000000, -6.304553)
(1632.000000, -6.304513)
(1633.000000, -6.304474)
(1634.000000, -6.304437)
(1635.000000, -6.304402)
(1636.000000, -6.304368)
(1637.000000, -6.304335)
(1638.000000, -6.304304)
(1639.000000, -6.304274)
(1640.000000, -6.304245)
(1641.000000, -6.304218)
(1642.000000, -6.304192)
(1643.000000, -6.304168)
(1644.000000, -6.304144)
(1645.000000, -6.304122)
(1646.000000, -6.304101)
(1647.000000, -6.304081)
(1648.000000, -6.304062)
(1649.000000, -6.304044)
(1650.000000, -6.304027)
(1651.000000, -6.304011)
(1652.000000, -6.303996)
(1653.000000, -6.303982)
(1654.000000, -6.303968)
(1655.000000, -6.303955)
(1656.000000, -6.303943)
(1657.000000, -6.303931)
(1658.000000, -6.303920)
(1659.000000, -6.303910)
(1660.000000, -6.303900)
(1661.000000, -6.303891)
(1662.000000, -6.303883)
(1663.000000, -6.303875)
(1664.000000, -6.303867)
(1665.000000, -6.303860)
(1666.000000, -6.303853)
(1667.000000, -6.303847)
(1668.000000, -6.303841)
(1669.000000, -6.303836)
(1670.000000, -6.303830)
(1671.000000, -6.303826)
(1672.000000, -6.303821)
(1673.000000, -6.303817)
(1674.000000, -6.303813)
(1675.000000, -6.303810)
(1676.000000, -6.303806)
(1677.000000, -6.303803)
(1678.000000, -6.303801)
(1679.000000, -6.303798)
(1680.000000, -6.303796)
(1681.000000, -6.303794)
(1682.000000, -6.303792)
(1683.000000, -6.303790)
(1684.000000, -6.303788)
(1685.000000, -6.303787)
(1686.000000, -6.303786)
(1687.000000, -6.303785)
(1688.000000, -6.303784)
(1689.000000, -6.303784)
(1690.000000, -6.303783)
(1691.000000, -6.303783)
(1692.000000, -6.303783)
(1693.000000, -6.303783)
(1694.000000, -6.303783)
(1695.000000, -6.303783)
(1696.000000, -6.303783)
(1697.000000, -6.303783)
(1698.000000, -6.303784)
(1699.000000, -6.303784)
(1700.000000, -6.303784)
(1701.000000, -6.303785)
(1702.000000, -6.303786)
(1703.000000, -6.303786)
(1704.000000, -6.303787)
(1705.000000, -6.303788)
(1706.000000, -6.303789)
(1707.000000, -6.303789)
(1708.000000, -6.303790)
(1709.000000, -6.303791)
(1710.000000, -6.303792)
(1711.000000, -6.303793)
(1712.000000, -6.303794)
(1713.000000, -6.303795)
(1714.000000, -6.303796)
(1715.000000, -6.303797)
(1716.000000, -6.303798)
(1717.000000, -6.303800)
(1718.000000, -6.303801)
(1719.000000, -6.303802)
(1720.000000, -6.303803)
(1721.000000, -6.303804)
(1722.000000, -6.303805)
(1723.000000, -6.303807)
(1724.000000, -6.303808)
(1725.000000, -6.303809)
(1726.000000, -6.303810)
(1727.000000, -6.303812)
(1728.000000, -6.303813)
(1729.000000, -6.303814)
(1730.000000, -6.303815)
(1731.000000, -6.303817)
(1732.000000, -6.303818)
(1733.000000, -6.303820)
(1734.000000, -6.303821)
(1735.000000, -6.303822)
(1736.000000, -6.303824)
(1737.000000, -6.303825)
(1738.000000, -6.303827)
(1739.000000, -6.303828)
(1740.000000, -6.303830)
(1741.000000, -6.303831)
(1742.000000, -6.303833)
(1743.000000, -6.303834)
(1744.000000, -6.303836)
(1745.000000, -6.303837)
(1746.000000, -6.303839)
(1747.000000, -6.303841)
(1748.000000, -6.303842)
(1749.000000, -6.303844)
(1750.000000, -6.303846)
(1751.000000, -6.303847)
(1752.000000, -6.303849)
(1753.000000, -6.303851)
(1754.000000, -6.303852)
(1755.000000, -6.303854)
(1756.000000, -6.303856)
(1757.000000, -6.303857)
(1758.000000, -6.303859)
(1759.000000, -6.303861)
(1760.000000, -6.303863)
(1761.000000, -6.303865)
(1762.000000, -6.303867)
(1763.000000, -6.303869)
(1764.000000, -6.303871)
(1765.000000, -6.303873)
(1766.000000, -6.303876)
(1767.000000, -6.303878)
(1768.000000, -6.303881)
(1769.000000, -6.303883)
(1770.000000, -6.303886)
(1771.000000, -6.303889)
(1772.000000, -6.303893)
(1773.000000, -6.303897)
(1774.000000, -6.303901)
(1775.000000, -6.303905)
(1776.000000, -6.303910)
(1777.000000, -6.303916)
(1778.000000, -6.303922)
(1779.000000, -6.303929)
(1780.000000, -6.303936)
(1781.000000, -6.303944)
(1782.000000, -6.303953)
(1783.000000, -6.303964)
(1784.000000, -6.303976)
(1785.000000, -6.303991)
(1786.000000, -6.304008)
(1787.000000, -6.304028)
(1788.000000, -6.304054)
(1789.000000, -6.304086)
(1790.000000, -6.304131)
(1791.000000, -6.304197)
(1792.000000, -6.304306)
(1793.000000, -6.304523)
(1794.000000, -6.305133)
(1795.000000, -6.305713)
(1796.000000, -6.306265)
(1797.000000, -6.306789)
(1798.000000, -6.307288)
(1799.000000, -6.307763)
(1800.000000, -6.308214)
(1801.000000, -6.308643)
(1802.000000, -6.309051)
(1803.000000, -6.309439)
(1804.000000, -6.309809)
(1805.000000, -6.310160)
(1806.000000, -6.310493)
(1807.000000, -6.310811)
(1808.000000, -6.311113)
(1809.000000, -6.311400)
(1810.000000, -6.311673)
(1811.000000, -6.311932)
(1812.000000, -6.312179)
(1813.000000, -6.312414)
(1814.000000, -6.312637)
(1815.000000, -6.312849)
(1816.000000, -6.313051)
(1817.000000, -6.313243)
(1818.000000, -6.313425)
(1819.000000, -6.313598)
(1820.000000, -6.313763)
(1821.000000, -6.313920)
(1822.000000, -6.314069)
(1823.000000, -6.313924)
(1824.000000, -6.313563)
(1825.000000, -6.313035)
(1826.000000, -6.312394)
(1827.000000, -6.311668)
(1828.000000, -6.310880)
(1829.000000, -6.310049)
(1830.000000, -6.309195)
(1831.000000, -6.308336)
(1832.000000, -6.307481)
(1833.000000, -6.306638)
(1834.000000, -6.305812)
(1835.000000, -6.305007)
(1836.000000, -6.304226)
(1837.000000, -6.303472)
(1838.000000, -6.302746)
(1839.000000, -6.302049)
(1840.000000, -6.301381)
(1841.000000, -6.300742)
(1842.000000, -6.300133)
(1843.000000, -6.299551)
(1844.000000, -6.298997)
(1845.000000, -6.298470)
(1846.000000, -6.297969)
(1847.000000, -6.297492)
(1848.000000, -6.297039)
(1849.000000, -6.296610)
(1850.000000, -6.296202)
(1851.000000, -6.295815)
(1852.000000, -6.295448)
(1853.000000, -6.295100)
(1854.000000, -6.294771)
(1855.000000, -6.294458)
(1856.000000, -6.294163)
(1857.000000, -6.293883)
(1858.000000, -6.293618)
(1859.000000, -6.293368)
(1860.000000, -6.293131)
(1861.000000, -6.292908)
(1862.000000, -6.292696)
(1863.000000, -6.292497)
(1864.000000, -6.292309)
(1865.000000, -6.292132)
(1866.000000, -6.291965)
(1867.000000, -6.291808)
(1868.000000, -6.291660)
(1869.000000, -6.291521)
(1870.000000, -6.291390)
(1871.000000, -6.291268)
(1872.000000, -6.291153)
(1873.000000, -6.291046)
(1874.000000, -6.290945)
(1875.000000, -6.290851)
(1876.000000, -6.290764)
(1877.000000, -6.290682)
(1878.000000, -6.290606)
(1879.000000, -6.290535)
(1880.000000, -6.290469)
(1881.000000, -6.290408)
(1882.000000, -6.290351)
(1883.000000, -6.290299)
(1884.000000, -6.290250)
(1885.000000, -6.290205)
(1886.000000, -6.290164)
(1887.000000, -6.290126)
(1888.000000, -6.290091)
(1889.000000, -6.290059)
(1890.000000, -6.290031)
(1891.000000, -6.290006)
(1892.000000, -6.289983)
(1893.000000, -6.289963)
(1894.000000, -6.289946)
(1895.000000, -6.289931)
(1896.000000, -6.289918)
(1897.000000, -6.289907)
(1898.000000, -6.289898)
(1899.000000, -6.289892)
(1900.000000, -6.289887)
(1901.000000, -6.289884)
(1902.000000, -6.289883)
(1903.000000, -6.289884)
(1904.000000, -6.289887)
(1905.000000, -6.289892)
(1906.000000, -6.289899)
(1907.000000, -6.289909)
(1908.000000, -6.289920)
(1909.000000, -6.289933)
(1910.000000, -6.289948)
(1911.000000, -6.289964)
(1912.000000, -6.289981)
(1913.000000, -6.289999)
(1914.000000, -6.290018)
(1915.000000, -6.290039)
(1916.000000, -6.290060)
(1917.000000, -6.290082)
(1918.000000, -6.290105)
(1919.000000, -6.290128)
(1920.000000, -6.290152)
(1921.000000, -6.290177)
(1922.000000, -6.290203)
(1923.000000, -6.290229)
(1924.000000, -6.290257)
(1925.000000, -6.290286)
(1926.000000, -6.290315)
(1927.000000, -6.290345)
(1928.000000, -6.290377)
(1929.000000, -6.290409)
(1930.000000, -6.290442)
(1931.000000, -6.290477)
(1932.000000, -6.290513)
(1933.000000, -6.290551)
(1934.000000, -6.290590)
(1935.000000, -6.290632)
(1936.000000, -6.290675)
(1937.000000, -6.290721)
(1938.000000, -6.290769)
(1939.000000, -6.290819)
(1940.000000, -6.290871)
(1941.000000, -6.290925)
(1942.000000, -6.290981)
(1943.000000, -6.291039)
(1944.000000, -6.291100)
(1945.000000, -6.291163)
(1946.000000, -6.291228)
(1947.000000, -6.291294)
(1948.000000, -6.291363)
(1949.000000, -6.291433)
(1950.000000, -6.291506)
(1951.000000, -6.291581)
(1952.000000, -6.291658)
(1953.000000, -6.291738)
(1954.000000, -6.291818)
(1955.000000, -6.291900)
(1956.000000, -6.291982)
(1957.000000, -6.292065)
(1958.000000, -6.292147)
(1959.000000, -6.292228)
(1960.000000, -6.292309)
(1961.000000, -6.292388)
(1962.000000, -6.292466)
(1963.000000, -6.292542)
(1964.000000, -6.292618)
(1965.000000, -6.292693)
(1966.000000, -6.292767)
(1967.000000, -6.292840)
(1968.000000, -6.292912)
(1969.000000, -6.292983)
(1970.000000, -6.293054)
(1971.000000, -6.293125)
(1972.000000, -6.293196)
(1973.000000, -6.293268)
(1974.000000, -6.293339)
(1975.000000, -6.293411)
(1976.000000, -6.293484)
(1977.000000, -6.293557)
(1978.000000, -6.293632)
(1979.000000, -6.293708)
(1980.000000, -6.293785)
(1981.000000, -6.293863)
(1982.000000, -6.293942)
(1983.000000, -6.294023)
(1984.000000, -6.294105)
(1985.000000, -6.294191)
(1986.000000, -6.294279)
(1987.000000, -6.294371)
(1988.000000, -6.294467)
(1989.000000, -6.294566)
(1990.000000, -6.294669)
(1991.000000, -6.294776)
(1992.000000, -6.294886)
(1993.000000, -6.295000)
(1994.000000, -6.295118)
(1995.000000, -6.295241)
(1996.000000, -6.295370)
(1997.000000, -6.295506)
(1998.000000, -6.295649)
(1999.000000, -6.295802)
(2000.000000, -6.295967)
(2001.000000, -6.296149)
(2002.000000, -6.296351)
(2003.000000, -6.296582)
(2004.000000, -6.296851)
(2005.000000, -6.297179)
(2006.000000, -6.297596)
(2007.000000, -6.298160)
(2008.000000, -6.298986)
(2009.000000, -6.300356)
(2010.000000, -6.303089)
(2011.000000, -6.310726)
(2012.000000, -6.317989)
(2013.000000, -6.324898)
(2014.000000, -6.331468)
(2015.000000, -6.337718)
(2016.000000, -6.343661)
(2017.000000, -6.349312)
(2018.000000, -6.354687)
(2019.000000, -6.359798)
(2020.000000, -6.364658)
(2021.000000, -6.369280)
(2022.000000, -6.373675)
(2023.000000, -6.377854)
(2024.000000, -6.381828)
(2025.000000, -6.385607)
(2026.000000, -6.389200)
(2027.000000, -6.392617)
(2028.000000, -6.395866)
(2029.000000, -6.398956)
(2030.000000, -6.401894)
(2031.000000, -6.404687)
(2032.000000, -6.407343)
(2033.000000, -6.409868)
(2034.000000, -6.412269)
(2035.000000, -6.414552)
(2036.000000, -6.416723)
(2037.000000, -6.418786)
(2038.000000, -6.420748)
(2039.000000, -6.422613)
(2040.000000, -6.424095)
(2041.000000, -6.425277)
(2042.000000, -6.426214)
(2043.000000, -6.426959)
(2044.000000, -6.427558)
(2045.000000, -6.428043)
(2046.000000, -6.428444)
(2047.000000, -6.428779)
(2048.000000, -6.429064)
(2049.000000, -6.429309)
(2050.000000, -6.429520)
(2051.000000, -6.429707)
(2052.000000, -6.429873)
(2053.000000, -6.430022)
(2054.000000, -6.430158)
(2055.000000, -6.430283)
(2056.000000, -6.430397)
(2057.000000, -6.430504)
(2058.000000, -6.430603)
(2059.000000, -6.430696)
(2060.000000, -6.430783)
(2061.000000, -6.430864)
(2062.000000, -6.430942)
(2063.000000, -6.431015)
(2064.000000, -6.431084)
(2065.000000, -6.431150)
(2066.000000, -6.431213)
(2067.000000, -6.431272)
(2068.000000, -6.431329)
(2069.000000, -6.431383)
(2070.000000, -6.431435)
(2071.000000, -6.431484)
(2072.000000, -6.431531)
(2073.000000, -6.431576)
(2074.000000, -6.431619)
(2075.000000, -6.431661)
(2076.000000, -6.431700)
(2077.000000, -6.431738)
(2078.000000, -6.431774)
(2079.000000, -6.431808)
(2080.000000, -6.431842)
(2081.000000, -6.431874)
(2082.000000, -6.431904)
(2083.000000, -6.431934)
(2084.000000, -6.431962)
(2085.000000, -6.431989)
(2086.000000, -6.432015)
(2087.000000, -6.432041)
(2088.000000, -6.432065)
(2089.000000, -6.432088)
(2090.000000, -6.432111)
(2091.000000, -6.432133)
(2092.000000, -6.432154)
(2093.000000, -6.432175)
(2094.000000, -6.432195)
(2095.000000, -6.432214)
(2096.000000, -6.432233)
(2097.000000, -6.432251)
(2098.000000, -6.432269)
(2099.000000, -6.432286)
(2100.000000, -6.432303)
(2101.000000, -6.432319)
(2102.000000, -6.432335)
(2103.000000, -6.432350)
(2104.000000, -6.432365)
(2105.000000, -6.432380)
(2106.000000, -6.432394)
(2107.000000, -6.432407)
(2108.000000, -6.432421)
(2109.000000, -6.432434)
(2110.000000, -6.432446)
(2111.000000, -6.432459)
(2112.000000, -6.432471)
(2113.000000, -6.432482)
(2114.000000, -6.432494)
(2115.000000, -6.432506)
(2116.000000, -6.432517)
(2117.000000, -6.432528)
(2118.000000, -6.432539)
(2119.000000, -6.432550)
(2120.000000, -6.432561)
(2121.000000, -6.432571)
(2122.000000, -6.432582)
(2123.000000, -6.432593)
(2124.000000, -6.432603)
(2125.000000, -6.432614)
(2126.000000, -6.432624)
(2127.000000, -6.432635)
(2128.000000, -6.432645)
(2129.000000, -6.432656)
(2130.000000, -6.432667)
(2131.000000, -6.432678)
(2132.000000, -6.432689)
(2133.000000, -6.432700)
(2134.000000, -6.432711)
(2135.000000, -6.432722)
(2136.000000, -6.432733)
(2137.000000, -6.432744)
(2138.000000, -6.432755)
(2139.000000, -6.432766)
(2140.000000, -6.432778)
(2141.000000, -6.432789)
(2142.000000, -6.432800)
(2143.000000, -6.432811)
(2144.000000, -6.432822)
(2145.000000, -6.432833)
(2146.000000, -6.432844)
(2147.000000, -6.432855)
(2148.000000, -6.432865)
(2149.000000, -6.432876)
(2150.000000, -6.432887)
(2151.000000, -6.432897)
(2152.000000, -6.432907)
(2153.000000, -6.432918)
(2154.000000, -6.432928)
(2155.000000, -6.432939)
(2156.000000, -6.432949)
(2157.000000, -6.432959)
(2158.000000, -6.432970)
(2159.000000, -6.432980)
(2160.000000, -6.432990)
(2161.000000, -6.433001)
(2162.000000, -6.433012)
(2163.000000, -6.433022)
(2164.000000, -6.433033)
(2165.000000, -6.433043)
(2166.000000, -6.433053)
(2167.000000, -6.433064)
(2168.000000, -6.433074)
(2169.000000, -6.433084)
(2170.000000, -6.433094)
(2171.000000, -6.433104)
(2172.000000, -6.433113)
(2173.000000, -6.433123)
(2174.000000, -6.433133)
(2175.000000, -6.433142)
(2176.000000, -6.433152)
(2177.000000, -6.433162)
(2178.000000, -6.433171)
(2179.000000, -6.433181)
(2180.000000, -6.433191)
(2181.000000, -6.433201)
(2182.000000, -6.433212)
(2183.000000, -6.433222)
(2184.000000, -6.433233)
(2185.000000, -6.433244)
(2186.000000, -6.433255)
(2187.000000, -6.433267)
(2188.000000, -6.433280)
(2189.000000, -6.433293)
(2190.000000, -6.433306)
(2191.000000, -6.433320)
(2192.000000, -6.433335)
(2193.000000, -6.433351)
(2194.000000, -6.433367)
(2195.000000, -6.433384)
(2196.000000, -6.433402)
(2197.000000, -6.433420)
(2198.000000, -6.433439)
(2199.000000, -6.433458)
(2200.000000, -6.433478)
(2201.000000, -6.433499)
(2202.000000, -6.433520)
(2203.000000, -6.433541)
(2204.000000, -6.433562)
(2205.000000, -6.433583)
(2206.000000, -6.433604)
(2207.000000, -6.433626)
(2208.000000, -6.433647)
(2209.000000, -6.433668)
(2210.000000, -6.433689)
(2211.000000, -6.433711)
(2212.000000, -6.433731)
(2213.000000, -6.433752)
(2214.000000, -6.433773)
(2215.000000, -6.433793)
(2216.000000, -6.433813)
(2217.000000, -6.433833)
(2218.000000, -6.433852)
(2219.000000, -6.433870)
(2220.000000, -6.433888)
(2221.000000, -6.433906)
(2222.000000, -6.433923)
(2223.000000, -6.433940)
(2224.000000, -6.433956)
(2225.000000, -6.433972)
(2226.000000, -6.433987)
(2227.000000, -6.434002)
(2228.000000, -6.434016)
(2229.000000, -6.434030)
(2230.000000, -6.434043)
(2231.000000, -6.434056)
(2232.000000, -6.434069)
(2233.000000, -6.434081)
(2234.000000, -6.434093)
(2235.000000, -6.434105)
(2236.000000, -6.434116)
(2237.000000, -6.434127)
(2238.000000, -6.434138)
(2239.000000, -6.434148)
(2240.000000, -6.434159)
(2241.000000, -6.434169)
(2242.000000, -6.434179)
(2243.000000, -6.434189)
(2244.000000, -6.434199)
(2245.000000, -6.434209)
(2246.000000, -6.434219)
(2247.000000, -6.434228)
(2248.000000, -6.434238)
(2249.000000, -6.434248)
(2250.000000, -6.434258)
(2251.000000, -6.434269)
(2252.000000, -6.434279)
(2253.000000, -6.434290)
(2254.000000, -6.434301)
(2255.000000, -6.434313)
(2256.000000, -6.434325)
(2257.000000, -6.434338)
(2258.000000, -6.434352)
(2259.000000, -6.434367)
(2260.000000, -6.434383)
(2261.000000, -6.434401)
(2262.000000, -6.434420)
(2263.000000, -6.434442)
(2264.000000, -6.434467)
(2265.000000, -6.434497)
(2266.000000, -6.434534)
(2267.000000, -6.434582)
(2268.000000, -6.434649)
(2269.000000, -6.434750)
(2270.000000, -6.434926)
(2271.000000, -6.435300)
(2272.000000, -6.435656)
(2273.000000, -6.435995)
(2274.000000, -6.436317)
(2275.000000, -6.436623)
(2276.000000, -6.436914)
(2277.000000, -6.437191)
(2278.000000, -6.437455)
(2279.000000, -6.437705)
(2280.000000, -6.437943)
(2281.000000, -6.438170)
(2282.000000, -6.438386)
(2283.000000, -6.438590)
(2284.000000, -6.438785)
(2285.000000, -6.438971)
(2286.000000, -6.439147)
(2287.000000, -6.439314)
(2288.000000, -6.439473)
(2289.000000, -6.439625)
(2290.000000, -6.439769)
(2291.000000, -6.439906)
(2292.000000, -6.440036)
(2293.000000, -6.440160)
(2294.000000, -6.440277)
(2295.000000, -6.440389)
(2296.000000, -6.440495)
(2297.000000, -6.440596)
(2298.000000, -6.440382)
(2299.000000, -6.439940)
(2300.000000, -6.439330)
(2301.000000, -6.438606)
(2302.000000, -6.437811)
(2303.000000, -6.436972)
(2304.000000, -6.436110)
(2305.000000, -6.435241)
(2306.000000, -6.434375)
(2307.000000, -6.433518)
(2308.000000, -6.432676)
(2309.000000, -6.431854)
(2310.000000, -6.431055)
(2311.000000, -6.430283)
(2312.000000, -6.429540)
(2313.000000, -6.428825)
(2314.000000, -6.428140)
(2315.000000, -6.427484)
(2316.000000, -6.426858)
(2317.000000, -6.426260)
(2318.000000, -6.425690)
(2319.000000, -6.425148)
(2320.000000, -6.424631)
(2321.000000, -6.424141)
(2322.000000, -6.423674)
(2323.000000, -6.423231)
(2324.000000, -6.422811)
(2325.000000, -6.422412)
(2326.000000, -6.422033)
(2327.000000, -6.421674)
(2328.000000, -6.421334)
(2329.000000, -6.421011)
(2330.000000, -6.420706)
(2331.000000, -6.420416)
(2332.000000, -6.420143)
(2333.000000, -6.419884)
(2334.000000, -6.419639)
(2335.000000, -6.419407)
(2336.000000, -6.419188)
(2337.000000, -6.418982)
(2338.000000, -6.418788)
(2339.000000, -6.418604)
(2340.000000, -6.418432)
(2341.000000, -6.418270)
(2342.000000, -6.418118)
(2343.000000, -6.417975)
(2344.000000, -6.417841)
(2345.000000, -6.417716)
(2346.000000, -6.417599)
(2347.000000, -6.417488)
(2348.000000, -6.417385)
(2349.000000, -6.417288)
(2350.000000, -6.417197)
(2351.000000, -6.417112)
(2352.000000, -6.417033)
(2353.000000, -6.416958)
(2354.000000, -6.416889)
(2355.000000, -6.416825)
(2356.000000, -6.416764)
(2357.000000, -6.416709)
(2358.000000, -6.416657)
(2359.000000, -6.416609)
(2360.000000, -6.416565)
(2361.000000, -6.416524)
(2362.000000, -6.416488)
(2363.000000, -6.416454)
(2364.000000, -6.416424)
(2365.000000, -6.416397)
(2366.000000, -6.416374)
(2367.000000, -6.416353)
(2368.000000, -6.416335)
(2369.000000, -6.416320)
(2370.000000, -6.416307)
(2371.000000, -6.416297)
(2372.000000, -6.416290)
(2373.000000, -6.416284)
(2374.000000, -6.416281)
(2375.000000, -6.416280)
(2376.000000, -6.416282)
(2377.000000, -6.416285)
(2378.000000, -6.416291)
(2379.000000, -6.416298)
(2380.000000, -6.416308)
(2381.000000, -6.416318)
(2382.000000, -6.416331)
(2383.000000, -6.416344)
(2384.000000, -6.416359)
(2385.000000, -6.416376)
(2386.000000, -6.416393)
(2387.000000, -6.416412)
(2388.000000, -6.416433)
(2389.000000, -6.416455)
(2390.000000, -6.416479)
(2391.000000, -6.416504)
(2392.000000, -6.416532)
(2393.000000, -6.416562)
(2394.000000, -6.416593)
(2395.000000, -6.416627)
(2396.000000, -6.416662)
(2397.000000, -6.416699)
(2398.000000, -6.416737)
(2399.000000, -6.416776)
(2400.000000, -6.416817)
(2401.000000, -6.416858)
(2402.000000, -6.416900)
(2403.000000, -6.416943)
(2404.000000, -6.416986)
(2405.000000, -6.417030)
(2406.000000, -6.417075)
(2407.000000, -6.417121)
(2408.000000, -6.417168)
(2409.000000, -6.417216)
(2410.000000, -6.417265)
(2411.000000, -6.417316)
(2412.000000, -6.417368)
(2413.000000, -6.417421)
(2414.000000, -6.417476)
(2415.000000, -6.417533)
(2416.000000, -6.417593)
(2417.000000, -6.417654)
(2418.000000, -6.417718)
(2419.000000, -6.417783)
(2420.000000, -6.417850)
(2421.000000, -6.417919)
(2422.000000, -6.417989)
(2423.000000, -6.418060)
(2424.000000, -6.418132)
(2425.000000, -6.418205)
(2426.000000, -6.418280)
(2427.000000, -6.418355)
(2428.000000, -6.418431)
(2429.000000, -6.418509)
(2430.000000, -6.418588)
(2431.000000, -6.418668)
(2432.000000, -6.418749)
(2433.000000, -6.418831)
(2434.000000, -6.418915)
(2435.000000, -6.418998)
(2436.000000, -6.419083)
(2437.000000, -6.419167)
(2438.000000, -6.419252)
(2439.000000, -6.419338)
(2440.000000, -6.419424)
(2441.000000, -6.419511)
(2442.000000, -6.419598)
(2443.000000, -6.419687)
(2444.000000, -6.419777)
(2445.000000, -6.419868)
(2446.000000, -6.419961)
(2447.000000, -6.420056)
(2448.000000, -6.420152)
(2449.000000, -6.420249)
(2450.000000, -6.420348)
(2451.000000, -6.420447)
(2452.000000, -6.420548)
(2453.000000, -6.420650)
(2454.000000, -6.420752)
(2455.000000, -6.420856)
(2456.000000, -6.420960)
(2457.000000, -6.421064)
(2458.000000, -6.421170)
(2459.000000, -6.421276)
(2460.000000, -6.421383)
(2461.000000, -6.421492)
(2462.000000, -6.421603)
(2463.000000, -6.421718)
(2464.000000, -6.421836)
(2465.000000, -6.421959)
(2466.000000, -6.422087)
(2467.000000, -6.422223)
(2468.000000, -6.422368)
(2469.000000, -6.422524)
(2470.000000, -6.422693)
(2471.000000, -6.422879)
(2472.000000, -6.423088)
(2473.000000, -6.423324)
(2474.000000, -6.423593)
(2475.000000, -6.423905)
(2476.000000, -6.424274)
(2477.000000, -6.424722)
(2478.000000, -6.425287)
(2479.000000, -6.426039)
(2480.000000, -6.427110)
(2481.000000, -6.428795)
(2482.000000, -6.431936)
(2483.000000, -6.439665)
(2484.000000, -6.447016)
(2485.000000, -6.454007)
(2486.000000, -6.460657)
(2487.000000, -6.466981)
(2488.000000, -6.472995)
(2489.000000, -6.478714)
(2490.000000, -6.484152)
(2491.000000, -6.489324)
(2492.000000, -6.494242)
(2493.000000, -6.498919)
(2494.000000, -6.503366)
(2495.000000, -6.507595)
(2496.000000, -6.511616)
(2497.000000, -6.515440)
(2498.000000, -6.519075)
(2499.000000, -6.522533)
(2500.000000, -6.525820)
(2501.000000, -6.528946)
(2502.000000, -6.531917)
(2503.000000, -6.534743)
(2504.000000, -6.537429)
(2505.000000, -6.539983)
(2506.000000, -6.542410)
(2507.000000, -6.544718)
(2508.000000, -6.546912)
(2509.000000, -6.548997)
(2510.000000, -6.550678)
(2511.000000, -6.552032)
(2512.000000, -6.553122)
(2513.000000, -6.554003)
(2514.000000, -6.554708)
(2515.000000, -6.555266)
(2516.000000, -6.555700)
(2517.000000, -6.556028)
(2518.000000, -6.556268)
(2519.000000, -6.556435)
(2520.000000, -6.556542)
(2521.000000, -6.556601)
(2522.000000, -6.556624)
(2523.000000, -6.556620)
(2524.000000, -6.556595)
(2525.000000, -6.556555)
(2526.000000, -6.556503)
(2527.000000, -6.556443)
(2528.000000, -6.556378)
(2529.000000, -6.556309)
(2530.000000, -6.556238)
(2531.000000, -6.556166)
(2532.000000, -6.556095)
(2533.000000, -6.556025)
(2534.000000, -6.555957)
(2535.000000, -6.555892)
(2536.000000, -6.555828)
(2537.000000, -6.555767)
(2538.000000, -6.555709)
(2539.000000, -6.555654)
(2540.000000, -6.555601)
(2541.000000, -6.555551)
(2542.000000, -6.555503)
(2543.000000, -6.555458)
(2544.000000, -6.555415)
(2545.000000, -6.555375)
(2546.000000, -6.555336)
(2547.000000, -6.555300)
(2548.000000, -6.555266)
(2549.000000, -6.555234)
(2550.000000, -6.555204)
(2551.000000, -6.555175)
(2552.000000, -6.555149)
(2553.000000, -6.555124)
(2554.000000, -6.555100)
(2555.000000, -6.555079)
(2556.000000, -6.555058)
(2557.000000, -6.555039)
(2558.000000, -6.555021)
(2559.000000, -6.555005)
(2560.000000, -6.554990)
(2561.000000, -6.554976)
(2562.000000, -6.554963)
(2563.000000, -6.554951)
(2564.000000, -6.554940)
(2565.000000, -6.554930)
(2566.000000, -6.554921)
(2567.000000, -6.554913)
(2568.000000, -6.554905)
(2569.000000, -6.554898)
(2570.000000, -6.554892)
(2571.000000, -6.554887)
(2572.000000, -6.554883)
(2573.000000, -6.554879)
(2574.000000, -6.554875)
(2575.000000, -6.554872)
(2576.000000, -6.554870)
(2577.000000, -6.554869)
(2578.000000, -6.554868)
(2579.000000, -6.554867)
(2580.000000, -6.554867)
(2581.000000, -6.554868)
(2582.000000, -6.554869)
(2583.000000, -6.554871)
(2584.000000, -6.554874)
(2585.000000, -6.554877)
(2586.000000, -6.554880)
(2587.000000, -6.554884)
(2588.000000, -6.554889)
(2589.000000, -6.554893)
(2590.000000, -6.554899)
(2591.000000, -6.554904)
(2592.000000, -6.554910)
(2593.000000, -6.554915)
(2594.000000, -6.554921)
(2595.000000, -6.554927)
(2596.000000, -6.554934)
(2597.000000, -6.554940)
(2598.000000, -6.554947)
(2599.000000, -6.554953)
(2600.000000, -6.554960)
(2601.000000, -6.554967)
(2602.000000, -6.554974)
(2603.000000, -6.554981)
(2604.000000, -6.554987)
(2605.000000, -6.554994)
(2606.000000, -6.555001)
(2607.000000, -6.555008)
(2608.000000, -6.555015)
(2609.000000, -6.555022)
(2610.000000, -6.555029)
(2611.000000, -6.555036)
(2612.000000, -6.555043)
(2613.000000, -6.555050)
(2614.000000, -6.555057)
(2615.000000, -6.555065)
(2616.000000, -6.555072)
(2617.000000, -6.555079)
(2618.000000, -6.555087)
(2619.000000, -6.555094)
(2620.000000, -6.555102)
(2621.000000, -6.555110)
(2622.000000, -6.555118)
(2623.000000, -6.555126)
(2624.000000, -6.555134)
(2625.000000, -6.555142)
(2626.000000, -6.555151)
(2627.000000, -6.555159)
(2628.000000, -6.555168)
(2629.000000, -6.555177)
(2630.000000, -6.555186)
(2631.000000, -6.555195)
(2632.000000, -6.555205)
(2633.000000, -6.555215)
(2634.000000, -6.555225)
(2635.000000, -6.555236)
(2636.000000, -6.555247)
(2637.000000, -6.555258)
(2638.000000, -6.555270)
(2639.000000, -6.555283)
(2640.000000, -6.555296)
(2641.000000, -6.555309)
(2642.000000, -6.555324)
(2643.000000, -6.555339)
(2644.000000, -6.555355)
(2645.000000, -6.555371)
(2646.000000, -6.555388)
(2647.000000, -6.555405)
(2648.000000, -6.555423)
(2649.000000, -6.555441)
(2650.000000, -6.555460)
(2651.000000, -6.555478)
(2652.000000, -6.555497)
(2653.000000, -6.555515)
(2654.000000, -6.555534)
(2655.000000, -6.555552)
(2656.000000, -6.555570)
(2657.000000, -6.555588)
(2658.000000, -6.555606)
(2659.000000, -6.555624)
(2660.000000, -6.555641)
(2661.000000, -6.555658)
(2662.000000, -6.555675)
(2663.000000, -6.555692)
(2664.000000, -6.555708)
(2665.000000, -6.555724)
(2666.000000, -6.555740)
(2667.000000, -6.555756)
(2668.000000, -6.555771)
(2669.000000, -6.555786)
(2670.000000, -6.555801)
(2671.000000, -6.555816)
(2672.000000, -6.555830)
(2673.000000, -6.555845)
(2674.000000, -6.555859)
(2675.000000, -6.555873)
(2676.000000, -6.555887)
(2677.000000, -6.555901)
(2678.000000, -6.555914)
(2679.000000, -6.555928)
(2680.000000, -6.555941)
(2681.000000, -6.555954)
(2682.000000, -6.555967)
(2683.000000, -6.555979)
(2684.000000, -6.555992)
(2685.000000, -6.556004)
(2686.000000, -6.556016)
(2687.000000, -6.556029)
(2688.000000, -6.556041)
(2689.000000, -6.556053)
(2690.000000, -6.556065)
(2691.000000, -6.556078)
(2692.000000, -6.556091)
(2693.000000, -6.556104)
(2694.000000, -6.556117)
(2695.000000, -6.556130)
(2696.000000, -6.556144)
(2697.000000, -6.556159)
(2698.000000, -6.556173)
(2699.000000, -6.556188)
(2700.000000, -6.556204)
(2701.000000, -6.556220)
(2702.000000, -6.556236)
(2703.000000, -6.556252)
(2704.000000, -6.556270)
(2705.000000, -6.556287)
(2706.000000, -6.556305)
(2707.000000, -6.556325)
(2708.000000, -6.556345)
(2709.000000, -6.556366)
(2710.000000, -6.556389)
(2711.000000, -6.556414)
(2712.000000, -6.556442)
(2713.000000, -6.556473)
(2714.000000, -6.556511)
(2715.000000, -6.556557)
(2716.000000, -6.556619)
(2717.000000, -6.556710)
(2718.000000, -6.556865)
(2719.000000, -6.557197)
(2720.000000, -6.557514)
(2721.000000, -6.557814)
(2722.000000, -6.558100)
(2723.000000, -6.558373)
(2724.000000, -6.558631)
(2725.000000, -6.558877)
(2726.000000, -6.559112)
(2727.000000, -6.559334)
(2728.000000, -6.559546)
(2729.000000, -6.559747)
(2730.000000, -6.559939)
(2731.000000, -6.560121)
(2732.000000, -6.560294)
(2733.000000, -6.560459)
(2734.000000, -6.560616)
(2735.000000, -6.560765)
(2736.000000, -6.560907)
(2737.000000, -6.561042)
(2738.000000, -6.561170)
(2739.000000, -6.561292)
(2740.000000, -6.561408)
(2741.000000, -6.561518)
(2742.000000, -6.561623)
(2743.000000, -6.561723)
(2744.000000, -6.561818)
(2745.000000, -6.561908)
(2746.000000, -6.561994)
(2747.000000, -6.562075)
(2748.000000, -6.562153)
(2749.000000, -6.561928)
(2750.000000, -6.561470)
(2751.000000, -6.560832)
(2752.000000, -6.560068)
(2753.000000, -6.559226)
(2754.000000, -6.558335)
(2755.000000, -6.557419)
(2756.000000, -6.556497)
(2757.000000, -6.555581)
(2758.000000, -6.554677)
(2759.000000, -6.553791)
(2760.000000, -6.552925)
(2761.000000, -6.552084)
(2762.000000, -6.551269)
(2763.000000, -6.550482)
(2764.000000, -6.549725)
(2765.000000, -6.548999)
(2766.000000, -6.548303)
(2767.000000, -6.547636)
(2768.000000, -6.546999)
(2769.000000, -6.546391)
(2770.000000, -6.545811)
(2771.000000, -6.545259)
(2772.000000, -6.544733)
(2773.000000, -6.544232)
(2774.000000, -6.543756)
(2775.000000, -6.543304)
(2776.000000, -6.542875)
(2777.000000, -6.542468)
(2778.000000, -6.542082)
(2779.000000, -6.541715)
(2780.000000, -6.541368)
(2781.000000, -6.541039)
(2782.000000, -6.540727)
(2783.000000, -6.540431)
(2784.000000, -6.540151)
(2785.000000, -6.539887)
(2786.000000, -6.539636)
(2787.000000, -6.539399)
(2788.000000, -6.539176)
(2789.000000, -6.538964)
(2790.000000, -6.538765)
(2791.000000, -6.538577)
(2792.000000, -6.538399)
(2793.000000, -6.538232)
(2794.000000, -6.538074)
(2795.000000, -6.537925)
(2796.000000, -6.537784)
(2797.000000, -6.537652)
(2798.000000, -6.537528)
(2799.000000, -6.537412)
(2800.000000, -6.537303)
(2801.000000, -6.537201)
(2802.000000, -6.537106)
(2803.000000, -6.537017)
(2804.000000, -6.536934)
(2805.000000, -6.536857)
(2806.000000, -6.536785)
(2807.000000, -6.536718)
(2808.000000, -6.536656)
(2809.000000, -6.536598)
(2810.000000, -6.536545)
(2811.000000, -6.536495)
(2812.000000, -6.536449)
(2813.000000, -6.536406)
(2814.000000, -6.536367)
(2815.000000, -6.536331)
(2816.000000, -6.536298)
(2817.000000, -6.536268)
(2818.000000, -6.536241)
(2819.000000, -6.536216)
(2820.000000, -6.536194)
(2821.000000, -6.536174)
(2822.000000, -6.536157)
(2823.000000, -6.536142)
(2824.000000, -6.536129)
(2825.000000, -6.536118)
(2826.000000, -6.536109)
(2827.000000, -6.536102)
(2828.000000, -6.536096)
(2829.000000, -6.536093)
(2830.000000, -6.536092)
(2831.000000, -6.536092)
(2832.000000, -6.536094)
(2833.000000, -6.536098)
(2834.000000, -6.536104)
(2835.000000, -6.536112)
(2836.000000, -6.536122)
(2837.000000, -6.536133)
(2838.000000, -6.536147)
(2839.000000, -6.536163)
(2840.000000, -6.536181)
(2841.000000, -6.536201)
(2842.000000, -6.536223)
(2843.000000, -6.536246)
(2844.000000, -6.536269)
(2845.000000, -6.536294)
(2846.000000, -6.536320)
(2847.000000, -6.536346)
(2848.000000, -6.536373)
(2849.000000, -6.536400)
(2850.000000, -6.536428)
(2851.000000, -6.536456)
(2852.000000, -6.536485)
(2853.000000, -6.536514)
(2854.000000, -6.536543)
(2855.000000, -6.536573)
(2856.000000, -6.536602)
(2857.000000, -6.536632)
(2858.000000, -6.536661)
(2859.000000, -6.536691)
(2860.000000, -6.536721)
(2861.000000, -6.536751)
(2862.000000, -6.536781)
(2863.000000, -6.536812)
(2864.000000, -6.536842)
(2865.000000, -6.536873)
(2866.000000, -6.536904)
(2867.000000, -6.536935)
(2868.000000, -6.536966)
(2869.000000, -6.536997)
(2870.000000, -6.537030)
(2871.000000, -6.537063)
(2872.000000, -6.537096)
(2873.000000, -6.537131)
(2874.000000, -6.537166)
(2875.000000, -6.537203)
(2876.000000, -6.537240)
(2877.000000, -6.537279)
(2878.000000, -6.537320)
(2879.000000, -6.537361)
(2880.000000, -6.537405)
(2881.000000, -6.537450)
(2882.000000, -6.537497)
(2883.000000, -6.537547)
(2884.000000, -6.537599)
(2885.000000, -6.537654)
(2886.000000, -6.537711)
(2887.000000, -6.537772)
(2888.000000, -6.537836)
(2889.000000, -6.537904)
(2890.000000, -6.537976)
(2891.000000, -6.538053)
(2892.000000, -6.538134)
(2893.000000, -6.538220)
(2894.000000, -6.538312)
(2895.000000, -6.538409)
(2896.000000, -6.538512)
(2897.000000, -6.538620)
(2898.000000, -6.538733)
(2899.000000, -6.538853)
(2900.000000, -6.538978)
(2901.000000, -6.539110)
(2902.000000, -6.539249)
(2903.000000, -6.539396)
(2904.000000, -6.539551)
(2905.000000, -6.539716)
(2906.000000, -6.539890)
(2907.000000, -6.540076)
(2908.000000, -6.540278)
(2909.000000, -6.540499)
(2910.000000, -6.540740)
(2911.000000, -6.541009)
(2912.000000, -6.541314)
(2913.000000, -6.541666)
(2914.000000, -6.542080)
(2915.000000, -6.542581)
(2916.000000, -6.543210)
(2917.000000, -6.544048)
(2918.000000, -6.545264)
(2919.000000, -6.547278)
(2920.000000, -6.551392)
(2921.000000, -6.555305)
(2922.000000, -6.559026)
(2923.000000, -6.562566)
(2924.000000, -6.565932)
(2925.000000, -6.569133)
(2926.000000, -6.572177)
(2927.000000, -6.575071)
(2928.000000, -6.577823)
(2929.000000, -6.580440)
(2930.000000, -6.582929)
(2931.000000, -6.585295)
(2932.000000, -6.587545)
(2933.000000, -6.589684)
(2934.000000, -6.591718)
(2935.000000, -6.593652)
(2936.000000, -6.595491)
(2937.000000, -6.597239)
(2938.000000, -6.598901)
(2939.000000, -6.600482)
(2940.000000, -6.601984)
(2941.000000, -6.603413)
(2942.000000, -6.604770)
(2943.000000, -6.606061)
(2944.000000, -6.607288)
(2945.000000, -6.608454)
(2946.000000, -6.609562)
(2947.000000, -6.610615)
(2948.000000, -6.611616)
(2949.000000, -6.612567)
(2950.000000, -6.613472)
(2951.000000, -6.614331)
(2952.000000, -6.615147)
(2953.000000, -6.615630)
(2954.000000, -6.615874)
(2955.000000, -6.615941)
(2956.000000, -6.615871)
(2957.000000, -6.615704)
(2958.000000, -6.615472)
(2959.000000, -6.615194)
(2960.000000, -6.614886)
(2961.000000, -6.614558)
(2962.000000, -6.614218)
(2963.000000, -6.613872)
(2964.000000, -6.613526)
(2965.000000, -6.613184)
(2966.000000, -6.612848)
(2967.000000, -6.612521)
(2968.000000, -6.612205)
(2969.000000, -6.611899)
(2970.000000, -6.611605)
(2971.000000, -6.611323)
(2972.000000, -6.611053)
(2973.000000, -6.610794)
(2974.000000, -6.610548)
(2975.000000, -6.610313)
(2976.000000, -6.610089)
(2977.000000, -6.609876)
(2978.000000, -6.609674)
(2979.000000, -6.609481)
(2980.000000, -6.609298)
(2981.000000, -6.609124)
(2982.000000, -6.608959)
(2983.000000, -6.608803)
(2984.000000, -6.608654)
(2985.000000, -6.608513)
(2986.000000, -6.608380)
(2987.000000, -6.608253)
(2988.000000, -6.608133)
(2989.000000, -6.608020)
(2990.000000, -6.607912)
(2991.000000, -6.607810)
(2992.000000, -6.607714)
(2993.000000, -6.607622)
(2994.000000, -6.607536)
(2995.000000, -6.607455)
(2996.000000, -6.607378)
(2997.000000, -6.607306)
(2998.000000, -6.607238)
(2999.000000, -6.607174)
(3000.000000, -6.607114)
(3001.000000, -6.607058)
(3002.000000, -6.607005)
(3003.000000, -6.606956)
(3004.000000, -6.606909)
(3005.000000, -6.606866)
(3006.000000, -6.606825)
(3007.000000, -6.606787)
(3008.000000, -6.606752)
(3009.000000, -6.606718)
(3010.000000, -6.606688)
(3011.000000, -6.606659)
(3012.000000, -6.606632)
(3013.000000, -6.606607)
(3014.000000, -6.606584)
(3015.000000, -6.606563)
(3016.000000, -6.606543)
(3017.000000, -6.606525)
(3018.000000, -6.606508)
(3019.000000, -6.606493)
(3020.000000, -6.606479)
(3021.000000, -6.606466)
(3022.000000, -6.606455)
(3023.000000, -6.606445)
(3024.000000, -6.606436)
(3025.000000, -6.606428)
(3026.000000, -6.606421)
(3027.000000, -6.606415)
(3028.000000, -6.606411)
(3029.000000, -6.606407)
(3030.000000, -6.606404)
(3031.000000, -6.606401)
(3032.000000, -6.606400)
(3033.000000, -6.606399)
(3034.000000, -6.606399)
(3035.000000, -6.606399)
(3036.000000, -6.606400)
(3037.000000, -6.606402)
(3038.000000, -6.606403)
(3039.000000, -6.606406)
(3040.000000, -6.606409)
(3041.000000, -6.606412)
(3042.000000, -6.606416)
(3043.000000, -6.606421)
(3044.000000, -6.606426)
(3045.000000, -6.606431)
(3046.000000, -6.606437)
(3047.000000, -6.606444)
(3048.000000, -6.606451)
(3049.000000, -6.606459)
(3050.000000, -6.606468)
(3051.000000, -6.606477)
(3052.000000, -6.606487)
(3053.000000, -6.606497)
(3054.000000, -6.606508)
(3055.000000, -6.606519)
(3056.000000, -6.606531)
(3057.000000, -6.606543)
(3058.000000, -6.606555)
(3059.000000, -6.606568)
(3060.000000, -6.606581)
(3061.000000, -6.606595)
(3062.000000, -6.606608)
(3063.000000, -6.606622)
(3064.000000, -6.606636)
(3065.000000, -6.606651)
(3066.000000, -6.606665)
(3067.000000, -6.606680)
(3068.000000, -6.606695)
(3069.000000, -6.606711)
(3070.000000, -6.606727)
(3071.000000, -6.606743)
(3072.000000, -6.606759)
(3073.000000, -6.606776)
(3074.000000, -6.606794)
(3075.000000, -6.606811)
(3076.000000, -6.606828)
(3077.000000, -6.606846)
(3078.000000, -6.606864)
(3079.000000, -6.606881)
(3080.000000, -6.606898)
(3081.000000, -6.606915)
(3082.000000, -6.606933)
(3083.000000, -6.606950)
(3084.000000, -6.606966)
(3085.000000, -6.606983)
(3086.000000, -6.607000)
(3087.000000, -6.607016)
(3088.000000, -6.607033)
(3089.000000, -6.607049)
(3090.000000, -6.607065)
(3091.000000, -6.607082)
(3092.000000, -6.607098)
(3093.000000, -6.607114)
(3094.000000, -6.607131)
(3095.000000, -6.607147)
(3096.000000, -6.607164)
(3097.000000, -6.607181)
(3098.000000, -6.607198)
(3099.000000, -6.607216)
(3100.000000, -6.607233)
(3101.000000, -6.607251)
(3102.000000, -6.607270)
(3103.000000, -6.607289)
(3104.000000, -6.607309)
(3105.000000, -6.607330)
(3106.000000, -6.607352)
(3107.000000, -6.607375)
(3108.000000, -6.607399)
(3109.000000, -6.607424)
(3110.000000, -6.607450)
(3111.000000, -6.607477)
(3112.000000, -6.607505)
(3113.000000, -6.607534)
(3114.000000, -6.607563)
(3115.000000, -6.607593)
(3116.000000, -6.607624)
(3117.000000, -6.607656)
(3118.000000, -6.607688)
(3119.000000, -6.607721)
(3120.000000, -6.607754)
(3121.000000, -6.607787)
(3122.000000, -6.607820)
(3123.000000, -6.607854)
(3124.000000, -6.607887)
(3125.000000, -6.607921)
(3126.000000, -6.607954)
(3127.000000, -6.607988)
(3128.000000, -6.608021)
(3129.000000, -6.608054)
(3130.000000, -6.608087)
(3131.000000, -6.608120)
(3132.000000, -6.608154)
(3133.000000, -6.608187)
(3134.000000, -6.608221)
(3135.000000, -6.608256)
(3136.000000, -6.608291)
(3137.000000, -6.608327)
(3138.000000, -6.608363)
(3139.000000, -6.608402)
(3140.000000, -6.608441)
(3141.000000, -6.608483)
(3142.000000, -6.608528)
(3143.000000, -6.608577)
(3144.000000, -6.608630)
(3145.000000, -6.608690)
(3146.000000, -6.608757)
(3147.000000, -6.608835)
(3148.000000, -6.608926)
(3149.000000, -6.609034)
(3150.000000, -6.609164)
(3151.000000, -6.609326)
(3152.000000, -6.609536)
(3153.000000, -6.609823)
(3154.000000, -6.610252)
(3155.000000, -6.610990)
(3156.000000, -6.612566)
(3157.000000, -6.614065)
(3158.000000, -6.615491)
(3159.000000, -6.616846)
(3160.000000, -6.618136)
(3161.000000, -6.619362)
(3162.000000, -6.620528)
(3163.000000, -6.621637)
(3164.000000, -6.622691)
(3165.000000, -6.623693)
(3166.000000, -6.624647)
(3167.000000, -6.625553)
(3168.000000, -6.626415)
(3169.000000, -6.627234)
(3170.000000, -6.628013)
(3171.000000, -6.628754)
(3172.000000, -6.629459)
(3173.000000, -6.630129)
(3174.000000, -6.630766)
(3175.000000, -6.631371)
(3176.000000, -6.631947)
(3177.000000, -6.632494)
(3178.000000, -6.633015)
(3179.000000, -6.633510)
(3180.000000, -6.633980)
(3181.000000, -6.634427)
(3182.000000, -6.634852)
(3183.000000, -6.635256)
(3184.000000, -6.635640)
(3185.000000, -6.636005)
(3186.000000, -6.636352)
(3187.000000, -6.636682)
(3188.000000, -6.636995)
(3189.000000, -6.636992)
(3190.000000, -6.636769)
(3191.000000, -6.636387)
(3192.000000, -6.635890)
(3193.000000, -6.635310)
(3194.000000, -6.634680)
(3195.000000, -6.634023)
(3196.000000, -6.633355)
(3197.000000, -6.632681)
(3198.000000, -6.632013)
(3199.000000, -6.631354)
(3200.000000, -6.630707)
(3201.000000, -6.630077)
(3202.000000, -6.629465)
(3203.000000, -6.628874)
(3204.000000, -6.628303)
(3205.000000, -6.627755)
(3206.000000, -6.627229)
(3207.000000, -6.626726)
(3208.000000, -6.626244)
(3209.000000, -6.625784)
(3210.000000, -6.625345)
(3211.000000, -6.624927)
(3212.000000, -6.624528)
(3213.000000, -6.624149)
(3214.000000, -6.623789)
(3215.000000, -6.623447)
(3216.000000, -6.623122)
(3217.000000, -6.622813)
(3218.000000, -6.622520)
(3219.000000, -6.622242)
(3220.000000, -6.621979)
(3221.000000, -6.621729)
(3222.000000, -6.621493)
(3223.000000, -6.621269)
(3224.000000, -6.621057)
(3225.000000, -6.620857)
(3226.000000, -6.620668)
(3227.000000, -6.620489)
(3228.000000, -6.620319)
(3229.000000, -6.620160)
(3230.000000, -6.620009)
(3231.000000, -6.619867)
(3232.000000, -6.619733)
(3233.000000, -6.619607)
(3234.000000, -6.619489)
(3235.000000, -6.619377)
(3236.000000, -6.619273)
(3237.000000, -6.619175)
(3238.000000, -6.619083)
(3239.000000, -6.618997)
(3240.000000, -6.618917)
(3241.000000, -6.618842)
(3242.000000, -6.618772)
(3243.000000, -6.618708)
(3244.000000, -6.618648)
(3245.000000, -6.618593)
(3246.000000, -6.618542)
(3247.000000, -6.618495)
(3248.000000, -6.618451)
(3249.000000, -6.618411)
(3250.000000, -6.618375)
(3251.000000, -6.618341)
(3252.000000, -6.618311)
(3253.000000, -6.618283)
(3254.000000, -6.618257)
(3255.000000, -6.618235)
(3256.000000, -6.618214)
(3257.000000, -6.618196)
(3258.000000, -6.618180)
(3259.000000, -6.618167)
(3260.000000, -6.618155)
(3261.000000, -6.618145)
(3262.000000, -6.618137)
(3263.000000, -6.618130)
(3264.000000, -6.618125)
(3265.000000, -6.618122)
(3266.000000, -6.618120)
(3267.000000, -6.618119)
(3268.000000, -6.618120)
(3269.000000, -6.618122)
(3270.000000, -6.618125)
(3271.000000, -6.618129)
(3272.000000, -6.618134)
(3273.000000, -6.618140)
(3274.000000, -6.618148)
(3275.000000, -6.618156)
(3276.000000, -6.618165)
(3277.000000, -6.618175)
(3278.000000, -6.618186)
(3279.000000, -6.618197)
(3280.000000, -6.618209)
(3281.000000, -6.618221)
(3282.000000, -6.618233)
(3283.000000, -6.618246)
(3284.000000, -6.618260)
(3285.000000, -6.618274)
(3286.000000, -6.618288)
(3287.000000, -6.618302)
(3288.000000, -6.618317)
(3289.000000, -6.618331)
(3290.000000, -6.618346)
(3291.000000, -6.618361)
(3292.000000, -6.618376)
(3293.000000, -6.618391)
(3294.000000, -6.618406)
(3295.000000, -6.618422)
(3296.000000, -6.618437)
(3297.000000, -6.618453)
(3298.000000, -6.618470)
(3299.000000, -6.618486)
(3300.000000, -6.618503)
(3301.000000, -6.618520)
(3302.000000, -6.618538)
(3303.000000, -6.618556)
(3304.000000, -6.618574)
(3305.000000, -6.618592)
(3306.000000, -6.618610)
(3307.000000, -6.618629)
(3308.000000, -6.618649)
(3309.000000, -6.618669)
(3310.000000, -6.618689)
(3311.000000, -6.618710)
(3312.000000, -6.618732)
(3313.000000, -6.618754)
(3314.000000, -6.618778)
(3315.000000, -6.618802)
(3316.000000, -6.618828)
(3317.000000, -6.618855)
(3318.000000, -6.618883)
(3319.000000, -6.618913)
(3320.000000, -6.618945)
(3321.000000, -6.618978)
(3322.000000, -6.619014)
(3323.000000, -6.619052)
(3324.000000, -6.619093)
(3325.000000, -6.619137)
(3326.000000, -6.619185)
(3327.000000, -6.619238)
(3328.000000, -6.619295)
(3329.000000, -6.619358)
(3330.000000, -6.619426)
(3331.000000, -6.619501)
(3332.000000, -6.619583)
(3333.000000, -6.619673)
(3334.000000, -6.619772)
(3335.000000, -6.619884)
(3336.000000, -6.620010)
(3337.000000, -6.620153)
(3338.000000, -6.620316)
(3339.000000, -6.620504)
(3340.000000, -6.620721)
(3341.000000, -6.620974)
(3342.000000, -6.621271)
(3343.000000, -6.621623)
(3344.000000, -6.622044)
(3345.000000, -6.622558)
(3346.000000, -6.623201)
(3347.000000, -6.624039)
(3348.000000, -6.625183)
(3349.000000, -6.626868)
(3350.000000, -6.629597)
(3351.000000, -6.634759)
(3352.000000, -6.647481)
(3353.000000, -6.659580)
(3354.000000, -6.671087)
(3355.000000, -6.682032)
(3356.000000, -6.692440)
(3357.000000, -6.702339)
(3358.000000, -6.711752)
(3359.000000, -6.720704)
(3360.000000, -6.729217)
(3361.000000, -6.737312)
(3362.000000, -6.745010)
(3363.000000, -6.752329)
(3364.000000, -6.759289)
(3365.000000, -6.765907)
(3366.000000, -6.772200)
(3367.000000, -6.778183)
(3368.000000, -6.783872)
(3369.000000, -6.789281)
(3370.000000, -6.794424)
(3371.000000, -6.799314)
(3372.000000, -6.803962)
(3373.000000, -6.808382)
(3374.000000, -6.812583)
(3375.000000, -6.816578)
(3376.000000, -6.820375)
(3377.000000, -6.823984)
(3378.000000, -6.827123)
(3379.000000, -6.829874)
(3380.000000, -6.832314)
(3381.000000, -6.834494)
(3382.000000, -6.836459)
(3383.000000, -6.838249)
(3384.000000, -6.839891)
(3385.000000, -6.841409)
(3386.000000, -6.842819)
(3387.000000, -6.844136)
(3388.000000, -6.845371)
(3389.000000, -6.846534)
(3390.000000, -6.847631)
(3391.000000, -6.848669)
(3392.000000, -6.849651)
(3393.000000, -6.850581)
(3394.000000, -6.851462)
(3395.000000, -6.852297)
(3396.000000, -6.853089)
(3397.000000, -6.853840)
(3398.000000, -6.854552)
(3399.000000, -6.855228)
(3400.000000, -6.855869)
(3401.000000, -6.856478)
(3402.000000, -6.857055)
(3403.000000, -6.857602)
(3404.000000, -6.858121)
(3405.000000, -6.858614)
(3406.000000, -6.859080)
(3407.000000, -6.859523)
(3408.000000, -6.859943)
(3409.000000, -6.860341)
(3410.000000, -6.860718)
(3411.000000, -6.861076)
(3412.000000, -6.861415)
(3413.000000, -6.861736)
(3414.000000, -6.862040)
(3415.000000, -6.862328)
(3416.000000, -6.862602)
(3417.000000, -6.862860)
(3418.000000, -6.863105)
(3419.000000, -6.863337)
(3420.000000, -6.863556)
(3421.000000, -6.863764)
(3422.000000, -6.863961)
(3423.000000, -6.864147)
(3424.000000, -6.864323)
(3425.000000, -6.864489)
(3426.000000, -6.864646)
(3427.000000, -6.864795)
(3428.000000, -6.864936)
(3429.000000, -6.865069)
(3430.000000, -6.865194)
(3431.000000, -6.865313)
(3432.000000, -6.865425)
(3433.000000, -6.865530)
(3434.000000, -6.865630)
(3435.000000, -6.865724)
(3436.000000, -6.865812)
(3437.000000, -6.865896)
(3438.000000, -6.865974)
(3439.000000, -6.866048)
(3440.000000, -6.866117)
(3441.000000, -6.866182)
(3442.000000, -6.866242)
(3443.000000, -6.866298)
(3444.000000, -6.866351)
(3445.000000, -6.866400)
(3446.000000, -6.866446)
(3447.000000, -6.866488)
(3448.000000, -6.866528)
(3449.000000, -6.866564)
(3450.000000, -6.866598)
(3451.000000, -6.866629)
(3452.000000, -6.866657)
(3453.000000, -6.866683)
(3454.000000, -6.866706)
(3455.000000, -6.866727)
(3456.000000, -6.866746)
(3457.000000, -6.866763)
(3458.000000, -6.866778)
(3459.000000, -6.866790)
(3460.000000, -6.866801)
(3461.000000, -6.866810)
(3462.000000, -6.866817)
(3463.000000, -6.866822)
(3464.000000, -6.866826)
(3465.000000, -6.866828)
(3466.000000, -6.866828)
(3467.000000, -6.866827)
(3468.000000, -6.866825)
(3469.000000, -6.866821)
(3470.000000, -6.866816)
(3471.000000, -6.866809)
(3472.000000, -6.866801)
(3473.000000, -6.866793)
(3474.000000, -6.866783)
(3475.000000, -6.866772)
(3476.000000, -6.866761)
(3477.000000, -6.866749)
(3478.000000, -6.866736)
(3479.000000, -6.866723)
(3480.000000, -6.866709)
(3481.000000, -6.866695)
(3482.000000, -6.866680)
(3483.000000, -6.866665)
(3484.000000, -6.866650)
(3485.000000, -6.866634)
(3486.000000, -6.866617)
(3487.000000, -6.866600)
(3488.000000, -6.866582)
(3489.000000, -6.866563)
(3490.000000, -6.866544)
(3491.000000, -6.866524)
(3492.000000, -6.866504)
(3493.000000, -6.866483)
(3494.000000, -6.866462)
(3495.000000, -6.866440)
(3496.000000, -6.866418)
(3497.000000, -6.866395)
(3498.000000, -6.866372)
(3499.000000, -6.866349)
(3500.000000, -6.866325)
(3501.000000, -6.866300)
(3502.000000, -6.866275)
(3503.000000, -6.866249)
(3504.000000, -6.866223)
(3505.000000, -6.866196)
(3506.000000, -6.866169)
(3507.000000, -6.866141)
(3508.000000, -6.866112)
(3509.000000, -6.866083)
(3510.000000, -6.866054)
(3511.000000, -6.866025)
(3512.000000, -6.865995)
(3513.000000, -6.865965)
(3514.000000, -6.865935)
(3515.000000, -6.865905)
(3516.000000, -6.865874)
(3517.000000, -6.865843)
(3518.000000, -6.865812)
(3519.000000, -6.865780)
(3520.000000, -6.865748)
(3521.000000, -6.865716)
(3522.000000, -6.865684)
(3523.000000, -6.865651)
(3524.000000, -6.865617)
(3525.000000, -6.865582)
(3526.000000, -6.865547)
(3527.000000, -6.865510)
(3528.000000, -6.865473)
(3529.000000, -6.865434)
(3530.000000, -6.865394)
(3531.000000, -6.865354)
(3532.000000, -6.865312)
(3533.000000, -6.865271)
(3534.000000, -6.865228)
(3535.000000, -6.865186)
(3536.000000, -6.865144)
(3537.000000, -6.865101)
(3538.000000, -6.865060)
(3539.000000, -6.865018)
(3540.000000, -6.864978)
(3541.000000, -6.864937)
(3542.000000, -6.864898)
(3543.000000, -6.864859)
(3544.000000, -6.864820)
(3545.000000, -6.864782)
(3546.000000, -6.864744)
(3547.000000, -6.864707)
(3548.000000, -6.864669)
(3549.000000, -6.864632)
(3550.000000, -6.864595)
(3551.000000, -6.864557)
(3552.000000, -6.864519)
(3553.000000, -6.864480)
(3554.000000, -6.864440)
(3555.000000, -6.864400)
(3556.000000, -6.864358)
(3557.000000, -6.864315)
(3558.000000, -6.864271)
(3559.000000, -6.864224)
(3560.000000, -6.864176)
(3561.000000, -6.864127)
(3562.000000, -6.864075)
(3563.000000, -6.864022)
(3564.000000, -6.863967)
(3565.000000, -6.863910)
(3566.000000, -6.863851)
(3567.000000, -6.863790)
(3568.000000, -6.863727)
(3569.000000, -6.863661)
(3570.000000, -6.863592)
(3571.000000, -6.863520)
(3572.000000, -6.863445)
(3573.000000, -6.863366)
(3574.000000, -6.863284)
(3575.000000, -6.863198)
(3576.000000, -6.863108)
(3577.000000, -6.863014)
(3578.000000, -6.862915)
(3579.000000, -6.862811)
(3580.000000, -6.862701)
(3581.000000, -6.862586)
(3582.000000, -6.862463)
(3583.000000, -6.862334)
(3584.000000, -6.862197)
(3585.000000, -6.862051)
(3586.000000, -6.861895)
(3587.000000, -6.861729)
(3588.000000, -6.861551)
(3589.000000, -6.861358)
(3590.000000, -6.861147)
(3591.000000, -6.860916)
(3592.000000, -6.860661)
(3593.000000, -6.860377)
(3594.000000, -6.860059)
(3595.000000, -6.859696)
(3596.000000, -6.859276)
(3597.000000, -6.858779)
(3598.000000, -6.858173)
(3599.000000, -6.857403)
(3600.000000, -6.856378)
(3601.000000, -6.854938)
(3602.000000, -6.852705)
(3603.000000, -6.848620)
(3604.000000, -6.838738)
(3605.000000, -6.829341)
(3606.000000, -6.820403)
(3607.000000, -6.811902)
(3608.000000, -6.803819)
(3609.000000, -6.796131)
(3610.000000, -6.788821)
(3611.000000, -6.781870)
(3612.000000, -6.775259)
(3613.000000, -6.768974)
(3614.000000, -6.762997)
(3615.000000, -6.757313)
(3616.000000, -6.751910)
(3617.000000, -6.746772)
(3618.000000, -6.741887)
(3619.000000, -6.737242)
(3620.000000, -6.732827)
(3621.000000, -6.728629)
(3622.000000, -6.724638)
(3623.000000, -6.720844)
(3624.000000, -6.717238)
(3625.000000, -6.713810)
(3626.000000, -6.710552)
(3627.000000, -6.707455)
(3628.000000, -6.704511)
(3629.000000, -6.701419)
(3630.000000, -6.698252)
(3631.000000, -6.695073)
(3632.000000, -6.691914)
(3633.000000, -6.688809)
(3634.000000, -6.685783)
(3635.000000, -6.682853)
(3636.000000, -6.680030)
(3637.000000, -6.677319)
(3638.000000, -6.674722)
(3639.000000, -6.672240)
(3640.000000, -6.669870)
(3641.000000, -6.667610)
(3642.000000, -6.665456)
(3643.000000, -6.663404)
(3644.000000, -6.661451)
(3645.000000, -6.659593)
(3646.000000, -6.657827)
(3647.000000, -6.656148)
(3648.000000, -6.654552)
(3649.000000, -6.653036)
(3650.000000, -6.651596)
(3651.000000, -6.650230)
(3652.000000, -6.648932)
(3653.000000, -6.647700)
(3654.000000, -6.646530)
(3655.000000, -6.645421)
(3656.000000, -6.644368)
(3657.000000, -6.643369)
(3658.000000, -6.642422)
(3659.000000, -6.641523)
(3660.000000, -6.640671)
(3661.000000, -6.639863)
(3662.000000, -6.639097)
(3663.000000, -6.638372)
(3664.000000, -6.637684)
(3665.000000, -6.637033)
(3666.000000, -6.636416)
(3667.000000, -6.635833)
(3668.000000, -6.635280)
(3669.000000, -6.634757)
(3670.000000, -6.634263)
(3671.000000, -6.633796)
(3672.000000, -6.633354)
(3673.000000, -6.632938)
(3674.000000, -6.632545)
(3675.000000, -6.632175)
(3676.000000, -6.631826)
(3677.000000, -6.631498)
(3678.000000, -6.631190)
(3679.000000, -6.630901)
(3680.000000, -6.630630)
(3681.000000, -6.630378)
(3682.000000, -6.630142)
(3683.000000, -6.629924)
(3684.000000, -6.629722)
(3685.000000, -6.629536)
(3686.000000, -6.629365)
(3687.000000, -6.629208)
(3688.000000, -6.629064)
(3689.000000, -6.628931)
(3690.000000, -6.628809)
(3691.000000, -6.628697)
(3692.000000, -6.628596)
(3693.000000, -6.628503)
(3694.000000, -6.628419)
(3695.000000, -6.628343)
(3696.000000, -6.628273)
(3697.000000, -6.628211)
(3698.000000, -6.628156)
(3699.000000, -6.628107)
(3700.000000, -6.628063)
(3701.000000, -6.628026)
(3702.000000, -6.627994)
(3703.000000, -6.627968)
(3704.000000, -6.627946)
(3705.000000, -6.627930)
(3706.000000, -6.627917)
(3707.000000, -6.627909)
(3708.000000, -6.627905)
(3709.000000, -6.627904)
(3710.000000, -6.627907)
(3711.000000, -6.627913)
(3712.000000, -6.627922)
(3713.000000, -6.627933)
(3714.000000, -6.627947)
(3715.000000, -6.627962)
(3716.000000, -6.627980)
(3717.000000, -6.627999)
(3718.000000, -6.628021)
(3719.000000, -6.628044)
(3720.000000, -6.628070)
(3721.000000, -6.628097)
(3722.000000, -6.628127)
(3723.000000, -6.628160)
(3724.000000, -6.628194)
(3725.000000, -6.628231)
(3726.000000, -6.628269)
(3727.000000, -6.628310)
(3728.000000, -6.628353)
(3729.000000, -6.628396)
(3730.000000, -6.628441)
(3731.000000, -6.628488)
(3732.000000, -6.628535)
(3733.000000, -6.628583)
(3734.000000, -6.628632)
(3735.000000, -6.628681)
(3736.000000, -6.628731)
(3737.000000, -6.628781)
(3738.000000, -6.628832)
(3739.000000, -6.628884)
(3740.000000, -6.628936)
(3741.000000, -6.628989)
(3742.000000, -6.629043)
(3743.000000, -6.629097)
(3744.000000, -6.629153)
(3745.000000, -6.629210)
(3746.000000, -6.629268)
(3747.000000, -6.629327)
(3748.000000, -6.629388)
(3749.000000, -6.629449)
(3750.000000, -6.629512)
(3751.000000, -6.629576)
(3752.000000, -6.629642)
(3753.000000, -6.629710)
(3754.000000, -6.629780)
(3755.000000, -6.629852)
(3756.000000, -6.629927)
(3757.000000, -6.630004)
(3758.000000, -6.630083)
(3759.000000, -6.630165)
(3760.000000, -6.630249)
(3761.000000, -6.630335)
(3762.000000, -6.630425)
(3763.000000, -6.630519)
(3764.000000, -6.630616)
(3765.000000, -6.630717)
(3766.000000, -6.630823)
(3767.000000, -6.630932)
(3768.000000, -6.631045)
(3769.000000, -6.631160)
(3770.000000, -6.631278)
(3771.000000, -6.631397)
(3772.000000, -6.631518)
(3773.000000, -6.631641)
(3774.000000, -6.631764)
(3775.000000, -6.631889)
(3776.000000, -6.632015)
(3777.000000, -6.632142)
(3778.000000, -6.632269)
(3779.000000, -6.632397)
(3780.000000, -6.632527)
(3781.000000, -6.632657)
(3782.000000, -6.632790)
(3783.000000, -6.632925)
(3784.000000, -6.633064)
(3785.000000, -6.633207)
(3786.000000, -6.633354)
(3787.000000, -6.633505)
(3788.000000, -6.633661)
(3789.000000, -6.633822)
(3790.000000, -6.633988)
(3791.000000, -6.634159)
(3792.000000, -6.634335)
(3793.000000, -6.634517)
(3794.000000, -6.634704)
(3795.000000, -6.634898)
(3796.000000, -6.635098)
(3797.000000, -6.635304)
(3798.000000, -6.635515)
(3799.000000, -6.635730)
(3800.000000, -6.635952)
(3801.000000, -6.636179)
(3802.000000, -6.636414)
(3803.000000, -6.636656)
(3804.000000, -6.636909)
(3805.000000, -6.637172)
(3806.000000, -6.637449)
(3807.000000, -6.637744)
(3808.000000, -6.638061)
(3809.000000, -6.638407)
(3810.000000, -6.638785)
(3811.000000, -6.639202)
(3812.000000, -6.639670)
(3813.000000, -6.640206)
(3814.000000, -6.640830)
(3815.000000, -6.641574)
(3816.000000, -6.642482)
(3817.000000, -6.643639)
(3818.000000, -6.645185)
(3819.000000, -6.647405)
(3820.000000, -6.650954)
(3821.000000, -6.657775)
(3822.000000, -6.675888)
(3823.000000, -6.693115)
(3824.000000, -6.709500)
(3825.000000, -6.725084)
(3826.000000, -6.739905)
(3827.000000, -6.754001)
(3828.000000, -6.767406)
(3829.000000, -6.780154)
(3830.000000, -6.792277)
(3831.000000, -6.803806)
(3832.000000, -6.814770)
(3833.000000, -6.825196)
(3834.000000, -6.835110)
(3835.000000, -6.844538)
(3836.000000, -6.853503)
(3837.000000, -6.862027)
(3838.000000, -6.870133)
(3839.000000, -6.877840)
(3840.000000, -6.885169)
(3841.000000, -6.892137)
(3842.000000, -6.898762)
(3843.000000, -6.905061)
(3844.000000, -6.911051)
(3845.000000, -6.916746)
(3846.000000, -6.922160)
(3847.000000, -6.927307)
(3848.000000, -6.932200)
(3849.000000, -6.936852)
(3850.000000, -6.941275)
(3851.000000, -6.945183)
(3852.000000, -6.948682)
(3853.000000, -6.951854)
(3854.000000, -6.954758)
(3855.000000, -6.957441)
(3856.000000, -6.959932)
(3857.000000, -6.962254)
(3858.000000, -6.964424)
(3859.000000, -6.966454)
(3860.000000, -6.968357)
(3861.000000, -6.970142)
(3862.000000, -6.971820)
(3863.000000, -6.973399)
(3864.000000, -6.974885)
(3865.000000, -6.976288)
(3866.000000, -6.977613)
(3867.000000, -6.978864)
(3868.000000, -6.980047)
(3869.000000, -6.981166)
(3870.000000, -6.982225)
(3871.000000, -6.983227)
(3872.000000, -6.984177)
(3873.000000, -6.985076)
(3874.000000, -6.985928)
(3875.000000, -6.986735)
(3876.000000, -6.987500)
(3877.000000, -6.988224)
(3878.000000, -6.988911)
(3879.000000, -6.989561)
(3880.000000, -6.990178)
(3881.000000, -6.990762)
(3882.000000, -6.991315)
(3883.000000, -6.991840)
(3884.000000, -6.992337)
(3885.000000, -6.992807)
(3886.000000, -6.993254)
(3887.000000, -6.993676)
(3888.000000, -6.994077)
(3889.000000, -6.994457)
(3890.000000, -6.994816)
(3891.000000, -6.995156)
(3892.000000, -6.995478)
(3893.000000, -6.995783)
(3894.000000, -6.996071)
(3895.000000, -6.996343)
(3896.000000, -6.996601)
(3897.000000, -6.996844)
(3898.000000, -6.997073)
(3899.000000, -6.997290)
(3900.000000, -6.997494)
(3901.000000, -6.997687)
(3902.000000, -6.997869)
(3903.000000, -6.998040)
(3904.000000, -6.998200)
(3905.000000, -6.998351)
(3906.000000, -6.998493)
(3907.000000, -6.998625)
(3908.000000, -6.998748)
(3909.000000, -6.998864)
(3910.000000, -6.998972)
(3911.000000, -6.999072)
(3912.000000, -6.999166)
(3913.000000, -6.999253)
(3914.000000, -6.999333)
(3915.000000, -6.999409)
(3916.000000, -6.999478)
(3917.000000, -6.999543)
(3918.000000, -6.999602)
(3919.000000, -6.999657)
(3920.000000, -6.999707)
(3921.000000, -6.999753)
(3922.000000, -6.999794)
(3923.000000, -6.999830)
(3924.000000, -6.999863)
(3925.000000, -6.999891)
(3926.000000, -6.999916)
(3927.000000, -6.999937)
(3928.000000, -6.999955)
(3929.000000, -6.999970)
(3930.000000, -6.999981)
(3931.000000, -6.999990)
(3932.000000, -6.999996)
(3933.000000, -6.999999)
(3934.000000, -7.000000)
(3935.000000, -6.999999)
(3936.000000, -6.999996)
(3937.000000, -6.999991)
(3938.000000, -6.999984)
(3939.000000, -6.999975)
(3940.000000, -6.999965)
(3941.000000, -6.999952)
(3942.000000, -6.999939)
(3943.000000, -6.999924)
(3944.000000, -6.999908)
(3945.000000, -6.999890)
(3946.000000, -6.999872)
(3947.000000, -6.999853)
(3948.000000, -6.999832)
(3949.000000, -6.999810)
(3950.000000, -6.999786)
(3951.000000, -6.999761)
(3952.000000, -6.999734)
(3953.000000, -6.999706)
(3954.000000, -6.999676)
(3955.000000, -6.999645)
(3956.000000, -6.999612)
(3957.000000, -6.999578)
(3958.000000, -6.999543)
(3959.000000, -6.999506)
(3960.000000, -6.999468)
(3961.000000, -6.999429)
(3962.000000, -6.999389)
(3963.000000, -6.999348)
(3964.000000, -6.999305)
(3965.000000, -6.999261)
(3966.000000, -6.999216)
(3967.000000, -6.999169)
(3968.000000, -6.999121)
(3969.000000, -6.999071)
(3970.000000, -6.999019)
(3971.000000, -6.998965)
(3972.000000, -6.998910)
(3973.000000, -6.998852)
(3974.000000, -6.998791)
(3975.000000, -6.998728)
(3976.000000, -6.998662)
(3977.000000, -6.998593)
(3978.000000, -6.998520)
(3979.000000, -6.998444)
(3980.000000, -6.998363)
(3981.000000, -6.998279)
(3982.000000, -6.998190)
(3983.000000, -6.998096)
(3984.000000, -6.997998)
(3985.000000, -6.997893)
(3986.000000, -6.997782)
(3987.000000, -6.997663)
(3988.000000, -6.997534)
(3989.000000, -6.997395)
(3990.000000, -6.997243)
(3991.000000, -6.997077)
(3992.000000, -6.996895)
(3993.000000, -6.996693)
(3994.000000, -6.996467)
(3995.000000, -6.996212)
(3996.000000, -6.995922)
(3997.000000, -6.995588)
(3998.000000, -6.995201)
(3999.000000, -6.994748)
 };
\addplot[mark=none,color={rgb:red,230;green,25;blue,75},dashed] plot coordinates {
(0.000000, -0.2752828)
(3999.000000, -0.2752828)
};
\addplot[mark=none,color={rgb:red,60;green,180;blue,75},dashed] plot coordinates {
(0.000000, -1.2752828)
(3999.000000, -1.2752828)
};
\addplot[mark=none,color=black,dashed] plot coordinates {
(0.000000, -2.490940)
(3999.000000, -2.490940)
};
\addplot[mark=none,color={rgb:red,255;green,225;blue,25},dashed] plot coordinates {
(0.000000, -3.488060)
(3999.000000, -3.488060)
};
\addplot[mark=none,color={rgb:red,245;green,130;blue,48},dashed] plot coordinates {
(0.000000, -5.1790)
(3999.000000, -5.1790)
};
\addplot[mark=none,color=black,dashed] plot coordinates {
(0.000000, -5.340270)
(3999.000000, -5.340270)
};
\addplot[mark=none,color={rgb:red,70;green,240;blue,240},dashed] plot coordinates {
(0.000000, -6.020282)
(3999.000000, -6.020282)
};
    \legend{input voltage, output voltage, voltage eligibility, recovery eligibility, pseudo-derivative, eligibility trace, gradient};
    \end{axis}
  \end{tikzpicture}


==> figures/izhikevich-no-tanh-stdp.tex <==
  \begin{tikzpicture}
    \begin{axis}[
      style={font=\tiny},
      width=1.1\textwidth,
      height=10cm,
      grid=both,
      xmin=0,
      xmax=4000,
      ymax=0,
      ymin=-7,
      minor y tick num=4,
      minor x tick num=1,
      major tick length=0pt,
      minor tick length=0pt,
      legend pos=north east,
      xlabel={timesteps},
      yticklabels={,,},
      every axis plot/.append style={thick},
    ]
        \addplot[mark=none,color={rgb:red,230;green,25;blue,75}] plot coordinates {
(0.000000, -0.874562)
(1.000000, -0.905510)
(2.000000, -0.934988)
(3.000000, -0.940769)
(4.000000, -0.948589)
(5.000000, -0.962796)
(6.000000, -0.968342)
(7.000000, -0.986621)
(8.000000, -0.997779)
(9.000000, -0.980385)
(10.000000, -0.988196)
(11.000000, -0.991966)
(12.000000, -0.976956)
(13.000000, -0.967239)
(14.000000, -0.957720)
(15.000000, -0.963856)
(16.000000, -0.958572)
(17.000000, -0.970487)
(18.000000, -0.966823)
(19.000000, -0.975407)
(20.000000, -0.976706)
(21.000000, -0.988884)
(22.000000, -0.994421)
(23.000000, -1.000000)
(24.000000, -0.975944)
(25.000000, -0.972687)
(26.000000, -0.983166)
(27.000000, -0.986334)
(28.000000, -0.991491)
(29.000000, -0.992748)
(30.000000, -0.970318)
(31.000000, -0.956446)
(32.000000, -0.963209)
(33.000000, -0.953492)
(34.000000, -0.953841)
(35.000000, -0.964203)
(36.000000, -0.948516)
(37.000000, -0.954578)
(38.000000, -0.949291)
(39.000000, -0.951273)
(40.000000, -0.953299)
(41.000000, -0.966025)
(42.000000, -0.968370)
(43.000000, -0.952813)
(44.000000, -0.945520)
(45.000000, -0.948994)
(46.000000, -0.949793)
(47.000000, -0.965458)
(48.000000, -0.962850)
(49.000000, -0.961598)
(50.000000, -0.965241)
(51.000000, -0.975282)
(52.000000, -0.957189)
(53.000000, -0.963422)
(54.000000, -0.949445)
(55.000000, -0.935462)
(56.000000, -0.937771)
(57.000000, -0.955203)
(58.000000, -0.954521)
(59.000000, -0.942737)
(60.000000, -0.951292)
(61.000000, -0.941360)
(62.000000, -0.957562)
(63.000000, -0.966704)
(64.000000, -0.961061)
(65.000000, -0.961092)
(66.000000, -0.966597)
(67.000000, -0.949102)
(68.000000, -0.955359)
(69.000000, -0.954962)
(70.000000, -0.961818)
(71.000000, -0.963170)
(72.000000, -0.946688)
(73.000000, -0.932054)
(74.000000, -0.947422)
(75.000000, -0.959859)
(76.000000, -0.948536)
(77.000000, -0.941203)
(78.000000, -0.950661)
(79.000000, -0.936355)
(80.000000, -0.947870)
(81.000000, -0.954426)
(82.000000, -0.955871)
(83.000000, -0.947106)
(84.000000, -0.943319)
(85.000000, -0.935165)
(86.000000, -0.923369)
(87.000000, -0.933212)
(88.000000, -0.917588)
(89.000000, -0.930649)
(90.000000, -0.938968)
(91.000000, -0.944830)
(92.000000, -0.954510)
(93.000000, -0.933828)
(94.000000, -0.932446)
(95.000000, -0.931235)
(96.000000, -0.941629)
(97.000000, -0.936277)
(98.000000, -0.926782)
(99.000000, -0.915687)
(100.000000, -0.923359)
(101.000000, -0.938486)
(102.000000, -0.948543)
(103.000000, -0.939302)
(104.000000, -0.920979)
(105.000000, -0.932223)
(106.000000, -0.935445)
(107.000000, -0.916860)
(108.000000, -0.909515)
(109.000000, -0.919758)
(110.000000, -0.916604)
(111.000000, -0.930628)
(112.000000, -0.937148)
(113.000000, -0.925541)
(114.000000, -0.924426)
(115.000000, -0.916917)
(116.000000, -0.928989)
(117.000000, -0.919831)
(118.000000, -0.920119)
(119.000000, -0.916020)
(120.000000, -0.904593)
(121.000000, -0.891056)
(122.000000, -0.909522)
(123.000000, -0.894747)
(124.000000, -0.910292)
(125.000000, -0.914891)
(126.000000, -0.900413)
(127.000000, -0.911024)
(128.000000, -0.924582)
(129.000000, -0.933007)
(130.000000, -0.938638)
(131.000000, -0.933892)
(132.000000, -0.913975)
(133.000000, -0.907196)
(134.000000, -0.897600)
(135.000000, -0.888414)
(136.000000, -0.877391)
(137.000000, -0.871857)
(138.000000, -0.870452)
(139.000000, -0.878967)
(140.000000, -0.875666)
(141.000000, -0.883057)
(142.000000, -0.879712)
(143.000000, -0.891163)
(144.000000, -0.898826)
(145.000000, -0.906535)
(146.000000, -0.891498)
(147.000000, -0.905966)
(148.000000, -0.908847)
(149.000000, -0.910348)
(150.000000, -0.910081)
(151.000000, -0.907059)
(152.000000, -0.904206)
(153.000000, -0.900092)
(154.000000, -0.906931)
(155.000000, -0.889594)
(156.000000, -0.874938)
(157.000000, -0.877915)
(158.000000, -0.891090)
(159.000000, -0.902656)
(160.000000, -0.904950)
(161.000000, -0.888005)
(162.000000, -0.887944)
(163.000000, -0.877968)
(164.000000, -0.866020)
(165.000000, -0.879966)
(166.000000, -0.888671)
(167.000000, -0.890836)
(168.000000, -0.883203)
(169.000000, -0.881339)
(170.000000, -0.894730)
(171.000000, -0.900092)
(172.000000, -0.911201)
(173.000000, -0.915473)
(174.000000, -0.919258)
(175.000000, -0.911503)
(176.000000, -0.897852)
(177.000000, -0.892211)
(178.000000, -0.893213)
(179.000000, -0.891511)
(180.000000, -0.889907)
(181.000000, -0.886177)
(182.000000, -0.895301)
(183.000000, -0.882985)
(184.000000, -0.880402)
(185.000000, -0.873942)
(186.000000, -0.873453)
(187.000000, -0.883050)
(188.000000, -0.882464)
(189.000000, -0.872195)
(190.000000, -0.857711)
(191.000000, -0.872963)
(192.000000, -0.886158)
(193.000000, -0.888380)
(194.000000, -0.876295)
(195.000000, -0.871926)
(196.000000, -0.856803)
(197.000000, -0.862410)
(198.000000, -0.858057)
(199.000000, -0.845952)
(200.000000, -0.837408)
(201.000000, -0.841731)
(202.000000, -0.832441)
(203.000000, -0.836679)
(204.000000, -0.842590)
(205.000000, -0.851660)
(206.000000, -0.864813)
(207.000000, -0.868727)
(208.000000, -0.858580)
(209.000000, -0.852144)
(210.000000, -0.853775)
(211.000000, -0.858157)
(212.000000, -0.871813)
(213.000000, -0.879589)
(214.000000, -0.871906)
(215.000000, -0.855015)
(216.000000, -0.844518)
(217.000000, -0.853934)
(218.000000, -0.840384)
(219.000000, -0.838906)
(220.000000, -0.838146)
(221.000000, -0.825777)
(222.000000, -0.837211)
(223.000000, -0.841718)
(224.000000, -0.855249)
(225.000000, -0.855057)
(226.000000, -0.848369)
(227.000000, -0.848142)
(228.000000, -0.847809)
(229.000000, -0.842465)
(230.000000, -0.855086)
(231.000000, -0.861896)
(232.000000, -0.852126)
(233.000000, -0.865240)
(234.000000, -0.858453)
(235.000000, -0.853455)
(236.000000, -0.851772)
(237.000000, -0.861477)
(238.000000, -0.873456)
(239.000000, -0.879747)
(240.000000, -0.862478)
(241.000000, -0.873411)
(242.000000, -0.872618)
(243.000000, -0.877528)
(244.000000, -0.885508)
(245.000000, -0.889647)
(246.000000, -0.894495)
(247.000000, -0.883781)
(248.000000, -0.864860)
(249.000000, -0.852454)
(250.000000, -0.840955)
(251.000000, -0.840256)
(252.000000, -0.826952)
(253.000000, -0.812865)
(254.000000, -0.817247)
(255.000000, -0.804061)
(256.000000, -0.804366)
(257.000000, -0.817312)
(258.000000, -0.825913)
(259.000000, -0.830536)
(260.000000, -0.839275)
(261.000000, -0.850712)
(262.000000, -0.833232)
(263.000000, -0.827739)
(264.000000, -0.819290)
(265.000000, -0.809160)
(266.000000, -0.813109)
(267.000000, -0.816637)
(268.000000, -0.803141)
(269.000000, -0.815536)
(270.000000, -0.805365)
(271.000000, -0.796979)
(272.000000, -0.791216)
(273.000000, -0.783444)
(274.000000, -0.775356)
(275.000000, -0.772514)
(276.000000, -0.756678)
(277.000000, -0.749419)
(278.000000, -0.745522)
(279.000000, -0.728594)
(280.000000, -0.728607)
(281.000000, -0.725905)
(282.000000, -0.706899)
(283.000000, -0.692851)
(284.000000, -0.677372)
(285.000000, -0.651168)
(286.000000, -0.622424)
(287.000000, -0.586881)
(288.000000, -0.539203)
(289.000000, -0.463017)
(290.000000, -0.332800)
(291.000000, -0.072455)
(292.000000, 0.000000)
(293.000000, -0.846807)
(294.000000, -0.863706)
(295.000000, -0.883891)
(296.000000, -0.884144)
(297.000000, -0.888323)
(298.000000, -0.898366)
(299.000000, -0.890352)
(300.000000, -0.903757)
(301.000000, -0.906538)
(302.000000, -0.910225)
(303.000000, -0.914958)
(304.000000, -0.902422)
(305.000000, -0.917853)
(306.000000, -0.907153)
(307.000000, -0.920786)
(308.000000, -0.929937)
(309.000000, -0.931452)
(310.000000, -0.915882)
(311.000000, -0.911068)
(312.000000, -0.911074)
(313.000000, -0.917297)
(314.000000, -0.931434)
(315.000000, -0.916582)
(316.000000, -0.910524)
(317.000000, -0.921171)
(318.000000, -0.904957)
(319.000000, -0.895413)
(320.000000, -0.901017)
(321.000000, -0.890867)
(322.000000, -0.891952)
(323.000000, -0.894244)
(324.000000, -0.913311)
(325.000000, -0.899721)
(326.000000, -0.891346)
(327.000000, -0.880513)
(328.000000, -0.875710)
(329.000000, -0.891029)
(330.000000, -0.903772)
(331.000000, -0.910195)
(332.000000, -0.906978)
(333.000000, -0.914362)
(334.000000, -0.918542)
(335.000000, -0.909888)
(336.000000, -0.913984)
(337.000000, -0.911079)
(338.000000, -0.912398)
(339.000000, -0.899864)
(340.000000, -0.896371)
(341.000000, -0.905610)
(342.000000, -0.894029)
(343.000000, -0.892135)
(344.000000, -0.878774)
(345.000000, -0.874770)
(346.000000, -0.878400)
(347.000000, -0.884624)
(348.000000, -0.897167)
(349.000000, -0.909331)
(350.000000, -0.900747)
(351.000000, -0.900502)
(352.000000, -0.911801)
(353.000000, -0.911838)
(354.000000, -0.918409)
(355.000000, -0.926316)
(356.000000, -0.927185)
(357.000000, -0.934035)
(358.000000, -0.938721)
(359.000000, -0.920313)
(360.000000, -0.926428)
(361.000000, -0.918957)
(362.000000, -0.914264)
(363.000000, -0.904696)
(364.000000, -0.891814)
(365.000000, -0.880521)
(366.000000, -0.884172)
(367.000000, -0.888398)
(368.000000, -0.878750)
(369.000000, -0.878915)
(370.000000, -0.879139)
(371.000000, -0.893061)
(372.000000, -0.891265)
(373.000000, -0.894260)
(374.000000, -0.906828)
(375.000000, -0.909251)
(376.000000, -0.907936)
(377.000000, -0.915389)
(378.000000, -0.899186)
(379.000000, -0.885106)
(380.000000, -0.898324)
(381.000000, -0.899552)
(382.000000, -0.883657)
(383.000000, -0.875522)
(384.000000, -0.874637)
(385.000000, -0.860958)
(386.000000, -0.861861)
(387.000000, -0.861799)
(388.000000, -0.851564)
(389.000000, -0.865166)
(390.000000, -0.876863)
(391.000000, -0.874867)
(392.000000, -0.871369)
(393.000000, -0.865602)
(394.000000, -0.875134)
(395.000000, -0.883002)
(396.000000, -0.873353)
(397.000000, -0.870691)
(398.000000, -0.879468)
(399.000000, -0.876875)
(400.000000, -0.883690)
(401.000000, -0.876790)
(402.000000, -0.861783)
(403.000000, -0.873216)
(404.000000, -0.862726)
(405.000000, -0.855447)
(406.000000, -0.867761)
(407.000000, -0.855175)
(408.000000, -0.844607)
(409.000000, -0.832102)
(410.000000, -0.835471)
(411.000000, -0.837162)
(412.000000, -0.828355)
(413.000000, -0.842853)
(414.000000, -0.843107)
(415.000000, -0.831196)
(416.000000, -0.825517)
(417.000000, -0.830603)
(418.000000, -0.819302)
(419.000000, -0.831578)
(420.000000, -0.824656)
(421.000000, -0.821444)
(422.000000, -0.825987)
(423.000000, -0.842442)
(424.000000, -0.854506)
(425.000000, -0.845026)
(426.000000, -0.856111)
(427.000000, -0.865531)
(428.000000, -0.869461)
(429.000000, -0.869178)
(430.000000, -0.876068)
(431.000000, -0.885013)
(432.000000, -0.870601)
(433.000000, -0.859559)
(434.000000, -0.871410)
(435.000000, -0.883638)
(436.000000, -0.888971)
(437.000000, -0.873322)
(438.000000, -0.864011)
(439.000000, -0.855773)
(440.000000, -0.868831)
(441.000000, -0.856006)
(442.000000, -0.855046)
(443.000000, -0.854219)
(444.000000, -0.841349)
(445.000000, -0.835265)
(446.000000, -0.836508)
(447.000000, -0.847324)
(448.000000, -0.833332)
(449.000000, -0.845866)
(450.000000, -0.832203)
(451.000000, -0.830409)
(452.000000, -0.833458)
(453.000000, -0.848012)
(454.000000, -0.849874)
(455.000000, -0.834047)
(456.000000, -0.837847)
(457.000000, -0.844558)
(458.000000, -0.854213)
(459.000000, -0.849460)
(460.000000, -0.856805)
(461.000000, -0.868388)
(462.000000, -0.854781)
(463.000000, -0.856163)
(464.000000, -0.853462)
(465.000000, -0.851557)
(466.000000, -0.842123)
(467.000000, -0.845190)
(468.000000, -0.857952)
(469.000000, -0.868298)
(470.000000, -0.854324)
(471.000000, -0.852714)
(472.000000, -0.855648)
(473.000000, -0.839306)
(474.000000, -0.843080)
(475.000000, -0.850525)
(476.000000, -0.862159)
(477.000000, -0.849362)
(478.000000, -0.831462)
(479.000000, -0.830221)
(480.000000, -0.819877)
(481.000000, -0.820586)
(482.000000, -0.829986)
(483.000000, -0.820772)
(484.000000, -0.814152)
(485.000000, -0.822613)
(486.000000, -0.806727)
(487.000000, -0.809593)
(488.000000, -0.805646)
(489.000000, -0.818016)
(490.000000, -0.824261)
(491.000000, -0.814488)
(492.000000, -0.817085)
(493.000000, -0.824276)
(494.000000, -0.816567)
(495.000000, -0.829798)
(496.000000, -0.814647)
(497.000000, -0.802538)
(498.000000, -0.805591)
(499.000000, -0.793998)
(500.000000, -0.806913)
(501.000000, -0.811299)
(502.000000, -0.794231)
(503.000000, -0.805301)
(504.000000, -0.812431)
(505.000000, -0.814766)
(506.000000, -0.818793)
(507.000000, -0.809330)
(508.000000, -0.793541)
(509.000000, -0.802635)
(510.000000, -0.793179)
(511.000000, -0.791744)
(512.000000, -0.783593)
(513.000000, -0.779213)
(514.000000, -0.790006)
(515.000000, -0.777837)
(516.000000, -0.786996)
(517.000000, -0.797683)
(518.000000, -0.808433)
(519.000000, -0.813355)
(520.000000, -0.806703)
(521.000000, -0.801975)
(522.000000, -0.786577)
(523.000000, -0.786491)
(524.000000, -0.774823)
(525.000000, -0.783370)
(526.000000, -0.765413)
(527.000000, -0.761990)
(528.000000, -0.767406)
(529.000000, -0.776839)
(530.000000, -0.770155)
(531.000000, -0.758327)
(532.000000, -0.753580)
(533.000000, -0.749769)
(534.000000, -0.743996)
(535.000000, -0.743519)
(536.000000, -0.721639)
(537.000000, -0.698806)
(538.000000, -0.667783)
(539.000000, -0.632276)
(540.000000, -0.594005)
(541.000000, -0.529878)
(542.000000, -0.433292)
(543.000000, -0.272599)
(544.000000, 0.000000)
(545.000000, -0.837645)
(546.000000, -0.853771)
(547.000000, -0.856699)
(548.000000, -0.854601)
(549.000000, -0.867417)
(550.000000, -0.873475)
(551.000000, -0.869237)
(552.000000, -0.879714)
(553.000000, -0.899992)
(554.000000, -0.909238)
(555.000000, -0.918251)
(556.000000, -0.923390)
(557.000000, -0.916759)
(558.000000, -0.922513)
(559.000000, -0.932018)
(560.000000, -0.936671)
(561.000000, -0.933930)
(562.000000, -0.920910)
(563.000000, -0.907066)
(564.000000, -0.917078)
(565.000000, -0.911150)
(566.000000, -0.904218)
(567.000000, -0.920200)
(568.000000, -0.903354)
(569.000000, -0.895642)
(570.000000, -0.912230)
(571.000000, -0.904566)
(572.000000, -0.898381)
(573.000000, -0.912644)
(574.000000, -0.924936)
(575.000000, -0.912631)
(576.000000, -0.905426)
(577.000000, -0.895484)
(578.000000, -0.886830)
(579.000000, -0.903135)
(580.000000, -0.890221)
(581.000000, -0.899837)
(582.000000, -0.907339)
(583.000000, -0.897481)
(584.000000, -0.893057)
(585.000000, -0.896721)
(586.000000, -0.897110)
(587.000000, -0.897129)
(588.000000, -0.890016)
(589.000000, -0.906166)
(590.000000, -0.909215)
(591.000000, -0.897437)
(592.000000, -0.909181)
(593.000000, -0.902567)
(594.000000, -0.910503)
(595.000000, -0.894392)
(596.000000, -0.908194)
(597.000000, -0.915332)
(598.000000, -0.903670)
(599.000000, -0.895041)
(600.000000, -0.889190)
(601.000000, -0.879068)
(602.000000, -0.869348)
(603.000000, -0.867706)
(604.000000, -0.871805)
(605.000000, -0.883292)
(606.000000, -0.874021)
(607.000000, -0.873469)
(608.000000, -0.888423)
(609.000000, -0.892964)
(610.000000, -0.895865)
(611.000000, -0.906681)
(612.000000, -0.888458)
(613.000000, -0.895599)
(614.000000, -0.899139)
(615.000000, -0.897719)
(616.000000, -0.890455)
(617.000000, -0.895429)
(618.000000, -0.903245)
(619.000000, -0.902475)
(620.000000, -0.889902)
(621.000000, -0.889498)
(622.000000, -0.876941)
(623.000000, -0.890101)
(624.000000, -0.894758)
(625.000000, -0.882086)
(626.000000, -0.879373)
(627.000000, -0.872492)
(628.000000, -0.867611)
(629.000000, -0.860318)
(630.000000, -0.877524)
(631.000000, -0.876756)
(632.000000, -0.878574)
(633.000000, -0.868066)
(634.000000, -0.870351)
(635.000000, -0.859578)
(636.000000, -0.856946)
(637.000000, -0.857838)
(638.000000, -0.857910)
(639.000000, -0.864537)
(640.000000, -0.860955)
(641.000000, -0.853120)
(642.000000, -0.865145)
(643.000000, -0.869261)
(644.000000, -0.883106)
(645.000000, -0.889905)
(646.000000, -0.890612)
(647.000000, -0.894651)
(648.000000, -0.890104)
(649.000000, -0.891121)
(650.000000, -0.877060)
(651.000000, -0.887634)
(652.000000, -0.882963)
(653.000000, -0.872529)
(654.000000, -0.861236)
(655.000000, -0.872436)
(656.000000, -0.862206)
(657.000000, -0.871170)
(658.000000, -0.873235)
(659.000000, -0.859667)
(660.000000, -0.859061)
(661.000000, -0.865684)
(662.000000, -0.858129)
(663.000000, -0.862445)
(664.000000, -0.875242)
(665.000000, -0.873818)
(666.000000, -0.861231)
(667.000000, -0.874855)
(668.000000, -0.883262)
(669.000000, -0.867692)
(670.000000, -0.861464)
(671.000000, -0.851670)
(672.000000, -0.865557)
(673.000000, -0.872384)
(674.000000, -0.881938)
(675.000000, -0.892453)
(676.000000, -0.878784)
(677.000000, -0.869599)
(678.000000, -0.877983)
(679.000000, -0.864201)
(680.000000, -0.872159)
(681.000000, -0.865940)
(682.000000, -0.867439)
(683.000000, -0.863390)
(684.000000, -0.864595)
(685.000000, -0.853542)
(686.000000, -0.840277)
(687.000000, -0.840577)
(688.000000, -0.827076)
(689.000000, -0.839533)
(690.000000, -0.853941)
(691.000000, -0.847899)
(692.000000, -0.835767)
(693.000000, -0.836640)
(694.000000, -0.848854)
(695.000000, -0.848901)
(696.000000, -0.856010)
(697.000000, -0.838655)
(698.000000, -0.835149)
(699.000000, -0.820300)
(700.000000, -0.806323)
(701.000000, -0.796851)
(702.000000, -0.793290)
(703.000000, -0.791740)
(704.000000, -0.797500)
(705.000000, -0.800356)
(706.000000, -0.802062)
(707.000000, -0.797958)
(708.000000, -0.796262)
(709.000000, -0.798717)
(710.000000, -0.788600)
(711.000000, -0.794373)
(712.000000, -0.806947)
(713.000000, -0.816595)
(714.000000, -0.817610)
(715.000000, -0.805356)
(716.000000, -0.795821)
(717.000000, -0.790728)
(718.000000, -0.779070)
(719.000000, -0.777233)
(720.000000, -0.773697)
(721.000000, -0.779945)
(722.000000, -0.789814)
(723.000000, -0.787340)
(724.000000, -0.779890)
(725.000000, -0.782365)
(726.000000, -0.784017)
(727.000000, -0.772729)
(728.000000, -0.765598)
(729.000000, -0.769177)
(730.000000, -0.770660)
(731.000000, -0.755386)
(732.000000, -0.764504)
(733.000000, -0.762663)
(734.000000, -0.750189)
(735.000000, -0.744523)
(736.000000, -0.744638)
(737.000000, -0.737867)
(738.000000, -0.738284)
(739.000000, -0.745952)
(740.000000, -0.745368)
(741.000000, -0.724450)
(742.000000, -0.712995)
(743.000000, -0.695258)
(744.000000, -0.665371)
(745.000000, -0.646075)
(746.000000, -0.605142)
(747.000000, -0.548186)
(748.000000, -0.458264)
(749.000000, -0.316820)
(750.000000, -0.048064)
(751.000000, 0.000000)
(752.000000, -0.839560)
(753.000000, -0.854262)
(754.000000, -0.879922)
(755.000000, -0.903876)
(756.000000, -0.901934)
(757.000000, -0.895693)
(758.000000, -0.891818)
(759.000000, -0.895580)
(760.000000, -0.890046)
(761.000000, -0.911744)
(762.000000, -0.903329)
(763.000000, -0.894072)
(764.000000, -0.894608)
(765.000000, -0.891079)
(766.000000, -0.896878)
(767.000000, -0.914400)
(768.000000, -0.917486)
(769.000000, -0.909277)
(770.000000, -0.902517)
(771.000000, -0.906661)
(772.000000, -0.922351)
(773.000000, -0.931677)
(774.000000, -0.916387)
(775.000000, -0.905144)
(776.000000, -0.900464)
(777.000000, -0.890030)
(778.000000, -0.892714)
(779.000000, -0.891496)
(780.000000, -0.898275)
(781.000000, -0.895141)
(782.000000, -0.892114)
(783.000000, -0.911158)
(784.000000, -0.923897)
(785.000000, -0.926237)
(786.000000, -0.933568)
(787.000000, -0.915103)
(788.000000, -0.901941)
(789.000000, -0.894051)
(790.000000, -0.905152)
(791.000000, -0.899880)
(792.000000, -0.897698)
(793.000000, -0.896397)
(794.000000, -0.905076)
(795.000000, -0.895077)
(796.000000, -0.900264)
(797.000000, -0.892240)
(798.000000, -0.880215)
(799.000000, -0.874163)
(800.000000, -0.886539)
(801.000000, -0.900158)
(802.000000, -0.913512)
(803.000000, -0.921291)
(804.000000, -0.925228)
(805.000000, -0.917792)
(806.000000, -0.906718)
(807.000000, -0.904658)
(808.000000, -0.894545)
(809.000000, -0.886046)
(810.000000, -0.879187)
(811.000000, -0.885626)
(812.000000, -0.872249)
(813.000000, -0.889465)
(814.000000, -0.886801)
(815.000000, -0.881984)
(816.000000, -0.894623)
(817.000000, -0.887662)
(818.000000, -0.880736)
(819.000000, -0.874277)
(820.000000, -0.886834)
(821.000000, -0.892350)
(822.000000, -0.880141)
(823.000000, -0.894180)
(824.000000, -0.891143)
(825.000000, -0.905157)
(826.000000, -0.901665)
(827.000000, -0.911225)
(828.000000, -0.916162)
(829.000000, -0.906846)
(830.000000, -0.891852)
(831.000000, -0.881469)
(832.000000, -0.868876)
(833.000000, -0.876531)
(834.000000, -0.883047)
(835.000000, -0.873691)
(836.000000, -0.884685)
(837.000000, -0.893644)
(838.000000, -0.905162)
(839.000000, -0.896365)
(840.000000, -0.904297)
(841.000000, -0.901566)
(842.000000, -0.892430)
(843.000000, -0.882170)
(844.000000, -0.887161)
(845.000000, -0.888632)
(846.000000, -0.888576)
(847.000000, -0.872061)
(848.000000, -0.866146)
(849.000000, -0.860479)
(850.000000, -0.867236)
(851.000000, -0.881647)
(852.000000, -0.881750)
(853.000000, -0.868301)
(854.000000, -0.857859)
(855.000000, -0.860544)
(856.000000, -0.850687)
(857.000000, -0.858765)
(858.000000, -0.855639)
(859.000000, -0.858415)
(860.000000, -0.868758)
(861.000000, -0.866716)
(862.000000, -0.858797)
(863.000000, -0.872497)
(864.000000, -0.863374)
(865.000000, -0.872404)
(866.000000, -0.865362)
(867.000000, -0.870528)
(868.000000, -0.884543)
(869.000000, -0.871906)
(870.000000, -0.855374)
(871.000000, -0.865961)
(872.000000, -0.867892)
(873.000000, -0.866902)
(874.000000, -0.874471)
(875.000000, -0.861730)
(876.000000, -0.867144)
(877.000000, -0.879939)
(878.000000, -0.864520)
(879.000000, -0.854284)
(880.000000, -0.841112)
(881.000000, -0.843647)
(882.000000, -0.848260)
(883.000000, -0.853052)
(884.000000, -0.862943)
(885.000000, -0.848564)
(886.000000, -0.850595)
(887.000000, -0.841262)
(888.000000, -0.834821)
(889.000000, -0.830921)
(890.000000, -0.834758)
(891.000000, -0.850404)
(892.000000, -0.839164)
(893.000000, -0.842383)
(894.000000, -0.830474)
(895.000000, -0.842525)
(896.000000, -0.856139)
(897.000000, -0.857422)
(898.000000, -0.858205)
(899.000000, -0.842294)
(900.000000, -0.847383)
(901.000000, -0.837305)
(902.000000, -0.823765)
(903.000000, -0.829414)
(904.000000, -0.832446)
(905.000000, -0.818414)
(906.000000, -0.808341)
(907.000000, -0.803488)
(908.000000, -0.808483)
(909.000000, -0.821255)
(910.000000, -0.815887)
(911.000000, -0.816444)
(912.000000, -0.822976)
(913.000000, -0.836955)
(914.000000, -0.850480)
(915.000000, -0.859702)
(916.000000, -0.855567)
(917.000000, -0.855546)
(918.000000, -0.844680)
(919.000000, -0.854086)
(920.000000, -0.858419)
(921.000000, -0.862839)
(922.000000, -0.862277)
(923.000000, -0.858443)
(924.000000, -0.867097)
(925.000000, -0.851743)
(926.000000, -0.843305)
(927.000000, -0.829874)
(928.000000, -0.838594)
(929.000000, -0.821888)
(930.000000, -0.818582)
(931.000000, -0.808771)
(932.000000, -0.821193)
(933.000000, -0.812804)
(934.000000, -0.811147)
(935.000000, -0.824355)
(936.000000, -0.825952)
(937.000000, -0.824728)
(938.000000, -0.834623)
(939.000000, -0.837657)
(940.000000, -0.831192)
(941.000000, -0.842579)
(942.000000, -0.826791)
(943.000000, -0.830458)
(944.000000, -0.822490)
(945.000000, -0.825997)
(946.000000, -0.819374)
(947.000000, -0.827240)
(948.000000, -0.819824)
(949.000000, -0.815123)
(950.000000, -0.820055)
(951.000000, -0.806760)
(952.000000, -0.814888)
(953.000000, -0.811835)
(954.000000, -0.822349)
(955.000000, -0.805562)
(956.000000, -0.800140)
(957.000000, -0.801872)
(958.000000, -0.801319)
(959.000000, -0.813095)
(960.000000, -0.807956)
(961.000000, -0.811732)
(962.000000, -0.803261)
(963.000000, -0.812554)
(964.000000, -0.805891)
(965.000000, -0.813581)
(966.000000, -0.812506)
(967.000000, -0.802489)
(968.000000, -0.786608)
(969.000000, -0.779809)
(970.000000, -0.780470)
(971.000000, -0.774909)
(972.000000, -0.778892)
(973.000000, -0.784671)
(974.000000, -0.774923)
(975.000000, -0.772088)
(976.000000, -0.777072)
(977.000000, -0.777027)
(978.000000, -0.776691)
(979.000000, -0.774541)
(980.000000, -0.768506)
(981.000000, -0.777970)
(982.000000, -0.764478)
(983.000000, -0.755575)
(984.000000, -0.763914)
(985.000000, -0.749061)
(986.000000, -0.743427)
(987.000000, -0.749036)
(988.000000, -0.754627)
(989.000000, -0.747175)
(990.000000, -0.735963)
(991.000000, -0.736246)
(992.000000, -0.725798)
(993.000000, -0.720308)
(994.000000, -0.722187)
(995.000000, -0.710672)
(996.000000, -0.711059)
(997.000000, -0.703565)
(998.000000, -0.690754)
(999.000000, -0.660092)
(1000.000000, -0.633222)
(1001.000000, -0.603103)
(1002.000000, -0.539579)
(1003.000000, -0.465612)
(1004.000000, -0.324387)
(1005.000000, -0.065801)
(1006.000000, 0.000000)
(1007.000000, -0.836977)
(1008.000000, -0.866042)
(1009.000000, -0.870823)
(1010.000000, -0.883183)
(1011.000000, -0.898091)
(1012.000000, -0.901744)
(1013.000000, -0.913979)
(1014.000000, -0.928839)
(1015.000000, -0.930648)
(1016.000000, -0.938918)
(1017.000000, -0.938581)
(1018.000000, -0.938924)
(1019.000000, -0.940161)
(1020.000000, -0.948464)
(1021.000000, -0.941996)
(1022.000000, -0.929847)
(1023.000000, -0.933727)
(1024.000000, -0.921465)
(1025.000000, -0.916890)
(1026.000000, -0.920867)
(1027.000000, -0.923594)
(1028.000000, -0.918811)
(1029.000000, -0.912519)
(1030.000000, -0.905016)
(1031.000000, -0.908128)
(1032.000000, -0.895238)
(1033.000000, -0.898314)
(1034.000000, -0.887487)
(1035.000000, -0.886659)
(1036.000000, -0.884000)
(1037.000000, -0.901796)
(1038.000000, -0.900816)
(1039.000000, -0.906080)
(1040.000000, -0.910904)
(1041.000000, -0.899130)
(1042.000000, -0.897075)
(1043.000000, -0.895759)
(1044.000000, -0.909553)
(1045.000000, -0.900016)
(1046.000000, -0.887113)
(1047.000000, -0.881374)
(1048.000000, -0.895155)
(1049.000000, -0.885283)
(1050.000000, -0.890245)
(1051.000000, -0.895646)
(1052.000000, -0.881578)
(1053.000000, -0.887581)
(1054.000000, -0.903224)
(1055.000000, -0.890506)
(1056.000000, -0.892637)
(1057.000000, -0.886002)
(1058.000000, -0.882114)
(1059.000000, -0.871648)
(1060.000000, -0.873014)
(1061.000000, -0.889616)
(1062.000000, -0.903272)
(1063.000000, -0.899373)
(1064.000000, -0.899408)
(1065.000000, -0.910799)
(1066.000000, -0.893839)
(1067.000000, -0.887388)
(1068.000000, -0.889261)
(1069.000000, -0.889598)
(1070.000000, -0.884158)
(1071.000000, -0.873801)
(1072.000000, -0.880005)
(1073.000000, -0.886311)
(1074.000000, -0.897307)
(1075.000000, -0.880575)
(1076.000000, -0.888036)
(1077.000000, -0.876895)
(1078.000000, -0.887788)
(1079.000000, -0.872701)
(1080.000000, -0.870072)
(1081.000000, -0.860589)
(1082.000000, -0.873252)
(1083.000000, -0.877381)
(1084.000000, -0.889378)
(1085.000000, -0.895609)
(1086.000000, -0.878711)
(1087.000000, -0.865662)
(1088.000000, -0.858338)
(1089.000000, -0.863499)
(1090.000000, -0.871449)
(1091.000000, -0.879252)
(1092.000000, -0.880381)
(1093.000000, -0.893417)
(1094.000000, -0.889240)
(1095.000000, -0.876099)
(1096.000000, -0.871128)
(1097.000000, -0.868839)
(1098.000000, -0.867433)
(1099.000000, -0.876703)
(1100.000000, -0.872269)
(1101.000000, -0.875284)
(1102.000000, -0.878021)
(1103.000000, -0.875877)
(1104.000000, -0.887481)
(1105.000000, -0.883853)
(1106.000000, -0.886550)
(1107.000000, -0.872270)
(1108.000000, -0.864477)
(1109.000000, -0.856086)
(1110.000000, -0.855075)
(1111.000000, -0.856417)
(1112.000000, -0.849199)
(1113.000000, -0.849126)
(1114.000000, -0.853867)
(1115.000000, -0.849410)
(1116.000000, -0.844057)
(1117.000000, -0.852443)
(1118.000000, -0.856162)
(1119.000000, -0.869561)
(1120.000000, -0.879905)
(1121.000000, -0.883745)
(1122.000000, -0.874483)
(1123.000000, -0.868563)
(1124.000000, -0.868858)
(1125.000000, -0.867155)
(1126.000000, -0.862941)
(1127.000000, -0.870956)
(1128.000000, -0.856958)
(1129.000000, -0.864468)
(1130.000000, -0.866437)
(1131.000000, -0.861349)
(1132.000000, -0.858787)
(1133.000000, -0.842619)
(1134.000000, -0.850751)
(1135.000000, -0.856294)
(1136.000000, -0.858367)
(1137.000000, -0.864616)
(1138.000000, -0.848396)
(1139.000000, -0.857614)
(1140.000000, -0.846364)
(1141.000000, -0.855555)
(1142.000000, -0.861506)
(1143.000000, -0.864175)
(1144.000000, -0.850501)
(1145.000000, -0.848018)
(1146.000000, -0.835831)
(1147.000000, -0.830235)
(1148.000000, -0.820210)
(1149.000000, -0.830955)
(1150.000000, -0.830155)
(1151.000000, -0.845621)
(1152.000000, -0.835736)
(1153.000000, -0.841662)
(1154.000000, -0.852741)
(1155.000000, -0.837510)
(1156.000000, -0.828511)
(1157.000000, -0.830750)
(1158.000000, -0.839906)
(1159.000000, -0.845834)
(1160.000000, -0.830188)
(1161.000000, -0.818220)
(1162.000000, -0.826148)
(1163.000000, -0.837788)
(1164.000000, -0.831156)
(1165.000000, -0.827808)
(1166.000000, -0.812515)
(1167.000000, -0.805565)
(1168.000000, -0.808300)
(1169.000000, -0.821575)
(1170.000000, -0.833878)
(1171.000000, -0.821512)
(1172.000000, -0.810282)
(1173.000000, -0.824145)
(1174.000000, -0.821166)
(1175.000000, -0.811611)
(1176.000000, -0.820478)
(1177.000000, -0.821062)
(1178.000000, -0.811212)
(1179.000000, -0.820199)
(1180.000000, -0.823467)
(1181.000000, -0.820589)
(1182.000000, -0.831611)
(1183.000000, -0.819966)
(1184.000000, -0.821150)
(1185.000000, -0.820356)
(1186.000000, -0.819952)
(1187.000000, -0.812844)
(1188.000000, -0.804844)
(1189.000000, -0.812761)
(1190.000000, -0.811694)
(1191.000000, -0.806079)
(1192.000000, -0.801751)
(1193.000000, -0.796936)
(1194.000000, -0.808795)
(1195.000000, -0.814657)
(1196.000000, -0.811894)
(1197.000000, -0.821939)
(1198.000000, -0.829646)
(1199.000000, -0.816827)
(1200.000000, -0.825701)
(1201.000000, -0.820124)
(1202.000000, -0.831525)
(1203.000000, -0.844407)
(1204.000000, -0.826755)
(1205.000000, -0.825532)
(1206.000000, -0.832347)
(1207.000000, -0.838994)
(1208.000000, -0.828036)
(1209.000000, -0.831812)
(1210.000000, -0.839454)
(1211.000000, -0.840449)
(1212.000000, -0.822661)
(1213.000000, -0.832925)
(1214.000000, -0.819393)
(1215.000000, -0.814327)
(1216.000000, -0.802898)
(1217.000000, -0.798091)
(1218.000000, -0.795676)
(1219.000000, -0.797497)
(1220.000000, -0.789473)
(1221.000000, -0.790488)
(1222.000000, -0.788526)
(1223.000000, -0.774424)
(1224.000000, -0.781676)
(1225.000000, -0.784064)
(1226.000000, -0.790902)
(1227.000000, -0.793419)
(1228.000000, -0.803835)
(1229.000000, -0.789893)
(1230.000000, -0.797720)
(1231.000000, -0.783326)
(1232.000000, -0.780546)
(1233.000000, -0.768024)
(1234.000000, -0.749528)
(1235.000000, -0.741524)
(1236.000000, -0.740146)
(1237.000000, -0.734450)
(1238.000000, -0.711639)
(1239.000000, -0.689509)
(1240.000000, -0.679452)
(1241.000000, -0.653762)
(1242.000000, -0.614113)
(1243.000000, -0.569714)
(1244.000000, -0.516435)
(1245.000000, -0.430966)
(1246.000000, -0.276795)
(1247.000000, 0.000000)
(1248.000000, -0.831515)
(1249.000000, -0.831604)
(1250.000000, -0.835505)
(1251.000000, -0.864034)
(1252.000000, -0.883147)
(1253.000000, -0.903687)
(1254.000000, -0.895772)
(1255.000000, -0.913095)
(1256.000000, -0.910752)
(1257.000000, -0.924424)
(1258.000000, -0.915078)
(1259.000000, -0.905058)
(1260.000000, -0.913582)
(1261.000000, -0.912322)
(1262.000000, -0.912660)
(1263.000000, -0.900283)
(1264.000000, -0.908012)
(1265.000000, -0.922182)
(1266.000000, -0.922148)
(1267.000000, -0.920010)
(1268.000000, -0.923143)
(1269.000000, -0.906160)
(1270.000000, -0.893383)
(1271.000000, -0.890312)
(1272.000000, -0.908099)
(1273.000000, -0.897809)
(1274.000000, -0.903174)
(1275.000000, -0.917599)
(1276.000000, -0.911048)
(1277.000000, -0.903467)
(1278.000000, -0.914176)
(1279.000000, -0.925674)
(1280.000000, -0.915187)
(1281.000000, -0.922292)
(1282.000000, -0.914528)
(1283.000000, -0.919973)
(1284.000000, -0.923008)
(1285.000000, -0.904141)
(1286.000000, -0.902935)
(1287.000000, -0.893766)
(1288.000000, -0.888353)
(1289.000000, -0.901606)
(1290.000000, -0.906911)
(1291.000000, -0.915742)
(1292.000000, -0.899317)
(1293.000000, -0.898569)
(1294.000000, -0.908051)
(1295.000000, -0.901580)
(1296.000000, -0.887150)
(1297.000000, -0.889337)
(1298.000000, -0.883233)
(1299.000000, -0.890557)
(1300.000000, -0.888003)
(1301.000000, -0.875599)
(1302.000000, -0.863911)
(1303.000000, -0.883697)
(1304.000000, -0.889760)
(1305.000000, -0.885377)
(1306.000000, -0.885437)
(1307.000000, -0.880845)
(1308.000000, -0.889064)
(1309.000000, -0.891167)
(1310.000000, -0.903348)
(1311.000000, -0.905287)
(1312.000000, -0.903118)
(1313.000000, -0.910471)
(1314.000000, -0.908032)
(1315.000000, -0.905321)
(1316.000000, -0.914584)
(1317.000000, -0.894987)
(1318.000000, -0.880715)
(1319.000000, -0.880089)
(1320.000000, -0.882579)
(1321.000000, -0.895177)
(1322.000000, -0.886588)
(1323.000000, -0.884751)
(1324.000000, -0.895059)
(1325.000000, -0.885865)
(1326.000000, -0.894562)
(1327.000000, -0.901507)
(1328.000000, -0.898397)
(1329.000000, -0.907838)
(1330.000000, -0.893495)
(1331.000000, -0.879180)
(1332.000000, -0.875002)
(1333.000000, -0.869711)
(1334.000000, -0.870832)
(1335.000000, -0.883016)
(1336.000000, -0.870427)
(1337.000000, -0.881709)
(1338.000000, -0.878237)
(1339.000000, -0.866022)
(1340.000000, -0.872905)
(1341.000000, -0.872476)
(1342.000000, -0.882741)
(1343.000000, -0.870531)
(1344.000000, -0.858087)
(1345.000000, -0.856188)
(1346.000000, -0.857275)
(1347.000000, -0.868030)
(1348.000000, -0.882126)
(1349.000000, -0.890775)
(1350.000000, -0.876539)
(1351.000000, -0.864919)
(1352.000000, -0.859028)
(1353.000000, -0.853438)
(1354.000000, -0.852763)
(1355.000000, -0.860909)
(1356.000000, -0.866614)
(1357.000000, -0.853988)
(1358.000000, -0.844622)
(1359.000000, -0.853371)
(1360.000000, -0.845890)
(1361.000000, -0.858031)
(1362.000000, -0.847347)
(1363.000000, -0.836301)
(1364.000000, -0.832286)
(1365.000000, -0.825011)
(1366.000000, -0.840000)
(1367.000000, -0.831274)
(1368.000000, -0.835028)
(1369.000000, -0.827404)
(1370.000000, -0.834827)
(1371.000000, -0.833760)
(1372.000000, -0.820625)
(1373.000000, -0.831156)
(1374.000000, -0.826073)
(1375.000000, -0.823688)
(1376.000000, -0.838488)
(1377.000000, -0.849856)
(1378.000000, -0.853772)
(1379.000000, -0.851303)
(1380.000000, -0.855149)
(1381.000000, -0.867061)
(1382.000000, -0.859599)
(1383.000000, -0.847069)
(1384.000000, -0.831398)
(1385.000000, -0.828963)
(1386.000000, -0.834597)
(1387.000000, -0.830624)
(1388.000000, -0.816807)
(1389.000000, -0.822471)
(1390.000000, -0.831170)
(1391.000000, -0.822887)
(1392.000000, -0.822971)
(1393.000000, -0.820187)
(1394.000000, -0.810953)
(1395.000000, -0.820730)
(1396.000000, -0.816522)
(1397.000000, -0.807583)
(1398.000000, -0.819115)
(1399.000000, -0.820389)
(1400.000000, -0.813216)
(1401.000000, -0.810720)
(1402.000000, -0.800352)
(1403.000000, -0.799618)
(1404.000000, -0.789387)
(1405.000000, -0.780839)
(1406.000000, -0.789007)
(1407.000000, -0.792541)
(1408.000000, -0.784554)
(1409.000000, -0.775684)
(1410.000000, -0.786805)
(1411.000000, -0.791581)
(1412.000000, -0.789858)
(1413.000000, -0.788672)
(1414.000000, -0.791313)
(1415.000000, -0.802961)
(1416.000000, -0.790280)
(1417.000000, -0.796686)
(1418.000000, -0.781280)
(1419.000000, -0.782667)
(1420.000000, -0.777146)
(1421.000000, -0.763621)
(1422.000000, -0.759465)
(1423.000000, -0.758706)
(1424.000000, -0.770291)
(1425.000000, -0.779008)
(1426.000000, -0.781813)
(1427.000000, -0.774967)
(1428.000000, -0.774420)
(1429.000000, -0.786895)
(1430.000000, -0.795266)
(1431.000000, -0.780210)
(1432.000000, -0.784695)
(1433.000000, -0.792782)
(1434.000000, -0.795061)
(1435.000000, -0.802366)
(1436.000000, -0.797775)
(1437.000000, -0.787076)
(1438.000000, -0.771445)
(1439.000000, -0.753385)
(1440.000000, -0.750629)
(1441.000000, -0.740199)
(1442.000000, -0.729042)
(1443.000000, -0.722680)
(1444.000000, -0.698549)
(1445.000000, -0.692291)
(1446.000000, -0.687031)
(1447.000000, -0.670321)
(1448.000000, -0.654977)
(1449.000000, -0.628955)
(1450.000000, -0.592573)
(1451.000000, -0.548479)
(1452.000000, -0.472814)
(1453.000000, -0.352748)
(1454.000000, -0.123335)
(1455.000000, 0.000000)
(1456.000000, -0.849783)
(1457.000000, -0.873881)
(1458.000000, -0.894241)
(1459.000000, -0.893670)
(1460.000000, -0.901314)
(1461.000000, -0.909905)
(1462.000000, -0.905852)
(1463.000000, -0.898362)
(1464.000000, -0.918080)
(1465.000000, -0.908895)
(1466.000000, -0.922527)
(1467.000000, -0.930377)
(1468.000000, -0.926640)
(1469.000000, -0.938321)
(1470.000000, -0.936614)
(1471.000000, -0.928585)
(1472.000000, -0.934244)
(1473.000000, -0.924298)
(1474.000000, -0.920992)
(1475.000000, -0.907932)
(1476.000000, -0.918711)
(1477.000000, -0.921523)
(1478.000000, -0.906031)
(1479.000000, -0.915778)
(1480.000000, -0.908902)
(1481.000000, -0.898281)
(1482.000000, -0.891872)
(1483.000000, -0.900887)
(1484.000000, -0.900690)
(1485.000000, -0.902974)
(1486.000000, -0.896393)
(1487.000000, -0.904570)
(1488.000000, -0.899191)
(1489.000000, -0.916669)
(1490.000000, -0.905983)
(1491.000000, -0.912177)
(1492.000000, -0.903768)
(1493.000000, -0.918559)
(1494.000000, -0.902643)
(1495.000000, -0.891257)
(1496.000000, -0.897887)
(1497.000000, -0.905803)
(1498.000000, -0.893608)
(1499.000000, -0.907393)
(1500.000000, -0.907181)
(1501.000000, -0.904205)
(1502.000000, -0.905946)
(1503.000000, -0.908007)
(1504.000000, -0.896389)
(1505.000000, -0.896083)
(1506.000000, -0.888352)
(1507.000000, -0.889192)
(1508.000000, -0.885326)
(1509.000000, -0.898133)
(1510.000000, -0.906744)
(1511.000000, -0.919951)
(1512.000000, -0.901870)
(1513.000000, -0.901725)
(1514.000000, -0.912234)
(1515.000000, -0.919555)
(1516.000000, -0.905739)
(1517.000000, -0.889911)
(1518.000000, -0.885978)
(1519.000000, -0.896254)
(1520.000000, -0.894001)
(1521.000000, -0.889068)
(1522.000000, -0.902533)
(1523.000000, -0.902430)
(1524.000000, -0.888721)
(1525.000000, -0.881008)
(1526.000000, -0.873285)
(1527.000000, -0.885005)
(1528.000000, -0.876386)
(1529.000000, -0.875167)
(1530.000000, -0.879834)
(1531.000000, -0.883585)
(1532.000000, -0.885663)
(1533.000000, -0.899063)
(1534.000000, -0.895684)
(1535.000000, -0.888462)
(1536.000000, -0.898101)
(1537.000000, -0.893282)
(1538.000000, -0.887090)
(1539.000000, -0.895772)
(1540.000000, -0.896527)
(1541.000000, -0.898296)
(1542.000000, -0.893575)
(1543.000000, -0.880974)
(1544.000000, -0.870572)
(1545.000000, -0.871315)
(1546.000000, -0.871282)
(1547.000000, -0.875711)
(1548.000000, -0.874442)
(1549.000000, -0.860928)
(1550.000000, -0.850345)
(1551.000000, -0.856553)
(1552.000000, -0.871915)
(1553.000000, -0.881036)
(1554.000000, -0.889977)
(1555.000000, -0.898072)
(1556.000000, -0.888323)
(1557.000000, -0.871781)
(1558.000000, -0.873502)
(1559.000000, -0.870111)
(1560.000000, -0.875074)
(1561.000000, -0.871214)
(1562.000000, -0.863828)
(1563.000000, -0.858283)
(1564.000000, -0.844998)
(1565.000000, -0.857926)
(1566.000000, -0.866792)
(1567.000000, -0.862907)
(1568.000000, -0.850193)
(1569.000000, -0.865447)
(1570.000000, -0.861583)
(1571.000000, -0.848817)
(1572.000000, -0.856340)
(1573.000000, -0.858803)
(1574.000000, -0.866564)
(1575.000000, -0.877424)
(1576.000000, -0.886959)
(1577.000000, -0.879634)
(1578.000000, -0.863081)
(1579.000000, -0.857178)
(1580.000000, -0.858634)
(1581.000000, -0.867708)
(1582.000000, -0.875624)
(1583.000000, -0.874547)
(1584.000000, -0.877547)
(1585.000000, -0.863471)
(1586.000000, -0.847755)
(1587.000000, -0.847976)
(1588.000000, -0.854236)
(1589.000000, -0.864013)
(1590.000000, -0.867214)
(1591.000000, -0.879398)
(1592.000000, -0.862454)
(1593.000000, -0.855789)
(1594.000000, -0.868306)
(1595.000000, -0.863569)
(1596.000000, -0.858785)
(1597.000000, -0.866021)
(1598.000000, -0.867015)
(1599.000000, -0.873687)
(1600.000000, -0.881564)
(1601.000000, -0.882113)
(1602.000000, -0.864173)
(1603.000000, -0.863196)
(1604.000000, -0.865995)
(1605.000000, -0.849114)
(1606.000000, -0.835870)
(1607.000000, -0.833089)
(1608.000000, -0.840087)
(1609.000000, -0.853542)
(1610.000000, -0.845721)
(1611.000000, -0.845098)
(1612.000000, -0.837178)
(1613.000000, -0.822220)
(1614.000000, -0.821147)
(1615.000000, -0.806168)
(1616.000000, -0.821419)
(1617.000000, -0.831335)
(1618.000000, -0.834232)
(1619.000000, -0.846068)
(1620.000000, -0.847293)
(1621.000000, -0.856459)
(1622.000000, -0.859813)
(1623.000000, -0.842795)
(1624.000000, -0.836166)
(1625.000000, -0.846474)
(1626.000000, -0.840890)
(1627.000000, -0.840762)
(1628.000000, -0.827408)
(1629.000000, -0.822945)
(1630.000000, -0.833478)
(1631.000000, -0.833137)
(1632.000000, -0.818014)
(1633.000000, -0.829342)
(1634.000000, -0.814309)
(1635.000000, -0.813837)
(1636.000000, -0.802279)
(1637.000000, -0.809902)
(1638.000000, -0.805103)
(1639.000000, -0.804092)
(1640.000000, -0.810330)
(1641.000000, -0.798092)
(1642.000000, -0.809780)
(1643.000000, -0.813516)
(1644.000000, -0.822187)
(1645.000000, -0.832574)
(1646.000000, -0.817369)
(1647.000000, -0.806429)
(1648.000000, -0.791627)
(1649.000000, -0.784010)
(1650.000000, -0.776087)
(1651.000000, -0.780402)
(1652.000000, -0.772066)
(1653.000000, -0.771931)
(1654.000000, -0.775301)
(1655.000000, -0.767242)
(1656.000000, -0.755522)
(1657.000000, -0.754905)
(1658.000000, -0.758942)
(1659.000000, -0.753005)
(1660.000000, -0.753767)
(1661.000000, -0.748044)
(1662.000000, -0.727315)
(1663.000000, -0.709059)
(1664.000000, -0.686001)
(1665.000000, -0.677223)
(1666.000000, -0.642046)
(1667.000000, -0.605950)
(1668.000000, -0.542927)
(1669.000000, -0.455108)
(1670.000000, -0.323066)
(1671.000000, -0.038279)
(1672.000000, 0.000000)
(1673.000000, -0.859429)
(1674.000000, -0.879649)
(1675.000000, -0.890323)
(1676.000000, -0.900789)
(1677.000000, -0.913464)
(1678.000000, -0.925721)
(1679.000000, -0.928527)
(1680.000000, -0.923173)
(1681.000000, -0.913607)
(1682.000000, -0.907063)
(1683.000000, -0.922680)
(1684.000000, -0.933210)
(1685.000000, -0.920079)
(1686.000000, -0.933041)
(1687.000000, -0.940840)
(1688.000000, -0.919654)
(1689.000000, -0.910261)
(1690.000000, -0.926529)
(1691.000000, -0.933932)
(1692.000000, -0.937083)
(1693.000000, -0.925295)
(1694.000000, -0.927948)
(1695.000000, -0.913295)
(1696.000000, -0.925730)
(1697.000000, -0.937601)
(1698.000000, -0.928299)
(1699.000000, -0.926525)
(1700.000000, -0.924925)
(1701.000000, -0.926634)
(1702.000000, -0.912614)
(1703.000000, -0.900747)
(1704.000000, -0.891246)
(1705.000000, -0.884700)
(1706.000000, -0.895987)
(1707.000000, -0.894088)
(1708.000000, -0.906718)
(1709.000000, -0.892851)
(1710.000000, -0.910170)
(1711.000000, -0.909590)
(1712.000000, -0.902790)
(1713.000000, -0.890481)
(1714.000000, -0.884546)
(1715.000000, -0.873436)
(1716.000000, -0.875594)
(1717.000000, -0.867857)
(1718.000000, -0.878421)
(1719.000000, -0.876559)
(1720.000000, -0.884939)
(1721.000000, -0.896514)
(1722.000000, -0.909479)
(1723.000000, -0.909215)
(1724.000000, -0.892464)
(1725.000000, -0.908755)
(1726.000000, -0.895496)
(1727.000000, -0.888603)
(1728.000000, -0.903423)
(1729.000000, -0.913707)
(1730.000000, -0.898699)
(1731.000000, -0.909742)
(1732.000000, -0.910913)
(1733.000000, -0.908147)
(1734.000000, -0.918983)
(1735.000000, -0.922172)
(1736.000000, -0.920500)
(1737.000000, -0.912709)
(1738.000000, -0.901147)
(1739.000000, -0.890246)
(1740.000000, -0.880879)
(1741.000000, -0.889268)
(1742.000000, -0.886093)
(1743.000000, -0.901215)
(1744.000000, -0.904432)
(1745.000000, -0.904985)
(1746.000000, -0.906288)
(1747.000000, -0.890836)
(1748.000000, -0.884454)
(1749.000000, -0.894491)
(1750.000000, -0.901166)
(1751.000000, -0.904487)
(1752.000000, -0.891441)
(1753.000000, -0.877381)
(1754.000000, -0.869147)
(1755.000000, -0.872102)
(1756.000000, -0.877529)
(1757.000000, -0.872151)
(1758.000000, -0.869138)
(1759.000000, -0.869535)
(1760.000000, -0.882625)
(1761.000000, -0.884589)
(1762.000000, -0.892266)
(1763.000000, -0.894288)
(1764.000000, -0.898043)
(1765.000000, -0.904095)
(1766.000000, -0.910939)
(1767.000000, -0.890127)
(1768.000000, -0.894807)
(1769.000000, -0.895689)
(1770.000000, -0.901210)
(1771.000000, -0.903444)
(1772.000000, -0.911454)
(1773.000000, -0.914098)
(1774.000000, -0.912482)
(1775.000000, -0.906011)
(1776.000000, -0.884849)
(1777.000000, -0.868133)
(1778.000000, -0.872936)
(1779.000000, -0.871560)
(1780.000000, -0.876540)
(1781.000000, -0.866771)
(1782.000000, -0.867698)
(1783.000000, -0.860108)
(1784.000000, -0.866584)
(1785.000000, -0.877362)
(1786.000000, -0.890508)
(1787.000000, -0.894865)
(1788.000000, -0.882263)
(1789.000000, -0.865779)
(1790.000000, -0.859264)
(1791.000000, -0.860107)
(1792.000000, -0.860688)
(1793.000000, -0.867792)
(1794.000000, -0.865217)
(1795.000000, -0.873864)
(1796.000000, -0.872853)
(1797.000000, -0.864667)
(1798.000000, -0.875240)
(1799.000000, -0.873745)
(1800.000000, -0.867433)
(1801.000000, -0.859236)
(1802.000000, -0.857291)
(1803.000000, -0.857590)
(1804.000000, -0.853646)
(1805.000000, -0.852826)
(1806.000000, -0.854874)
(1807.000000, -0.843077)
(1808.000000, -0.855625)
(1809.000000, -0.848056)
(1810.000000, -0.853362)
(1811.000000, -0.854489)
(1812.000000, -0.862118)
(1813.000000, -0.850601)
(1814.000000, -0.836967)
(1815.000000, -0.837503)
(1816.000000, -0.826346)
(1817.000000, -0.812898)
(1818.000000, -0.801788)
(1819.000000, -0.803537)
(1820.000000, -0.794901)
(1821.000000, -0.807809)
(1822.000000, -0.795459)
(1823.000000, -0.796379)
(1824.000000, -0.800468)
(1825.000000, -0.793071)
(1826.000000, -0.783429)
(1827.000000, -0.779484)
(1828.000000, -0.789517)
(1829.000000, -0.781683)
(1830.000000, -0.787622)
(1831.000000, -0.776068)
(1832.000000, -0.783944)
(1833.000000, -0.780875)
(1834.000000, -0.774312)
(1835.000000, -0.760120)
(1836.000000, -0.747373)
(1837.000000, -0.734582)
(1838.000000, -0.713522)
(1839.000000, -0.717553)
(1840.000000, -0.696485)
(1841.000000, -0.667649)
(1842.000000, -0.639837)
(1843.000000, -0.598318)
(1844.000000, -0.535296)
(1845.000000, -0.459474)
(1846.000000, -0.331699)
(1847.000000, -0.082081)
(1848.000000, 0.000000)
(1849.000000, -0.857198)
(1850.000000, -0.880131)
(1851.000000, -0.891642)
(1852.000000, -0.906303)
(1853.000000, -0.907273)
(1854.000000, -0.914464)
(1855.000000, -0.924210)
(1856.000000, -0.912510)
(1857.000000, -0.917128)
(1858.000000, -0.934733)
(1859.000000, -0.918661)
(1860.000000, -0.912784)
(1861.000000, -0.913692)
(1862.000000, -0.913542)
(1863.000000, -0.908980)
(1864.000000, -0.909284)
(1865.000000, -0.899281)
(1866.000000, -0.919496)
(1867.000000, -0.929681)
(1868.000000, -0.923130)
(1869.000000, -0.909952)
(1870.000000, -0.910344)
(1871.000000, -0.912090)
(1872.000000, -0.925509)
(1873.000000, -0.939293)
(1874.000000, -0.930192)
(1875.000000, -0.930757)
(1876.000000, -0.926732)
(1877.000000, -0.933484)
(1878.000000, -0.914658)
(1879.000000, -0.920596)
(1880.000000, -0.909813)
(1881.000000, -0.924047)
(1882.000000, -0.914867)
(1883.000000, -0.928232)
(1884.000000, -0.917459)
(1885.000000, -0.929402)
(1886.000000, -0.912489)
(1887.000000, -0.907676)
(1888.000000, -0.923313)
(1889.000000, -0.924734)
(1890.000000, -0.933048)
(1891.000000, -0.930223)
(1892.000000, -0.909751)
(1893.000000, -0.901438)
(1894.000000, -0.904702)
(1895.000000, -0.902126)
(1896.000000, -0.918023)
(1897.000000, -0.905737)
(1898.000000, -0.897555)
(1899.000000, -0.886465)
(1900.000000, -0.877856)
(1901.000000, -0.868357)
(1902.000000, -0.875171)
(1903.000000, -0.877243)
(1904.000000, -0.875708)
(1905.000000, -0.878296)
(1906.000000, -0.874804)
(1907.000000, -0.873400)
(1908.000000, -0.881877)
(1909.000000, -0.888343)
(1910.000000, -0.885178)
(1911.000000, -0.900282)
(1912.000000, -0.904575)
(1913.000000, -0.899715)
(1914.000000, -0.887484)
(1915.000000, -0.885818)
(1916.000000, -0.898265)
(1917.000000, -0.887641)
(1918.000000, -0.878242)
(1919.000000, -0.874657)
(1920.000000, -0.868247)
(1921.000000, -0.875044)
(1922.000000, -0.887435)
(1923.000000, -0.885881)
(1924.000000, -0.884643)
(1925.000000, -0.900564)
(1926.000000, -0.904806)
(1927.000000, -0.908967)
(1928.000000, -0.903349)
(1929.000000, -0.898337)
(1930.000000, -0.897452)
(1931.000000, -0.882856)
(1932.000000, -0.869975)
(1933.000000, -0.862400)
(1934.000000, -0.868716)
(1935.000000, -0.862113)
(1936.000000, -0.855013)
(1937.000000, -0.869144)
(1938.000000, -0.871288)
(1939.000000, -0.886040)
(1940.000000, -0.898337)
(1941.000000, -0.897386)
(1942.000000, -0.895655)
(1943.000000, -0.899512)
(1944.000000, -0.902031)
(1945.000000, -0.909539)
(1946.000000, -0.891569)
(1947.000000, -0.891395)
(1948.000000, -0.895740)
(1949.000000, -0.891656)
(1950.000000, -0.883331)
(1951.000000, -0.878831)
(1952.000000, -0.870193)
(1953.000000, -0.876246)
(1954.000000, -0.866474)
(1955.000000, -0.866736)
(1956.000000, -0.865317)
(1957.000000, -0.872429)
(1958.000000, -0.864487)
(1959.000000, -0.857505)
(1960.000000, -0.844997)
(1961.000000, -0.844578)
(1962.000000, -0.836983)
(1963.000000, -0.853994)
(1964.000000, -0.848252)
(1965.000000, -0.858339)
(1966.000000, -0.863850)
(1967.000000, -0.856828)
(1968.000000, -0.852972)
(1969.000000, -0.847342)
(1970.000000, -0.836313)
(1971.000000, -0.851665)
(1972.000000, -0.860134)
(1973.000000, -0.861711)
(1974.000000, -0.868173)
(1975.000000, -0.870823)
(1976.000000, -0.873970)
(1977.000000, -0.883684)
(1978.000000, -0.881458)
(1979.000000, -0.884454)
(1980.000000, -0.882653)
(1981.000000, -0.870101)
(1982.000000, -0.869160)
(1983.000000, -0.879192)
(1984.000000, -0.863084)
(1985.000000, -0.862883)
(1986.000000, -0.866478)
(1987.000000, -0.861297)
(1988.000000, -0.872670)
(1989.000000, -0.874361)
(1990.000000, -0.874792)
(1991.000000, -0.869101)
(1992.000000, -0.875648)
(1993.000000, -0.873791)
(1994.000000, -0.877444)
(1995.000000, -0.881626)
(1996.000000, -0.890966)
(1997.000000, -0.883814)
(1998.000000, -0.876876)
(1999.000000, -0.859325)
(2000.000000, -0.849976)
(2001.000000, -0.847964)
(2002.000000, -0.845706)
(2003.000000, -0.858149)
(2004.000000, -0.845438)
(2005.000000, -0.833822)
(2006.000000, -0.831807)
(2007.000000, -0.833096)
(2008.000000, -0.836672)
(2009.000000, -0.830311)
(2010.000000, -0.826295)
(2011.000000, -0.816467)
(2012.000000, -0.828764)
(2013.000000, -0.833769)
(2014.000000, -0.835304)
(2015.000000, -0.849067)
(2016.000000, -0.836410)
(2017.000000, -0.846506)
(2018.000000, -0.856157)
(2019.000000, -0.865427)
(2020.000000, -0.847888)
(2021.000000, -0.841043)
(2022.000000, -0.827513)
(2023.000000, -0.821559)
(2024.000000, -0.821761)
(2025.000000, -0.811814)
(2026.000000, -0.824863)
(2027.000000, -0.815513)
(2028.000000, -0.822891)
(2029.000000, -0.813443)
(2030.000000, -0.813302)
(2031.000000, -0.808000)
(2032.000000, -0.793103)
(2033.000000, -0.802051)
(2034.000000, -0.790872)
(2035.000000, -0.802824)
(2036.000000, -0.797880)
(2037.000000, -0.811683)
(2038.000000, -0.811696)
(2039.000000, -0.815450)
(2040.000000, -0.804159)
(2041.000000, -0.805387)
(2042.000000, -0.790082)
(2043.000000, -0.792948)
(2044.000000, -0.796269)
(2045.000000, -0.782577)
(2046.000000, -0.789513)
(2047.000000, -0.775472)
(2048.000000, -0.758345)
(2049.000000, -0.747324)
(2050.000000, -0.732313)
(2051.000000, -0.726366)
(2052.000000, -0.719549)
(2053.000000, -0.712616)
(2054.000000, -0.708459)
(2055.000000, -0.703559)
(2056.000000, -0.697091)
(2057.000000, -0.671576)
(2058.000000, -0.634642)
(2059.000000, -0.592889)
(2060.000000, -0.533862)
(2061.000000, -0.433505)
(2062.000000, -0.274051)
(2063.000000, 0.000000)
(2064.000000, -0.848815)
(2065.000000, -0.857294)
(2066.000000, -0.880690)
(2067.000000, -0.894263)
(2068.000000, -0.899243)
(2069.000000, -0.897228)
(2070.000000, -0.901344)
(2071.000000, -0.913786)
(2072.000000, -0.901668)
(2073.000000, -0.903035)
(2074.000000, -0.898465)
(2075.000000, -0.904952)
(2076.000000, -0.906708)
(2077.000000, -0.915837)
(2078.000000, -0.902361)
(2079.000000, -0.911699)
(2080.000000, -0.901848)
(2081.000000, -0.920766)
(2082.000000, -0.917126)
(2083.000000, -0.906905)
(2084.000000, -0.921114)
(2085.000000, -0.922919)
(2086.000000, -0.916263)
(2087.000000, -0.912884)
(2088.000000, -0.898420)
(2089.000000, -0.894174)
(2090.000000, -0.891771)
(2091.000000, -0.899203)
(2092.000000, -0.897682)
(2093.000000, -0.901191)
(2094.000000, -0.893984)
(2095.000000, -0.897410)
(2096.000000, -0.913716)
(2097.000000, -0.898315)
(2098.000000, -0.907641)
(2099.000000, -0.902529)
(2100.000000, -0.894046)
(2101.000000, -0.891959)
(2102.000000, -0.896732)
(2103.000000, -0.896404)
(2104.000000, -0.913022)
(2105.000000, -0.913389)
(2106.000000, -0.897326)
(2107.000000, -0.903718)
(2108.000000, -0.900288)
(2109.000000, -0.899903)
(2110.000000, -0.898924)
(2111.000000, -0.906531)
(2112.000000, -0.905677)
(2113.000000, -0.905998)
(2114.000000, -0.899837)
(2115.000000, -0.887848)
(2116.000000, -0.902226)
(2117.000000, -0.902930)
(2118.000000, -0.886987)
(2119.000000, -0.898086)
(2120.000000, -0.904848)
(2121.000000, -0.887970)
(2122.000000, -0.879914)
(2123.000000, -0.870935)
(2124.000000, -0.887521)
(2125.000000, -0.882119)
(2126.000000, -0.869133)
(2127.000000, -0.867274)
(2128.000000, -0.860332)
(2129.000000, -0.869761)
(2130.000000, -0.873954)
(2131.000000, -0.862524)
(2132.000000, -0.872397)
(2133.000000, -0.885948)
(2134.000000, -0.892294)
(2135.000000, -0.896921)
(2136.000000, -0.885351)
(2137.000000, -0.886027)
(2138.000000, -0.872936)
(2139.000000, -0.877123)
(2140.000000, -0.864599)
(2141.000000, -0.876363)
(2142.000000, -0.865098)
(2143.000000, -0.866425)
(2144.000000, -0.865164)
(2145.000000, -0.864358)
(2146.000000, -0.856778)
(2147.000000, -0.865386)
(2148.000000, -0.868569)
(2149.000000, -0.874073)
(2150.000000, -0.871479)
(2151.000000, -0.883966)
(2152.000000, -0.895751)
(2153.000000, -0.901738)
(2154.000000, -0.898035)
(2155.000000, -0.886332)
(2156.000000, -0.880770)
(2157.000000, -0.878933)
(2158.000000, -0.892627)
(2159.000000, -0.879865)
(2160.000000, -0.879208)
(2161.000000, -0.889820)
(2162.000000, -0.891239)
(2163.000000, -0.884472)
(2164.000000, -0.887315)
(2165.000000, -0.886693)
(2166.000000, -0.895541)
(2167.000000, -0.878888)
(2168.000000, -0.874417)
(2169.000000, -0.887523)
(2170.000000, -0.881032)
(2171.000000, -0.873102)
(2172.000000, -0.884915)
(2173.000000, -0.888222)
(2174.000000, -0.891969)
(2175.000000, -0.898235)
(2176.000000, -0.905801)
(2177.000000, -0.894162)
(2178.000000, -0.892540)
(2179.000000, -0.893918)
(2180.000000, -0.904257)
(2181.000000, -0.891278)
(2182.000000, -0.891812)
(2183.000000, -0.879798)
(2184.000000, -0.878440)
(2185.000000, -0.887249)
(2186.000000, -0.884069)
(2187.000000, -0.872530)
(2188.000000, -0.860958)
(2189.000000, -0.867525)
(2190.000000, -0.859226)
(2191.000000, -0.850687)
(2192.000000, -0.849104)
(2193.000000, -0.850716)
(2194.000000, -0.850825)
(2195.000000, -0.864146)
(2196.000000, -0.860140)
(2197.000000, -0.862367)
(2198.000000, -0.854915)
(2199.000000, -0.851594)
(2200.000000, -0.864674)
(2201.000000, -0.855813)
(2202.000000, -0.851514)
(2203.000000, -0.845727)
(2204.000000, -0.845240)
(2205.000000, -0.831609)
(2206.000000, -0.833795)
(2207.000000, -0.847665)
(2208.000000, -0.853005)
(2209.000000, -0.862613)
(2210.000000, -0.850221)
(2211.000000, -0.846427)
(2212.000000, -0.837520)
(2213.000000, -0.839813)
(2214.000000, -0.852617)
(2215.000000, -0.848651)
(2216.000000, -0.835532)
(2217.000000, -0.827146)
(2218.000000, -0.819862)
(2219.000000, -0.813950)
(2220.000000, -0.808486)
(2221.000000, -0.799820)
(2222.000000, -0.797033)
(2223.000000, -0.790087)
(2224.000000, -0.779457)
(2225.000000, -0.766807)
(2226.000000, -0.754700)
(2227.000000, -0.750483)
(2228.000000, -0.752150)
(2229.000000, -0.751966)
(2230.000000, -0.740709)
(2231.000000, -0.726510)
(2232.000000, -0.732526)
(2233.000000, -0.739421)
(2234.000000, -0.746736)
(2235.000000, -0.745276)
(2236.000000, -0.743379)
(2237.000000, -0.741164)
(2238.000000, -0.727667)
(2239.000000, -0.721875)
(2240.000000, -0.706997)
(2241.000000, -0.701987)
(2242.000000, -0.688976)
(2243.000000, -0.686503)
(2244.000000, -0.664719)
(2245.000000, -0.630628)
(2246.000000, -0.589984)
(2247.000000, -0.542197)
(2248.000000, -0.469761)
(2249.000000, -0.352041)
(2250.000000, -0.107128)
(2251.000000, 0.000000)
(2252.000000, -0.858685)
(2253.000000, -0.877573)
(2254.000000, -0.901535)
(2255.000000, -0.921902)
(2256.000000, -0.915449)
(2257.000000, -0.906584)
(2258.000000, -0.902458)
(2259.000000, -0.917408)
(2260.000000, -0.935628)
(2261.000000, -0.920363)
(2262.000000, -0.924457)
(2263.000000, -0.936985)
(2264.000000, -0.928391)
(2265.000000, -0.937970)
(2266.000000, -0.944176)
(2267.000000, -0.924627)
(2268.000000, -0.937537)
(2269.000000, -0.940315)
(2270.000000, -0.946330)
(2271.000000, -0.942939)
(2272.000000, -0.950056)
(2273.000000, -0.930215)
(2274.000000, -0.915958)
(2275.000000, -0.908112)
(2276.000000, -0.897261)
(2277.000000, -0.888012)
(2278.000000, -0.889342)
(2279.000000, -0.886068)
(2280.000000, -0.890852)
(2281.000000, -0.886508)
(2282.000000, -0.877440)
(2283.000000, -0.873502)
(2284.000000, -0.886851)
(2285.000000, -0.902593)
(2286.000000, -0.903331)
(2287.000000, -0.905314)
(2288.000000, -0.913900)
(2289.000000, -0.910121)
(2290.000000, -0.902290)
(2291.000000, -0.906591)
(2292.000000, -0.904444)
(2293.000000, -0.900499)
(2294.000000, -0.897307)
(2295.000000, -0.904291)
(2296.000000, -0.899115)
(2297.000000, -0.909784)
(2298.000000, -0.903279)
(2299.000000, -0.907118)
(2300.000000, -0.896146)
(2301.000000, -0.893841)
(2302.000000, -0.906516)
(2303.000000, -0.912870)
(2304.000000, -0.911718)
(2305.000000, -0.914125)
(2306.000000, -0.905039)
(2307.000000, -0.905702)
(2308.000000, -0.892711)
(2309.000000, -0.880140)
(2310.000000, -0.872741)
(2311.000000, -0.890786)
(2312.000000, -0.906685)
(2313.000000, -0.915565)
(2314.000000, -0.913484)
(2315.000000, -0.895827)
(2316.000000, -0.885987)
(2317.000000, -0.889500)
(2318.000000, -0.886363)
(2319.000000, -0.900988)
(2320.000000, -0.891134)
(2321.000000, -0.878467)
(2322.000000, -0.875367)
(2323.000000, -0.887632)
(2324.000000, -0.893034)
(2325.000000, -0.882569)
(2326.000000, -0.873808)
(2327.000000, -0.881838)
(2328.000000, -0.870760)
(2329.000000, -0.881353)
(2330.000000, -0.885237)
(2331.000000, -0.891079)
(2332.000000, -0.899394)
(2333.000000, -0.899378)
(2334.000000, -0.912195)
(2335.000000, -0.913084)
(2336.000000, -0.918744)
(2337.000000, -0.919645)
(2338.000000, -0.910137)
(2339.000000, -0.917246)
(2340.000000, -0.898317)
(2341.000000, -0.892360)
(2342.000000, -0.902567)
(2343.000000, -0.897926)
(2344.000000, -0.883298)
(2345.000000, -0.868855)
(2346.000000, -0.881139)
(2347.000000, -0.893512)
(2348.000000, -0.903723)
(2349.000000, -0.888168)
(2350.000000, -0.900493)
(2351.000000, -0.906573)
(2352.000000, -0.906586)
(2353.000000, -0.900536)
(2354.000000, -0.911244)
(2355.000000, -0.903265)
(2356.000000, -0.910488)
(2357.000000, -0.905414)
(2358.000000, -0.904990)
(2359.000000, -0.890208)
(2360.000000, -0.892696)
(2361.000000, -0.885905)
(2362.000000, -0.881214)
(2363.000000, -0.878016)
(2364.000000, -0.867402)
(2365.000000, -0.871121)
(2366.000000, -0.882631)
(2367.000000, -0.883940)
(2368.000000, -0.895565)
(2369.000000, -0.892676)
(2370.000000, -0.875989)
(2371.000000, -0.866283)
(2372.000000, -0.858786)
(2373.000000, -0.868747)
(2374.000000, -0.880969)
(2375.000000, -0.872085)
(2376.000000, -0.871494)
(2377.000000, -0.875055)
(2378.000000, -0.868575)
(2379.000000, -0.871030)
(2380.000000, -0.882149)
(2381.000000, -0.868081)
(2382.000000, -0.853659)
(2383.000000, -0.863468)
(2384.000000, -0.874478)
(2385.000000, -0.877088)
(2386.000000, -0.864754)
(2387.000000, -0.873477)
(2388.000000, -0.865738)
(2389.000000, -0.863242)
(2390.000000, -0.866958)
(2391.000000, -0.869824)
(2392.000000, -0.866513)
(2393.000000, -0.875899)
(2394.000000, -0.870736)
(2395.000000, -0.875569)
(2396.000000, -0.866599)
(2397.000000, -0.876141)
(2398.000000, -0.877041)
(2399.000000, -0.877080)
(2400.000000, -0.887761)
(2401.000000, -0.868347)
(2402.000000, -0.860472)
(2403.000000, -0.854937)
(2404.000000, -0.863565)
(2405.000000, -0.854262)
(2406.000000, -0.854680)
(2407.000000, -0.841456)
(2408.000000, -0.833329)
(2409.000000, -0.825592)
(2410.000000, -0.821986)
(2411.000000, -0.827063)
(2412.000000, -0.820864)
(2413.000000, -0.836195)
(2414.000000, -0.847612)
(2415.000000, -0.854323)
(2416.000000, -0.843056)
(2417.000000, -0.835726)
(2418.000000, -0.831977)
(2419.000000, -0.835766)
(2420.000000, -0.840353)
(2421.000000, -0.838995)
(2422.000000, -0.831137)
(2423.000000, -0.832491)
(2424.000000, -0.841881)
(2425.000000, -0.840401)
(2426.000000, -0.845781)
(2427.000000, -0.854460)
(2428.000000, -0.842459)
(2429.000000, -0.826226)
(2430.000000, -0.825224)
(2431.000000, -0.815385)
(2432.000000, -0.814279)
(2433.000000, -0.817030)
(2434.000000, -0.814746)
(2435.000000, -0.824800)
(2436.000000, -0.826026)
(2437.000000, -0.829903)
(2438.000000, -0.829593)
(2439.000000, -0.823971)
(2440.000000, -0.825146)
(2441.000000, -0.812291)
(2442.000000, -0.796237)
(2443.000000, -0.788237)
(2444.000000, -0.791007)
(2445.000000, -0.776209)
(2446.000000, -0.779829)
(2447.000000, -0.773345)
(2448.000000, -0.769210)
(2449.000000, -0.765157)
(2450.000000, -0.753772)
(2451.000000, -0.760100)
(2452.000000, -0.769996)
(2453.000000, -0.767559)
(2454.000000, -0.756736)
(2455.000000, -0.761367)
(2456.000000, -0.742086)
(2457.000000, -0.732053)
(2458.000000, -0.734158)
(2459.000000, -0.718959)
(2460.000000, -0.719185)
(2461.000000, -0.713739)
(2462.000000, -0.709229)
(2463.000000, -0.688532)
(2464.000000, -0.683508)
(2465.000000, -0.649755)
(2466.000000, -0.625572)
(2467.000000, -0.600642)
(2468.000000, -0.546939)
(2469.000000, -0.467999)
(2470.000000, -0.344248)
(2471.000000, -0.098421)
(2472.000000, 0.000000)
(2473.000000, -0.846437)
(2474.000000, -0.869373)
(2475.000000, -0.878301)
(2476.000000, -0.892406)
(2477.000000, -0.911963)
(2478.000000, -0.902414)
(2479.000000, -0.913333)
(2480.000000, -0.920491)
(2481.000000, -0.926396)
(2482.000000, -0.918664)
(2483.000000, -0.913026)
(2484.000000, -0.923668)
(2485.000000, -0.918491)
(2486.000000, -0.911667)
(2487.000000, -0.914976)
(2488.000000, -0.903315)
(2489.000000, -0.902098)
(2490.000000, -0.918924)
(2491.000000, -0.921647)
(2492.000000, -0.930521)
(2493.000000, -0.912274)
(2494.000000, -0.900630)
(2495.000000, -0.917624)
(2496.000000, -0.910175)
(2497.000000, -0.898452)
(2498.000000, -0.910810)
(2499.000000, -0.915445)
(2500.000000, -0.927278)
(2501.000000, -0.928971)
(2502.000000, -0.929845)
(2503.000000, -0.924602)
(2504.000000, -0.914132)
(2505.000000, -0.898548)
(2506.000000, -0.906829)
(2507.000000, -0.919227)
(2508.000000, -0.907997)
(2509.000000, -0.898563)
(2510.000000, -0.898613)
(2511.000000, -0.909848)
(2512.000000, -0.896381)
(2513.000000, -0.904840)
(2514.000000, -0.900504)
(2515.000000, -0.915935)
(2516.000000, -0.916603)
(2517.000000, -0.915232)
(2518.000000, -0.916245)
(2519.000000, -0.916934)
(2520.000000, -0.923685)
(2521.000000, -0.910548)
(2522.000000, -0.894566)
(2523.000000, -0.892760)
(2524.000000, -0.898468)
(2525.000000, -0.902014)
(2526.000000, -0.894741)
(2527.000000, -0.894391)
(2528.000000, -0.882494)
(2529.000000, -0.879816)
(2530.000000, -0.881099)
(2531.000000, -0.872047)
(2532.000000, -0.865107)
(2533.000000, -0.869875)
(2534.000000, -0.865795)
(2535.000000, -0.864879)
(2536.000000, -0.869140)
(2537.000000, -0.867561)
(2538.000000, -0.861065)
(2539.000000, -0.876794)
(2540.000000, -0.878644)
(2541.000000, -0.871788)
(2542.000000, -0.888129)
(2543.000000, -0.897344)
(2544.000000, -0.883734)
(2545.000000, -0.873380)
(2546.000000, -0.863720)
(2547.000000, -0.871329)
(2548.000000, -0.880294)
(2549.000000, -0.891382)
(2550.000000, -0.899823)
(2551.000000, -0.904947)
(2552.000000, -0.890795)
(2553.000000, -0.889184)
(2554.000000, -0.895661)
(2555.000000, -0.904608)
(2556.000000, -0.885264)
(2557.000000, -0.898208)
(2558.000000, -0.882574)
(2559.000000, -0.883627)
(2560.000000, -0.870027)
(2561.000000, -0.871060)
(2562.000000, -0.879551)
(2563.000000, -0.881158)
(2564.000000, -0.889286)
(2565.000000, -0.885576)
(2566.000000, -0.880774)
(2567.000000, -0.871501)
(2568.000000, -0.876663)
(2569.000000, -0.876640)
(2570.000000, -0.878994)
(2571.000000, -0.872092)
(2572.000000, -0.866759)
(2573.000000, -0.871390)
(2574.000000, -0.869305)
(2575.000000, -0.874639)
(2576.000000, -0.875721)
(2577.000000, -0.878404)
(2578.000000, -0.876598)
(2579.000000, -0.864819)
(2580.000000, -0.862317)
(2581.000000, -0.859313)
(2582.000000, -0.856424)
(2583.000000, -0.847206)
(2584.000000, -0.861273)
(2585.000000, -0.868208)
(2586.000000, -0.859525)
(2587.000000, -0.846980)
(2588.000000, -0.836315)
(2589.000000, -0.851308)
(2590.000000, -0.855191)
(2591.000000, -0.845963)
(2592.000000, -0.854595)
(2593.000000, -0.847841)
(2594.000000, -0.859468)
(2595.000000, -0.862902)
(2596.000000, -0.848180)
(2597.000000, -0.837839)
(2598.000000, -0.849536)
(2599.000000, -0.855117)
(2600.000000, -0.843898)
(2601.000000, -0.847067)
(2602.000000, -0.856245)
(2603.000000, -0.841767)
(2604.000000, -0.833418)
(2605.000000, -0.843476)
(2606.000000, -0.851121)
(2607.000000, -0.857377)
(2608.000000, -0.858520)
(2609.000000, -0.866360)
(2610.000000, -0.863923)
(2611.000000, -0.853355)
(2612.000000, -0.852864)
(2613.000000, -0.864832)
(2614.000000, -0.862974)
(2615.000000, -0.850509)
(2616.000000, -0.857041)
(2617.000000, -0.847863)
(2618.000000, -0.859140)
(2619.000000, -0.846528)
(2620.000000, -0.835784)
(2621.000000, -0.848462)
(2622.000000, -0.846564)
(2623.000000, -0.833734)
(2624.000000, -0.824458)
(2625.000000, -0.815076)
(2626.000000, -0.806227)
(2627.000000, -0.813566)
(2628.000000, -0.815179)
(2629.000000, -0.812304)
(2630.000000, -0.800390)
(2631.000000, -0.797314)
(2632.000000, -0.784220)
(2633.000000, -0.796645)
(2634.000000, -0.810502)
(2635.000000, -0.808447)
(2636.000000, -0.804190)
(2637.000000, -0.816294)
(2638.000000, -0.818611)
(2639.000000, -0.805436)
(2640.000000, -0.793722)
(2641.000000, -0.783957)
(2642.000000, -0.772932)
(2643.000000, -0.773833)
(2644.000000, -0.776517)
(2645.000000, -0.783958)
(2646.000000, -0.783719)
(2647.000000, -0.776177)
(2648.000000, -0.765164)
(2649.000000, -0.760075)
(2650.000000, -0.770144)
(2651.000000, -0.771170)
(2652.000000, -0.766201)
(2653.000000, -0.757907)
(2654.000000, -0.747285)
(2655.000000, -0.745287)
(2656.000000, -0.741431)
(2657.000000, -0.724231)
(2658.000000, -0.723562)
(2659.000000, -0.707938)
(2660.000000, -0.690936)
(2661.000000, -0.685193)
(2662.000000, -0.679740)
(2663.000000, -0.660838)
(2664.000000, -0.642803)
(2665.000000, -0.616582)
(2666.000000, -0.572485)
(2667.000000, -0.508948)
(2668.000000, -0.395387)
(2669.000000, -0.200004)
(2670.000000, 0.000000)
(2671.000000, -0.841540)
(2672.000000, -0.861112)
(2673.000000, -0.861889)
(2674.000000, -0.864786)
(2675.000000, -0.888873)
(2676.000000, -0.895396)
(2677.000000, -0.913146)
(2678.000000, -0.916090)
(2679.000000, -0.924085)
(2680.000000, -0.934187)
(2681.000000, -0.945084)
(2682.000000, -0.950586)
(2683.000000, -0.953023)
(2684.000000, -0.956608)
(2685.000000, -0.953346)
(2686.000000, -0.941633)
(2687.000000, -0.925660)
(2688.000000, -0.917920)
(2689.000000, -0.914355)
(2690.000000, -0.915212)
(2691.000000, -0.908640)
(2692.000000, -0.915385)
(2693.000000, -0.930447)
(2694.000000, -0.941330)
(2695.000000, -0.928013)
(2696.000000, -0.928404)
(2697.000000, -0.935423)
(2698.000000, -0.917711)
(2699.000000, -0.920392)
(2700.000000, -0.916215)
(2701.000000, -0.929942)
(2702.000000, -0.929043)
(2703.000000, -0.912292)
(2704.000000, -0.900195)
(2705.000000, -0.905874)
(2706.000000, -0.898623)
(2707.000000, -0.891805)
(2708.000000, -0.894032)
(2709.000000, -0.897921)
(2710.000000, -0.887366)
(2711.000000, -0.894623)
(2712.000000, -0.907132)
(2713.000000, -0.914034)
(2714.000000, -0.925809)
(2715.000000, -0.932554)
(2716.000000, -0.935907)
(2717.000000, -0.941836)
(2718.000000, -0.937666)
(2719.000000, -0.937162)
(2720.000000, -0.922721)
(2721.000000, -0.931281)
(2722.000000, -0.913724)
(2723.000000, -0.906988)
(2724.000000, -0.898506)
(2725.000000, -0.883881)
(2726.000000, -0.889196)
(2727.000000, -0.899345)
(2728.000000, -0.894484)
(2729.000000, -0.906187)
(2730.000000, -0.910609)
(2731.000000, -0.919354)
(2732.000000, -0.909701)
(2733.000000, -0.915684)
(2734.000000, -0.920573)
(2735.000000, -0.923983)
(2736.000000, -0.922766)
(2737.000000, -0.906423)
(2738.000000, -0.898581)
(2739.000000, -0.897258)
(2740.000000, -0.893221)
(2741.000000, -0.895114)
(2742.000000, -0.909521)
(2743.000000, -0.908452)
(2744.000000, -0.912373)
(2745.000000, -0.899582)
(2746.000000, -0.882366)
(2747.000000, -0.885404)
(2748.000000, -0.892540)
(2749.000000, -0.892280)
(2750.000000, -0.880108)
(2751.000000, -0.867466)
(2752.000000, -0.879502)
(2753.000000, -0.893540)
(2754.000000, -0.901360)
(2755.000000, -0.905335)
(2756.000000, -0.899472)
(2757.000000, -0.911030)
(2758.000000, -0.903175)
(2759.000000, -0.911211)
(2760.000000, -0.913847)
(2761.000000, -0.896709)
(2762.000000, -0.894631)
(2763.000000, -0.900148)
(2764.000000, -0.905790)
(2765.000000, -0.894382)
(2766.000000, -0.906007)
(2767.000000, -0.887679)
(2768.000000, -0.890618)
(2769.000000, -0.876601)
(2770.000000, -0.870615)
(2771.000000, -0.861114)
(2772.000000, -0.865388)
(2773.000000, -0.858674)
(2774.000000, -0.845893)
(2775.000000, -0.844191)
(2776.000000, -0.857214)
(2777.000000, -0.852673)
(2778.000000, -0.862292)
(2779.000000, -0.847939)
(2780.000000, -0.836131)
(2781.000000, -0.827369)
(2782.000000, -0.844294)
(2783.000000, -0.849131)
(2784.000000, -0.854164)
(2785.000000, -0.843384)
(2786.000000, -0.838893)
(2787.000000, -0.835479)
(2788.000000, -0.833371)
(2789.000000, -0.825840)
(2790.000000, -0.821493)
(2791.000000, -0.811688)
(2792.000000, -0.824559)
(2793.000000, -0.813135)
(2794.000000, -0.822189)
(2795.000000, -0.833114)
(2796.000000, -0.837824)
(2797.000000, -0.851829)
(2798.000000, -0.839215)
(2799.000000, -0.848510)
(2800.000000, -0.862548)
(2801.000000, -0.859312)
(2802.000000, -0.844880)
(2803.000000, -0.831924)
(2804.000000, -0.839667)
(2805.000000, -0.840050)
(2806.000000, -0.839936)
(2807.000000, -0.854091)
(2808.000000, -0.861474)
(2809.000000, -0.867334)
(2810.000000, -0.870631)
(2811.000000, -0.864451)
(2812.000000, -0.875594)
(2813.000000, -0.874169)
(2814.000000, -0.870462)
(2815.000000, -0.878740)
(2816.000000, -0.876668)
(2817.000000, -0.883479)
(2818.000000, -0.868629)
(2819.000000, -0.868787)
(2820.000000, -0.876693)
(2821.000000, -0.871336)
(2822.000000, -0.858718)
(2823.000000, -0.841695)
(2824.000000, -0.833358)
(2825.000000, -0.837792)
(2826.000000, -0.823866)
(2827.000000, -0.822646)
(2828.000000, -0.808602)
(2829.000000, -0.821990)
(2830.000000, -0.831780)
(2831.000000, -0.837709)
(2832.000000, -0.836148)
(2833.000000, -0.836447)
(2834.000000, -0.842603)
(2835.000000, -0.832885)
(2836.000000, -0.819684)
(2837.000000, -0.828805)
(2838.000000, -0.813300)
(2839.000000, -0.818751)
(2840.000000, -0.815383)
(2841.000000, -0.815762)
(2842.000000, -0.824769)
(2843.000000, -0.816967)
(2844.000000, -0.822031)
(2845.000000, -0.822575)
(2846.000000, -0.824404)
(2847.000000, -0.819610)
(2848.000000, -0.825794)
(2849.000000, -0.821895)
(2850.000000, -0.828885)
(2851.000000, -0.818336)
(2852.000000, -0.814476)
(2853.000000, -0.806129)
(2854.000000, -0.812511)
(2855.000000, -0.809173)
(2856.000000, -0.805130)
(2857.000000, -0.800646)
(2858.000000, -0.786490)
(2859.000000, -0.775371)
(2860.000000, -0.768582)
(2861.000000, -0.772363)
(2862.000000, -0.779590)
(2863.000000, -0.771662)
(2864.000000, -0.770954)
(2865.000000, -0.753076)
(2866.000000, -0.747098)
(2867.000000, -0.726473)
(2868.000000, -0.705562)
(2869.000000, -0.683472)
(2870.000000, -0.671987)
(2871.000000, -0.637295)
(2872.000000, -0.587857)
(2873.000000, -0.519166)
(2874.000000, -0.432308)
(2875.000000, -0.268528)
(2876.000000, 0.000000)
(2877.000000, -0.858201)
(2878.000000, -0.861716)
(2879.000000, -0.884205)
(2880.000000, -0.894037)
(2881.000000, -0.915706)
(2882.000000, -0.914176)
(2883.000000, -0.929366)
(2884.000000, -0.938835)
(2885.000000, -0.936920)
(2886.000000, -0.943466)
(2887.000000, -0.939895)
(2888.000000, -0.942474)
(2889.000000, -0.943541)
(2890.000000, -0.931553)
(2891.000000, -0.914131)
(2892.000000, -0.916516)
(2893.000000, -0.925328)
(2894.000000, -0.926266)
(2895.000000, -0.916348)
(2896.000000, -0.930481)
(2897.000000, -0.915046)
(2898.000000, -0.924446)
(2899.000000, -0.913440)
(2900.000000, -0.909081)
(2901.000000, -0.916873)
(2902.000000, -0.915320)
(2903.000000, -0.924774)
(2904.000000, -0.932676)
(2905.000000, -0.931494)
(2906.000000, -0.921460)
(2907.000000, -0.927075)
(2908.000000, -0.934883)
(2909.000000, -0.919707)
(2910.000000, -0.907401)
(2911.000000, -0.896705)
(2912.000000, -0.913134)
(2913.000000, -0.902189)
(2914.000000, -0.889114)
(2915.000000, -0.900547)
(2916.000000, -0.892050)
(2917.000000, -0.888175)
(2918.000000, -0.892553)
(2919.000000, -0.903124)
(2920.000000, -0.908864)
(2921.000000, -0.902484)
(2922.000000, -0.914864)
(2923.000000, -0.925347)
(2924.000000, -0.912540)
(2925.000000, -0.917097)
(2926.000000, -0.922871)
(2927.000000, -0.924538)
(2928.000000, -0.903924)
(2929.000000, -0.904077)
(2930.000000, -0.893904)
(2931.000000, -0.894681)
(2932.000000, -0.892171)
(2933.000000, -0.900076)
(2934.000000, -0.888010)
(2935.000000, -0.895491)
(2936.000000, -0.891682)
(2937.000000, -0.887826)
(2938.000000, -0.879528)
(2939.000000, -0.882270)
(2940.000000, -0.894883)
(2941.000000, -0.883954)
(2942.000000, -0.896002)
(2943.000000, -0.886215)
(2944.000000, -0.883555)
(2945.000000, -0.881879)
(2946.000000, -0.876256)
(2947.000000, -0.866642)
(2948.000000, -0.878638)
(2949.000000, -0.877428)
(2950.000000, -0.872869)
(2951.000000, -0.889545)
(2952.000000, -0.901375)
(2953.000000, -0.890760)
(2954.000000, -0.896949)
(2955.000000, -0.884761)
(2956.000000, -0.895028)
(2957.000000, -0.884082)
(2958.000000, -0.894328)
(2959.000000, -0.900543)
(2960.000000, -0.905736)
(2961.000000, -0.914896)
(2962.000000, -0.913832)
(2963.000000, -0.892751)
(2964.000000, -0.879955)
(2965.000000, -0.869713)
(2966.000000, -0.869676)
(2967.000000, -0.884759)
(2968.000000, -0.875794)
(2969.000000, -0.888486)
(2970.000000, -0.885114)
(2971.000000, -0.881844)
(2972.000000, -0.889852)
(2973.000000, -0.876246)
(2974.000000, -0.884528)
(2975.000000, -0.879108)
(2976.000000, -0.865358)
(2977.000000, -0.869788)
(2978.000000, -0.858296)
(2979.000000, -0.854654)
(2980.000000, -0.867254)
(2981.000000, -0.856388)
(2982.000000, -0.862316)
(2983.000000, -0.858472)
(2984.000000, -0.866728)
(2985.000000, -0.869250)
(2986.000000, -0.871382)
(2987.000000, -0.874704)
(2988.000000, -0.873957)
(2989.000000, -0.874213)
(2990.000000, -0.866539)
(2991.000000, -0.872728)
(2992.000000, -0.863843)
(2993.000000, -0.861039)
(2994.000000, -0.860109)
(2995.000000, -0.846851)
(2996.000000, -0.847320)
(2997.000000, -0.859429)
(2998.000000, -0.845660)
(2999.000000, -0.855799)
(3000.000000, -0.854516)
(3001.000000, -0.857852)
(3002.000000, -0.855809)
(3003.000000, -0.870618)
(3004.000000, -0.857022)
(3005.000000, -0.861064)
(3006.000000, -0.875350)
(3007.000000, -0.879961)
(3008.000000, -0.871919)
(3009.000000, -0.861934)
(3010.000000, -0.855907)
(3011.000000, -0.851466)
(3012.000000, -0.845338)
(3013.000000, -0.846096)
(3014.000000, -0.854387)
(3015.000000, -0.855152)
(3016.000000, -0.842546)
(3017.000000, -0.829001)
(3018.000000, -0.821316)
(3019.000000, -0.824860)
(3020.000000, -0.816316)
(3021.000000, -0.803228)
(3022.000000, -0.817503)
(3023.000000, -0.823720)
(3024.000000, -0.817012)
(3025.000000, -0.812914)
(3026.000000, -0.809124)
(3027.000000, -0.821265)
(3028.000000, -0.819772)
(3029.000000, -0.826373)
(3030.000000, -0.828304)
(3031.000000, -0.820442)
(3032.000000, -0.811232)
(3033.000000, -0.800223)
(3034.000000, -0.798765)
(3035.000000, -0.798567)
(3036.000000, -0.798837)
(3037.000000, -0.793697)
(3038.000000, -0.778602)
(3039.000000, -0.785126)
(3040.000000, -0.781640)
(3041.000000, -0.795279)
(3042.000000, -0.805357)
(3043.000000, -0.796719)
(3044.000000, -0.805502)
(3045.000000, -0.817766)
(3046.000000, -0.829605)
(3047.000000, -0.829009)
(3048.000000, -0.826396)
(3049.000000, -0.813858)
(3050.000000, -0.825982)
(3051.000000, -0.835682)
(3052.000000, -0.847129)
(3053.000000, -0.852371)
(3054.000000, -0.862269)
(3055.000000, -0.847477)
(3056.000000, -0.839970)
(3057.000000, -0.831903)
(3058.000000, -0.828462)
(3059.000000, -0.815283)
(3060.000000, -0.804898)
(3061.000000, -0.817950)
(3062.000000, -0.822634)
(3063.000000, -0.835914)
(3064.000000, -0.829316)
(3065.000000, -0.821482)
(3066.000000, -0.817157)
(3067.000000, -0.804550)
(3068.000000, -0.791224)
(3069.000000, -0.776259)
(3070.000000, -0.772738)
(3071.000000, -0.760096)
(3072.000000, -0.758276)
(3073.000000, -0.745705)
(3074.000000, -0.737631)
(3075.000000, -0.731605)
(3076.000000, -0.725742)
(3077.000000, -0.705907)
(3078.000000, -0.685452)
(3079.000000, -0.680537)
(3080.000000, -0.661651)
(3081.000000, -0.646525)
(3082.000000, -0.630034)
(3083.000000, -0.587444)
(3084.000000, -0.544759)
(3085.000000, -0.454742)
(3086.000000, -0.308939)
(3087.000000, -0.011868)
(3088.000000, 0.000000)
(3089.000000, -0.835560)
(3090.000000, -0.846680)
(3091.000000, -0.872848)
(3092.000000, -0.881750)
(3093.000000, -0.902561)
(3094.000000, -0.915889)
(3095.000000, -0.911883)
(3096.000000, -0.915773)
(3097.000000, -0.926886)
(3098.000000, -0.922381)
(3099.000000, -0.910662)
(3100.000000, -0.910954)
(3101.000000, -0.915970)
(3102.000000, -0.915474)
(3103.000000, -0.915064)
(3104.000000, -0.918707)
(3105.000000, -0.921166)
(3106.000000, -0.911284)
(3107.000000, -0.921074)
(3108.000000, -0.929131)
(3109.000000, -0.912060)
(3110.000000, -0.902433)
(3111.000000, -0.897823)
(3112.000000, -0.901143)
(3113.000000, -0.890448)
(3114.000000, -0.889526)
(3115.000000, -0.906940)
(3116.000000, -0.917860)
(3117.000000, -0.930044)
(3118.000000, -0.921685)
(3119.000000, -0.929905)
(3120.000000, -0.938280)
(3121.000000, -0.925099)
(3122.000000, -0.924814)
(3123.000000, -0.932236)
(3124.000000, -0.931847)
(3125.000000, -0.911309)
(3126.000000, -0.898556)
(3127.000000, -0.897449)
(3128.000000, -0.891779)
(3129.000000, -0.883974)
(3130.000000, -0.878020)
(3131.000000, -0.884436)
(3132.000000, -0.890537)
(3133.000000, -0.905462)
(3134.000000, -0.911556)
(3135.000000, -0.918000)
(3136.000000, -0.928890)
(3137.000000, -0.918513)
(3138.000000, -0.916219)
(3139.000000, -0.921668)
(3140.000000, -0.918684)
(3141.000000, -0.924314)
(3142.000000, -0.913416)
(3143.000000, -0.905304)
(3144.000000, -0.904682)
(3145.000000, -0.889537)
(3146.000000, -0.897166)
(3147.000000, -0.886321)
(3148.000000, -0.873830)
(3149.000000, -0.892424)
(3150.000000, -0.893110)
(3151.000000, -0.901248)
(3152.000000, -0.906898)
(3153.000000, -0.896426)
(3154.000000, -0.900104)
(3155.000000, -0.904737)
(3156.000000, -0.914058)
(3157.000000, -0.902747)
(3158.000000, -0.906897)
(3159.000000, -0.902529)
(3160.000000, -0.905383)
(3161.000000, -0.893192)
(3162.000000, -0.879444)
(3163.000000, -0.884698)
(3164.000000, -0.879087)
(3165.000000, -0.880127)
(3166.000000, -0.891629)
(3167.000000, -0.893769)
(3168.000000, -0.902317)
(3169.000000, -0.894959)
(3170.000000, -0.900519)
(3171.000000, -0.892191)
(3172.000000, -0.904076)
(3173.000000, -0.890926)
(3174.000000, -0.882589)
(3175.000000, -0.880594)
(3176.000000, -0.878270)
(3177.000000, -0.869161)
(3178.000000, -0.861820)
(3179.000000, -0.850217)
(3180.000000, -0.851986)
(3181.000000, -0.855733)
(3182.000000, -0.856915)
(3183.000000, -0.861997)
(3184.000000, -0.878911)
(3185.000000, -0.873169)
(3186.000000, -0.874106)
(3187.000000, -0.878201)
(3188.000000, -0.873363)
(3189.000000, -0.864848)
(3190.000000, -0.864932)
(3191.000000, -0.857916)
(3192.000000, -0.858611)
(3193.000000, -0.860417)
(3194.000000, -0.866856)
(3195.000000, -0.874724)
(3196.000000, -0.880564)
(3197.000000, -0.892895)
(3198.000000, -0.896158)
(3199.000000, -0.897925)
(3200.000000, -0.904762)
(3201.000000, -0.908008)
(3202.000000, -0.885251)
(3203.000000, -0.868352)
(3204.000000, -0.860358)
(3205.000000, -0.869931)
(3206.000000, -0.867101)
(3207.000000, -0.872861)
(3208.000000, -0.868604)
(3209.000000, -0.862670)
(3210.000000, -0.856224)
(3211.000000, -0.863646)
(3212.000000, -0.867855)
(3213.000000, -0.853209)
(3214.000000, -0.849127)
(3215.000000, -0.857944)
(3216.000000, -0.850607)
(3217.000000, -0.838810)
(3218.000000, -0.837392)
(3219.000000, -0.827848)
(3220.000000, -0.821454)
(3221.000000, -0.828543)
(3222.000000, -0.834603)
(3223.000000, -0.844503)
(3224.000000, -0.838791)
(3225.000000, -0.827418)
(3226.000000, -0.836718)
(3227.000000, -0.834652)
(3228.000000, -0.830514)
(3229.000000, -0.817241)
(3230.000000, -0.820723)
(3231.000000, -0.814449)
(3232.000000, -0.831007)
(3233.000000, -0.836147)
(3234.000000, -0.844682)
(3235.000000, -0.844735)
(3236.000000, -0.830605)
(3237.000000, -0.842784)
(3238.000000, -0.837420)
(3239.000000, -0.845467)
(3240.000000, -0.855823)
(3241.000000, -0.861365)
(3242.000000, -0.862094)
(3243.000000, -0.862042)
(3244.000000, -0.870023)
(3245.000000, -0.875458)
(3246.000000, -0.862702)
(3247.000000, -0.874772)
(3248.000000, -0.884178)
(3249.000000, -0.868745)
(3250.000000, -0.870136)
(3251.000000, -0.859745)
(3252.000000, -0.869033)
(3253.000000, -0.858512)
(3254.000000, -0.848703)
(3255.000000, -0.833640)
(3256.000000, -0.836315)
(3257.000000, -0.837590)
(3258.000000, -0.844199)
(3259.000000, -0.848371)
(3260.000000, -0.853621)
(3261.000000, -0.846478)
(3262.000000, -0.844726)
(3263.000000, -0.829179)
(3264.000000, -0.820209)
(3265.000000, -0.831915)
(3266.000000, -0.824178)
(3267.000000, -0.829389)
(3268.000000, -0.839362)
(3269.000000, -0.846904)
(3270.000000, -0.837827)
(3271.000000, -0.841175)
(3272.000000, -0.840833)
(3273.000000, -0.848122)
(3274.000000, -0.849675)
(3275.000000, -0.860628)
(3276.000000, -0.845100)
(3277.000000, -0.836634)
(3278.000000, -0.821024)
(3279.000000, -0.821401)
(3280.000000, -0.805085)
(3281.000000, -0.801175)
(3282.000000, -0.791318)
(3283.000000, -0.792446)
(3284.000000, -0.775596)
(3285.000000, -0.781341)
(3286.000000, -0.784719)
(3287.000000, -0.782770)
(3288.000000, -0.766304)
(3289.000000, -0.772391)
(3290.000000, -0.781104)
(3291.000000, -0.764568)
(3292.000000, -0.750172)
(3293.000000, -0.750519)
(3294.000000, -0.744076)
(3295.000000, -0.726719)
(3296.000000, -0.722261)
(3297.000000, -0.723572)
(3298.000000, -0.706248)
(3299.000000, -0.707119)
(3300.000000, -0.697301)
(3301.000000, -0.695286)
(3302.000000, -0.675825)
(3303.000000, -0.664288)
(3304.000000, -0.642517)
(3305.000000, -0.610127)
(3306.000000, -0.556415)
(3307.000000, -0.479421)
(3308.000000, -0.356063)
(3309.000000, -0.104964)
(3310.000000, 0.000000)
(3311.000000, -0.859021)
(3312.000000, -0.861112)
(3313.000000, -0.879221)
(3314.000000, -0.897576)
(3315.000000, -0.911752)
(3316.000000, -0.902584)
(3317.000000, -0.915991)
(3318.000000, -0.904347)
(3319.000000, -0.894151)
(3320.000000, -0.906491)
(3321.000000, -0.920077)
(3322.000000, -0.932457)
(3323.000000, -0.918321)
(3324.000000, -0.927101)
(3325.000000, -0.916196)
(3326.000000, -0.904404)
(3327.000000, -0.907241)
(3328.000000, -0.908588)
(3329.000000, -0.921435)
(3330.000000, -0.924206)
(3331.000000, -0.928912)
(3332.000000, -0.934475)
(3333.000000, -0.927812)
(3334.000000, -0.928450)
(3335.000000, -0.934480)
(3336.000000, -0.916255)
(3337.000000, -0.903758)
(3338.000000, -0.911952)
(3339.000000, -0.904537)
(3340.000000, -0.895622)
(3341.000000, -0.900320)
(3342.000000, -0.897868)
(3343.000000, -0.887216)
(3344.000000, -0.885590)
(3345.000000, -0.883078)
(3346.000000, -0.895529)
(3347.000000, -0.906009)
(3348.000000, -0.916082)
(3349.000000, -0.913965)
(3350.000000, -0.920030)
(3351.000000, -0.929820)
(3352.000000, -0.938668)
(3353.000000, -0.925406)
(3354.000000, -0.920032)
(3355.000000, -0.901608)
(3356.000000, -0.895879)
(3357.000000, -0.911535)
(3358.000000, -0.900290)
(3359.000000, -0.909873)
(3360.000000, -0.906426)
(3361.000000, -0.893317)
(3362.000000, -0.908041)
(3363.000000, -0.910969)
(3364.000000, -0.913481)
(3365.000000, -0.899375)
(3366.000000, -0.910746)
(3367.000000, -0.916298)
(3368.000000, -0.898938)
(3369.000000, -0.905885)
(3370.000000, -0.914532)
(3371.000000, -0.902722)
(3372.000000, -0.898102)
(3373.000000, -0.907348)
(3374.000000, -0.894013)
(3375.000000, -0.908161)
(3376.000000, -0.911025)
(3377.000000, -0.893689)
(3378.000000, -0.906440)
(3379.000000, -0.901434)
(3380.000000, -0.908700)
(3381.000000, -0.905215)
(3382.000000, -0.914864)
(3383.000000, -0.897268)
(3384.000000, -0.901204)
(3385.000000, -0.896732)
(3386.000000, -0.887510)
(3387.000000, -0.890711)
(3388.000000, -0.901305)
(3389.000000, -0.891761)
(3390.000000, -0.892544)
(3391.000000, -0.883191)
(3392.000000, -0.876834)
(3393.000000, -0.870113)
(3394.000000, -0.861209)
(3395.000000, -0.857576)
(3396.000000, -0.848284)
(3397.000000, -0.846525)
(3398.000000, -0.865482)
(3399.000000, -0.854908)
(3400.000000, -0.864256)
(3401.000000, -0.873266)
(3402.000000, -0.882360)
(3403.000000, -0.866478)
(3404.000000, -0.872049)
(3405.000000, -0.878783)
(3406.000000, -0.867538)
(3407.000000, -0.854175)
(3408.000000, -0.851451)
(3409.000000, -0.849090)
(3410.000000, -0.853421)
(3411.000000, -0.847347)
(3412.000000, -0.851418)
(3413.000000, -0.841889)
(3414.000000, -0.850903)
(3415.000000, -0.850021)
(3416.000000, -0.865552)
(3417.000000, -0.873605)
(3418.000000, -0.879863)
(3419.000000, -0.878500)
(3420.000000, -0.864554)
(3421.000000, -0.860709)
(3422.000000, -0.872046)
(3423.000000, -0.885976)
(3424.000000, -0.889890)
(3425.000000, -0.890090)
(3426.000000, -0.895901)
(3427.000000, -0.904690)
(3428.000000, -0.888987)
(3429.000000, -0.875388)
(3430.000000, -0.886254)
(3431.000000, -0.889083)
(3432.000000, -0.890916)
(3433.000000, -0.871147)
(3434.000000, -0.874183)
(3435.000000, -0.859464)
(3436.000000, -0.863675)
(3437.000000, -0.872239)
(3438.000000, -0.882232)
(3439.000000, -0.891843)
(3440.000000, -0.872870)
(3441.000000, -0.879837)
(3442.000000, -0.865839)
(3443.000000, -0.862969)
(3444.000000, -0.849268)
(3445.000000, -0.861702)
(3446.000000, -0.855594)
(3447.000000, -0.849736)
(3448.000000, -0.838385)
(3449.000000, -0.825418)
(3450.000000, -0.826421)
(3451.000000, -0.815893)
(3452.000000, -0.829139)
(3453.000000, -0.827075)
(3454.000000, -0.832084)
(3455.000000, -0.823438)
(3456.000000, -0.831321)
(3457.000000, -0.834208)
(3458.000000, -0.821666)
(3459.000000, -0.836559)
(3460.000000, -0.840740)
(3461.000000, -0.848417)
(3462.000000, -0.845946)
(3463.000000, -0.832405)
(3464.000000, -0.847095)
(3465.000000, -0.850080)
(3466.000000, -0.838839)
(3467.000000, -0.852110)
(3468.000000, -0.841570)
(3469.000000, -0.851339)
(3470.000000, -0.843878)
(3471.000000, -0.851182)
(3472.000000, -0.848979)
(3473.000000, -0.852985)
(3474.000000, -0.842991)
(3475.000000, -0.830922)
(3476.000000, -0.832219)
(3477.000000, -0.846596)
(3478.000000, -0.842175)
(3479.000000, -0.847382)
(3480.000000, -0.849970)
(3481.000000, -0.857268)
(3482.000000, -0.868030)
(3483.000000, -0.870159)
(3484.000000, -0.874861)
(3485.000000, -0.869262)
(3486.000000, -0.853798)
(3487.000000, -0.865858)
(3488.000000, -0.861201)
(3489.000000, -0.857457)
(3490.000000, -0.858050)
(3491.000000, -0.861810)
(3492.000000, -0.872744)
(3493.000000, -0.857913)
(3494.000000, -0.851720)
(3495.000000, -0.834479)
(3496.000000, -0.818224)
(3497.000000, -0.803719)
(3498.000000, -0.804466)
(3499.000000, -0.809005)
(3500.000000, -0.817861)
(3501.000000, -0.808592)
(3502.000000, -0.817775)
(3503.000000, -0.806206)
(3504.000000, -0.790185)
(3505.000000, -0.774402)
(3506.000000, -0.766979)
(3507.000000, -0.774500)
(3508.000000, -0.761101)
(3509.000000, -0.752262)
(3510.000000, -0.736470)
(3511.000000, -0.718860)
(3512.000000, -0.700498)
(3513.000000, -0.695663)
(3514.000000, -0.681414)
(3515.000000, -0.670236)
(3516.000000, -0.653904)
(3517.000000, -0.620713)
(3518.000000, -0.587132)
(3519.000000, -0.542786)
(3520.000000, -0.448836)
(3521.000000, -0.294064)
(3522.000000, 0.000000)
(3523.000000, -0.832790)
(3524.000000, -0.848833)
(3525.000000, -0.861044)
(3526.000000, -0.879450)
(3527.000000, -0.892143)
(3528.000000, -0.885365)
(3529.000000, -0.898396)
(3530.000000, -0.918597)
(3531.000000, -0.931736)
(3532.000000, -0.940670)
(3533.000000, -0.939729)
(3534.000000, -0.925895)
(3535.000000, -0.922029)
(3536.000000, -0.933124)
(3537.000000, -0.924993)
(3538.000000, -0.908425)
(3539.000000, -0.909888)
(3540.000000, -0.916621)
(3541.000000, -0.910866)
(3542.000000, -0.914609)
(3543.000000, -0.922531)
(3544.000000, -0.914962)
(3545.000000, -0.925461)
(3546.000000, -0.910362)
(3547.000000, -0.910940)
(3548.000000, -0.926498)
(3549.000000, -0.914457)
(3550.000000, -0.906002)
(3551.000000, -0.919592)
(3552.000000, -0.909130)
(3553.000000, -0.895177)
(3554.000000, -0.892227)
(3555.000000, -0.887584)
(3556.000000, -0.882740)
(3557.000000, -0.896296)
(3558.000000, -0.904245)
(3559.000000, -0.919799)
(3560.000000, -0.926313)
(3561.000000, -0.926961)
(3562.000000, -0.918609)
(3563.000000, -0.906855)
(3564.000000, -0.911224)
(3565.000000, -0.900093)
(3566.000000, -0.886547)
(3567.000000, -0.895937)
(3568.000000, -0.905749)
(3569.000000, -0.913561)
(3570.000000, -0.920959)
(3571.000000, -0.911785)
(3572.000000, -0.895290)
(3573.000000, -0.910507)
(3574.000000, -0.917187)
(3575.000000, -0.904719)
(3576.000000, -0.901309)
(3577.000000, -0.906587)
(3578.000000, -0.897216)
(3579.000000, -0.892189)
(3580.000000, -0.887901)
(3581.000000, -0.894956)
(3582.000000, -0.900596)
(3583.000000, -0.896828)
(3584.000000, -0.881169)
(3585.000000, -0.884770)
(3586.000000, -0.878475)
(3587.000000, -0.884977)
(3588.000000, -0.886963)
(3589.000000, -0.891111)
(3590.000000, -0.882308)
(3591.000000, -0.892141)
(3592.000000, -0.883939)
(3593.000000, -0.890667)
(3594.000000, -0.890570)
(3595.000000, -0.875247)
(3596.000000, -0.888884)
(3597.000000, -0.892502)
(3598.000000, -0.890176)
(3599.000000, -0.888772)
(3600.000000, -0.894221)
(3601.000000, -0.881260)
(3602.000000, -0.886046)
(3603.000000, -0.886376)
(3604.000000, -0.892633)
(3605.000000, -0.895023)
(3606.000000, -0.907209)
(3607.000000, -0.897069)
(3608.000000, -0.880951)
(3609.000000, -0.885253)
(3610.000000, -0.880155)
(3611.000000, -0.890843)
(3612.000000, -0.886456)
(3613.000000, -0.883928)
(3614.000000, -0.883895)
(3615.000000, -0.877858)
(3616.000000, -0.864204)
(3617.000000, -0.857144)
(3618.000000, -0.850500)
(3619.000000, -0.857624)
(3620.000000, -0.859737)
(3621.000000, -0.876494)
(3622.000000, -0.882395)
(3623.000000, -0.865484)
(3624.000000, -0.861058)
(3625.000000, -0.848754)
(3626.000000, -0.860000)
(3627.000000, -0.867196)
(3628.000000, -0.867228)
(3629.000000, -0.857119)
(3630.000000, -0.873019)
(3631.000000, -0.882110)
(3632.000000, -0.872353)
(3633.000000, -0.876024)
(3634.000000, -0.861421)
(3635.000000, -0.869485)
(3636.000000, -0.872821)
(3637.000000, -0.865248)
(3638.000000, -0.873003)
(3639.000000, -0.883585)
(3640.000000, -0.879210)
(3641.000000, -0.887211)
(3642.000000, -0.895041)
(3643.000000, -0.885304)
(3644.000000, -0.877698)
(3645.000000, -0.877013)
(3646.000000, -0.866428)
(3647.000000, -0.876188)
(3648.000000, -0.885943)
(3649.000000, -0.870701)
(3650.000000, -0.875219)
(3651.000000, -0.863012)
(3652.000000, -0.874390)
(3653.000000, -0.880054)
(3654.000000, -0.884187)
(3655.000000, -0.887440)
(3656.000000, -0.868097)
(3657.000000, -0.855117)
(3658.000000, -0.851824)
(3659.000000, -0.844554)
(3660.000000, -0.829595)
(3661.000000, -0.843879)
(3662.000000, -0.831848)
(3663.000000, -0.847486)
(3664.000000, -0.835843)
(3665.000000, -0.829525)
(3666.000000, -0.835929)
(3667.000000, -0.838521)
(3668.000000, -0.826354)
(3669.000000, -0.814972)
(3670.000000, -0.812100)
(3671.000000, -0.803412)
(3672.000000, -0.798481)
(3673.000000, -0.804721)
(3674.000000, -0.803530)
(3675.000000, -0.798296)
(3676.000000, -0.794910)
(3677.000000, -0.788912)
(3678.000000, -0.780672)
(3679.000000, -0.788364)
(3680.000000, -0.796207)
(3681.000000, -0.785926)
(3682.000000, -0.794529)
(3683.000000, -0.796511)
(3684.000000, -0.796480)
(3685.000000, -0.804778)
(3686.000000, -0.817085)
(3687.000000, -0.802324)
(3688.000000, -0.802709)
(3689.000000, -0.813833)
(3690.000000, -0.810597)
(3691.000000, -0.816833)
(3692.000000, -0.817451)
(3693.000000, -0.815105)
(3694.000000, -0.799642)
(3695.000000, -0.785193)
(3696.000000, -0.786092)
(3697.000000, -0.788015)
(3698.000000, -0.786038)
(3699.000000, -0.785000)
(3700.000000, -0.789764)
(3701.000000, -0.777013)
(3702.000000, -0.778805)
(3703.000000, -0.773280)
(3704.000000, -0.758893)
(3705.000000, -0.753609)
(3706.000000, -0.741970)
(3707.000000, -0.751284)
(3708.000000, -0.752091)
(3709.000000, -0.735915)
(3710.000000, -0.735106)
(3711.000000, -0.741758)
(3712.000000, -0.729560)
(3713.000000, -0.726759)
(3714.000000, -0.724700)
(3715.000000, -0.723646)
(3716.000000, -0.728087)
(3717.000000, -0.723409)
(3718.000000, -0.716098)
(3719.000000, -0.712950)
(3720.000000, -0.697624)
(3721.000000, -0.686694)
(3722.000000, -0.675375)
(3723.000000, -0.661532)
(3724.000000, -0.636006)
(3725.000000, -0.597702)
(3726.000000, -0.558043)
(3727.000000, -0.485636)
(3728.000000, -0.362783)
(3729.000000, -0.136708)
(3730.000000, 0.000000)
(3731.000000, -0.861975)
(3732.000000, -0.886134)
(3733.000000, -0.899398)
(3734.000000, -0.919434)
(3735.000000, -0.929336)
(3736.000000, -0.931048)
(3737.000000, -0.915757)
(3738.000000, -0.924429)
(3739.000000, -0.938818)
(3740.000000, -0.944040)
(3741.000000, -0.942680)
(3742.000000, -0.928486)
(3743.000000, -0.928254)
(3744.000000, -0.916412)
(3745.000000, -0.912166)
(3746.000000, -0.914312)
(3747.000000, -0.912057)
(3748.000000, -0.914020)
(3749.000000, -0.903095)
(3750.000000, -0.908177)
(3751.000000, -0.896252)
(3752.000000, -0.905890)
(3753.000000, -0.923866)
(3754.000000, -0.912875)
(3755.000000, -0.899165)
(3756.000000, -0.895237)
(3757.000000, -0.913209)
(3758.000000, -0.899442)
(3759.000000, -0.910601)
(3760.000000, -0.905857)
(3761.000000, -0.917877)
(3762.000000, -0.912554)
(3763.000000, -0.902966)
(3764.000000, -0.906325)
(3765.000000, -0.919595)
(3766.000000, -0.910717)
(3767.000000, -0.906329)
(3768.000000, -0.910366)
(3769.000000, -0.924089)
(3770.000000, -0.906070)
(3771.000000, -0.899900)
(3772.000000, -0.892925)
(3773.000000, -0.888373)
(3774.000000, -0.887984)
(3775.000000, -0.880605)
(3776.000000, -0.892584)
(3777.000000, -0.895230)
(3778.000000, -0.908342)
(3779.000000, -0.896015)
(3780.000000, -0.886503)
(3781.000000, -0.893098)
(3782.000000, -0.896991)
(3783.000000, -0.904842)
(3784.000000, -0.892716)
(3785.000000, -0.882608)
(3786.000000, -0.893938)
(3787.000000, -0.909898)
(3788.000000, -0.910746)
(3789.000000, -0.916936)
(3790.000000, -0.908715)
(3791.000000, -0.895908)
(3792.000000, -0.891975)
(3793.000000, -0.887714)
(3794.000000, -0.885071)
(3795.000000, -0.883832)
(3796.000000, -0.879552)
(3797.000000, -0.867199)
(3798.000000, -0.873832)
(3799.000000, -0.869276)
(3800.000000, -0.881214)
(3801.000000, -0.890127)
(3802.000000, -0.901532)
(3803.000000, -0.910013)
(3804.000000, -0.912483)
(3805.000000, -0.904177)
(3806.000000, -0.912348)
(3807.000000, -0.910398)
(3808.000000, -0.912789)
(3809.000000, -0.921654)
(3810.000000, -0.919789)
(3811.000000, -0.900069)
(3812.000000, -0.911766)
(3813.000000, -0.911570)
(3814.000000, -0.918551)
(3815.000000, -0.911831)
(3816.000000, -0.917968)
(3817.000000, -0.909059)
(3818.000000, -0.899223)
(3819.000000, -0.888526)
(3820.000000, -0.883541)
(3821.000000, -0.890387)
(3822.000000, -0.899792)
(3823.000000, -0.896026)
(3824.000000, -0.877353)
(3825.000000, -0.870258)
(3826.000000, -0.872148)
(3827.000000, -0.873612)
(3828.000000, -0.870668)
(3829.000000, -0.878528)
(3830.000000, -0.884161)
(3831.000000, -0.889794)
(3832.000000, -0.897629)
(3833.000000, -0.901976)
(3834.000000, -0.908103)
(3835.000000, -0.906095)
(3836.000000, -0.904024)
(3837.000000, -0.886845)
(3838.000000, -0.885938)
(3839.000000, -0.896763)
(3840.000000, -0.896569)
(3841.000000, -0.899412)
(3842.000000, -0.882741)
(3843.000000, -0.889441)
(3844.000000, -0.876625)
(3845.000000, -0.884863)
(3846.000000, -0.878130)
(3847.000000, -0.872560)
(3848.000000, -0.880399)
(3849.000000, -0.888133)
(3850.000000, -0.884823)
(3851.000000, -0.896420)
(3852.000000, -0.903415)
(3853.000000, -0.907606)
(3854.000000, -0.908076)
(3855.000000, -0.893714)
(3856.000000, -0.895242)
(3857.000000, -0.877310)
(3858.000000, -0.874658)
(3859.000000, -0.866349)
(3860.000000, -0.868846)
(3861.000000, -0.865439)
(3862.000000, -0.862757)
(3863.000000, -0.854171)
(3864.000000, -0.852324)
(3865.000000, -0.850770)
(3866.000000, -0.854013)
(3867.000000, -0.848377)
(3868.000000, -0.853705)
(3869.000000, -0.867728)
(3870.000000, -0.851543)
(3871.000000, -0.839047)
(3872.000000, -0.832016)
(3873.000000, -0.840996)
(3874.000000, -0.831709)
(3875.000000, -0.834742)
(3876.000000, -0.848348)
(3877.000000, -0.862287)
(3878.000000, -0.856281)
(3879.000000, -0.858665)
(3880.000000, -0.857283)
(3881.000000, -0.842511)
(3882.000000, -0.845814)
(3883.000000, -0.859540)
(3884.000000, -0.857171)
(3885.000000, -0.840403)
(3886.000000, -0.837457)
(3887.000000, -0.827845)
(3888.000000, -0.817740)
(3889.000000, -0.826075)
(3890.000000, -0.828342)
(3891.000000, -0.824868)
(3892.000000, -0.810141)
(3893.000000, -0.818824)
(3894.000000, -0.831602)
(3895.000000, -0.831127)
(3896.000000, -0.832854)
(3897.000000, -0.825789)
(3898.000000, -0.823758)
(3899.000000, -0.834918)
(3900.000000, -0.842440)
(3901.000000, -0.844959)
(3902.000000, -0.831574)
(3903.000000, -0.830835)
(3904.000000, -0.844461)
(3905.000000, -0.849495)
(3906.000000, -0.846581)
(3907.000000, -0.847379)
(3908.000000, -0.838306)
(3909.000000, -0.821533)
(3910.000000, -0.816765)
(3911.000000, -0.806243)
(3912.000000, -0.801625)
(3913.000000, -0.805271)
(3914.000000, -0.808655)
(3915.000000, -0.820465)
(3916.000000, -0.804401)
(3917.000000, -0.798282)
(3918.000000, -0.793359)
(3919.000000, -0.804630)
(3920.000000, -0.808003)
(3921.000000, -0.800105)
(3922.000000, -0.810619)
(3923.000000, -0.799138)
(3924.000000, -0.785589)
(3925.000000, -0.777875)
(3926.000000, -0.766293)
(3927.000000, -0.765842)
(3928.000000, -0.776761)
(3929.000000, -0.772047)
(3930.000000, -0.780431)
(3931.000000, -0.783559)
(3932.000000, -0.768228)
(3933.000000, -0.749903)
(3934.000000, -0.755334)
(3935.000000, -0.762263)
(3936.000000, -0.746764)
(3937.000000, -0.727532)
(3938.000000, -0.725784)
(3939.000000, -0.701245)
(3940.000000, -0.691366)
(3941.000000, -0.675909)
(3942.000000, -0.669079)
(3943.000000, -0.631534)
(3944.000000, -0.606526)
(3945.000000, -0.572053)
(3946.000000, -0.515147)
(3947.000000, -0.418266)
(3948.000000, -0.235679)
(3949.000000, 0.000000)
(3950.000000, -0.859389)
(3951.000000, -0.870737)
(3952.000000, -0.880271)
(3953.000000, -0.899668)
(3954.000000, -0.890969)
(3955.000000, -0.888438)
(3956.000000, -0.910316)
(3957.000000, -0.926267)
(3958.000000, -0.916025)
(3959.000000, -0.903892)
(3960.000000, -0.916956)
(3961.000000, -0.905257)
(3962.000000, -0.897399)
(3963.000000, -0.897649)
(3964.000000, -0.896549)
(3965.000000, -0.900660)
(3966.000000, -0.917398)
(3967.000000, -0.915477)
(3968.000000, -0.923449)
(3969.000000, -0.910571)
(3970.000000, -0.909491)
(3971.000000, -0.908857)
(3972.000000, -0.906226)
(3973.000000, -0.894496)
(3974.000000, -0.890014)
(3975.000000, -0.888173)
(3976.000000, -0.888124)
(3977.000000, -0.883500)
(3978.000000, -0.899070)
(3979.000000, -0.902285)
(3980.000000, -0.911084)
(3981.000000, -0.914789)
(3982.000000, -0.900813)
(3983.000000, -0.902975)
(3984.000000, -0.914012)
(3985.000000, -0.915462)
(3986.000000, -0.919264)
(3987.000000, -0.931422)
(3988.000000, -0.914525)
(3989.000000, -0.897352)
(3990.000000, -0.897333)
(3991.000000, -0.904568)
(3992.000000, -0.899801)
(3993.000000, -0.912490)
(3994.000000, -0.898478)
(3995.000000, -0.896645)
(3996.000000, -0.912121)
(3997.000000, -0.923910)
(3998.000000, -0.915566)
(3999.000000, -0.923523)
 };
        \addplot[mark=none,color={rgb:red,60;green,180;blue,75}] plot coordinates {
(0.000000, -1.873264)
(1.000000, -1.911333)
(2.000000, -1.943597)
(3.000000, -1.963466)
(4.000000, -1.979289)
(5.000000, -1.987391)
(6.000000, -1.995218)
(7.000000, -1.994452)
(8.000000, -1.996274)
(9.000000, -1.997367)
(10.000000, -1.997068)
(11.000000, -1.999787)
(12.000000, -1.999534)
(13.000000, -1.997488)
(14.000000, -1.996594)
(15.000000, -1.997357)
(16.000000, -1.998225)
(17.000000, -2.000000)
(18.000000, -1.996409)
(19.000000, -1.993588)
(20.000000, -1.992630)
(21.000000, -1.990502)
(22.000000, -1.988091)
(23.000000, -1.988357)
(24.000000, -1.989920)
(25.000000, -1.990480)
(26.000000, -1.988790)
(27.000000, -1.984709)
(28.000000, -1.982689)
(29.000000, -1.988513)
(30.000000, -1.986653)
(31.000000, -1.983954)
(32.000000, -1.982267)
(33.000000, -1.982922)
(34.000000, -1.984151)
(35.000000, -1.980086)
(36.000000, -1.981617)
(37.000000, -1.978036)
(38.000000, -1.978951)
(39.000000, -1.979920)
(40.000000, -1.977926)
(41.000000, -1.976025)
(42.000000, -1.981191)
(43.000000, -1.979480)
(44.000000, -1.976585)
(45.000000, -1.974995)
(46.000000, -1.975749)
(47.000000, -1.979555)
(48.000000, -1.974327)
(49.000000, -1.976136)
(50.000000, -1.973078)
(51.000000, -1.975124)
(52.000000, -1.978410)
(53.000000, -1.980239)
(54.000000, -1.980652)
(55.000000, -1.981271)
(56.000000, -1.975635)
(57.000000, -1.972985)
(58.000000, -1.974807)
(59.000000, -1.972201)
(60.000000, -1.970504)
(61.000000, -1.972722)
(62.000000, -1.974080)
(63.000000, -1.976154)
(64.000000, -1.975791)
(65.000000, -1.968861)
(66.000000, -1.968402)
(67.000000, -1.967679)
(68.000000, -1.966960)
(69.000000, -1.965734)
(70.000000, -1.969096)
(71.000000, -1.969683)
(72.000000, -1.963341)
(73.000000, -1.959669)
(74.000000, -1.964355)
(75.000000, -1.966759)
(76.000000, -1.966809)
(77.000000, -1.967696)
(78.000000, -1.964707)
(79.000000, -1.964079)
(80.000000, -1.962999)
(81.000000, -1.961249)
(82.000000, -1.960623)
(83.000000, -1.959406)
(84.000000, -1.962092)
(85.000000, -1.957859)
(86.000000, -1.956584)
(87.000000, -1.952645)
(88.000000, -1.957933)
(89.000000, -1.959281)
(90.000000, -1.954629)
(91.000000, -1.953667)
(92.000000, -1.951912)
(93.000000, -1.953675)
(94.000000, -1.950815)
(95.000000, -1.947891)
(96.000000, -1.951738)
(97.000000, -1.952594)
(98.000000, -1.955608)
(99.000000, -1.951181)
(100.000000, -1.951149)
(101.000000, -1.953440)
(102.000000, -1.950376)
(103.000000, -1.949199)
(104.000000, -1.951277)
(105.000000, -1.946791)
(106.000000, -1.948659)
(107.000000, -1.944612)
(108.000000, -1.949241)
(109.000000, -1.944471)
(110.000000, -1.943890)
(111.000000, -1.942589)
(112.000000, -1.941323)
(113.000000, -1.943844)
(114.000000, -1.943760)
(115.000000, -1.943954)
(116.000000, -1.946490)
(117.000000, -1.947175)
(118.000000, -1.943074)
(119.000000, -1.938992)
(120.000000, -1.938433)
(121.000000, -1.935410)
(122.000000, -1.938976)
(123.000000, -1.939972)
(124.000000, -1.938109)
(125.000000, -1.936491)
(126.000000, -1.938065)
(127.000000, -1.939570)
(128.000000, -1.942396)
(129.000000, -1.939207)
(130.000000, -1.938834)
(131.000000, -1.934130)
(132.000000, -1.934659)
(133.000000, -1.933249)
(134.000000, -1.932075)
(135.000000, -1.935785)
(136.000000, -1.936575)
(137.000000, -1.937331)
(138.000000, -1.938633)
(139.000000, -1.939826)
(140.000000, -1.937863)
(141.000000, -1.940027)
(142.000000, -1.937303)
(143.000000, -1.932991)
(144.000000, -1.929601)
(145.000000, -1.930018)
(146.000000, -1.927699)
(147.000000, -1.926210)
(148.000000, -1.927169)
(149.000000, -1.930644)
(150.000000, -1.931334)
(151.000000, -1.926843)
(152.000000, -1.929577)
(153.000000, -1.930041)
(154.000000, -1.927987)
(155.000000, -1.923908)
(156.000000, -1.921394)
(157.000000, -1.920618)
(158.000000, -1.925882)
(159.000000, -1.923844)
(160.000000, -1.925814)
(161.000000, -1.926552)
(162.000000, -1.926859)
(163.000000, -1.926767)
(164.000000, -1.924697)
(165.000000, -1.923736)
(166.000000, -1.923689)
(167.000000, -1.920350)
(168.000000, -1.925118)
(169.000000, -1.922937)
(170.000000, -1.920629)
(171.000000, -1.923832)
(172.000000, -1.924249)
(173.000000, -1.922642)
(174.000000, -1.926148)
(175.000000, -1.924418)
(176.000000, -1.921905)
(177.000000, -1.925157)
(178.000000, -1.925511)
(179.000000, -1.927405)
(180.000000, -1.926875)
(181.000000, -1.921180)
(182.000000, -1.922596)
(183.000000, -1.918297)
(184.000000, -1.914380)
(185.000000, -1.911400)
(186.000000, -1.913006)
(187.000000, -1.915862)
(188.000000, -1.912173)
(189.000000, -1.912732)
(190.000000, -1.911314)
(191.000000, -1.913776)
(192.000000, -1.910916)
(193.000000, -1.913247)
(194.000000, -1.917237)
(195.000000, -1.914281)
(196.000000, -1.917145)
(197.000000, -1.917887)
(198.000000, -1.919779)
(199.000000, -1.920358)
(200.000000, -1.919097)
(201.000000, -1.916576)
(202.000000, -1.914542)
(203.000000, -1.910497)
(204.000000, -1.911131)
(205.000000, -1.911750)
(206.000000, -1.910807)
(207.000000, -1.912570)
(208.000000, -1.908759)
(209.000000, -1.907934)
(210.000000, -1.905806)
(211.000000, -1.909782)
(212.000000, -1.906419)
(213.000000, -1.904787)
(214.000000, -1.905186)
(215.000000, -1.901782)
(216.000000, -1.902619)
(217.000000, -1.904863)
(218.000000, -1.904788)
(219.000000, -1.902518)
(220.000000, -1.899040)
(221.000000, -1.902106)
(222.000000, -1.904569)
(223.000000, -1.908365)
(224.000000, -1.907099)
(225.000000, -1.908809)
(226.000000, -1.908727)
(227.000000, -1.910737)
(228.000000, -1.905582)
(229.000000, -1.904129)
(230.000000, -1.903341)
(231.000000, -1.901556)
(232.000000, -1.905119)
(233.000000, -1.900195)
(234.000000, -1.901557)
(235.000000, -1.903118)
(236.000000, -1.903732)
(237.000000, -1.905257)
(238.000000, -1.901004)
(239.000000, -1.902495)
(240.000000, -1.904459)
(241.000000, -1.904632)
(242.000000, -1.903150)
(243.000000, -1.901766)
(244.000000, -1.897918)
(245.000000, -1.897818)
(246.000000, -1.900304)
(247.000000, -1.902513)
(248.000000, -1.899830)
(249.000000, -1.902527)
(250.000000, -1.904161)
(251.000000, -1.898202)
(252.000000, -1.900517)
(253.000000, -1.895968)
(254.000000, -1.898797)
(255.000000, -1.898057)
(256.000000, -1.895570)
(257.000000, -1.890851)
(258.000000, -1.894334)
(259.000000, -1.893171)
(260.000000, -1.894318)
(261.000000, -1.897877)
(262.000000, -1.899018)
(263.000000, -1.893826)
(264.000000, -1.892915)
(265.000000, -1.889342)
(266.000000, -1.889150)
(267.000000, -1.891076)
(268.000000, -1.892757)
(269.000000, -1.891046)
(270.000000, -1.886613)
(271.000000, -1.884109)
(272.000000, -1.885650)
(273.000000, -1.882513)
(274.000000, -1.884587)
(275.000000, -1.885626)
(276.000000, -1.888514)
(277.000000, -1.889670)
(278.000000, -1.890189)
(279.000000, -1.891489)
(280.000000, -1.888843)
(281.000000, -1.889780)
(282.000000, -1.885472)
(283.000000, -1.882078)
(284.000000, -1.885601)
(285.000000, -1.881139)
(286.000000, -1.878076)
(287.000000, -1.877679)
(288.000000, -1.880381)
(289.000000, -1.878145)
(290.000000, -1.882025)
(291.000000, -1.882055)
(292.000000, -1.882653)
(293.000000, -1.883347)
(294.000000, -1.881218)
(295.000000, -1.878933)
(296.000000, -1.872158)
(297.000000, -1.872516)
(298.000000, -1.871134)
(299.000000, -1.857182)
(300.000000, -1.844077)
(301.000000, -1.833451)
(302.000000, -1.826800)
(303.000000, -1.821101)
(304.000000, -1.810823)
(305.000000, -1.802051)
(306.000000, -1.801781)
(307.000000, -1.805170)
(308.000000, -1.785988)
(309.000000, -1.792474)
(310.000000, -1.784276)
(311.000000, -1.753885)
(312.000000, -1.736073)
(313.000000, -1.727224)
(314.000000, -1.706701)
(315.000000, -1.693509)
(316.000000, -1.675768)
(317.000000, -1.624199)
(318.000000, -1.571418)
(319.000000, -1.468383)
(320.000000, -1.316017)
(321.000000, -1.000000)
(322.000000, -1.844504)
(323.000000, -1.866962)
(324.000000, -1.884784)
(325.000000, -1.902452)
(326.000000, -1.913713)
(327.000000, -1.925801)
(328.000000, -1.931815)
(329.000000, -1.933481)
(330.000000, -1.933193)
(331.000000, -1.937405)
(332.000000, -1.941611)
(333.000000, -1.939991)
(334.000000, -1.941695)
(335.000000, -1.938601)
(336.000000, -1.942510)
(337.000000, -1.938420)
(338.000000, -1.942577)
(339.000000, -1.940978)
(340.000000, -1.944418)
(341.000000, -1.941944)
(342.000000, -1.945181)
(343.000000, -1.943059)
(344.000000, -1.944876)
(345.000000, -1.941057)
(346.000000, -1.938168)
(347.000000, -1.934829)
(348.000000, -1.936379)
(349.000000, -1.937277)
(350.000000, -1.936642)
(351.000000, -1.935816)
(352.000000, -1.937407)
(353.000000, -1.934040)
(354.000000, -1.933767)
(355.000000, -1.933584)
(356.000000, -1.929762)
(357.000000, -1.928270)
(358.000000, -1.926290)
(359.000000, -1.924581)
(360.000000, -1.930852)
(361.000000, -1.933118)
(362.000000, -1.933019)
(363.000000, -1.934075)
(364.000000, -1.930354)
(365.000000, -1.931529)
(366.000000, -1.929608)
(367.000000, -1.926147)
(368.000000, -1.925887)
(369.000000, -1.924651)
(370.000000, -1.929120)
(371.000000, -1.930247)
(372.000000, -1.927542)
(373.000000, -1.927592)
(374.000000, -1.926103)
(375.000000, -1.926352)
(376.000000, -1.930219)
(377.000000, -1.930416)
(378.000000, -1.926627)
(379.000000, -1.921887)
(380.000000, -1.925602)
(381.000000, -1.926083)
(382.000000, -1.924159)
(383.000000, -1.920055)
(384.000000, -1.923071)
(385.000000, -1.918808)
(386.000000, -1.917001)
(387.000000, -1.919028)
(388.000000, -1.922601)
(389.000000, -1.925001)
(390.000000, -1.923126)
(391.000000, -1.925158)
(392.000000, -1.926394)
(393.000000, -1.922441)
(394.000000, -1.918454)
(395.000000, -1.918664)
(396.000000, -1.920330)
(397.000000, -1.923052)
(398.000000, -1.920941)
(399.000000, -1.921268)
(400.000000, -1.915600)
(401.000000, -1.912357)
(402.000000, -1.914468)
(403.000000, -1.912783)
(404.000000, -1.912532)
(405.000000, -1.913814)
(406.000000, -1.910152)
(407.000000, -1.912687)
(408.000000, -1.916062)
(409.000000, -1.916838)
(410.000000, -1.918050)
(411.000000, -1.913973)
(412.000000, -1.909743)
(413.000000, -1.908688)
(414.000000, -1.906216)
(415.000000, -1.905230)
(416.000000, -1.908825)
(417.000000, -1.913082)
(418.000000, -1.915972)
(419.000000, -1.916409)
(420.000000, -1.911767)
(421.000000, -1.914794)
(422.000000, -1.909286)
(423.000000, -1.910032)
(424.000000, -1.907136)
(425.000000, -1.908477)
(426.000000, -1.907623)
(427.000000, -1.907940)
(428.000000, -1.903808)
(429.000000, -1.902786)
(430.000000, -1.902213)
(431.000000, -1.906167)
(432.000000, -1.907606)
(433.000000, -1.904963)
(434.000000, -1.903139)
(435.000000, -1.900325)
(436.000000, -1.904141)
(437.000000, -1.907810)
(438.000000, -1.909383)
(439.000000, -1.908489)
(440.000000, -1.908345)
(441.000000, -1.907961)
(442.000000, -1.904913)
(443.000000, -1.900227)
(444.000000, -1.897398)
(445.000000, -1.896601)
(446.000000, -1.896127)
(447.000000, -1.894014)
(448.000000, -1.892575)
(449.000000, -1.895100)
(450.000000, -1.897128)
(451.000000, -1.896997)
(452.000000, -1.900816)
(453.000000, -1.903594)
(454.000000, -1.898716)
(455.000000, -1.901817)
(456.000000, -1.900548)
(457.000000, -1.898208)
(458.000000, -1.901928)
(459.000000, -1.902054)
(460.000000, -1.901366)
(461.000000, -1.902537)
(462.000000, -1.902430)
(463.000000, -1.903102)
(464.000000, -1.897143)
(465.000000, -1.897635)
(466.000000, -1.901144)
(467.000000, -1.903630)
(468.000000, -1.901845)
(469.000000, -1.903418)
(470.000000, -1.901266)
(471.000000, -1.903604)
(472.000000, -1.899297)
(473.000000, -1.898129)
(474.000000, -1.894013)
(475.000000, -1.889327)
(476.000000, -1.886620)
(477.000000, -1.888699)
(478.000000, -1.886186)
(479.000000, -1.887137)
(480.000000, -1.890884)
(481.000000, -1.887211)
(482.000000, -1.891746)
(483.000000, -1.889416)
(484.000000, -1.887040)
(485.000000, -1.884854)
(486.000000, -1.887760)
(487.000000, -1.890746)
(488.000000, -1.893977)
(489.000000, -1.894034)
(490.000000, -1.895508)
(491.000000, -1.893178)
(492.000000, -1.888961)
(493.000000, -1.886220)
(494.000000, -1.884509)
(495.000000, -1.883912)
(496.000000, -1.886123)
(497.000000, -1.887597)
(498.000000, -1.891311)
(499.000000, -1.890851)
(500.000000, -1.891243)
(501.000000, -1.889471)
(502.000000, -1.888288)
(503.000000, -1.888729)
(504.000000, -1.887782)
(505.000000, -1.890425)
(506.000000, -1.885298)
(507.000000, -1.888948)
(508.000000, -1.888905)
(509.000000, -1.887274)
(510.000000, -1.889108)
(511.000000, -1.889608)
(512.000000, -1.887260)
(513.000000, -1.886535)
(514.000000, -1.884833)
(515.000000, -1.884024)
(516.000000, -1.880756)
(517.000000, -1.881782)
(518.000000, -1.880363)
(519.000000, -1.878218)
(520.000000, -1.881936)
(521.000000, -1.884916)
(522.000000, -1.881831)
(523.000000, -1.882593)
(524.000000, -1.882134)
(525.000000, -1.880647)
(526.000000, -1.877001)
(527.000000, -1.876795)
(528.000000, -1.877018)
(529.000000, -1.874777)
(530.000000, -1.873473)
(531.000000, -1.871723)
(532.000000, -1.868242)
(533.000000, -1.866842)
(534.000000, -1.868233)
(535.000000, -1.870832)
(536.000000, -1.868077)
(537.000000, -1.869728)
(538.000000, -1.866495)
(539.000000, -1.868539)
(540.000000, -1.868575)
(541.000000, -1.869775)
(542.000000, -1.868569)
(543.000000, -1.867499)
(544.000000, -1.871021)
(545.000000, -1.866339)
(546.000000, -1.867355)
(547.000000, -1.869926)
(548.000000, -1.866631)
(549.000000, -1.862151)
(550.000000, -1.860102)
(551.000000, -1.864779)
(552.000000, -1.856946)
(553.000000, -1.846540)
(554.000000, -1.842480)
(555.000000, -1.832121)
(556.000000, -1.828553)
(557.000000, -1.819299)
(558.000000, -1.827135)
(559.000000, -1.811887)
(560.000000, -1.810187)
(561.000000, -1.784433)
(562.000000, -1.787454)
(563.000000, -1.767717)
(564.000000, -1.729835)
(565.000000, -1.715005)
(566.000000, -1.682991)
(567.000000, -1.651918)
(568.000000, -1.629216)
(569.000000, -1.565101)
(570.000000, -1.491789)
(571.000000, -1.328941)
(572.000000, -1.072287)
(573.000000, -1.000000)
(574.000000, -1.847928)
(575.000000, -1.869383)
(576.000000, -1.887912)
(577.000000, -1.902337)
(578.000000, -1.916813)
(579.000000, -1.924734)
(580.000000, -1.933314)
(581.000000, -1.936200)
(582.000000, -1.941156)
(583.000000, -1.943266)
(584.000000, -1.945632)
(585.000000, -1.939434)
(586.000000, -1.937282)
(587.000000, -1.935957)
(588.000000, -1.933837)
(589.000000, -1.934358)
(590.000000, -1.933355)
(591.000000, -1.930756)
(592.000000, -1.930166)
(593.000000, -1.935984)
(594.000000, -1.938421)
(595.000000, -1.938417)
(596.000000, -1.933113)
(597.000000, -1.935732)
(598.000000, -1.930853)
(599.000000, -1.931804)
(600.000000, -1.931615)
(601.000000, -1.930662)
(602.000000, -1.929266)
(603.000000, -1.930445)
(604.000000, -1.934433)
(605.000000, -1.936959)
(606.000000, -1.937086)
(607.000000, -1.936379)
(608.000000, -1.930262)
(609.000000, -1.925716)
(610.000000, -1.924152)
(611.000000, -1.926194)
(612.000000, -1.924711)
(613.000000, -1.925749)
(614.000000, -1.926057)
(615.000000, -1.925691)
(616.000000, -1.921793)
(617.000000, -1.919905)
(618.000000, -1.921801)
(619.000000, -1.927048)
(620.000000, -1.923891)
(621.000000, -1.921029)
(622.000000, -1.918374)
(623.000000, -1.917929)
(624.000000, -1.923641)
(625.000000, -1.923676)
(626.000000, -1.924707)
(627.000000, -1.925666)
(628.000000, -1.923362)
(629.000000, -1.918706)
(630.000000, -1.922482)
(631.000000, -1.920231)
(632.000000, -1.920893)
(633.000000, -1.922317)
(634.000000, -1.917615)
(635.000000, -1.920222)
(636.000000, -1.923091)
(637.000000, -1.925322)
(638.000000, -1.925978)
(639.000000, -1.923017)
(640.000000, -1.919195)
(641.000000, -1.917217)
(642.000000, -1.919413)
(643.000000, -1.922246)
(644.000000, -1.922546)
(645.000000, -1.924703)
(646.000000, -1.924669)
(647.000000, -1.921253)
(648.000000, -1.923538)
(649.000000, -1.917965)
(650.000000, -1.919340)
(651.000000, -1.916038)
(652.000000, -1.918420)
(653.000000, -1.912894)
(654.000000, -1.912018)
(655.000000, -1.909113)
(656.000000, -1.907608)
(657.000000, -1.905572)
(658.000000, -1.905265)
(659.000000, -1.902887)
(660.000000, -1.906363)
(661.000000, -1.903283)
(662.000000, -1.900999)
(663.000000, -1.906930)
(664.000000, -1.903650)
(665.000000, -1.907500)
(666.000000, -1.903579)
(667.000000, -1.905778)
(668.000000, -1.910160)
(669.000000, -1.906544)
(670.000000, -1.907567)
(671.000000, -1.909828)
(672.000000, -1.906878)
(673.000000, -1.905177)
(674.000000, -1.907330)
(675.000000, -1.908236)
(676.000000, -1.904560)
(677.000000, -1.904992)
(678.000000, -1.905780)
(679.000000, -1.905994)
(680.000000, -1.901486)
(681.000000, -1.905189)
(682.000000, -1.904067)
(683.000000, -1.903458)
(684.000000, -1.903615)
(685.000000, -1.900967)
(686.000000, -1.902279)
(687.000000, -1.905973)
(688.000000, -1.906979)
(689.000000, -1.902841)
(690.000000, -1.903191)
(691.000000, -1.902636)
(692.000000, -1.905193)
(693.000000, -1.906321)
(694.000000, -1.901535)
(695.000000, -1.898232)
(696.000000, -1.896066)
(697.000000, -1.896793)
(698.000000, -1.898322)
(699.000000, -1.894806)
(700.000000, -1.893775)
(701.000000, -1.893373)
(702.000000, -1.897111)
(703.000000, -1.899834)
(704.000000, -1.895255)
(705.000000, -1.896246)
(706.000000, -1.897053)
(707.000000, -1.894119)
(708.000000, -1.898151)
(709.000000, -1.900388)
(710.000000, -1.895286)
(711.000000, -1.893632)
(712.000000, -1.892314)
(713.000000, -1.890551)
(714.000000, -1.888103)
(715.000000, -1.889939)
(716.000000, -1.892121)
(717.000000, -1.889166)
(718.000000, -1.888055)
(719.000000, -1.884582)
(720.000000, -1.884170)
(721.000000, -1.889788)
(722.000000, -1.893513)
(723.000000, -1.891530)
(724.000000, -1.888065)
(725.000000, -1.889313)
(726.000000, -1.886232)
(727.000000, -1.887553)
(728.000000, -1.891425)
(729.000000, -1.887599)
(730.000000, -1.886401)
(731.000000, -1.887107)
(732.000000, -1.887427)
(733.000000, -1.889101)
(734.000000, -1.887962)
(735.000000, -1.888074)
(736.000000, -1.890122)
(737.000000, -1.891101)
(738.000000, -1.894270)
(739.000000, -1.890842)
(740.000000, -1.892957)
(741.000000, -1.888736)
(742.000000, -1.889203)
(743.000000, -1.889819)
(744.000000, -1.891524)
(745.000000, -1.886027)
(746.000000, -1.886381)
(747.000000, -1.886812)
(748.000000, -1.888625)
(749.000000, -1.889240)
(750.000000, -1.888013)
(751.000000, -1.890428)
(752.000000, -1.885601)
(753.000000, -1.884229)
(754.000000, -1.880259)
(755.000000, -1.877807)
(756.000000, -1.864912)
(757.000000, -1.861650)
(758.000000, -1.858254)
(759.000000, -1.850759)
(760.000000, -1.838114)
(761.000000, -1.831577)
(762.000000, -1.819937)
(763.000000, -1.820260)
(764.000000, -1.819206)
(765.000000, -1.795533)
(766.000000, -1.768044)
(767.000000, -1.756299)
(768.000000, -1.746057)
(769.000000, -1.708751)
(770.000000, -1.676193)
(771.000000, -1.640456)
(772.000000, -1.587352)
(773.000000, -1.519703)
(774.000000, -1.405064)
(775.000000, -1.192262)
(776.000000, -1.000000)
(777.000000, -1.851636)
(778.000000, -1.874015)
(779.000000, -1.890521)
(780.000000, -1.902962)
(781.000000, -1.915717)
(782.000000, -1.920498)
(783.000000, -1.925420)
(784.000000, -1.929270)
(785.000000, -1.935965)
(786.000000, -1.939727)
(787.000000, -1.942166)
(788.000000, -1.939991)
(789.000000, -1.943009)
(790.000000, -1.947056)
(791.000000, -1.947496)
(792.000000, -1.945668)
(793.000000, -1.945937)
(794.000000, -1.948567)
(795.000000, -1.948746)
(796.000000, -1.943182)
(797.000000, -1.942317)
(798.000000, -1.943237)
(799.000000, -1.939912)
(800.000000, -1.937924)
(801.000000, -1.939109)
(802.000000, -1.937837)
(803.000000, -1.941743)
(804.000000, -1.943553)
(805.000000, -1.943319)
(806.000000, -1.938292)
(807.000000, -1.936022)
(808.000000, -1.932459)
(809.000000, -1.929741)
(810.000000, -1.927506)
(811.000000, -1.929308)
(812.000000, -1.930326)
(813.000000, -1.934230)
(814.000000, -1.930430)
(815.000000, -1.927617)
(816.000000, -1.929843)
(817.000000, -1.931218)
(818.000000, -1.932005)
(819.000000, -1.933180)
(820.000000, -1.931076)
(821.000000, -1.933979)
(822.000000, -1.932064)
(823.000000, -1.928990)
(824.000000, -1.925427)
(825.000000, -1.929437)
(826.000000, -1.932152)
(827.000000, -1.927532)
(828.000000, -1.929418)
(829.000000, -1.930911)
(830.000000, -1.929496)
(831.000000, -1.924482)
(832.000000, -1.922170)
(833.000000, -1.923039)
(834.000000, -1.922614)
(835.000000, -1.919325)
(836.000000, -1.921008)
(837.000000, -1.918602)
(838.000000, -1.919065)
(839.000000, -1.917436)
(840.000000, -1.917205)
(841.000000, -1.918934)
(842.000000, -1.915277)
(843.000000, -1.915427)
(844.000000, -1.921117)
(845.000000, -1.923602)
(846.000000, -1.923732)
(847.000000, -1.919925)
(848.000000, -1.915587)
(849.000000, -1.914492)
(850.000000, -1.911850)
(851.000000, -1.914749)
(852.000000, -1.915333)
(853.000000, -1.917785)
(854.000000, -1.921004)
(855.000000, -1.922542)
(856.000000, -1.919896)
(857.000000, -1.916971)
(858.000000, -1.912592)
(859.000000, -1.916179)
(860.000000, -1.917133)
(861.000000, -1.919786)
(862.000000, -1.917508)
(863.000000, -1.919932)
(864.000000, -1.917071)
(865.000000, -1.913796)
(866.000000, -1.913580)
(867.000000, -1.913930)
(868.000000, -1.910727)
(869.000000, -1.912837)
(870.000000, -1.913998)
(871.000000, -1.909472)
(872.000000, -1.908317)
(873.000000, -1.905217)
(874.000000, -1.907644)
(875.000000, -1.910137)
(876.000000, -1.911821)
(877.000000, -1.912447)
(878.000000, -1.913605)
(879.000000, -1.908819)
(880.000000, -1.910235)
(881.000000, -1.907549)
(882.000000, -1.907430)
(883.000000, -1.910947)
(884.000000, -1.911928)
(885.000000, -1.909016)
(886.000000, -1.905210)
(887.000000, -1.900944)
(888.000000, -1.905824)
(889.000000, -1.902430)
(890.000000, -1.898710)
(891.000000, -1.900567)
(892.000000, -1.900626)
(893.000000, -1.901428)
(894.000000, -1.903442)
(895.000000, -1.902449)
(896.000000, -1.903381)
(897.000000, -1.905693)
(898.000000, -1.902065)
(899.000000, -1.904883)
(900.000000, -1.903751)
(901.000000, -1.906737)
(902.000000, -1.908629)
(903.000000, -1.903804)
(904.000000, -1.902718)
(905.000000, -1.899151)
(906.000000, -1.901301)
(907.000000, -1.904041)
(908.000000, -1.900004)
(909.000000, -1.903484)
(910.000000, -1.901231)
(911.000000, -1.903016)
(912.000000, -1.899636)
(913.000000, -1.899862)
(914.000000, -1.902074)
(915.000000, -1.897515)
(916.000000, -1.895998)
(917.000000, -1.895449)
(918.000000, -1.896496)
(919.000000, -1.896786)
(920.000000, -1.897022)
(921.000000, -1.892828)
(922.000000, -1.896559)
(923.000000, -1.899645)
(924.000000, -1.897057)
(925.000000, -1.899670)
(926.000000, -1.895044)
(927.000000, -1.890326)
(928.000000, -1.890836)
(929.000000, -1.888472)
(930.000000, -1.887224)
(931.000000, -1.890199)
(932.000000, -1.893399)
(933.000000, -1.893904)
(934.000000, -1.892125)
(935.000000, -1.894685)
(936.000000, -1.896460)
(937.000000, -1.892114)
(938.000000, -1.893307)
(939.000000, -1.888369)
(940.000000, -1.892358)
(941.000000, -1.893589)
(942.000000, -1.889431)
(943.000000, -1.890664)
(944.000000, -1.893852)
(945.000000, -1.892816)
(946.000000, -1.890682)
(947.000000, -1.889678)
(948.000000, -1.887243)
(949.000000, -1.887578)
(950.000000, -1.890483)
(951.000000, -1.891708)
(952.000000, -1.893022)
(953.000000, -1.892009)
(954.000000, -1.887189)
(955.000000, -1.884031)
(956.000000, -1.882286)
(957.000000, -1.884484)
(958.000000, -1.888468)
(959.000000, -1.884158)
(960.000000, -1.887545)
(961.000000, -1.884447)
(962.000000, -1.884263)
(963.000000, -1.883141)
(964.000000, -1.882185)
(965.000000, -1.881697)
(966.000000, -1.884142)
(967.000000, -1.883383)
(968.000000, -1.886536)
(969.000000, -1.886580)
(970.000000, -1.883934)
(971.000000, -1.881359)
(972.000000, -1.882579)
(973.000000, -1.886188)
(974.000000, -1.881639)
(975.000000, -1.884192)
(976.000000, -1.881269)
(977.000000, -1.884784)
(978.000000, -1.883670)
(979.000000, -1.886844)
(980.000000, -1.884627)
(981.000000, -1.885451)
(982.000000, -1.884103)
(983.000000, -1.887075)
(984.000000, -1.884514)
(985.000000, -1.885404)
(986.000000, -1.883772)
(987.000000, -1.878486)
(988.000000, -1.877329)
(989.000000, -1.875593)
(990.000000, -1.872648)
(991.000000, -1.874064)
(992.000000, -1.876756)
(993.000000, -1.872442)
(994.000000, -1.875760)
(995.000000, -1.879649)
(996.000000, -1.880503)
(997.000000, -1.882913)
(998.000000, -1.882938)
(999.000000, -1.881816)
(1000.000000, -1.883751)
(1001.000000, -1.882563)
(1002.000000, -1.883970)
(1003.000000, -1.880220)
(1004.000000, -1.879478)
(1005.000000, -1.878435)
(1006.000000, -1.879258)
(1007.000000, -1.872619)
(1008.000000, -1.874225)
(1009.000000, -1.874820)
(1010.000000, -1.867381)
(1011.000000, -1.860215)
(1012.000000, -1.855534)
(1013.000000, -1.842549)
(1014.000000, -1.836158)
(1015.000000, -1.829872)
(1016.000000, -1.823066)
(1017.000000, -1.815552)
(1018.000000, -1.823458)
(1019.000000, -1.827511)
(1020.000000, -1.820073)
(1021.000000, -1.795375)
(1022.000000, -1.780827)
(1023.000000, -1.772206)
(1024.000000, -1.761253)
(1025.000000, -1.733753)
(1026.000000, -1.733844)
(1027.000000, -1.717680)
(1028.000000, -1.670649)
(1029.000000, -1.656313)
(1030.000000, -1.621238)
(1031.000000, -1.581242)
(1032.000000, -1.486271)
(1033.000000, -1.368026)
(1034.000000, -1.098031)
(1035.000000, -1.000000)
(1036.000000, -1.843818)
(1037.000000, -1.864189)
(1038.000000, -1.882531)
(1039.000000, -1.893815)
(1040.000000, -1.906987)
(1041.000000, -1.916042)
(1042.000000, -1.925288)
(1043.000000, -1.927457)
(1044.000000, -1.930511)
(1045.000000, -1.932821)
(1046.000000, -1.938870)
(1047.000000, -1.940675)
(1048.000000, -1.942402)
(1049.000000, -1.938151)
(1050.000000, -1.940651)
(1051.000000, -1.940022)
(1052.000000, -1.940190)
(1053.000000, -1.943275)
(1054.000000, -1.944835)
(1055.000000, -1.943999)
(1056.000000, -1.937576)
(1057.000000, -1.936635)
(1058.000000, -1.939036)
(1059.000000, -1.937095)
(1060.000000, -1.932547)
(1061.000000, -1.933167)
(1062.000000, -1.935263)
(1063.000000, -1.938103)
(1064.000000, -1.935020)
(1065.000000, -1.936737)
(1066.000000, -1.931192)
(1067.000000, -1.926742)
(1068.000000, -1.930475)
(1069.000000, -1.928590)
(1070.000000, -1.931606)
(1071.000000, -1.935124)
(1072.000000, -1.934984)
(1073.000000, -1.931824)
(1074.000000, -1.930188)
(1075.000000, -1.933226)
(1076.000000, -1.929795)
(1077.000000, -1.924790)
(1078.000000, -1.924776)
(1079.000000, -1.924898)
(1080.000000, -1.923293)
(1081.000000, -1.924454)
(1082.000000, -1.923482)
(1083.000000, -1.925870)
(1084.000000, -1.926707)
(1085.000000, -1.927904)
(1086.000000, -1.928953)
(1087.000000, -1.927858)
(1088.000000, -1.925583)
(1089.000000, -1.925590)
(1090.000000, -1.928258)
(1091.000000, -1.922504)
(1092.000000, -1.920105)
(1093.000000, -1.919692)
(1094.000000, -1.920746)
(1095.000000, -1.924345)
(1096.000000, -1.923546)
(1097.000000, -1.922551)
(1098.000000, -1.921388)
(1099.000000, -1.917780)
(1100.000000, -1.915116)
(1101.000000, -1.915229)
(1102.000000, -1.918740)
(1103.000000, -1.918480)
(1104.000000, -1.917267)
(1105.000000, -1.919408)
(1106.000000, -1.920175)
(1107.000000, -1.919137)
(1108.000000, -1.919358)
(1109.000000, -1.921740)
(1110.000000, -1.916716)
(1111.000000, -1.916969)
(1112.000000, -1.919230)
(1113.000000, -1.917852)
(1114.000000, -1.920787)
(1115.000000, -1.919653)
(1116.000000, -1.916321)
(1117.000000, -1.914904)
(1118.000000, -1.914810)
(1119.000000, -1.917954)
(1120.000000, -1.918515)
(1121.000000, -1.920467)
(1122.000000, -1.921808)
(1123.000000, -1.917484)
(1124.000000, -1.912338)
(1125.000000, -1.910697)
(1126.000000, -1.912426)
(1127.000000, -1.910729)
(1128.000000, -1.906096)
(1129.000000, -1.907303)
(1130.000000, -1.911563)
(1131.000000, -1.910085)
(1132.000000, -1.907613)
(1133.000000, -1.907921)
(1134.000000, -1.907113)
(1135.000000, -1.904128)
(1136.000000, -1.907953)
(1137.000000, -1.905164)
(1138.000000, -1.905798)
(1139.000000, -1.903969)
(1140.000000, -1.900147)
(1141.000000, -1.899943)
(1142.000000, -1.899683)
(1143.000000, -1.902859)
(1144.000000, -1.905723)
(1145.000000, -1.901735)
(1146.000000, -1.901228)
(1147.000000, -1.898908)
(1148.000000, -1.899054)
(1149.000000, -1.900686)
(1150.000000, -1.902245)
(1151.000000, -1.902856)
(1152.000000, -1.900022)
(1153.000000, -1.903093)
(1154.000000, -1.900772)
(1155.000000, -1.903825)
(1156.000000, -1.898463)
(1157.000000, -1.897433)
(1158.000000, -1.894192)
(1159.000000, -1.892974)
(1160.000000, -1.892225)
(1161.000000, -1.895621)
(1162.000000, -1.894045)
(1163.000000, -1.890891)
(1164.000000, -1.892079)
(1165.000000, -1.893328)
(1166.000000, -1.891697)
(1167.000000, -1.894601)
(1168.000000, -1.892992)
(1169.000000, -1.892613)
(1170.000000, -1.893811)
(1171.000000, -1.896784)
(1172.000000, -1.900113)
(1173.000000, -1.894956)
(1174.000000, -1.892599)
(1175.000000, -1.894271)
(1176.000000, -1.894451)
(1177.000000, -1.897930)
(1178.000000, -1.892929)
(1179.000000, -1.896069)
(1180.000000, -1.896956)
(1181.000000, -1.898115)
(1182.000000, -1.897410)
(1183.000000, -1.895914)
(1184.000000, -1.897409)
(1185.000000, -1.892235)
(1186.000000, -1.887894)
(1187.000000, -1.889909)
(1188.000000, -1.891630)
(1189.000000, -1.890323)
(1190.000000, -1.893663)
(1191.000000, -1.890157)
(1192.000000, -1.892974)
(1193.000000, -1.890896)
(1194.000000, -1.892149)
(1195.000000, -1.887429)
(1196.000000, -1.890274)
(1197.000000, -1.891879)
(1198.000000, -1.891126)
(1199.000000, -1.892087)
(1200.000000, -1.892252)
(1201.000000, -1.889853)
(1202.000000, -1.888758)
(1203.000000, -1.886702)
(1204.000000, -1.889442)
(1205.000000, -1.884753)
(1206.000000, -1.887190)
(1207.000000, -1.883540)
(1208.000000, -1.883166)
(1209.000000, -1.886133)
(1210.000000, -1.889604)
(1211.000000, -1.888512)
(1212.000000, -1.889496)
(1213.000000, -1.889893)
(1214.000000, -1.889192)
(1215.000000, -1.885132)
(1216.000000, -1.888446)
(1217.000000, -1.885829)
(1218.000000, -1.888409)
(1219.000000, -1.885957)
(1220.000000, -1.887675)
(1221.000000, -1.882943)
(1222.000000, -1.880129)
(1223.000000, -1.883620)
(1224.000000, -1.884992)
(1225.000000, -1.883703)
(1226.000000, -1.881427)
(1227.000000, -1.876927)
(1228.000000, -1.880356)
(1229.000000, -1.876192)
(1230.000000, -1.878881)
(1231.000000, -1.881825)
(1232.000000, -1.882855)
(1233.000000, -1.885177)
(1234.000000, -1.882197)
(1235.000000, -1.880739)
(1236.000000, -1.879897)
(1237.000000, -1.878362)
(1238.000000, -1.880360)
(1239.000000, -1.882220)
(1240.000000, -1.881638)
(1241.000000, -1.881901)
(1242.000000, -1.880724)
(1243.000000, -1.877730)
(1244.000000, -1.879700)
(1245.000000, -1.879295)
(1246.000000, -1.878572)
(1247.000000, -1.878726)
(1248.000000, -1.872604)
(1249.000000, -1.869599)
(1250.000000, -1.866611)
(1251.000000, -1.861961)
(1252.000000, -1.854867)
(1253.000000, -1.851914)
(1254.000000, -1.844696)
(1255.000000, -1.835726)
(1256.000000, -1.832398)
(1257.000000, -1.820803)
(1258.000000, -1.808939)
(1259.000000, -1.808495)
(1260.000000, -1.812309)
(1261.000000, -1.812329)
(1262.000000, -1.817278)
(1263.000000, -1.818716)
(1264.000000, -1.805695)
(1265.000000, -1.805553)
(1266.000000, -1.801293)
(1267.000000, -1.763252)
(1268.000000, -1.760238)
(1269.000000, -1.743046)
(1270.000000, -1.699161)
(1271.000000, -1.665189)
(1272.000000, -1.633786)
(1273.000000, -1.575310)
(1274.000000, -1.496949)
(1275.000000, -1.359034)
(1276.000000, -1.129457)
(1277.000000, -1.000000)
(1278.000000, -1.847611)
(1279.000000, -1.871500)
(1280.000000, -1.892638)
(1281.000000, -1.903925)
(1282.000000, -1.913147)
(1283.000000, -1.924877)
(1284.000000, -1.927650)
(1285.000000, -1.930926)
(1286.000000, -1.931333)
(1287.000000, -1.932643)
(1288.000000, -1.936373)
(1289.000000, -1.938346)
(1290.000000, -1.942136)
(1291.000000, -1.939312)
(1292.000000, -1.935320)
(1293.000000, -1.939849)
(1294.000000, -1.941030)
(1295.000000, -1.939734)
(1296.000000, -1.940538)
(1297.000000, -1.941019)
(1298.000000, -1.941896)
(1299.000000, -1.936945)
(1300.000000, -1.933138)
(1301.000000, -1.932838)
(1302.000000, -1.936934)
(1303.000000, -1.936450)
(1304.000000, -1.935596)
(1305.000000, -1.932723)
(1306.000000, -1.934758)
(1307.000000, -1.935486)
(1308.000000, -1.930860)
(1309.000000, -1.931504)
(1310.000000, -1.935220)
(1311.000000, -1.934119)
(1312.000000, -1.933813)
(1313.000000, -1.931621)
(1314.000000, -1.932435)
(1315.000000, -1.932967)
(1316.000000, -1.934326)
(1317.000000, -1.929198)
(1318.000000, -1.928056)
(1319.000000, -1.931737)
(1320.000000, -1.931837)
(1321.000000, -1.933904)
(1322.000000, -1.933034)
(1323.000000, -1.931692)
(1324.000000, -1.933368)
(1325.000000, -1.928038)
(1326.000000, -1.928143)
(1327.000000, -1.926404)
(1328.000000, -1.922301)
(1329.000000, -1.926576)
(1330.000000, -1.928877)
(1331.000000, -1.923226)
(1332.000000, -1.924267)
(1333.000000, -1.927204)
(1334.000000, -1.926213)
(1335.000000, -1.923646)
(1336.000000, -1.919925)
(1337.000000, -1.921735)
(1338.000000, -1.920355)
(1339.000000, -1.916142)
(1340.000000, -1.914747)
(1341.000000, -1.917328)
(1342.000000, -1.921320)
(1343.000000, -1.922378)
(1344.000000, -1.919712)
(1345.000000, -1.918530)
(1346.000000, -1.917270)
(1347.000000, -1.916650)
(1348.000000, -1.918703)
(1349.000000, -1.916233)
(1350.000000, -1.914240)
(1351.000000, -1.916862)
(1352.000000, -1.917308)
(1353.000000, -1.912355)
(1354.000000, -1.909654)
(1355.000000, -1.911257)
(1356.000000, -1.911427)
(1357.000000, -1.910836)
(1358.000000, -1.915069)
(1359.000000, -1.914525)
(1360.000000, -1.916455)
(1361.000000, -1.911401)
(1362.000000, -1.913453)
(1363.000000, -1.909784)
(1364.000000, -1.910617)
(1365.000000, -1.913270)
(1366.000000, -1.911193)
(1367.000000, -1.908810)
(1368.000000, -1.908843)
(1369.000000, -1.907495)
(1370.000000, -1.903725)
(1371.000000, -1.907007)
(1372.000000, -1.904159)
(1373.000000, -1.901073)
(1374.000000, -1.906624)
(1375.000000, -1.906485)
(1376.000000, -1.909241)
(1377.000000, -1.907184)
(1378.000000, -1.910523)
(1379.000000, -1.912307)
(1380.000000, -1.908058)
(1381.000000, -1.910588)
(1382.000000, -1.906209)
(1383.000000, -1.904055)
(1384.000000, -1.906947)
(1385.000000, -1.907673)
(1386.000000, -1.908154)
(1387.000000, -1.910616)
(1388.000000, -1.905180)
(1389.000000, -1.907234)
(1390.000000, -1.907434)
(1391.000000, -1.904445)
(1392.000000, -1.901765)
(1393.000000, -1.901775)
(1394.000000, -1.900646)
(1395.000000, -1.903831)
(1396.000000, -1.900971)
(1397.000000, -1.897515)
(1398.000000, -1.900188)
(1399.000000, -1.903042)
(1400.000000, -1.899283)
(1401.000000, -1.897327)
(1402.000000, -1.893405)
(1403.000000, -1.895503)
(1404.000000, -1.897908)
(1405.000000, -1.894570)
(1406.000000, -1.896496)
(1407.000000, -1.895007)
(1408.000000, -1.895712)
(1409.000000, -1.896633)
(1410.000000, -1.896686)
(1411.000000, -1.899602)
(1412.000000, -1.902803)
(1413.000000, -1.900698)
(1414.000000, -1.899735)
(1415.000000, -1.901778)
(1416.000000, -1.901726)
(1417.000000, -1.902430)
(1418.000000, -1.901056)
(1419.000000, -1.897973)
(1420.000000, -1.892821)
(1421.000000, -1.888518)
(1422.000000, -1.888133)
(1423.000000, -1.890118)
(1424.000000, -1.891339)
(1425.000000, -1.888274)
(1426.000000, -1.884906)
(1427.000000, -1.884345)
(1428.000000, -1.885084)
(1429.000000, -1.886474)
(1430.000000, -1.890008)
(1431.000000, -1.893218)
(1432.000000, -1.889024)
(1433.000000, -1.892354)
(1434.000000, -1.893847)
(1435.000000, -1.893108)
(1436.000000, -1.888394)
(1437.000000, -1.887412)
(1438.000000, -1.885758)
(1439.000000, -1.890132)
(1440.000000, -1.892552)
(1441.000000, -1.892425)
(1442.000000, -1.888462)
(1443.000000, -1.890530)
(1444.000000, -1.887969)
(1445.000000, -1.886270)
(1446.000000, -1.885035)
(1447.000000, -1.886682)
(1448.000000, -1.884295)
(1449.000000, -1.885026)
(1450.000000, -1.887104)
(1451.000000, -1.888689)
(1452.000000, -1.886438)
(1453.000000, -1.888205)
(1454.000000, -1.888595)
(1455.000000, -1.884957)
(1456.000000, -1.880945)
(1457.000000, -1.875862)
(1458.000000, -1.873861)
(1459.000000, -1.862985)
(1460.000000, -1.852927)
(1461.000000, -1.847851)
(1462.000000, -1.851680)
(1463.000000, -1.856834)
(1464.000000, -1.864172)
(1465.000000, -1.860309)
(1466.000000, -1.848501)
(1467.000000, -1.845893)
(1468.000000, -1.830861)
(1469.000000, -1.834227)
(1470.000000, -1.837816)
(1471.000000, -1.823771)
(1472.000000, -1.803204)
(1473.000000, -1.794230)
(1474.000000, -1.798404)
(1475.000000, -1.785162)
(1476.000000, -1.780609)
(1477.000000, -1.761591)
(1478.000000, -1.755087)
(1479.000000, -1.729804)
(1480.000000, -1.701210)
(1481.000000, -1.665000)
(1482.000000, -1.622582)
(1483.000000, -1.580175)
(1484.000000, -1.484568)
(1485.000000, -1.324747)
(1486.000000, -1.009087)
(1487.000000, -1.000000)
(1488.000000, -1.844864)
(1489.000000, -1.870890)
(1490.000000, -1.890696)
(1491.000000, -1.906450)
(1492.000000, -1.920732)
(1493.000000, -1.931179)
(1494.000000, -1.935548)
(1495.000000, -1.934210)
(1496.000000, -1.940946)
(1497.000000, -1.940183)
(1498.000000, -1.945042)
(1499.000000, -1.941508)
(1500.000000, -1.943602)
(1501.000000, -1.941411)
(1502.000000, -1.941015)
(1503.000000, -1.945406)
(1504.000000, -1.946028)
(1505.000000, -1.941487)
(1506.000000, -1.942308)
(1507.000000, -1.944749)
(1508.000000, -1.940357)
(1509.000000, -1.936392)
(1510.000000, -1.936621)
(1511.000000, -1.933776)
(1512.000000, -1.934149)
(1513.000000, -1.935631)
(1514.000000, -1.940185)
(1515.000000, -1.934789)
(1516.000000, -1.933141)
(1517.000000, -1.935514)
(1518.000000, -1.935623)
(1519.000000, -1.936082)
(1520.000000, -1.935530)
(1521.000000, -1.933927)
(1522.000000, -1.933890)
(1523.000000, -1.936806)
(1524.000000, -1.937608)
(1525.000000, -1.936386)
(1526.000000, -1.933067)
(1527.000000, -1.933285)
(1528.000000, -1.928689)
(1529.000000, -1.932960)
(1530.000000, -1.930260)
(1531.000000, -1.932208)
(1532.000000, -1.933723)
(1533.000000, -1.935224)
(1534.000000, -1.934066)
(1535.000000, -1.930103)
(1536.000000, -1.926037)
(1537.000000, -1.927866)
(1538.000000, -1.923256)
(1539.000000, -1.923564)
(1540.000000, -1.927913)
(1541.000000, -1.931006)
(1542.000000, -1.933473)
(1543.000000, -1.931580)
(1544.000000, -1.926757)
(1545.000000, -1.921714)
(1546.000000, -1.926263)
(1547.000000, -1.922275)
(1548.000000, -1.924860)
(1549.000000, -1.927409)
(1550.000000, -1.924470)
(1551.000000, -1.921912)
(1552.000000, -1.918413)
(1553.000000, -1.915000)
(1554.000000, -1.918917)
(1555.000000, -1.915571)
(1556.000000, -1.918377)
(1557.000000, -1.914687)
(1558.000000, -1.913875)
(1559.000000, -1.914539)
(1560.000000, -1.917258)
(1561.000000, -1.916337)
(1562.000000, -1.913316)
(1563.000000, -1.913021)
(1564.000000, -1.912924)
(1565.000000, -1.914561)
(1566.000000, -1.911241)
(1567.000000, -1.912228)
(1568.000000, -1.913239)
(1569.000000, -1.916853)
(1570.000000, -1.915362)
(1571.000000, -1.916210)
(1572.000000, -1.914566)
(1573.000000, -1.911485)
(1574.000000, -1.916273)
(1575.000000, -1.912139)
(1576.000000, -1.912921)
(1577.000000, -1.916215)
(1578.000000, -1.917582)
(1579.000000, -1.916247)
(1580.000000, -1.915531)
(1581.000000, -1.913656)
(1582.000000, -1.910600)
(1583.000000, -1.912443)
(1584.000000, -1.913334)
(1585.000000, -1.910563)
(1586.000000, -1.906526)
(1587.000000, -1.909935)
(1588.000000, -1.906459)
(1589.000000, -1.904149)
(1590.000000, -1.901752)
(1591.000000, -1.899597)
(1592.000000, -1.900094)
(1593.000000, -1.899852)
(1594.000000, -1.898363)
(1595.000000, -1.899016)
(1596.000000, -1.903363)
(1597.000000, -1.901182)
(1598.000000, -1.900365)
(1599.000000, -1.900855)
(1600.000000, -1.898786)
(1601.000000, -1.896270)
(1602.000000, -1.900208)
(1603.000000, -1.900401)
(1604.000000, -1.897838)
(1605.000000, -1.902093)
(1606.000000, -1.901556)
(1607.000000, -1.899308)
(1608.000000, -1.900658)
(1609.000000, -1.903933)
(1610.000000, -1.900397)
(1611.000000, -1.900147)
(1612.000000, -1.897316)
(1613.000000, -1.900217)
(1614.000000, -1.897844)
(1615.000000, -1.895492)
(1616.000000, -1.892305)
(1617.000000, -1.891731)
(1618.000000, -1.893165)
(1619.000000, -1.893569)
(1620.000000, -1.893477)
(1621.000000, -1.894401)
(1622.000000, -1.895551)
(1623.000000, -1.897530)
(1624.000000, -1.895853)
(1625.000000, -1.896744)
(1626.000000, -1.894349)
(1627.000000, -1.897520)
(1628.000000, -1.895638)
(1629.000000, -1.892702)
(1630.000000, -1.896357)
(1631.000000, -1.895849)
(1632.000000, -1.894316)
(1633.000000, -1.894095)
(1634.000000, -1.891927)
(1635.000000, -1.889523)
(1636.000000, -1.888806)
(1637.000000, -1.888554)
(1638.000000, -1.887272)
(1639.000000, -1.889431)
(1640.000000, -1.893318)
(1641.000000, -1.891748)
(1642.000000, -1.891831)
(1643.000000, -1.893578)
(1644.000000, -1.895085)
(1645.000000, -1.894715)
(1646.000000, -1.895572)
(1647.000000, -1.895031)
(1648.000000, -1.894943)
(1649.000000, -1.895043)
(1650.000000, -1.897679)
(1651.000000, -1.898062)
(1652.000000, -1.900250)
(1653.000000, -1.899634)
(1654.000000, -1.894841)
(1655.000000, -1.895069)
(1656.000000, -1.894447)
(1657.000000, -1.895531)
(1658.000000, -1.895892)
(1659.000000, -1.889790)
(1660.000000, -1.892154)
(1661.000000, -1.890210)
(1662.000000, -1.889208)
(1663.000000, -1.891631)
(1664.000000, -1.890996)
(1665.000000, -1.888889)
(1666.000000, -1.887075)
(1667.000000, -1.886897)
(1668.000000, -1.886559)
(1669.000000, -1.889925)
(1670.000000, -1.892018)
(1671.000000, -1.893486)
(1672.000000, -1.893683)
(1673.000000, -1.892587)
(1674.000000, -1.883482)
(1675.000000, -1.875430)
(1676.000000, -1.873497)
(1677.000000, -1.877175)
(1678.000000, -1.875798)
(1679.000000, -1.876712)
(1680.000000, -1.866489)
(1681.000000, -1.861368)
(1682.000000, -1.853331)
(1683.000000, -1.858380)
(1684.000000, -1.842825)
(1685.000000, -1.821912)
(1686.000000, -1.814904)
(1687.000000, -1.808232)
(1688.000000, -1.787095)
(1689.000000, -1.773928)
(1690.000000, -1.748065)
(1691.000000, -1.745960)
(1692.000000, -1.742466)
(1693.000000, -1.723037)
(1694.000000, -1.703495)
(1695.000000, -1.660925)
(1696.000000, -1.635666)
(1697.000000, -1.560367)
(1698.000000, -1.454492)
(1699.000000, -1.304621)
(1700.000000, -1.000000)
(1701.000000, -1.846592)
(1702.000000, -1.867505)
(1703.000000, -1.886575)
(1704.000000, -1.901755)
(1705.000000, -1.918291)
(1706.000000, -1.924125)
(1707.000000, -1.933174)
(1708.000000, -1.935322)
(1709.000000, -1.937646)
(1710.000000, -1.943884)
(1711.000000, -1.939566)
(1712.000000, -1.943471)
(1713.000000, -1.945682)
(1714.000000, -1.945493)
(1715.000000, -1.940262)
(1716.000000, -1.944003)
(1717.000000, -1.941705)
(1718.000000, -1.941926)
(1719.000000, -1.942212)
(1720.000000, -1.943067)
(1721.000000, -1.939340)
(1722.000000, -1.941791)
(1723.000000, -1.938589)
(1724.000000, -1.941984)
(1725.000000, -1.942098)
(1726.000000, -1.940226)
(1727.000000, -1.937726)
(1728.000000, -1.933009)
(1729.000000, -1.938121)
(1730.000000, -1.934399)
(1731.000000, -1.937167)
(1732.000000, -1.938241)
(1733.000000, -1.939252)
(1734.000000, -1.939123)
(1735.000000, -1.939468)
(1736.000000, -1.935598)
(1737.000000, -1.931695)
(1738.000000, -1.928956)
(1739.000000, -1.932964)
(1740.000000, -1.934990)
(1741.000000, -1.937683)
(1742.000000, -1.937031)
(1743.000000, -1.933032)
(1744.000000, -1.928078)
(1745.000000, -1.925384)
(1746.000000, -1.927998)
(1747.000000, -1.928273)
(1748.000000, -1.925290)
(1749.000000, -1.927485)
(1750.000000, -1.931036)
(1751.000000, -1.929182)
(1752.000000, -1.925225)
(1753.000000, -1.921271)
(1754.000000, -1.919791)
(1755.000000, -1.922048)
(1756.000000, -1.919891)
(1757.000000, -1.923035)
(1758.000000, -1.920567)
(1759.000000, -1.924061)
(1760.000000, -1.926906)
(1761.000000, -1.922855)
(1762.000000, -1.926693)
(1763.000000, -1.922160)
(1764.000000, -1.918288)
(1765.000000, -1.923016)
(1766.000000, -1.921051)
(1767.000000, -1.922122)
(1768.000000, -1.922447)
(1769.000000, -1.922029)
(1770.000000, -1.923073)
(1771.000000, -1.922741)
(1772.000000, -1.919071)
(1773.000000, -1.922359)
(1774.000000, -1.918911)
(1775.000000, -1.915638)
(1776.000000, -1.918850)
(1777.000000, -1.914801)
(1778.000000, -1.917624)
(1779.000000, -1.918700)
(1780.000000, -1.919109)
(1781.000000, -1.914159)
(1782.000000, -1.911416)
(1783.000000, -1.915762)
(1784.000000, -1.913158)
(1785.000000, -1.912429)
(1786.000000, -1.915864)
(1787.000000, -1.917239)
(1788.000000, -1.911956)
(1789.000000, -1.912372)
(1790.000000, -1.914795)
(1791.000000, -1.910060)
(1792.000000, -1.914522)
(1793.000000, -1.911196)
(1794.000000, -1.914521)
(1795.000000, -1.911091)
(1796.000000, -1.910696)
(1797.000000, -1.914429)
(1798.000000, -1.913109)
(1799.000000, -1.910837)
(1800.000000, -1.906456)
(1801.000000, -1.908011)
(1802.000000, -1.910636)
(1803.000000, -1.906195)
(1804.000000, -1.909398)
(1805.000000, -1.912435)
(1806.000000, -1.914089)
(1807.000000, -1.909421)
(1808.000000, -1.912058)
(1809.000000, -1.913956)
(1810.000000, -1.912263)
(1811.000000, -1.914730)
(1812.000000, -1.914443)
(1813.000000, -1.915236)
(1814.000000, -1.911272)
(1815.000000, -1.910754)
(1816.000000, -1.912148)
(1817.000000, -1.908811)
(1818.000000, -1.908032)
(1819.000000, -1.906788)
(1820.000000, -1.901387)
(1821.000000, -1.900470)
(1822.000000, -1.902382)
(1823.000000, -1.901587)
(1824.000000, -1.902223)
(1825.000000, -1.904944)
(1826.000000, -1.907086)
(1827.000000, -1.906255)
(1828.000000, -1.900549)
(1829.000000, -1.899545)
(1830.000000, -1.900503)
(1831.000000, -1.898170)
(1832.000000, -1.900860)
(1833.000000, -1.904113)
(1834.000000, -1.904154)
(1835.000000, -1.898899)
(1836.000000, -1.897272)
(1837.000000, -1.897572)
(1838.000000, -1.894905)
(1839.000000, -1.892170)
(1840.000000, -1.891846)
(1841.000000, -1.889058)
(1842.000000, -1.888852)
(1843.000000, -1.887181)
(1844.000000, -1.891004)
(1845.000000, -1.889597)
(1846.000000, -1.892826)
(1847.000000, -1.888717)
(1848.000000, -1.888167)
(1849.000000, -1.887766)
(1850.000000, -1.885325)
(1851.000000, -1.885434)
(1852.000000, -1.884157)
(1853.000000, -1.882234)
(1854.000000, -1.873575)
(1855.000000, -1.862000)
(1856.000000, -1.859294)
(1857.000000, -1.862093)
(1858.000000, -1.848067)
(1859.000000, -1.844715)
(1860.000000, -1.842536)
(1861.000000, -1.824903)
(1862.000000, -1.806533)
(1863.000000, -1.793728)
(1864.000000, -1.798267)
(1865.000000, -1.795331)
(1866.000000, -1.763313)
(1867.000000, -1.741632)
(1868.000000, -1.720713)
(1869.000000, -1.719999)
(1870.000000, -1.687257)
(1871.000000, -1.673458)
(1872.000000, -1.627240)
(1873.000000, -1.562848)
(1874.000000, -1.483840)
(1875.000000, -1.346393)
(1876.000000, -1.084769)
(1877.000000, -1.000000)
(1878.000000, -1.849862)
(1879.000000, -1.874595)
(1880.000000, -1.895370)
(1881.000000, -1.909385)
(1882.000000, -1.918382)
(1883.000000, -1.929606)
(1884.000000, -1.933729)
(1885.000000, -1.936088)
(1886.000000, -1.939024)
(1887.000000, -1.941664)
(1888.000000, -1.941051)
(1889.000000, -1.943138)
(1890.000000, -1.945028)
(1891.000000, -1.942849)
(1892.000000, -1.942393)
(1893.000000, -1.939669)
(1894.000000, -1.945225)
(1895.000000, -1.944457)
(1896.000000, -1.949068)
(1897.000000, -1.943606)
(1898.000000, -1.943859)
(1899.000000, -1.940650)
(1900.000000, -1.938902)
(1901.000000, -1.937677)
(1902.000000, -1.941378)
(1903.000000, -1.938190)
(1904.000000, -1.939714)
(1905.000000, -1.940272)
(1906.000000, -1.940726)
(1907.000000, -1.944900)
(1908.000000, -1.941839)
(1909.000000, -1.943660)
(1910.000000, -1.944020)
(1911.000000, -1.945945)
(1912.000000, -1.945724)
(1913.000000, -1.939555)
(1914.000000, -1.937072)
(1915.000000, -1.933688)
(1916.000000, -1.932725)
(1917.000000, -1.931310)
(1918.000000, -1.936769)
(1919.000000, -1.938628)
(1920.000000, -1.934286)
(1921.000000, -1.930654)
(1922.000000, -1.933485)
(1923.000000, -1.937304)
(1924.000000, -1.936302)
(1925.000000, -1.931557)
(1926.000000, -1.928045)
(1927.000000, -1.929537)
(1928.000000, -1.929458)
(1929.000000, -1.934041)
(1930.000000, -1.929150)
(1931.000000, -1.932336)
(1932.000000, -1.928806)
(1933.000000, -1.927199)
(1934.000000, -1.930424)
(1935.000000, -1.932957)
(1936.000000, -1.928207)
(1937.000000, -1.927220)
(1938.000000, -1.930291)
(1939.000000, -1.925499)
(1940.000000, -1.923094)
(1941.000000, -1.921046)
(1942.000000, -1.926555)
(1943.000000, -1.925061)
(1944.000000, -1.929208)
(1945.000000, -1.927517)
(1946.000000, -1.930683)
(1947.000000, -1.925223)
(1948.000000, -1.925425)
(1949.000000, -1.921065)
(1950.000000, -1.922354)
(1951.000000, -1.920303)
(1952.000000, -1.920799)
(1953.000000, -1.919539)
(1954.000000, -1.919630)
(1955.000000, -1.919108)
(1956.000000, -1.923594)
(1957.000000, -1.923689)
(1958.000000, -1.920886)
(1959.000000, -1.920099)
(1960.000000, -1.919693)
(1961.000000, -1.919568)
(1962.000000, -1.919941)
(1963.000000, -1.921264)
(1964.000000, -1.916404)
(1965.000000, -1.913687)
(1966.000000, -1.914281)
(1967.000000, -1.917882)
(1968.000000, -1.919689)
(1969.000000, -1.919573)
(1970.000000, -1.921283)
(1971.000000, -1.919350)
(1972.000000, -1.914546)
(1973.000000, -1.916063)
(1974.000000, -1.912549)
(1975.000000, -1.913930)
(1976.000000, -1.914458)
(1977.000000, -1.917840)
(1978.000000, -1.919698)
(1979.000000, -1.919848)
(1980.000000, -1.921734)
(1981.000000, -1.921189)
(1982.000000, -1.919473)
(1983.000000, -1.919000)
(1984.000000, -1.920169)
(1985.000000, -1.914233)
(1986.000000, -1.916718)
(1987.000000, -1.914583)
(1988.000000, -1.911317)
(1989.000000, -1.908221)
(1990.000000, -1.910910)
(1991.000000, -1.906727)
(1992.000000, -1.903604)
(1993.000000, -1.905803)
(1994.000000, -1.910140)
(1995.000000, -1.912222)
(1996.000000, -1.909535)
(1997.000000, -1.907047)
(1998.000000, -1.908880)
(1999.000000, -1.905653)
(2000.000000, -1.907887)
(2001.000000, -1.907263)
(2002.000000, -1.906525)
(2003.000000, -1.901846)
(2004.000000, -1.899676)
(2005.000000, -1.901229)
(2006.000000, -1.904408)
(2007.000000, -1.903066)
(2008.000000, -1.905995)
(2009.000000, -1.903166)
(2010.000000, -1.907234)
(2011.000000, -1.902503)
(2012.000000, -1.900845)
(2013.000000, -1.900307)
(2014.000000, -1.898891)
(2015.000000, -1.896921)
(2016.000000, -1.896873)
(2017.000000, -1.900512)
(2018.000000, -1.896894)
(2019.000000, -1.895096)
(2020.000000, -1.892322)
(2021.000000, -1.894361)
(2022.000000, -1.894367)
(2023.000000, -1.895379)
(2024.000000, -1.892253)
(2025.000000, -1.896023)
(2026.000000, -1.896084)
(2027.000000, -1.892143)
(2028.000000, -1.892833)
(2029.000000, -1.895781)
(2030.000000, -1.896265)
(2031.000000, -1.893552)
(2032.000000, -1.896963)
(2033.000000, -1.894558)
(2034.000000, -1.897105)
(2035.000000, -1.892876)
(2036.000000, -1.891528)
(2037.000000, -1.892918)
(2038.000000, -1.896668)
(2039.000000, -1.895793)
(2040.000000, -1.892576)
(2041.000000, -1.889430)
(2042.000000, -1.889854)
(2043.000000, -1.893602)
(2044.000000, -1.897193)
(2045.000000, -1.892492)
(2046.000000, -1.892336)
(2047.000000, -1.896018)
(2048.000000, -1.895842)
(2049.000000, -1.892347)
(2050.000000, -1.895132)
(2051.000000, -1.895372)
(2052.000000, -1.891682)
(2053.000000, -1.889852)
(2054.000000, -1.887148)
(2055.000000, -1.888037)
(2056.000000, -1.891708)
(2057.000000, -1.893404)
(2058.000000, -1.893803)
(2059.000000, -1.895769)
(2060.000000, -1.892614)
(2061.000000, -1.891173)
(2062.000000, -1.888314)
(2063.000000, -1.889835)
(2064.000000, -1.888248)
(2065.000000, -1.885802)
(2066.000000, -1.881146)
(2067.000000, -1.873991)
(2068.000000, -1.875632)
(2069.000000, -1.875427)
(2070.000000, -1.861793)
(2071.000000, -1.854237)
(2072.000000, -1.837444)
(2073.000000, -1.827727)
(2074.000000, -1.822712)
(2075.000000, -1.800082)
(2076.000000, -1.781944)
(2077.000000, -1.791941)
(2078.000000, -1.788985)
(2079.000000, -1.761475)
(2080.000000, -1.749967)
(2081.000000, -1.751113)
(2082.000000, -1.722077)
(2083.000000, -1.705234)
(2084.000000, -1.665998)
(2085.000000, -1.606231)
(2086.000000, -1.549781)
(2087.000000, -1.471325)
(2088.000000, -1.332270)
(2089.000000, -1.080226)
(2090.000000, -1.000000)
(2091.000000, -1.846150)
(2092.000000, -1.865316)
(2093.000000, -1.885071)
(2094.000000, -1.901434)
(2095.000000, -1.911416)
(2096.000000, -1.918576)
(2097.000000, -1.928425)
(2098.000000, -1.935341)
(2099.000000, -1.936735)
(2100.000000, -1.937334)
(2101.000000, -1.944244)
(2102.000000, -1.947219)
(2103.000000, -1.943458)
(2104.000000, -1.941671)
(2105.000000, -1.945952)
(2106.000000, -1.944517)
(2107.000000, -1.940773)
(2108.000000, -1.940135)
(2109.000000, -1.945080)
(2110.000000, -1.947739)
(2111.000000, -1.949068)
(2112.000000, -1.943926)
(2113.000000, -1.940343)
(2114.000000, -1.940043)
(2115.000000, -1.938202)
(2116.000000, -1.937168)
(2117.000000, -1.941216)
(2118.000000, -1.941029)
(2119.000000, -1.940910)
(2120.000000, -1.938141)
(2121.000000, -1.934510)
(2122.000000, -1.931945)
(2123.000000, -1.932676)
(2124.000000, -1.933220)
(2125.000000, -1.933936)
(2126.000000, -1.933214)
(2127.000000, -1.937067)
(2128.000000, -1.938666)
(2129.000000, -1.937361)
(2130.000000, -1.937245)
(2131.000000, -1.933345)
(2132.000000, -1.935928)
(2133.000000, -1.935238)
(2134.000000, -1.931883)
(2135.000000, -1.934147)
(2136.000000, -1.935673)
(2137.000000, -1.937832)
(2138.000000, -1.939027)
(2139.000000, -1.937564)
(2140.000000, -1.931531)
(2141.000000, -1.929572)
(2142.000000, -1.929752)
(2143.000000, -1.931808)
(2144.000000, -1.926619)
(2145.000000, -1.928789)
(2146.000000, -1.930022)
(2147.000000, -1.925506)
(2148.000000, -1.922182)
(2149.000000, -1.921045)
(2150.000000, -1.921925)
(2151.000000, -1.922988)
(2152.000000, -1.926415)
(2153.000000, -1.925097)
(2154.000000, -1.928705)
(2155.000000, -1.927701)
(2156.000000, -1.923003)
(2157.000000, -1.922433)
(2158.000000, -1.924475)
(2159.000000, -1.922970)
(2160.000000, -1.918935)
(2161.000000, -1.919448)
(2162.000000, -1.920946)
(2163.000000, -1.920061)
(2164.000000, -1.919734)
(2165.000000, -1.918924)
(2166.000000, -1.914808)
(2167.000000, -1.911875)
(2168.000000, -1.913442)
(2169.000000, -1.916723)
(2170.000000, -1.918833)
(2171.000000, -1.916267)
(2172.000000, -1.914968)
(2173.000000, -1.918910)
(2174.000000, -1.913941)
(2175.000000, -1.915464)
(2176.000000, -1.919184)
(2177.000000, -1.922070)
(2178.000000, -1.922475)
(2179.000000, -1.916135)
(2180.000000, -1.912591)
(2181.000000, -1.917120)
(2182.000000, -1.918668)
(2183.000000, -1.918567)
(2184.000000, -1.919593)
(2185.000000, -1.919795)
(2186.000000, -1.916123)
(2187.000000, -1.915606)
(2188.000000, -1.916134)
(2189.000000, -1.914534)
(2190.000000, -1.910043)
(2191.000000, -1.909926)
(2192.000000, -1.914230)
(2193.000000, -1.913381)
(2194.000000, -1.913084)
(2195.000000, -1.907859)
(2196.000000, -1.906667)
(2197.000000, -1.904726)
(2198.000000, -1.906837)
(2199.000000, -1.908026)
(2200.000000, -1.911133)
(2201.000000, -1.909791)
(2202.000000, -1.911763)
(2203.000000, -1.908949)
(2204.000000, -1.910152)
(2205.000000, -1.906766)
(2206.000000, -1.910699)
(2207.000000, -1.908398)
(2208.000000, -1.908325)
(2209.000000, -1.909181)
(2210.000000, -1.905091)
(2211.000000, -1.906355)
(2212.000000, -1.904802)
(2213.000000, -1.901721)
(2214.000000, -1.901839)
(2215.000000, -1.898241)
(2216.000000, -1.902558)
(2217.000000, -1.898477)
(2218.000000, -1.901014)
(2219.000000, -1.903248)
(2220.000000, -1.901513)
(2221.000000, -1.902999)
(2222.000000, -1.901357)
(2223.000000, -1.900024)
(2224.000000, -1.902053)
(2225.000000, -1.904019)
(2226.000000, -1.902433)
(2227.000000, -1.899857)
(2228.000000, -1.897516)
(2229.000000, -1.896907)
(2230.000000, -1.893130)
(2231.000000, -1.890088)
(2232.000000, -1.895422)
(2233.000000, -1.894928)
(2234.000000, -1.897201)
(2235.000000, -1.899882)
(2236.000000, -1.901344)
(2237.000000, -1.895880)
(2238.000000, -1.892878)
(2239.000000, -1.892151)
(2240.000000, -1.892734)
(2241.000000, -1.893720)
(2242.000000, -1.896306)
(2243.000000, -1.891530)
(2244.000000, -1.894168)
(2245.000000, -1.892741)
(2246.000000, -1.891215)
(2247.000000, -1.889504)
(2248.000000, -1.891680)
(2249.000000, -1.888477)
(2250.000000, -1.886435)
(2251.000000, -1.890376)
(2252.000000, -1.893021)
(2253.000000, -1.890663)
(2254.000000, -1.888921)
(2255.000000, -1.882756)
(2256.000000, -1.881874)
(2257.000000, -1.867607)
(2258.000000, -1.859135)
(2259.000000, -1.853979)
(2260.000000, -1.844193)
(2261.000000, -1.832445)
(2262.000000, -1.824775)
(2263.000000, -1.816294)
(2264.000000, -1.802393)
(2265.000000, -1.804365)
(2266.000000, -1.781132)
(2267.000000, -1.771966)
(2268.000000, -1.747048)
(2269.000000, -1.735588)
(2270.000000, -1.708028)
(2271.000000, -1.691459)
(2272.000000, -1.663203)
(2273.000000, -1.637978)
(2274.000000, -1.574269)
(2275.000000, -1.494375)
(2276.000000, -1.369726)
(2277.000000, -1.154860)
(2278.000000, -1.000000)
(2279.000000, -1.849289)
(2280.000000, -1.872808)
(2281.000000, -1.890508)
(2282.000000, -1.909138)
(2283.000000, -1.924292)
(2284.000000, -1.933847)
(2285.000000, -1.940630)
(2286.000000, -1.945330)
(2287.000000, -1.950836)
(2288.000000, -1.952212)
(2289.000000, -1.954237)
(2290.000000, -1.955779)
(2291.000000, -1.948639)
(2292.000000, -1.949598)
(2293.000000, -1.946577)
(2294.000000, -1.948004)
(2295.000000, -1.949764)
(2296.000000, -1.946558)
(2297.000000, -1.942191)
(2298.000000, -1.942126)
(2299.000000, -1.939428)
(2300.000000, -1.936263)
(2301.000000, -1.935791)
(2302.000000, -1.937720)
(2303.000000, -1.941763)
(2304.000000, -1.940399)
(2305.000000, -1.943482)
(2306.000000, -1.942259)
(2307.000000, -1.943447)
(2308.000000, -1.938919)
(2309.000000, -1.936126)
(2310.000000, -1.940608)
(2311.000000, -1.943733)
(2312.000000, -1.943617)
(2313.000000, -1.942909)
(2314.000000, -1.936897)
(2315.000000, -1.935477)
(2316.000000, -1.938943)
(2317.000000, -1.937381)
(2318.000000, -1.939897)
(2319.000000, -1.934753)
(2320.000000, -1.936874)
(2321.000000, -1.935013)
(2322.000000, -1.935280)
(2323.000000, -1.932139)
(2324.000000, -1.932007)
(2325.000000, -1.934056)
(2326.000000, -1.933643)
(2327.000000, -1.929617)
(2328.000000, -1.931543)
(2329.000000, -1.928677)
(2330.000000, -1.928698)
(2331.000000, -1.932671)
(2332.000000, -1.929786)
(2333.000000, -1.928400)
(2334.000000, -1.927116)
(2335.000000, -1.928458)
(2336.000000, -1.925936)
(2337.000000, -1.922769)
(2338.000000, -1.928260)
(2339.000000, -1.929147)
(2340.000000, -1.926242)
(2341.000000, -1.925618)
(2342.000000, -1.926990)
(2343.000000, -1.930245)
(2344.000000, -1.925651)
(2345.000000, -1.929445)
(2346.000000, -1.925614)
(2347.000000, -1.921987)
(2348.000000, -1.919318)
(2349.000000, -1.919775)
(2350.000000, -1.916640)
(2351.000000, -1.919379)
(2352.000000, -1.922168)
(2353.000000, -1.919832)
(2354.000000, -1.919725)
(2355.000000, -1.920946)
(2356.000000, -1.922019)
(2357.000000, -1.923064)
(2358.000000, -1.919873)
(2359.000000, -1.917911)
(2360.000000, -1.919234)
(2361.000000, -1.919240)
(2362.000000, -1.921399)
(2363.000000, -1.922169)
(2364.000000, -1.923111)
(2365.000000, -1.921606)
(2366.000000, -1.919910)
(2367.000000, -1.916888)
(2368.000000, -1.917853)
(2369.000000, -1.920343)
(2370.000000, -1.922657)
(2371.000000, -1.917811)
(2372.000000, -1.919991)
(2373.000000, -1.919296)
(2374.000000, -1.918208)
(2375.000000, -1.921284)
(2376.000000, -1.916124)
(2377.000000, -1.915523)
(2378.000000, -1.916746)
(2379.000000, -1.913710)
(2380.000000, -1.909094)
(2381.000000, -1.912863)
(2382.000000, -1.914861)
(2383.000000, -1.912893)
(2384.000000, -1.908146)
(2385.000000, -1.907297)
(2386.000000, -1.904983)
(2387.000000, -1.903281)
(2388.000000, -1.907987)
(2389.000000, -1.904787)
(2390.000000, -1.902816)
(2391.000000, -1.906697)
(2392.000000, -1.909329)
(2393.000000, -1.907090)
(2394.000000, -1.903446)
(2395.000000, -1.901066)
(2396.000000, -1.902636)
(2397.000000, -1.903085)
(2398.000000, -1.906959)
(2399.000000, -1.908512)
(2400.000000, -1.910106)
(2401.000000, -1.912710)
(2402.000000, -1.914494)
(2403.000000, -1.908865)
(2404.000000, -1.904800)
(2405.000000, -1.907759)
(2406.000000, -1.909254)
(2407.000000, -1.911110)
(2408.000000, -1.913160)
(2409.000000, -1.908702)
(2410.000000, -1.906442)
(2411.000000, -1.901086)
(2412.000000, -1.896887)
(2413.000000, -1.895392)
(2414.000000, -1.895714)
(2415.000000, -1.894653)
(2416.000000, -1.893856)
(2417.000000, -1.896386)
(2418.000000, -1.900375)
(2419.000000, -1.901930)
(2420.000000, -1.904908)
(2421.000000, -1.904340)
(2422.000000, -1.901128)
(2423.000000, -1.902056)
(2424.000000, -1.898682)
(2425.000000, -1.902080)
(2426.000000, -1.901013)
(2427.000000, -1.903876)
(2428.000000, -1.902031)
(2429.000000, -1.896952)
(2430.000000, -1.899912)
(2431.000000, -1.899291)
(2432.000000, -1.898379)
(2433.000000, -1.898640)
(2434.000000, -1.898566)
(2435.000000, -1.896156)
(2436.000000, -1.897637)
(2437.000000, -1.896716)
(2438.000000, -1.898698)
(2439.000000, -1.897026)
(2440.000000, -1.895841)
(2441.000000, -1.894540)
(2442.000000, -1.892971)
(2443.000000, -1.894839)
(2444.000000, -1.895232)
(2445.000000, -1.895187)
(2446.000000, -1.896718)
(2447.000000, -1.894902)
(2448.000000, -1.898134)
(2449.000000, -1.893994)
(2450.000000, -1.890943)
(2451.000000, -1.889236)
(2452.000000, -1.889907)
(2453.000000, -1.885795)
(2454.000000, -1.888413)
(2455.000000, -1.889893)
(2456.000000, -1.892254)
(2457.000000, -1.895105)
(2458.000000, -1.895711)
(2459.000000, -1.898096)
(2460.000000, -1.898838)
(2461.000000, -1.893714)
(2462.000000, -1.891709)
(2463.000000, -1.890559)
(2464.000000, -1.889499)
(2465.000000, -1.891323)
(2466.000000, -1.885690)
(2467.000000, -1.889480)
(2468.000000, -1.886715)
(2469.000000, -1.889544)
(2470.000000, -1.886217)
(2471.000000, -1.889281)
(2472.000000, -1.892172)
(2473.000000, -1.885212)
(2474.000000, -1.885623)
(2475.000000, -1.882150)
(2476.000000, -1.877792)
(2477.000000, -1.869315)
(2478.000000, -1.868473)
(2479.000000, -1.862636)
(2480.000000, -1.852281)
(2481.000000, -1.837491)
(2482.000000, -1.843943)
(2483.000000, -1.831978)
(2484.000000, -1.825840)
(2485.000000, -1.817789)
(2486.000000, -1.815302)
(2487.000000, -1.813659)
(2488.000000, -1.808317)
(2489.000000, -1.803375)
(2490.000000, -1.793850)
(2491.000000, -1.759445)
(2492.000000, -1.740556)
(2493.000000, -1.735101)
(2494.000000, -1.713387)
(2495.000000, -1.689902)
(2496.000000, -1.668195)
(2497.000000, -1.614243)
(2498.000000, -1.527730)
(2499.000000, -1.395603)
(2500.000000, -1.151099)
(2501.000000, -1.000000)
(2502.000000, -1.846356)
(2503.000000, -1.865980)
(2504.000000, -1.886472)
(2505.000000, -1.900990)
(2506.000000, -1.909978)
(2507.000000, -1.924153)
(2508.000000, -1.926352)
(2509.000000, -1.933558)
(2510.000000, -1.939055)
(2511.000000, -1.938145)
(2512.000000, -1.944199)
(2513.000000, -1.944185)
(2514.000000, -1.940363)
(2515.000000, -1.938540)
(2516.000000, -1.936192)
(2517.000000, -1.941590)
(2518.000000, -1.945401)
(2519.000000, -1.943494)
(2520.000000, -1.945367)
(2521.000000, -1.945582)
(2522.000000, -1.942107)
(2523.000000, -1.938981)
(2524.000000, -1.936256)
(2525.000000, -1.934518)
(2526.000000, -1.937146)
(2527.000000, -1.940556)
(2528.000000, -1.936075)
(2529.000000, -1.939278)
(2530.000000, -1.941840)
(2531.000000, -1.937348)
(2532.000000, -1.938569)
(2533.000000, -1.936085)
(2534.000000, -1.936351)
(2535.000000, -1.936932)
(2536.000000, -1.937374)
(2537.000000, -1.934665)
(2538.000000, -1.931664)
(2539.000000, -1.928257)
(2540.000000, -1.925176)
(2541.000000, -1.926204)
(2542.000000, -1.925551)
(2543.000000, -1.923224)
(2544.000000, -1.928622)
(2545.000000, -1.932293)
(2546.000000, -1.933078)
(2547.000000, -1.934278)
(2548.000000, -1.929984)
(2549.000000, -1.926284)
(2550.000000, -1.925501)
(2551.000000, -1.923507)
(2552.000000, -1.927746)
(2553.000000, -1.925344)
(2554.000000, -1.928221)
(2555.000000, -1.927752)
(2556.000000, -1.925848)
(2557.000000, -1.921569)
(2558.000000, -1.923743)
(2559.000000, -1.920454)
(2560.000000, -1.921159)
(2561.000000, -1.925059)
(2562.000000, -1.922030)
(2563.000000, -1.919204)
(2564.000000, -1.917346)
(2565.000000, -1.916450)
(2566.000000, -1.914745)
(2567.000000, -1.919967)
(2568.000000, -1.916462)
(2569.000000, -1.917140)
(2570.000000, -1.916054)
(2571.000000, -1.920796)
(2572.000000, -1.919838)
(2573.000000, -1.915465)
(2574.000000, -1.913997)
(2575.000000, -1.911818)
(2576.000000, -1.911423)
(2577.000000, -1.910051)
(2578.000000, -1.914476)
(2579.000000, -1.916409)
(2580.000000, -1.912544)
(2581.000000, -1.913024)
(2582.000000, -1.910350)
(2583.000000, -1.908248)
(2584.000000, -1.908013)
(2585.000000, -1.910993)
(2586.000000, -1.916111)
(2587.000000, -1.919379)
(2588.000000, -1.913776)
(2589.000000, -1.915280)
(2590.000000, -1.914878)
(2591.000000, -1.914156)
(2592.000000, -1.910794)
(2593.000000, -1.906818)
(2594.000000, -1.908975)
(2595.000000, -1.912949)
(2596.000000, -1.913945)
(2597.000000, -1.909848)
(2598.000000, -1.911191)
(2599.000000, -1.911387)
(2600.000000, -1.911603)
(2601.000000, -1.912680)
(2602.000000, -1.913372)
(2603.000000, -1.913983)
(2604.000000, -1.914730)
(2605.000000, -1.915820)
(2606.000000, -1.916580)
(2607.000000, -1.915356)
(2608.000000, -1.915877)
(2609.000000, -1.914871)
(2610.000000, -1.913258)
(2611.000000, -1.911872)
(2612.000000, -1.910980)
(2613.000000, -1.913132)
(2614.000000, -1.909348)
(2615.000000, -1.910396)
(2616.000000, -1.906738)
(2617.000000, -1.907792)
(2618.000000, -1.909999)
(2619.000000, -1.907844)
(2620.000000, -1.907704)
(2621.000000, -1.902589)
(2622.000000, -1.901493)
(2623.000000, -1.898589)
(2624.000000, -1.896985)
(2625.000000, -1.901887)
(2626.000000, -1.904448)
(2627.000000, -1.907494)
(2628.000000, -1.904440)
(2629.000000, -1.900554)
(2630.000000, -1.897912)
(2631.000000, -1.901549)
(2632.000000, -1.904768)
(2633.000000, -1.904453)
(2634.000000, -1.904918)
(2635.000000, -1.907592)
(2636.000000, -1.906503)
(2637.000000, -1.901823)
(2638.000000, -1.900216)
(2639.000000, -1.899152)
(2640.000000, -1.902869)
(2641.000000, -1.903803)
(2642.000000, -1.899461)
(2643.000000, -1.902690)
(2644.000000, -1.903555)
(2645.000000, -1.900522)
(2646.000000, -1.900977)
(2647.000000, -1.900796)
(2648.000000, -1.895709)
(2649.000000, -1.899284)
(2650.000000, -1.896195)
(2651.000000, -1.897452)
(2652.000000, -1.895384)
(2653.000000, -1.897636)
(2654.000000, -1.894325)
(2655.000000, -1.889708)
(2656.000000, -1.886329)
(2657.000000, -1.884384)
(2658.000000, -1.882396)
(2659.000000, -1.882715)
(2660.000000, -1.880360)
(2661.000000, -1.880906)
(2662.000000, -1.884904)
(2663.000000, -1.882383)
(2664.000000, -1.886362)
(2665.000000, -1.889040)
(2666.000000, -1.888978)
(2667.000000, -1.891287)
(2668.000000, -1.886776)
(2669.000000, -1.884553)
(2670.000000, -1.888636)
(2671.000000, -1.885311)
(2672.000000, -1.884413)
(2673.000000, -1.880671)
(2674.000000, -1.878246)
(2675.000000, -1.881446)
(2676.000000, -1.874135)
(2677.000000, -1.873979)
(2678.000000, -1.874109)
(2679.000000, -1.859930)
(2680.000000, -1.853563)
(2681.000000, -1.849688)
(2682.000000, -1.848129)
(2683.000000, -1.832611)
(2684.000000, -1.824603)
(2685.000000, -1.798494)
(2686.000000, -1.785852)
(2687.000000, -1.788015)
(2688.000000, -1.770939)
(2689.000000, -1.769482)
(2690.000000, -1.757484)
(2691.000000, -1.741241)
(2692.000000, -1.704325)
(2693.000000, -1.667664)
(2694.000000, -1.656698)
(2695.000000, -1.612801)
(2696.000000, -1.546077)
(2697.000000, -1.469059)
(2698.000000, -1.306754)
(2699.000000, -1.010424)
(2700.000000, -1.000000)
(2701.000000, -1.847407)
(2702.000000, -1.867384)
(2703.000000, -1.886212)
(2704.000000, -1.904327)
(2705.000000, -1.919453)
(2706.000000, -1.928805)
(2707.000000, -1.937136)
(2708.000000, -1.939005)
(2709.000000, -1.942942)
(2710.000000, -1.948115)
(2711.000000, -1.947137)
(2712.000000, -1.950676)
(2713.000000, -1.945354)
(2714.000000, -1.943371)
(2715.000000, -1.945808)
(2716.000000, -1.942168)
(2717.000000, -1.943943)
(2718.000000, -1.940577)
(2719.000000, -1.937911)
(2720.000000, -1.939554)
(2721.000000, -1.939119)
(2722.000000, -1.936772)
(2723.000000, -1.936023)
(2724.000000, -1.935906)
(2725.000000, -1.940071)
(2726.000000, -1.938828)
(2727.000000, -1.938889)
(2728.000000, -1.937967)
(2729.000000, -1.940638)
(2730.000000, -1.940352)
(2731.000000, -1.939917)
(2732.000000, -1.940290)
(2733.000000, -1.941031)
(2734.000000, -1.938196)
(2735.000000, -1.939666)
(2736.000000, -1.934982)
(2737.000000, -1.937235)
(2738.000000, -1.938308)
(2739.000000, -1.937710)
(2740.000000, -1.938955)
(2741.000000, -1.935177)
(2742.000000, -1.934707)
(2743.000000, -1.932149)
(2744.000000, -1.929873)
(2745.000000, -1.932291)
(2746.000000, -1.935193)
(2747.000000, -1.934254)
(2748.000000, -1.934158)
(2749.000000, -1.934918)
(2750.000000, -1.935809)
(2751.000000, -1.930517)
(2752.000000, -1.928358)
(2753.000000, -1.924876)
(2754.000000, -1.929443)
(2755.000000, -1.931306)
(2756.000000, -1.932998)
(2757.000000, -1.930206)
(2758.000000, -1.932630)
(2759.000000, -1.929147)
(2760.000000, -1.930899)
(2761.000000, -1.927632)
(2762.000000, -1.924936)
(2763.000000, -1.925594)
(2764.000000, -1.923954)
(2765.000000, -1.921567)
(2766.000000, -1.924038)
(2767.000000, -1.920931)
(2768.000000, -1.923591)
(2769.000000, -1.926994)
(2770.000000, -1.929494)
(2771.000000, -1.925174)
(2772.000000, -1.921006)
(2773.000000, -1.920498)
(2774.000000, -1.922261)
(2775.000000, -1.924935)
(2776.000000, -1.921386)
(2777.000000, -1.918670)
(2778.000000, -1.914721)
(2779.000000, -1.917374)
(2780.000000, -1.920588)
(2781.000000, -1.920865)
(2782.000000, -1.918274)
(2783.000000, -1.920501)
(2784.000000, -1.918439)
(2785.000000, -1.913928)
(2786.000000, -1.917822)
(2787.000000, -1.914613)
(2788.000000, -1.913679)
(2789.000000, -1.914337)
(2790.000000, -1.913975)
(2791.000000, -1.917158)
(2792.000000, -1.919931)
(2793.000000, -1.917903)
(2794.000000, -1.913245)
(2795.000000, -1.910634)
(2796.000000, -1.910091)
(2797.000000, -1.908739)
(2798.000000, -1.907775)
(2799.000000, -1.909037)
(2800.000000, -1.908203)
(2801.000000, -1.907386)
(2802.000000, -1.911368)
(2803.000000, -1.910470)
(2804.000000, -1.906606)
(2805.000000, -1.909140)
(2806.000000, -1.909620)
(2807.000000, -1.906754)
(2808.000000, -1.903731)
(2809.000000, -1.906741)
(2810.000000, -1.907403)
(2811.000000, -1.906580)
(2812.000000, -1.910775)
(2813.000000, -1.913730)
(2814.000000, -1.911409)
(2815.000000, -1.905893)
(2816.000000, -1.907082)
(2817.000000, -1.905813)
(2818.000000, -1.904310)
(2819.000000, -1.902394)
(2820.000000, -1.903887)
(2821.000000, -1.902373)
(2822.000000, -1.902772)
(2823.000000, -1.904084)
(2824.000000, -1.899590)
(2825.000000, -1.903252)
(2826.000000, -1.900182)
(2827.000000, -1.900819)
(2828.000000, -1.902774)
(2829.000000, -1.906574)
(2830.000000, -1.906716)
(2831.000000, -1.905430)
(2832.000000, -1.901986)
(2833.000000, -1.899212)
(2834.000000, -1.897034)
(2835.000000, -1.898568)
(2836.000000, -1.896170)
(2837.000000, -1.900954)
(2838.000000, -1.898404)
(2839.000000, -1.895140)
(2840.000000, -1.894909)
(2841.000000, -1.899287)
(2842.000000, -1.902256)
(2843.000000, -1.901857)
(2844.000000, -1.903924)
(2845.000000, -1.899147)
(2846.000000, -1.901424)
(2847.000000, -1.899398)
(2848.000000, -1.899602)
(2849.000000, -1.900299)
(2850.000000, -1.895691)
(2851.000000, -1.898917)
(2852.000000, -1.898896)
(2853.000000, -1.895447)
(2854.000000, -1.898002)
(2855.000000, -1.897046)
(2856.000000, -1.893272)
(2857.000000, -1.892494)
(2858.000000, -1.895981)
(2859.000000, -1.899183)
(2860.000000, -1.900807)
(2861.000000, -1.901858)
(2862.000000, -1.902070)
(2863.000000, -1.902692)
(2864.000000, -1.896604)
(2865.000000, -1.898090)
(2866.000000, -1.899479)
(2867.000000, -1.899165)
(2868.000000, -1.900526)
(2869.000000, -1.896871)
(2870.000000, -1.898752)
(2871.000000, -1.897730)
(2872.000000, -1.894852)
(2873.000000, -1.896510)
(2874.000000, -1.894051)
(2875.000000, -1.889695)
(2876.000000, -1.893288)
(2877.000000, -1.889235)
(2878.000000, -1.883331)
(2879.000000, -1.879084)
(2880.000000, -1.879545)
(2881.000000, -1.883037)
(2882.000000, -1.879352)
(2883.000000, -1.876870)
(2884.000000, -1.867029)
(2885.000000, -1.856407)
(2886.000000, -1.845558)
(2887.000000, -1.836949)
(2888.000000, -1.846628)
(2889.000000, -1.842890)
(2890.000000, -1.838526)
(2891.000000, -1.829391)
(2892.000000, -1.832943)
(2893.000000, -1.820813)
(2894.000000, -1.814843)
(2895.000000, -1.795253)
(2896.000000, -1.765814)
(2897.000000, -1.761607)
(2898.000000, -1.757707)
(2899.000000, -1.726929)
(2900.000000, -1.684190)
(2901.000000, -1.642607)
(2902.000000, -1.569527)
(2903.000000, -1.473794)
(2904.000000, -1.300790)
(2905.000000, -1.000000)
(2906.000000, -1.848603)
(2907.000000, -1.869328)
(2908.000000, -1.885575)
(2909.000000, -1.899908)
(2910.000000, -1.913588)
(2911.000000, -1.921997)
(2912.000000, -1.930022)
(2913.000000, -1.933841)
(2914.000000, -1.933825)
(2915.000000, -1.941488)
(2916.000000, -1.940786)
(2917.000000, -1.945007)
(2918.000000, -1.942735)
(2919.000000, -1.945491)
(2920.000000, -1.942275)
(2921.000000, -1.941124)
(2922.000000, -1.939240)
(2923.000000, -1.937009)
(2924.000000, -1.935168)
(2925.000000, -1.933055)
(2926.000000, -1.934420)
(2927.000000, -1.934693)
(2928.000000, -1.939565)
(2929.000000, -1.941732)
(2930.000000, -1.937074)
(2931.000000, -1.933876)
(2932.000000, -1.934562)
(2933.000000, -1.938760)
(2934.000000, -1.937896)
(2935.000000, -1.936129)
(2936.000000, -1.934198)
(2937.000000, -1.931683)
(2938.000000, -1.934566)
(2939.000000, -1.938202)
(2940.000000, -1.939159)
(2941.000000, -1.938930)
(2942.000000, -1.934188)
(2943.000000, -1.934311)
(2944.000000, -1.938023)
(2945.000000, -1.940721)
(2946.000000, -1.939691)
(2947.000000, -1.936195)
(2948.000000, -1.939099)
(2949.000000, -1.938540)
(2950.000000, -1.935788)
(2951.000000, -1.933724)
(2952.000000, -1.929848)
(2953.000000, -1.928814)
(2954.000000, -1.930294)
(2955.000000, -1.932454)
(2956.000000, -1.930037)
(2957.000000, -1.932528)
(2958.000000, -1.933260)
(2959.000000, -1.933976)
(2960.000000, -1.927923)
(2961.000000, -1.924114)
(2962.000000, -1.927651)
(2963.000000, -1.925215)
(2964.000000, -1.923767)
(2965.000000, -1.926043)
(2966.000000, -1.923053)
(2967.000000, -1.924424)
(2968.000000, -1.927582)
(2969.000000, -1.922593)
(2970.000000, -1.920128)
(2971.000000, -1.920053)
(2972.000000, -1.921204)
(2973.000000, -1.918404)
(2974.000000, -1.915060)
(2975.000000, -1.916348)
(2976.000000, -1.919462)
(2977.000000, -1.921224)
(2978.000000, -1.917731)
(2979.000000, -1.920605)
(2980.000000, -1.919068)
(2981.000000, -1.921006)
(2982.000000, -1.918474)
(2983.000000, -1.918988)
(2984.000000, -1.917962)
(2985.000000, -1.917273)
(2986.000000, -1.918528)
(2987.000000, -1.918475)
(2988.000000, -1.919914)
(2989.000000, -1.919172)
(2990.000000, -1.917563)
(2991.000000, -1.919945)
(2992.000000, -1.918214)
(2993.000000, -1.917661)
(2994.000000, -1.913045)
(2995.000000, -1.909520)
(2996.000000, -1.912911)
(2997.000000, -1.909133)
(2998.000000, -1.910776)
(2999.000000, -1.909071)
(3000.000000, -1.911799)
(3001.000000, -1.909325)
(3002.000000, -1.911661)
(3003.000000, -1.912046)
(3004.000000, -1.910137)
(3005.000000, -1.912758)
(3006.000000, -1.910791)
(3007.000000, -1.910814)
(3008.000000, -1.907626)
(3009.000000, -1.909862)
(3010.000000, -1.911675)
(3011.000000, -1.914689)
(3012.000000, -1.909552)
(3013.000000, -1.910158)
(3014.000000, -1.908524)
(3015.000000, -1.904928)
(3016.000000, -1.905136)
(3017.000000, -1.904411)
(3018.000000, -1.907469)
(3019.000000, -1.905825)
(3020.000000, -1.902004)
(3021.000000, -1.902942)
(3022.000000, -1.905178)
(3023.000000, -1.903557)
(3024.000000, -1.907466)
(3025.000000, -1.902224)
(3026.000000, -1.901010)
(3027.000000, -1.899796)
(3028.000000, -1.903742)
(3029.000000, -1.906498)
(3030.000000, -1.903727)
(3031.000000, -1.904344)
(3032.000000, -1.900371)
(3033.000000, -1.899734)
(3034.000000, -1.900374)
(3035.000000, -1.904349)
(3036.000000, -1.902095)
(3037.000000, -1.898927)
(3038.000000, -1.902398)
(3039.000000, -1.898874)
(3040.000000, -1.896128)
(3041.000000, -1.898808)
(3042.000000, -1.897645)
(3043.000000, -1.894270)
(3044.000000, -1.896505)
(3045.000000, -1.896658)
(3046.000000, -1.893701)
(3047.000000, -1.895694)
(3048.000000, -1.896698)
(3049.000000, -1.894690)
(3050.000000, -1.894469)
(3051.000000, -1.896980)
(3052.000000, -1.897030)
(3053.000000, -1.894651)
(3054.000000, -1.897658)
(3055.000000, -1.895237)
(3056.000000, -1.894778)
(3057.000000, -1.894964)
(3058.000000, -1.894085)
(3059.000000, -1.895355)
(3060.000000, -1.893534)
(3061.000000, -1.895113)
(3062.000000, -1.893578)
(3063.000000, -1.896370)
(3064.000000, -1.896241)
(3065.000000, -1.893243)
(3066.000000, -1.888506)
(3067.000000, -1.891299)
(3068.000000, -1.894642)
(3069.000000, -1.889921)
(3070.000000, -1.889608)
(3071.000000, -1.890059)
(3072.000000, -1.887641)
(3073.000000, -1.885581)
(3074.000000, -1.888954)
(3075.000000, -1.884775)
(3076.000000, -1.885267)
(3077.000000, -1.882758)
(3078.000000, -1.880179)
(3079.000000, -1.880919)
(3080.000000, -1.878913)
(3081.000000, -1.881729)
(3082.000000, -1.878320)
(3083.000000, -1.876813)
(3084.000000, -1.876678)
(3085.000000, -1.875149)
(3086.000000, -1.880838)
(3087.000000, -1.878145)
(3088.000000, -1.883404)
(3089.000000, -1.881103)
(3090.000000, -1.884266)
(3091.000000, -1.882249)
(3092.000000, -1.877285)
(3093.000000, -1.869295)
(3094.000000, -1.865310)
(3095.000000, -1.864140)
(3096.000000, -1.853123)
(3097.000000, -1.842587)
(3098.000000, -1.843845)
(3099.000000, -1.844819)
(3100.000000, -1.848135)
(3101.000000, -1.825938)
(3102.000000, -1.823211)
(3103.000000, -1.820872)
(3104.000000, -1.796084)
(3105.000000, -1.803649)
(3106.000000, -1.790225)
(3107.000000, -1.769124)
(3108.000000, -1.736623)
(3109.000000, -1.737705)
(3110.000000, -1.723596)
(3111.000000, -1.710035)
(3112.000000, -1.673233)
(3113.000000, -1.652466)
(3114.000000, -1.581064)
(3115.000000, -1.525656)
(3116.000000, -1.391829)
(3117.000000, -1.183437)
(3118.000000, -1.000000)
(3119.000000, -1.849264)
(3120.000000, -1.872959)
(3121.000000, -1.888013)
(3122.000000, -1.901527)
(3123.000000, -1.912486)
(3124.000000, -1.919322)
(3125.000000, -1.929467)
(3126.000000, -1.936463)
(3127.000000, -1.939054)
(3128.000000, -1.939407)
(3129.000000, -1.938027)
(3130.000000, -1.942212)
(3131.000000, -1.945746)
(3132.000000, -1.941563)
(3133.000000, -1.944408)
(3134.000000, -1.943171)
(3135.000000, -1.939844)
(3136.000000, -1.937707)
(3137.000000, -1.934669)
(3138.000000, -1.932343)
(3139.000000, -1.938277)
(3140.000000, -1.934867)
(3141.000000, -1.936090)
(3142.000000, -1.940478)
(3143.000000, -1.939767)
(3144.000000, -1.938913)
(3145.000000, -1.941857)
(3146.000000, -1.943460)
(3147.000000, -1.945130)
(3148.000000, -1.946390)
(3149.000000, -1.939129)
(3150.000000, -1.938127)
(3151.000000, -1.936952)
(3152.000000, -1.932343)
(3153.000000, -1.932863)
(3154.000000, -1.936137)
(3155.000000, -1.935010)
(3156.000000, -1.934763)
(3157.000000, -1.930889)
(3158.000000, -1.932466)
(3159.000000, -1.933252)
(3160.000000, -1.935571)
(3161.000000, -1.934766)
(3162.000000, -1.934650)
(3163.000000, -1.931480)
(3164.000000, -1.930067)
(3165.000000, -1.931373)
(3166.000000, -1.932142)
(3167.000000, -1.926898)
(3168.000000, -1.927759)
(3169.000000, -1.927758)
(3170.000000, -1.923672)
(3171.000000, -1.920602)
(3172.000000, -1.921120)
(3173.000000, -1.920860)
(3174.000000, -1.925997)
(3175.000000, -1.927117)
(3176.000000, -1.922646)
(3177.000000, -1.920931)
(3178.000000, -1.922084)
(3179.000000, -1.921893)
(3180.000000, -1.920673)
(3181.000000, -1.923731)
(3182.000000, -1.919655)
(3183.000000, -1.918335)
(3184.000000, -1.915309)
(3185.000000, -1.915415)
(3186.000000, -1.913370)
(3187.000000, -1.911503)
(3188.000000, -1.915452)
(3189.000000, -1.914990)
(3190.000000, -1.920253)
(3191.000000, -1.922087)
(3192.000000, -1.923080)
(3193.000000, -1.922763)
(3194.000000, -1.917705)
(3195.000000, -1.917052)
(3196.000000, -1.915619)
(3197.000000, -1.912783)
(3198.000000, -1.913151)
(3199.000000, -1.916987)
(3200.000000, -1.916915)
(3201.000000, -1.914826)
(3202.000000, -1.911454)
(3203.000000, -1.909763)
(3204.000000, -1.910315)
(3205.000000, -1.914390)
(3206.000000, -1.916623)
(3207.000000, -1.913182)
(3208.000000, -1.914366)
(3209.000000, -1.916289)
(3210.000000, -1.913154)
(3211.000000, -1.914964)
(3212.000000, -1.916359)
(3213.000000, -1.918931)
(3214.000000, -1.919304)
(3215.000000, -1.917238)
(3216.000000, -1.913013)
(3217.000000, -1.915596)
(3218.000000, -1.916186)
(3219.000000, -1.913661)
(3220.000000, -1.910151)
(3221.000000, -1.913700)
(3222.000000, -1.909917)
(3223.000000, -1.906594)
(3224.000000, -1.905122)
(3225.000000, -1.902158)
(3226.000000, -1.905611)
(3227.000000, -1.907095)
(3228.000000, -1.910407)
(3229.000000, -1.908761)
(3230.000000, -1.909033)
(3231.000000, -1.911106)
(3232.000000, -1.913540)
(3233.000000, -1.908141)
(3234.000000, -1.908636)
(3235.000000, -1.903673)
(3236.000000, -1.900576)
(3237.000000, -1.902971)
(3238.000000, -1.899215)
(3239.000000, -1.899861)
(3240.000000, -1.903032)
(3241.000000, -1.904139)
(3242.000000, -1.904072)
(3243.000000, -1.905017)
(3244.000000, -1.905131)
(3245.000000, -1.900669)
(3246.000000, -1.899318)
(3247.000000, -1.899077)
(3248.000000, -1.895584)
(3249.000000, -1.897973)
(3250.000000, -1.898352)
(3251.000000, -1.899880)
(3252.000000, -1.902350)
(3253.000000, -1.898023)
(3254.000000, -1.897928)
(3255.000000, -1.894761)
(3256.000000, -1.892459)
(3257.000000, -1.892723)
(3258.000000, -1.894141)
(3259.000000, -1.890449)
(3260.000000, -1.895080)
(3261.000000, -1.896705)
(3262.000000, -1.898523)
(3263.000000, -1.895490)
(3264.000000, -1.895197)
(3265.000000, -1.896375)
(3266.000000, -1.897480)
(3267.000000, -1.893956)
(3268.000000, -1.895591)
(3269.000000, -1.891084)
(3270.000000, -1.893343)
(3271.000000, -1.891825)
(3272.000000, -1.890522)
(3273.000000, -1.887504)
(3274.000000, -1.887534)
(3275.000000, -1.892185)
(3276.000000, -1.892885)
(3277.000000, -1.891682)
(3278.000000, -1.892270)
(3279.000000, -1.894591)
(3280.000000, -1.896485)
(3281.000000, -1.891090)
(3282.000000, -1.889096)
(3283.000000, -1.886891)
(3284.000000, -1.888155)
(3285.000000, -1.885520)
(3286.000000, -1.884542)
(3287.000000, -1.884801)
(3288.000000, -1.884616)
(3289.000000, -1.882757)
(3290.000000, -1.882778)
(3291.000000, -1.883609)
(3292.000000, -1.886095)
(3293.000000, -1.887794)
(3294.000000, -1.887695)
(3295.000000, -1.888268)
(3296.000000, -1.886665)
(3297.000000, -1.885887)
(3298.000000, -1.884999)
(3299.000000, -1.882861)
(3300.000000, -1.883093)
(3301.000000, -1.881225)
(3302.000000, -1.885697)
(3303.000000, -1.889029)
(3304.000000, -1.891445)
(3305.000000, -1.887758)
(3306.000000, -1.884448)
(3307.000000, -1.883156)
(3308.000000, -1.883494)
(3309.000000, -1.885565)
(3310.000000, -1.881688)
(3311.000000, -1.881216)
(3312.000000, -1.874229)
(3313.000000, -1.875360)
(3314.000000, -1.871755)
(3315.000000, -1.860344)
(3316.000000, -1.857573)
(3317.000000, -1.856468)
(3318.000000, -1.855548)
(3319.000000, -1.848764)
(3320.000000, -1.852043)
(3321.000000, -1.842484)
(3322.000000, -1.833987)
(3323.000000, -1.831515)
(3324.000000, -1.810140)
(3325.000000, -1.786828)
(3326.000000, -1.766677)
(3327.000000, -1.752834)
(3328.000000, -1.740719)
(3329.000000, -1.710274)
(3330.000000, -1.691265)
(3331.000000, -1.679288)
(3332.000000, -1.666132)
(3333.000000, -1.615640)
(3334.000000, -1.575082)
(3335.000000, -1.483339)
(3336.000000, -1.334193)
(3337.000000, -1.063310)
(3338.000000, -1.000000)
(3339.000000, -1.847508)
(3340.000000, -1.869476)
(3341.000000, -1.884748)
(3342.000000, -1.898570)
(3343.000000, -1.913424)
(3344.000000, -1.924591)
(3345.000000, -1.934052)
(3346.000000, -1.936719)
(3347.000000, -1.938899)
(3348.000000, -1.938555)
(3349.000000, -1.943449)
(3350.000000, -1.944335)
(3351.000000, -1.941798)
(3352.000000, -1.943055)
(3353.000000, -1.942709)
(3354.000000, -1.943504)
(3355.000000, -1.945800)
(3356.000000, -1.948187)
(3357.000000, -1.946374)
(3358.000000, -1.946715)
(3359.000000, -1.947571)
(3360.000000, -1.943064)
(3361.000000, -1.944487)
(3362.000000, -1.938457)
(3363.000000, -1.935403)
(3364.000000, -1.937537)
(3365.000000, -1.935355)
(3366.000000, -1.933147)
(3367.000000, -1.930555)
(3368.000000, -1.928269)
(3369.000000, -1.929788)
(3370.000000, -1.930683)
(3371.000000, -1.931976)
(3372.000000, -1.930706)
(3373.000000, -1.935045)
(3374.000000, -1.931920)
(3375.000000, -1.934153)
(3376.000000, -1.936679)
(3377.000000, -1.938170)
(3378.000000, -1.939814)
(3379.000000, -1.933727)
(3380.000000, -1.930519)
(3381.000000, -1.930398)
(3382.000000, -1.929038)
(3383.000000, -1.924941)
(3384.000000, -1.927513)
(3385.000000, -1.929289)
(3386.000000, -1.925437)
(3387.000000, -1.921850)
(3388.000000, -1.923949)
(3389.000000, -1.927648)
(3390.000000, -1.931056)
(3391.000000, -1.925729)
(3392.000000, -1.923653)
(3393.000000, -1.927696)
(3394.000000, -1.927938)
(3395.000000, -1.928925)
(3396.000000, -1.925223)
(3397.000000, -1.924494)
(3398.000000, -1.926201)
(3399.000000, -1.923325)
(3400.000000, -1.924815)
(3401.000000, -1.924162)
(3402.000000, -1.924793)
(3403.000000, -1.926792)
(3404.000000, -1.928855)
(3405.000000, -1.925057)
(3406.000000, -1.921245)
(3407.000000, -1.921488)
(3408.000000, -1.922705)
(3409.000000, -1.923024)
(3410.000000, -1.922126)
(3411.000000, -1.916862)
(3412.000000, -1.913207)
(3413.000000, -1.914879)
(3414.000000, -1.914050)
(3415.000000, -1.913511)
(3416.000000, -1.911313)
(3417.000000, -1.914301)
(3418.000000, -1.917470)
(3419.000000, -1.917952)
(3420.000000, -1.916856)
(3421.000000, -1.916180)
(3422.000000, -1.915757)
(3423.000000, -1.913701)
(3424.000000, -1.912465)
(3425.000000, -1.911278)
(3426.000000, -1.908835)
(3427.000000, -1.906739)
(3428.000000, -1.911381)
(3429.000000, -1.907285)
(3430.000000, -1.904993)
(3431.000000, -1.909563)
(3432.000000, -1.910189)
(3433.000000, -1.914654)
(3434.000000, -1.916003)
(3435.000000, -1.911942)
(3436.000000, -1.908858)
(3437.000000, -1.904662)
(3438.000000, -1.903128)
(3439.000000, -1.904334)
(3440.000000, -1.908034)
(3441.000000, -1.906406)
(3442.000000, -1.910689)
(3443.000000, -1.909708)
(3444.000000, -1.910796)
(3445.000000, -1.907922)
(3446.000000, -1.910386)
(3447.000000, -1.912909)
(3448.000000, -1.913694)
(3449.000000, -1.908747)
(3450.000000, -1.910671)
(3451.000000, -1.911680)
(3452.000000, -1.906335)
(3453.000000, -1.905074)
(3454.000000, -1.908238)
(3455.000000, -1.910041)
(3456.000000, -1.907359)
(3457.000000, -1.902336)
(3458.000000, -1.900228)
(3459.000000, -1.904468)
(3460.000000, -1.903425)
(3461.000000, -1.898696)
(3462.000000, -1.901341)
(3463.000000, -1.902119)
(3464.000000, -1.902375)
(3465.000000, -1.902704)
(3466.000000, -1.902064)
(3467.000000, -1.899233)
(3468.000000, -1.902133)
(3469.000000, -1.904099)
(3470.000000, -1.900664)
(3471.000000, -1.899849)
(3472.000000, -1.899932)
(3473.000000, -1.902993)
(3474.000000, -1.902271)
(3475.000000, -1.899932)
(3476.000000, -1.898052)
(3477.000000, -1.894195)
(3478.000000, -1.894853)
(3479.000000, -1.895880)
(3480.000000, -1.894466)
(3481.000000, -1.895956)
(3482.000000, -1.893534)
(3483.000000, -1.892843)
(3484.000000, -1.888806)
(3485.000000, -1.890266)
(3486.000000, -1.888852)
(3487.000000, -1.888578)
(3488.000000, -1.889264)
(3489.000000, -1.886761)
(3490.000000, -1.885104)
(3491.000000, -1.884841)
(3492.000000, -1.885924)
(3493.000000, -1.884147)
(3494.000000, -1.882381)
(3495.000000, -1.882968)
(3496.000000, -1.882539)
(3497.000000, -1.884141)
(3498.000000, -1.888107)
(3499.000000, -1.885953)
(3500.000000, -1.888258)
(3501.000000, -1.890737)
(3502.000000, -1.893412)
(3503.000000, -1.896617)
(3504.000000, -1.891245)
(3505.000000, -1.889304)
(3506.000000, -1.892741)
(3507.000000, -1.895621)
(3508.000000, -1.891877)
(3509.000000, -1.894879)
(3510.000000, -1.895666)
(3511.000000, -1.893283)
(3512.000000, -1.891329)
(3513.000000, -1.886780)
(3514.000000, -1.883061)
(3515.000000, -1.880481)
(3516.000000, -1.881182)
(3517.000000, -1.878994)
(3518.000000, -1.879456)
(3519.000000, -1.876883)
(3520.000000, -1.880139)
(3521.000000, -1.877702)
(3522.000000, -1.877277)
(3523.000000, -1.875120)
(3524.000000, -1.870532)
(3525.000000, -1.865628)
(3526.000000, -1.866762)
(3527.000000, -1.868988)
(3528.000000, -1.856890)
(3529.000000, -1.854975)
(3530.000000, -1.845807)
(3531.000000, -1.835573)
(3532.000000, -1.829163)
(3533.000000, -1.814610)
(3534.000000, -1.796163)
(3535.000000, -1.796914)
(3536.000000, -1.799457)
(3537.000000, -1.800083)
(3538.000000, -1.797612)
(3539.000000, -1.805690)
(3540.000000, -1.809069)
(3541.000000, -1.793850)
(3542.000000, -1.778021)
(3543.000000, -1.776818)
(3544.000000, -1.747133)
(3545.000000, -1.732551)
(3546.000000, -1.705972)
(3547.000000, -1.700919)
(3548.000000, -1.668380)
(3549.000000, -1.602858)
(3550.000000, -1.524370)
(3551.000000, -1.407282)
(3552.000000, -1.230418)
(3553.000000, -1.000000)
(3554.000000, -1.846128)
(3555.000000, -1.870922)
(3556.000000, -1.889137)
(3557.000000, -1.904951)
(3558.000000, -1.920298)
(3559.000000, -1.932082)
(3560.000000, -1.933691)
(3561.000000, -1.936363)
(3562.000000, -1.942687)
(3563.000000, -1.939152)
(3564.000000, -1.940304)
(3565.000000, -1.942353)
(3566.000000, -1.944748)
(3567.000000, -1.942842)
(3568.000000, -1.939046)
(3569.000000, -1.938276)
(3570.000000, -1.940096)
(3571.000000, -1.941754)
(3572.000000, -1.944590)
(3573.000000, -1.947289)
(3574.000000, -1.944966)
(3575.000000, -1.944444)
(3576.000000, -1.943654)
(3577.000000, -1.942956)
(3578.000000, -1.941114)
(3579.000000, -1.942788)
(3580.000000, -1.937679)
(3581.000000, -1.940816)
(3582.000000, -1.942564)
(3583.000000, -1.942594)
(3584.000000, -1.937329)
(3585.000000, -1.935204)
(3586.000000, -1.934696)
(3587.000000, -1.937093)
(3588.000000, -1.932226)
(3589.000000, -1.933474)
(3590.000000, -1.931830)
(3591.000000, -1.929303)
(3592.000000, -1.927114)
(3593.000000, -1.932053)
(3594.000000, -1.931777)
(3595.000000, -1.927351)
(3596.000000, -1.930804)
(3597.000000, -1.927105)
(3598.000000, -1.925040)
(3599.000000, -1.929065)
(3600.000000, -1.928164)
(3601.000000, -1.924440)
(3602.000000, -1.922193)
(3603.000000, -1.925881)
(3604.000000, -1.924653)
(3605.000000, -1.921306)
(3606.000000, -1.918487)
(3607.000000, -1.918635)
(3608.000000, -1.923984)
(3609.000000, -1.927255)
(3610.000000, -1.926372)
(3611.000000, -1.923643)
(3612.000000, -1.923548)
(3613.000000, -1.925414)
(3614.000000, -1.926304)
(3615.000000, -1.927530)
(3616.000000, -1.924324)
(3617.000000, -1.923215)
(3618.000000, -1.923860)
(3619.000000, -1.919378)
(3620.000000, -1.920347)
(3621.000000, -1.923317)
(3622.000000, -1.918609)
(3623.000000, -1.919274)
(3624.000000, -1.920358)
(3625.000000, -1.918190)
(3626.000000, -1.916186)
(3627.000000, -1.915264)
(3628.000000, -1.917579)
(3629.000000, -1.916369)
(3630.000000, -1.916422)
(3631.000000, -1.913575)
(3632.000000, -1.910881)
(3633.000000, -1.910990)
(3634.000000, -1.910753)
(3635.000000, -1.908690)
(3636.000000, -1.911162)
(3637.000000, -1.908167)
(3638.000000, -1.906656)
(3639.000000, -1.904511)
(3640.000000, -1.903912)
(3641.000000, -1.903886)
(3642.000000, -1.902253)
(3643.000000, -1.905003)
(3644.000000, -1.907375)
(3645.000000, -1.912565)
(3646.000000, -1.915640)
(3647.000000, -1.914632)
(3648.000000, -1.917704)
(3649.000000, -1.911908)
(3650.000000, -1.912478)
(3651.000000, -1.911143)
(3652.000000, -1.912393)
(3653.000000, -1.913905)
(3654.000000, -1.908980)
(3655.000000, -1.910643)
(3656.000000, -1.908678)
(3657.000000, -1.905391)
(3658.000000, -1.909020)
(3659.000000, -1.906888)
(3660.000000, -1.907397)
(3661.000000, -1.908855)
(3662.000000, -1.904706)
(3663.000000, -1.907203)
(3664.000000, -1.908217)
(3665.000000, -1.909407)
(3666.000000, -1.906676)
(3667.000000, -1.902733)
(3668.000000, -1.899974)
(3669.000000, -1.897361)
(3670.000000, -1.896750)
(3671.000000, -1.894388)
(3672.000000, -1.893178)
(3673.000000, -1.894480)
(3674.000000, -1.899598)
(3675.000000, -1.902394)
(3676.000000, -1.902847)
(3677.000000, -1.904369)
(3678.000000, -1.901601)
(3679.000000, -1.899824)
(3680.000000, -1.896478)
(3681.000000, -1.901040)
(3682.000000, -1.900782)
(3683.000000, -1.900252)
(3684.000000, -1.901897)
(3685.000000, -1.901855)
(3686.000000, -1.904852)
(3687.000000, -1.907250)
(3688.000000, -1.905455)
(3689.000000, -1.902728)
(3690.000000, -1.898029)
(3691.000000, -1.898072)
(3692.000000, -1.897741)
(3693.000000, -1.900171)
(3694.000000, -1.900255)
(3695.000000, -1.899605)
(3696.000000, -1.899006)
(3697.000000, -1.898038)
(3698.000000, -1.896271)
(3699.000000, -1.895221)
(3700.000000, -1.891766)
(3701.000000, -1.888697)
(3702.000000, -1.885450)
(3703.000000, -1.885488)
(3704.000000, -1.883177)
(3705.000000, -1.889091)
(3706.000000, -1.886747)
(3707.000000, -1.890290)
(3708.000000, -1.887335)
(3709.000000, -1.888270)
(3710.000000, -1.890624)
(3711.000000, -1.892771)
(3712.000000, -1.890798)
(3713.000000, -1.888472)
(3714.000000, -1.886874)
(3715.000000, -1.888368)
(3716.000000, -1.890299)
(3717.000000, -1.886508)
(3718.000000, -1.883782)
(3719.000000, -1.887486)
(3720.000000, -1.887967)
(3721.000000, -1.884811)
(3722.000000, -1.889702)
(3723.000000, -1.886887)
(3724.000000, -1.884099)
(3725.000000, -1.882369)
(3726.000000, -1.878930)
(3727.000000, -1.883546)
(3728.000000, -1.884342)
(3729.000000, -1.881139)
(3730.000000, -1.883107)
(3731.000000, -1.883182)
(3732.000000, -1.878628)
(3733.000000, -1.872211)
(3734.000000, -1.878190)
(3735.000000, -1.876067)
(3736.000000, -1.862189)
(3737.000000, -1.858183)
(3738.000000, -1.855920)
(3739.000000, -1.850437)
(3740.000000, -1.846687)
(3741.000000, -1.842944)
(3742.000000, -1.842795)
(3743.000000, -1.846225)
(3744.000000, -1.843816)
(3745.000000, -1.848234)
(3746.000000, -1.829134)
(3747.000000, -1.832638)
(3748.000000, -1.825546)
(3749.000000, -1.796380)
(3750.000000, -1.799590)
(3751.000000, -1.800953)
(3752.000000, -1.792837)
(3753.000000, -1.776056)
(3754.000000, -1.761851)
(3755.000000, -1.752104)
(3756.000000, -1.730645)
(3757.000000, -1.730149)
(3758.000000, -1.683258)
(3759.000000, -1.664111)
(3760.000000, -1.620970)
(3761.000000, -1.580019)
(3762.000000, -1.515913)
(3763.000000, -1.387591)
(3764.000000, -1.187576)
(3765.000000, -1.000000)
(3766.000000, -1.844380)
(3767.000000, -1.866465)
(3768.000000, -1.885551)
(3769.000000, -1.904347)
(3770.000000, -1.917946)
(3771.000000, -1.926220)
(3772.000000, -1.932614)
(3773.000000, -1.940233)
(3774.000000, -1.945002)
(3775.000000, -1.944603)
(3776.000000, -1.948327)
(3777.000000, -1.944387)
(3778.000000, -1.940618)
(3779.000000, -1.944689)
(3780.000000, -1.944553)
(3781.000000, -1.944480)
(3782.000000, -1.940816)
(3783.000000, -1.944301)
(3784.000000, -1.944305)
(3785.000000, -1.942012)
(3786.000000, -1.944833)
(3787.000000, -1.946380)
(3788.000000, -1.947164)
(3789.000000, -1.948201)
(3790.000000, -1.945065)
(3791.000000, -1.942417)
(3792.000000, -1.941477)
(3793.000000, -1.941720)
(3794.000000, -1.937310)
(3795.000000, -1.932792)
(3796.000000, -1.934104)
(3797.000000, -1.936488)
(3798.000000, -1.936409)
(3799.000000, -1.933133)
(3800.000000, -1.937703)
(3801.000000, -1.938210)
(3802.000000, -1.939827)
(3803.000000, -1.940695)
(3804.000000, -1.942127)
(3805.000000, -1.940282)
(3806.000000, -1.936052)
(3807.000000, -1.932513)
(3808.000000, -1.931425)
(3809.000000, -1.927042)
(3810.000000, -1.924735)
(3811.000000, -1.929492)
(3812.000000, -1.925826)
(3813.000000, -1.925532)
(3814.000000, -1.926640)
(3815.000000, -1.928241)
(3816.000000, -1.930564)
(3817.000000, -1.929980)
(3818.000000, -1.932641)
(3819.000000, -1.932984)
(3820.000000, -1.927314)
(3821.000000, -1.922986)
(3822.000000, -1.927249)
(3823.000000, -1.926055)
(3824.000000, -1.927746)
(3825.000000, -1.922759)
(3826.000000, -1.922594)
(3827.000000, -1.922724)
(3828.000000, -1.926347)
(3829.000000, -1.927713)
(3830.000000, -1.924136)
(3831.000000, -1.926723)
(3832.000000, -1.926892)
(3833.000000, -1.922088)
(3834.000000, -1.919855)
(3835.000000, -1.922876)
(3836.000000, -1.926055)
(3837.000000, -1.923836)
(3838.000000, -1.922638)
(3839.000000, -1.918724)
(3840.000000, -1.921198)
(3841.000000, -1.917693)
(3842.000000, -1.914989)
(3843.000000, -1.912594)
(3844.000000, -1.913238)
(3845.000000, -1.910358)
(3846.000000, -1.915111)
(3847.000000, -1.912134)
(3848.000000, -1.916608)
(3849.000000, -1.916027)
(3850.000000, -1.911635)
(3851.000000, -1.914962)
(3852.000000, -1.910668)
(3853.000000, -1.907367)
(3854.000000, -1.912867)
(3855.000000, -1.915489)
(3856.000000, -1.911442)
(3857.000000, -1.911393)
(3858.000000, -1.911718)
(3859.000000, -1.913644)
(3860.000000, -1.909037)
(3861.000000, -1.907235)
(3862.000000, -1.905750)
(3863.000000, -1.904528)
(3864.000000, -1.904438)
(3865.000000, -1.909501)
(3866.000000, -1.909931)
(3867.000000, -1.911988)
(3868.000000, -1.910341)
(3869.000000, -1.912405)
(3870.000000, -1.910591)
(3871.000000, -1.910598)
(3872.000000, -1.913780)
(3873.000000, -1.914143)
(3874.000000, -1.914551)
(3875.000000, -1.914833)
(3876.000000, -1.915782)
(3877.000000, -1.913123)
(3878.000000, -1.914700)
(3879.000000, -1.916212)
(3880.000000, -1.910402)
(3881.000000, -1.909568)
(3882.000000, -1.906291)
(3883.000000, -1.901448)
(3884.000000, -1.899913)
(3885.000000, -1.901378)
(3886.000000, -1.902938)
(3887.000000, -1.905024)
(3888.000000, -1.900382)
(3889.000000, -1.901666)
(3890.000000, -1.903475)
(3891.000000, -1.901104)
(3892.000000, -1.898627)
(3893.000000, -1.895482)
(3894.000000, -1.898964)
(3895.000000, -1.900890)
(3896.000000, -1.903265)
(3897.000000, -1.905401)
(3898.000000, -1.901225)
(3899.000000, -1.898443)
(3900.000000, -1.899547)
(3901.000000, -1.899842)
(3902.000000, -1.895401)
(3903.000000, -1.898366)
(3904.000000, -1.895724)
(3905.000000, -1.894223)
(3906.000000, -1.898960)
(3907.000000, -1.901393)
(3908.000000, -1.896613)
(3909.000000, -1.895023)
(3910.000000, -1.897926)
(3911.000000, -1.899652)
(3912.000000, -1.896381)
(3913.000000, -1.892997)
(3914.000000, -1.891675)
(3915.000000, -1.892391)
(3916.000000, -1.895045)
(3917.000000, -1.891186)
(3918.000000, -1.888942)
(3919.000000, -1.891193)
(3920.000000, -1.895207)
(3921.000000, -1.892896)
(3922.000000, -1.889407)
(3923.000000, -1.888053)
(3924.000000, -1.888721)
(3925.000000, -1.890022)
(3926.000000, -1.894000)
(3927.000000, -1.895443)
(3928.000000, -1.895254)
(3929.000000, -1.896331)
(3930.000000, -1.891510)
(3931.000000, -1.894291)
(3932.000000, -1.896225)
(3933.000000, -1.894363)
(3934.000000, -1.893677)
(3935.000000, -1.889266)
(3936.000000, -1.887523)
(3937.000000, -1.884680)
(3938.000000, -1.881118)
(3939.000000, -1.885565)
(3940.000000, -1.882371)
(3941.000000, -1.882980)
(3942.000000, -1.884884)
(3943.000000, -1.884155)
(3944.000000, -1.881859)
(3945.000000, -1.883817)
(3946.000000, -1.884960)
(3947.000000, -1.881296)
(3948.000000, -1.883641)
(3949.000000, -1.884912)
(3950.000000, -1.878223)
(3951.000000, -1.874208)
(3952.000000, -1.874328)
(3953.000000, -1.869982)
(3954.000000, -1.868100)
(3955.000000, -1.862119)
(3956.000000, -1.852621)
(3957.000000, -1.840113)
(3958.000000, -1.841977)
(3959.000000, -1.824542)
(3960.000000, -1.812808)
(3961.000000, -1.808111)
(3962.000000, -1.809053)
(3963.000000, -1.790230)
(3964.000000, -1.784533)
(3965.000000, -1.772524)
(3966.000000, -1.751209)
(3967.000000, -1.751824)
(3968.000000, -1.717926)
(3969.000000, -1.706310)
(3970.000000, -1.697712)
(3971.000000, -1.673361)
(3972.000000, -1.630195)
(3973.000000, -1.591623)
(3974.000000, -1.531628)
(3975.000000, -1.449126)
(3976.000000, -1.315222)
(3977.000000, -1.000000)
(3978.000000, -1.850816)
(3979.000000, -1.875919)
(3980.000000, -1.889775)
(3981.000000, -1.909136)
(3982.000000, -1.921579)
(3983.000000, -1.929909)
(3984.000000, -1.935162)
(3985.000000, -1.934249)
(3986.000000, -1.933727)
(3987.000000, -1.935429)
(3988.000000, -1.940643)
(3989.000000, -1.937678)
(3990.000000, -1.942208)
(3991.000000, -1.945295)
(3992.000000, -1.942944)
(3993.000000, -1.944057)
(3994.000000, -1.943185)
(3995.000000, -1.944998)
(3996.000000, -1.947549)
(3997.000000, -1.941856)
(3998.000000, -1.937917)
(3999.000000, -1.936869)
 };
        \addplot[mark=none,color={rgb:red,0;green,130;blue,200}] plot coordinates {
(0.000000, -2.994919)
(1.000000, -2.994919)
(2.000000, -2.994919)
(3.000000, -2.994919)
(4.000000, -2.994919)
(5.000000, -2.994919)
(6.000000, -2.994919)
(7.000000, -2.994919)
(8.000000, -2.994919)
(9.000000, -2.994919)
(10.000000, -2.994919)
(11.000000, -2.994919)
(12.000000, -2.994919)
(13.000000, -2.994919)
(14.000000, -2.994919)
(15.000000, -2.994919)
(16.000000, -2.994919)
(17.000000, -2.994919)
(18.000000, -2.994919)
(19.000000, -2.994919)
(20.000000, -2.994919)
(21.000000, -2.994919)
(22.000000, -2.994919)
(23.000000, -2.994919)
(24.000000, -2.994919)
(25.000000, -2.994919)
(26.000000, -2.994919)
(27.000000, -2.994919)
(28.000000, -2.994919)
(29.000000, -2.994919)
(30.000000, -2.994919)
(31.000000, -2.994919)
(32.000000, -2.994919)
(33.000000, -2.994919)
(34.000000, -2.994919)
(35.000000, -2.994919)
(36.000000, -2.994919)
(37.000000, -2.994919)
(38.000000, -2.994919)
(39.000000, -2.994919)
(40.000000, -2.994919)
(41.000000, -2.994919)
(42.000000, -2.994919)
(43.000000, -2.994919)
(44.000000, -2.994919)
(45.000000, -2.994919)
(46.000000, -2.994919)
(47.000000, -2.994919)
(48.000000, -2.994919)
(49.000000, -2.994919)
(50.000000, -2.994919)
(51.000000, -2.994919)
(52.000000, -2.994919)
(53.000000, -2.994919)
(54.000000, -2.994919)
(55.000000, -2.994919)
(56.000000, -2.994919)
(57.000000, -2.994919)
(58.000000, -2.994919)
(59.000000, -2.994919)
(60.000000, -2.994919)
(61.000000, -2.994919)
(62.000000, -2.994919)
(63.000000, -2.994919)
(64.000000, -2.994919)
(65.000000, -2.994919)
(66.000000, -2.994919)
(67.000000, -2.994919)
(68.000000, -2.994919)
(69.000000, -2.994919)
(70.000000, -2.994919)
(71.000000, -2.994919)
(72.000000, -2.994919)
(73.000000, -2.994919)
(74.000000, -2.994919)
(75.000000, -2.994919)
(76.000000, -2.994919)
(77.000000, -2.994919)
(78.000000, -2.994919)
(79.000000, -2.994919)
(80.000000, -2.994919)
(81.000000, -2.994919)
(82.000000, -2.994919)
(83.000000, -2.994919)
(84.000000, -2.994919)
(85.000000, -2.994919)
(86.000000, -2.994919)
(87.000000, -2.994919)
(88.000000, -2.994919)
(89.000000, -2.994919)
(90.000000, -2.994919)
(91.000000, -2.994919)
(92.000000, -2.994919)
(93.000000, -2.994919)
(94.000000, -2.994919)
(95.000000, -2.994919)
(96.000000, -2.994919)
(97.000000, -2.994919)
(98.000000, -2.994919)
(99.000000, -2.994919)
(100.000000, -2.994919)
(101.000000, -2.994919)
(102.000000, -2.994919)
(103.000000, -2.994919)
(104.000000, -2.994919)
(105.000000, -2.994919)
(106.000000, -2.994919)
(107.000000, -2.994919)
(108.000000, -2.994919)
(109.000000, -2.994919)
(110.000000, -2.994919)
(111.000000, -2.994919)
(112.000000, -2.994919)
(113.000000, -2.994919)
(114.000000, -2.994919)
(115.000000, -2.994919)
(116.000000, -2.994919)
(117.000000, -2.994919)
(118.000000, -2.994919)
(119.000000, -2.994919)
(120.000000, -2.994919)
(121.000000, -2.994919)
(122.000000, -2.994919)
(123.000000, -2.994919)
(124.000000, -2.994919)
(125.000000, -2.994919)
(126.000000, -2.994919)
(127.000000, -2.994919)
(128.000000, -2.994919)
(129.000000, -2.994919)
(130.000000, -2.994919)
(131.000000, -2.994919)
(132.000000, -2.994919)
(133.000000, -2.994919)
(134.000000, -2.994919)
(135.000000, -2.994919)
(136.000000, -2.994919)
(137.000000, -2.994919)
(138.000000, -2.994919)
(139.000000, -2.994919)
(140.000000, -2.994919)
(141.000000, -2.994919)
(142.000000, -2.994919)
(143.000000, -2.994919)
(144.000000, -2.994919)
(145.000000, -2.994919)
(146.000000, -2.994919)
(147.000000, -2.994919)
(148.000000, -2.994919)
(149.000000, -2.994919)
(150.000000, -2.994919)
(151.000000, -2.994919)
(152.000000, -2.994919)
(153.000000, -2.994919)
(154.000000, -2.994919)
(155.000000, -2.994919)
(156.000000, -2.994919)
(157.000000, -2.994919)
(158.000000, -2.994919)
(159.000000, -2.994919)
(160.000000, -2.994919)
(161.000000, -2.994919)
(162.000000, -2.994919)
(163.000000, -2.994919)
(164.000000, -2.994919)
(165.000000, -2.994919)
(166.000000, -2.994919)
(167.000000, -2.994919)
(168.000000, -2.994919)
(169.000000, -2.994919)
(170.000000, -2.994919)
(171.000000, -2.994919)
(172.000000, -2.994919)
(173.000000, -2.994919)
(174.000000, -2.994919)
(175.000000, -2.994919)
(176.000000, -2.994919)
(177.000000, -2.994919)
(178.000000, -2.994919)
(179.000000, -2.994919)
(180.000000, -2.994919)
(181.000000, -2.994919)
(182.000000, -2.994919)
(183.000000, -2.994919)
(184.000000, -2.994919)
(185.000000, -2.994919)
(186.000000, -2.994919)
(187.000000, -2.994919)
(188.000000, -2.994919)
(189.000000, -2.994919)
(190.000000, -2.994919)
(191.000000, -2.994919)
(192.000000, -2.994919)
(193.000000, -2.994919)
(194.000000, -2.994919)
(195.000000, -2.994919)
(196.000000, -2.994919)
(197.000000, -2.994919)
(198.000000, -2.994919)
(199.000000, -2.994919)
(200.000000, -2.994919)
(201.000000, -2.994919)
(202.000000, -2.994919)
(203.000000, -2.994919)
(204.000000, -2.994919)
(205.000000, -2.994919)
(206.000000, -2.994919)
(207.000000, -2.994919)
(208.000000, -2.994919)
(209.000000, -2.994919)
(210.000000, -2.994919)
(211.000000, -2.994919)
(212.000000, -2.994919)
(213.000000, -2.994919)
(214.000000, -2.994919)
(215.000000, -2.994919)
(216.000000, -2.994919)
(217.000000, -2.994919)
(218.000000, -2.994919)
(219.000000, -2.994919)
(220.000000, -2.994919)
(221.000000, -2.994919)
(222.000000, -2.994919)
(223.000000, -2.994919)
(224.000000, -2.994919)
(225.000000, -2.994919)
(226.000000, -2.994919)
(227.000000, -2.994919)
(228.000000, -2.994919)
(229.000000, -2.994919)
(230.000000, -2.994919)
(231.000000, -2.994919)
(232.000000, -2.994919)
(233.000000, -2.994919)
(234.000000, -2.994919)
(235.000000, -2.994919)
(236.000000, -2.994919)
(237.000000, -2.994919)
(238.000000, -2.994919)
(239.000000, -2.994919)
(240.000000, -2.994919)
(241.000000, -2.994919)
(242.000000, -2.994919)
(243.000000, -2.994919)
(244.000000, -2.994919)
(245.000000, -2.994919)
(246.000000, -2.994919)
(247.000000, -2.994919)
(248.000000, -2.994919)
(249.000000, -2.994919)
(250.000000, -2.994919)
(251.000000, -2.994919)
(252.000000, -2.994919)
(253.000000, -2.994919)
(254.000000, -2.994919)
(255.000000, -2.994919)
(256.000000, -2.994919)
(257.000000, -2.994919)
(258.000000, -2.994919)
(259.000000, -2.994919)
(260.000000, -2.994919)
(261.000000, -2.994919)
(262.000000, -2.994919)
(263.000000, -2.994919)
(264.000000, -2.994919)
(265.000000, -2.994919)
(266.000000, -2.994919)
(267.000000, -2.994919)
(268.000000, -2.994919)
(269.000000, -2.994919)
(270.000000, -2.994919)
(271.000000, -2.994919)
(272.000000, -2.994919)
(273.000000, -2.994919)
(274.000000, -2.994919)
(275.000000, -2.994919)
(276.000000, -2.994919)
(277.000000, -2.994919)
(278.000000, -2.994919)
(279.000000, -2.994919)
(280.000000, -2.994919)
(281.000000, -2.994919)
(282.000000, -2.994919)
(283.000000, -2.994919)
(284.000000, -2.994919)
(285.000000, -2.994919)
(286.000000, -2.994919)
(287.000000, -2.994919)
(288.000000, -2.994919)
(289.000000, -2.994919)
(290.000000, -2.994919)
(291.000000, -2.994919)
(292.000000, -2.750688)
(293.000000, -2.794773)
(294.000000, -2.830365)
(295.000000, -2.859028)
(296.000000, -2.880757)
(297.000000, -2.899214)
(298.000000, -2.914473)
(299.000000, -2.924794)
(300.000000, -2.931734)
(301.000000, -2.936488)
(302.000000, -2.940026)
(303.000000, -2.942662)
(304.000000, -2.943962)
(305.000000, -2.944221)
(306.000000, -2.944459)
(307.000000, -2.945103)
(308.000000, -2.943554)
(309.000000, -2.942724)
(310.000000, -2.940901)
(311.000000, -2.935238)
(312.000000, -2.926513)
(313.000000, -2.915087)
(314.000000, -2.897967)
(315.000000, -2.874245)
(316.000000, -2.839933)
(317.000000, -2.778411)
(318.000000, -2.670443)
(319.000000, -2.461365)
(320.000000, -2.144509)
(321.000000, -2.995732)
(322.000000, -2.996463)
(323.000000, -2.997039)
(324.000000, -2.997438)
(325.000000, -2.997655)
(326.000000, -2.997746)
(327.000000, -2.997730)
(328.000000, -2.997675)
(329.000000, -2.997621)
(330.000000, -2.997581)
(331.000000, -2.997522)
(332.000000, -2.997452)
(333.000000, -2.997409)
(334.000000, -2.997366)
(335.000000, -2.997350)
(336.000000, -2.997312)
(337.000000, -2.997305)
(338.000000, -2.997273)
(339.000000, -2.997256)
(340.000000, -2.997221)
(341.000000, -2.997206)
(342.000000, -2.997175)
(343.000000, -2.997161)
(344.000000, -2.997138)
(345.000000, -2.997138)
(346.000000, -2.997149)
(347.000000, -2.997170)
(348.000000, -2.997172)
(349.000000, -2.997164)
(350.000000, -2.997159)
(351.000000, -2.997155)
(352.000000, -2.997140)
(353.000000, -2.997143)
(354.000000, -2.997143)
(355.000000, -2.997140)
(356.000000, -2.997153)
(357.000000, -2.997166)
(358.000000, -2.997182)
(359.000000, -2.997199)
(360.000000, -2.997174)
(361.000000, -2.997140)
(362.000000, -2.997114)
(363.000000, -2.997086)
(364.000000, -2.997082)
(365.000000, -2.997069)
(366.000000, -2.997066)
(367.000000, -2.997077)
(368.000000, -2.997083)
(369.000000, -2.997090)
(370.000000, -2.997068)
(371.000000, -2.997044)
(372.000000, -2.997037)
(373.000000, -2.997028)
(374.000000, -2.997025)
(375.000000, -2.997018)
(376.000000, -2.996991)
(377.000000, -2.996968)
(378.000000, -2.996966)
(379.000000, -2.996983)
(380.000000, -2.996975)
(381.000000, -2.996963)
(382.000000, -2.996960)
(383.000000, -2.996974)
(384.000000, -2.996967)
(385.000000, -2.996978)
(386.000000, -2.996992)
(387.000000, -2.996989)
(388.000000, -2.996966)
(389.000000, -2.996936)
(390.000000, -2.996919)
(391.000000, -2.996894)
(392.000000, -2.996868)
(393.000000, -2.996863)
(394.000000, -2.996875)
(395.000000, -2.996879)
(396.000000, -2.996872)
(397.000000, -2.996851)
(398.000000, -2.996842)
(399.000000, -2.996831)
(400.000000, -2.996846)
(401.000000, -2.996867)
(402.000000, -2.996871)
(403.000000, -2.996878)
(404.000000, -2.996882)
(405.000000, -2.996876)
(406.000000, -2.996885)
(407.000000, -2.996877)
(408.000000, -2.996853)
(409.000000, -2.996829)
(410.000000, -2.996803)
(411.000000, -2.996799)
(412.000000, -2.996811)
(413.000000, -2.996822)
(414.000000, -2.996839)
(415.000000, -2.996853)
(416.000000, -2.996844)
(417.000000, -2.996817)
(418.000000, -2.996780)
(419.000000, -2.996749)
(420.000000, -2.996743)
(421.000000, -2.996722)
(422.000000, -2.996728)
(423.000000, -2.996726)
(424.000000, -2.996734)
(425.000000, -2.996732)
(426.000000, -2.996731)
(427.000000, -2.996726)
(428.000000, -2.996737)
(429.000000, -2.996748)
(430.000000, -2.996755)
(431.000000, -2.996742)
(432.000000, -2.996723)
(433.000000, -2.996717)
(434.000000, -2.996718)
(435.000000, -2.996727)
(436.000000, -2.996716)
(437.000000, -2.996690)
(438.000000, -2.996661)
(439.000000, -2.996641)
(440.000000, -2.996623)
(441.000000, -2.996609)
(442.000000, -2.996608)
(443.000000, -2.996623)
(444.000000, -2.996643)
(445.000000, -2.996660)
(446.000000, -2.996672)
(447.000000, -2.996688)
(448.000000, -2.996704)
(449.000000, -2.996704)
(450.000000, -2.996694)
(451.000000, -2.996683)
(452.000000, -2.996658)
(453.000000, -2.996624)
(454.000000, -2.996616)
(455.000000, -2.996594)
(456.000000, -2.996581)
(457.000000, -2.996577)
(458.000000, -2.996557)
(459.000000, -2.996540)
(460.000000, -2.996526)
(461.000000, -2.996509)
(462.000000, -2.996495)
(463.000000, -2.996479)
(464.000000, -2.996486)
(465.000000, -2.996488)
(466.000000, -2.996474)
(467.000000, -2.996453)
(468.000000, -2.996440)
(469.000000, -2.996423)
(470.000000, -2.996416)
(471.000000, -2.996400)
(472.000000, -2.996400)
(473.000000, -2.996402)
(474.000000, -2.996416)
(475.000000, -2.996441)
(476.000000, -2.996469)
(477.000000, -2.996481)
(478.000000, -2.996499)
(479.000000, -2.996507)
(480.000000, -2.996498)
(481.000000, -2.996503)
(482.000000, -2.996488)
(483.000000, -2.996482)
(484.000000, -2.996485)
(485.000000, -2.996492)
(486.000000, -2.996486)
(487.000000, -2.996469)
(488.000000, -2.996441)
(489.000000, -2.996417)
(490.000000, -2.996392)
(491.000000, -2.996378)
(492.000000, -2.996379)
(493.000000, -2.996387)
(494.000000, -2.996398)
(495.000000, -2.996407)
(496.000000, -2.996404)
(497.000000, -2.996396)
(498.000000, -2.996375)
(499.000000, -2.996357)
(500.000000, -2.996341)
(501.000000, -2.996331)
(502.000000, -2.996326)
(503.000000, -2.996319)
(504.000000, -2.996314)
(505.000000, -2.996300)
(506.000000, -2.996304)
(507.000000, -2.996293)
(508.000000, -2.996283)
(509.000000, -2.996279)
(510.000000, -2.996268)
(511.000000, -2.996256)
(512.000000, -2.996252)
(513.000000, -2.996249)
(514.000000, -2.996251)
(515.000000, -2.996253)
(516.000000, -2.996263)
(517.000000, -2.996267)
(518.000000, -2.996272)
(519.000000, -2.996282)
(520.000000, -2.996277)
(521.000000, -2.996262)
(522.000000, -2.996258)
(523.000000, -2.996250)
(524.000000, -2.996244)
(525.000000, -2.996242)
(526.000000, -2.996250)
(527.000000, -2.996256)
(528.000000, -2.996259)
(529.000000, -2.996266)
(530.000000, -2.996275)
(531.000000, -2.996287)
(532.000000, -2.996306)
(533.000000, -2.996325)
(534.000000, -2.996335)
(535.000000, -2.996334)
(536.000000, -2.996341)
(537.000000, -2.996339)
(538.000000, -2.996347)
(539.000000, -2.996346)
(540.000000, -2.996343)
(541.000000, -2.996336)
(542.000000, -2.996332)
(543.000000, -2.996331)
(544.000000, -2.752002)
(545.000000, -2.786750)
(546.000000, -2.817358)
(547.000000, -2.844765)
(548.000000, -2.867015)
(549.000000, -2.884809)
(550.000000, -2.899731)
(551.000000, -2.913758)
(552.000000, -2.924361)
(553.000000, -2.931978)
(554.000000, -2.938258)
(555.000000, -2.942626)
(556.000000, -2.946282)
(557.000000, -2.948694)
(558.000000, -2.951857)
(559.000000, -2.953339)
(560.000000, -2.954635)
(561.000000, -2.953527)
(562.000000, -2.952667)
(563.000000, -2.949866)
(564.000000, -2.942921)
(565.000000, -2.933053)
(566.000000, -2.916675)
(567.000000, -2.890298)
(568.000000, -2.849634)
(569.000000, -2.772937)
(570.000000, -2.626418)
(571.000000, -2.326866)
(572.000000, -2.023172)
(573.000000, -2.995966)
(574.000000, -2.996899)
(575.000000, -2.997631)
(576.000000, -2.998129)
(577.000000, -2.998416)
(578.000000, -2.998515)
(579.000000, -2.998516)
(580.000000, -2.998440)
(581.000000, -2.998357)
(582.000000, -2.998255)
(583.000000, -2.998163)
(584.000000, -2.998077)
(585.000000, -2.998060)
(586.000000, -2.998057)
(587.000000, -2.998059)
(588.000000, -2.998071)
(589.000000, -2.998069)
(590.000000, -2.998070)
(591.000000, -2.998084)
(592.000000, -2.998092)
(593.000000, -2.998050)
(594.000000, -2.997998)
(595.000000, -2.997957)
(596.000000, -2.997960)
(597.000000, -2.997939)
(598.000000, -2.997953)
(599.000000, -2.997951)
(600.000000, -2.997945)
(601.000000, -2.997943)
(602.000000, -2.997946)
(603.000000, -2.997934)
(604.000000, -2.997893)
(605.000000, -2.997842)
(606.000000, -2.997801)
(607.000000, -2.997773)
(608.000000, -2.997788)
(609.000000, -2.997824)
(610.000000, -2.997855)
(611.000000, -2.997859)
(612.000000, -2.997867)
(613.000000, -2.997860)
(614.000000, -2.997849)
(615.000000, -2.997838)
(616.000000, -2.997852)
(617.000000, -2.997870)
(618.000000, -2.997865)
(619.000000, -2.997821)
(620.000000, -2.997806)
(621.000000, -2.997810)
(622.000000, -2.997826)
(623.000000, -2.997836)
(624.000000, -2.997800)
(625.000000, -2.997769)
(626.000000, -2.997736)
(627.000000, -2.997701)
(628.000000, -2.997686)
(629.000000, -2.997701)
(630.000000, -2.997683)
(631.000000, -2.997680)
(632.000000, -2.997669)
(633.000000, -2.997647)
(634.000000, -2.997657)
(635.000000, -2.997643)
(636.000000, -2.997611)
(637.000000, -2.997570)
(638.000000, -2.997532)
(639.000000, -2.997518)
(640.000000, -2.997527)
(641.000000, -2.997541)
(642.000000, -2.997534)
(643.000000, -2.997508)
(644.000000, -2.997483)
(645.000000, -2.997448)
(646.000000, -2.997419)
(647.000000, -2.997413)
(648.000000, -2.997393)
(649.000000, -2.997405)
(650.000000, -2.997403)
(651.000000, -2.997416)
(652.000000, -2.997408)
(653.000000, -2.997430)
(654.000000, -2.997447)
(655.000000, -2.997473)
(656.000000, -2.997498)
(657.000000, -2.997525)
(658.000000, -2.997544)
(659.000000, -2.997569)
(660.000000, -2.997563)
(661.000000, -2.997573)
(662.000000, -2.997591)
(663.000000, -2.997565)
(664.000000, -2.997561)
(665.000000, -2.997531)
(666.000000, -2.997528)
(667.000000, -2.997509)
(668.000000, -2.997465)
(669.000000, -2.997449)
(670.000000, -2.997428)
(671.000000, -2.997395)
(672.000000, -2.997383)
(673.000000, -2.997380)
(674.000000, -2.997363)
(675.000000, -2.997340)
(676.000000, -2.997341)
(677.000000, -2.997335)
(678.000000, -2.997323)
(679.000000, -2.997309)
(680.000000, -2.997320)
(681.000000, -2.997305)
(682.000000, -2.997296)
(683.000000, -2.997289)
(684.000000, -2.997279)
(685.000000, -2.997283)
(686.000000, -2.997276)
(687.000000, -2.997247)
(688.000000, -2.997216)
(689.000000, -2.997211)
(690.000000, -2.997202)
(691.000000, -2.997195)
(692.000000, -2.997174)
(693.000000, -2.997148)
(694.000000, -2.997150)
(695.000000, -2.997165)
(696.000000, -2.997185)
(697.000000, -2.997194)
(698.000000, -2.997190)
(699.000000, -2.997202)
(700.000000, -2.997214)
(701.000000, -2.997222)
(702.000000, -2.997206)
(703.000000, -2.997176)
(704.000000, -2.997174)
(705.000000, -2.997164)
(706.000000, -2.997149)
(707.000000, -2.997149)
(708.000000, -2.997126)
(709.000000, -2.997093)
(710.000000, -2.997091)
(711.000000, -2.997095)
(712.000000, -2.997101)
(713.000000, -2.997112)
(714.000000, -2.997131)
(715.000000, -2.997134)
(716.000000, -2.997122)
(717.000000, -2.997125)
(718.000000, -2.997130)
(719.000000, -2.997149)
(720.000000, -2.997164)
(721.000000, -2.997144)
(722.000000, -2.997107)
(723.000000, -2.997084)
(724.000000, -2.997081)
(725.000000, -2.997070)
(726.000000, -2.997073)
(727.000000, -2.997067)
(728.000000, -2.997040)
(729.000000, -2.997034)
(730.000000, -2.997033)
(731.000000, -2.997027)
(732.000000, -2.997017)
(733.000000, -2.996999)
(734.000000, -2.996987)
(735.000000, -2.996974)
(736.000000, -2.996952)
(737.000000, -2.996927)
(738.000000, -2.996891)
(739.000000, -2.996875)
(740.000000, -2.996850)
(741.000000, -2.996847)
(742.000000, -2.996840)
(743.000000, -2.996829)
(744.000000, -2.996811)
(745.000000, -2.996818)
(746.000000, -2.996820)
(747.000000, -2.996817)
(748.000000, -2.996804)
(749.000000, -2.996789)
(750.000000, -2.996780)
(751.000000, -2.752420)
(752.000000, -2.797787)
(753.000000, -2.834560)
(754.000000, -2.863345)
(755.000000, -2.886446)
(756.000000, -2.902453)
(757.000000, -2.915532)
(758.000000, -2.926253)
(759.000000, -2.934446)
(760.000000, -2.939991)
(761.000000, -2.944270)
(762.000000, -2.946919)
(763.000000, -2.949508)
(764.000000, -2.951891)
(765.000000, -2.951846)
(766.000000, -2.949083)
(767.000000, -2.944868)
(768.000000, -2.939036)
(769.000000, -2.927666)
(770.000000, -2.908852)
(771.000000, -2.877648)
(772.000000, -2.821169)
(773.000000, -2.713515)
(774.000000, -2.492029)
(775.000000, -2.126877)
(776.000000, -2.995918)
(777.000000, -2.996799)
(778.000000, -2.997479)
(779.000000, -2.997943)
(780.000000, -2.998222)
(781.000000, -2.998333)
(782.000000, -2.998372)
(783.000000, -2.998355)
(784.000000, -2.998307)
(785.000000, -2.998215)
(786.000000, -2.998117)
(787.000000, -2.998027)
(788.000000, -2.997976)
(789.000000, -2.997914)
(790.000000, -2.997839)
(791.000000, -2.997781)
(792.000000, -2.997748)
(793.000000, -2.997720)
(794.000000, -2.997678)
(795.000000, -2.997645)
(796.000000, -2.997652)
(797.000000, -2.997657)
(798.000000, -2.997650)
(799.000000, -2.997661)
(800.000000, -2.997676)
(801.000000, -2.997674)
(802.000000, -2.997675)
(803.000000, -2.997646)
(804.000000, -2.997610)
(805.000000, -2.997583)
(806.000000, -2.997590)
(807.000000, -2.997604)
(808.000000, -2.997631)
(809.000000, -2.997662)
(810.000000, -2.997693)
(811.000000, -2.997699)
(812.000000, -2.997692)
(813.000000, -2.997658)
(814.000000, -2.997653)
(815.000000, -2.997662)
(816.000000, -2.997650)
(817.000000, -2.997628)
(818.000000, -2.997604)
(819.000000, -2.997574)
(820.000000, -2.997562)
(821.000000, -2.997531)
(822.000000, -2.997517)
(823.000000, -2.997521)
(824.000000, -2.997540)
(825.000000, -2.997526)
(826.000000, -2.997495)
(827.000000, -2.997496)
(828.000000, -2.997481)
(829.000000, -2.997458)
(830.000000, -2.997445)
(831.000000, -2.997461)
(832.000000, -2.997482)
(833.000000, -2.997488)
(834.000000, -2.997490)
(835.000000, -2.997507)
(836.000000, -2.997505)
(837.000000, -2.997514)
(838.000000, -2.997514)
(839.000000, -2.997519)
(840.000000, -2.997520)
(841.000000, -2.997507)
(842.000000, -2.997514)
(843.000000, -2.997515)
(844.000000, -2.997478)
(845.000000, -2.997432)
(846.000000, -2.997394)
(847.000000, -2.997385)
(848.000000, -2.997398)
(849.000000, -2.997411)
(850.000000, -2.997432)
(851.000000, -2.997426)
(852.000000, -2.997415)
(853.000000, -2.997389)
(854.000000, -2.997348)
(855.000000, -2.997305)
(856.000000, -2.997285)
(857.000000, -2.997283)
(858.000000, -2.997302)
(859.000000, -2.997292)
(860.000000, -2.997276)
(861.000000, -2.997246)
(862.000000, -2.997233)
(863.000000, -2.997207)
(864.000000, -2.997199)
(865.000000, -2.997207)
(866.000000, -2.997211)
(867.000000, -2.997208)
(868.000000, -2.997220)
(869.000000, -2.997213)
(870.000000, -2.997199)
(871.000000, -2.997209)
(872.000000, -2.997219)
(873.000000, -2.997240)
(874.000000, -2.997239)
(875.000000, -2.997222)
(876.000000, -2.997197)
(877.000000, -2.997171)
(878.000000, -2.997143)
(879.000000, -2.997143)
(880.000000, -2.997132)
(881.000000, -2.997135)
(882.000000, -2.997134)
(883.000000, -2.997113)
(884.000000, -2.997088)
(885.000000, -2.997081)
(886.000000, -2.997092)
(887.000000, -2.997118)
(888.000000, -2.997111)
(889.000000, -2.997119)
(890.000000, -2.997141)
(891.000000, -2.997146)
(892.000000, -2.997146)
(893.000000, -2.997139)
(894.000000, -2.997120)
(895.000000, -2.997108)
(896.000000, -2.997090)
(897.000000, -2.997062)
(898.000000, -2.997056)
(899.000000, -2.997034)
(900.000000, -2.997020)
(901.000000, -2.996992)
(902.000000, -2.996959)
(903.000000, -2.996954)
(904.000000, -2.996952)
(905.000000, -2.996964)
(906.000000, -2.996961)
(907.000000, -2.996942)
(908.000000, -2.996944)
(909.000000, -2.996927)
(910.000000, -2.996921)
(911.000000, -2.996906)
(912.000000, -2.996907)
(913.000000, -2.996904)
(914.000000, -2.996888)
(915.000000, -2.996895)
(916.000000, -2.996904)
(917.000000, -2.996911)
(918.000000, -2.996909)
(919.000000, -2.996903)
(920.000000, -2.996895)
(921.000000, -2.996906)
(922.000000, -2.996894)
(923.000000, -2.996868)
(924.000000, -2.996857)
(925.000000, -2.996835)
(926.000000, -2.996835)
(927.000000, -2.996853)
(928.000000, -2.996863)
(929.000000, -2.996879)
(930.000000, -2.996895)
(931.000000, -2.996892)
(932.000000, -2.996873)
(933.000000, -2.996852)
(934.000000, -2.996842)
(935.000000, -2.996820)
(936.000000, -2.996792)
(937.000000, -2.996787)
(938.000000, -2.996775)
(939.000000, -2.996785)
(940.000000, -2.996773)
(941.000000, -2.996756)
(942.000000, -2.996758)
(943.000000, -2.996752)
(944.000000, -2.996731)
(945.000000, -2.996717)
(946.000000, -2.996712)
(947.000000, -2.996711)
(948.000000, -2.996717)
(949.000000, -2.996718)
(950.000000, -2.996705)
(951.000000, -2.996688)
(952.000000, -2.996666)
(953.000000, -2.996651)
(954.000000, -2.996656)
(955.000000, -2.996670)
(956.000000, -2.996687)
(957.000000, -2.996690)
(958.000000, -2.996673)
(959.000000, -2.996676)
(960.000000, -2.996662)
(961.000000, -2.996661)
(962.000000, -2.996659)
(963.000000, -2.996659)
(964.000000, -2.996662)
(965.000000, -2.996664)
(966.000000, -2.996653)
(967.000000, -2.996646)
(968.000000, -2.996625)
(969.000000, -2.996607)
(970.000000, -2.996600)
(971.000000, -2.996602)
(972.000000, -2.996598)
(973.000000, -2.996578)
(974.000000, -2.996577)
(975.000000, -2.996565)
(976.000000, -2.996565)
(977.000000, -2.996549)
(978.000000, -2.996539)
(979.000000, -2.996516)
(980.000000, -2.996505)
(981.000000, -2.996490)
(982.000000, -2.996482)
(983.000000, -2.996462)
(984.000000, -2.996454)
(985.000000, -2.996442)
(986.000000, -2.996437)
(987.000000, -2.996449)
(988.000000, -2.996461)
(989.000000, -2.996476)
(990.000000, -2.996497)
(991.000000, -2.996508)
(992.000000, -2.996505)
(993.000000, -2.996517)
(994.000000, -2.996513)
(995.000000, -2.996493)
(996.000000, -2.996473)
(997.000000, -2.996445)
(998.000000, -2.996421)
(999.000000, -2.996404)
(1000.000000, -2.996381)
(1001.000000, -2.996365)
(1002.000000, -2.996346)
(1003.000000, -2.996341)
(1004.000000, -2.996338)
(1005.000000, -2.996337)
(1006.000000, -2.752017)
(1007.000000, -2.790232)
(1008.000000, -2.823581)
(1009.000000, -2.852016)
(1010.000000, -2.873512)
(1011.000000, -2.889930)
(1012.000000, -2.903116)
(1013.000000, -2.912006)
(1014.000000, -2.918893)
(1015.000000, -2.924174)
(1016.000000, -2.928036)
(1017.000000, -2.930577)
(1018.000000, -2.934227)
(1019.000000, -2.938282)
(1020.000000, -2.941149)
(1021.000000, -2.940857)
(1022.000000, -2.938761)
(1023.000000, -2.935458)
(1024.000000, -2.930439)
(1025.000000, -2.920886)
(1026.000000, -2.909862)
(1027.000000, -2.893986)
(1028.000000, -2.864284)
(1029.000000, -2.821713)
(1030.000000, -2.752487)
(1031.000000, -2.638545)
(1032.000000, -2.427787)
(1033.000000, -2.137827)
(1034.000000, -2.000000)
(1035.000000, -2.996323)
(1036.000000, -2.997588)
(1037.000000, -2.998599)
(1038.000000, -2.999303)
(1039.000000, -2.999756)
(1040.000000, -2.999959)
(1041.000000, -3.000000)
(1042.000000, -2.999914)
(1043.000000, -2.999819)
(1044.000000, -2.999709)
(1045.000000, -2.999598)
(1046.000000, -2.999447)
(1047.000000, -2.999317)
(1048.000000, -2.999203)
(1049.000000, -2.999161)
(1050.000000, -2.999099)
(1051.000000, -2.999056)
(1052.000000, -2.999017)
(1053.000000, -2.998954)
(1054.000000, -2.998890)
(1055.000000, -2.998847)
(1056.000000, -2.998869)
(1057.000000, -2.998886)
(1058.000000, -2.998868)
(1059.000000, -2.998866)
(1060.000000, -2.998899)
(1061.000000, -2.998910)
(1062.000000, -2.998891)
(1063.000000, -2.998845)
(1064.000000, -2.998834)
(1065.000000, -2.998804)
(1066.000000, -2.998826)
(1067.000000, -2.998875)
(1068.000000, -2.998869)
(1069.000000, -2.998875)
(1070.000000, -2.998845)
(1071.000000, -2.998785)
(1072.000000, -2.998739)
(1073.000000, -2.998727)
(1074.000000, -2.998727)
(1075.000000, -2.998694)
(1076.000000, -2.998694)
(1077.000000, -2.998731)
(1078.000000, -2.998751)
(1079.000000, -2.998758)
(1080.000000, -2.998771)
(1081.000000, -2.998764)
(1082.000000, -2.998761)
(1083.000000, -2.998731)
(1084.000000, -2.998696)
(1085.000000, -2.998655)
(1086.000000, -2.998610)
(1087.000000, -2.998582)
(1088.000000, -2.998574)
(1089.000000, -2.998563)
(1090.000000, -2.998526)
(1091.000000, -2.998542)
(1092.000000, -2.998568)
(1093.000000, -2.998584)
(1094.000000, -2.998581)
(1095.000000, -2.998543)
(1096.000000, -2.998516)
(1097.000000, -2.998499)
(1098.000000, -2.998490)
(1099.000000, -2.998508)
(1100.000000, -2.998538)
(1101.000000, -2.998553)
(1102.000000, -2.998529)
(1103.000000, -2.998508)
(1104.000000, -2.998497)
(1105.000000, -2.998466)
(1106.000000, -2.998431)
(1107.000000, -2.998408)
(1108.000000, -2.998385)
(1109.000000, -2.998343)
(1110.000000, -2.998347)
(1111.000000, -2.998342)
(1112.000000, -2.998316)
(1113.000000, -2.998302)
(1114.000000, -2.998264)
(1115.000000, -2.998239)
(1116.000000, -2.998242)
(1117.000000, -2.998249)
(1118.000000, -2.998250)
(1119.000000, -2.998222)
(1120.000000, -2.998191)
(1121.000000, -2.998149)
(1122.000000, -2.998104)
(1123.000000, -2.998097)
(1124.000000, -2.998125)
(1125.000000, -2.998154)
(1126.000000, -2.998157)
(1127.000000, -2.998167)
(1128.000000, -2.998204)
(1129.000000, -2.998219)
(1130.000000, -2.998193)
(1131.000000, -2.998179)
(1132.000000, -2.998183)
(1133.000000, -2.998179)
(1134.000000, -2.998177)
(1135.000000, -2.998193)
(1136.000000, -2.998172)
(1137.000000, -2.998172)
(1138.000000, -2.998163)
(1139.000000, -2.998165)
(1140.000000, -2.998190)
(1141.000000, -2.998207)
(1142.000000, -2.998218)
(1143.000000, -2.998197)
(1144.000000, -2.998155)
(1145.000000, -2.998148)
(1146.000000, -2.998142)
(1147.000000, -2.998150)
(1148.000000, -2.998151)
(1149.000000, -2.998135)
(1150.000000, -2.998107)
(1151.000000, -2.998076)
(1152.000000, -2.998069)
(1153.000000, -2.998037)
(1154.000000, -2.998025)
(1155.000000, -2.997989)
(1156.000000, -2.997995)
(1157.000000, -2.998003)
(1158.000000, -2.998029)
(1159.000000, -2.998053)
(1160.000000, -2.998074)
(1161.000000, -2.998061)
(1162.000000, -2.998059)
(1163.000000, -2.998076)
(1164.000000, -2.998076)
(1165.000000, -2.998064)
(1166.000000, -2.998061)
(1167.000000, -2.998035)
(1168.000000, -2.998021)
(1169.000000, -2.998009)
(1170.000000, -2.997987)
(1171.000000, -2.997945)
(1172.000000, -2.997885)
(1173.000000, -2.997870)
(1174.000000, -2.997870)
(1175.000000, -2.997855)
(1176.000000, -2.997838)
(1177.000000, -2.997797)
(1178.000000, -2.997795)
(1179.000000, -2.997769)
(1180.000000, -2.997739)
(1181.000000, -2.997704)
(1182.000000, -2.997678)
(1183.000000, -2.997664)
(1184.000000, -2.997639)
(1185.000000, -2.997649)
(1186.000000, -2.997680)
(1187.000000, -2.997689)
(1188.000000, -2.997682)
(1189.000000, -2.997681)
(1190.000000, -2.997655)
(1191.000000, -2.997654)
(1192.000000, -2.997631)
(1193.000000, -2.997623)
(1194.000000, -2.997606)
(1195.000000, -2.997617)
(1196.000000, -2.997606)
(1197.000000, -2.997583)
(1198.000000, -2.997567)
(1199.000000, -2.997544)
(1200.000000, -2.997522)
(1201.000000, -2.997516)
(1202.000000, -2.997514)
(1203.000000, -2.997522)
(1204.000000, -2.997508)
(1205.000000, -2.997523)
(1206.000000, -2.997516)
(1207.000000, -2.997530)
(1208.000000, -2.997540)
(1209.000000, -2.997527)
(1210.000000, -2.997493)
(1211.000000, -2.997469)
(1212.000000, -2.997440)
(1213.000000, -2.997413)
(1214.000000, -2.997391)
(1215.000000, -2.997394)
(1216.000000, -2.997375)
(1217.000000, -2.997371)
(1218.000000, -2.997351)
(1219.000000, -2.997345)
(1220.000000, -2.997328)
(1221.000000, -2.997338)
(1222.000000, -2.997358)
(1223.000000, -2.997353)
(1224.000000, -2.997338)
(1225.000000, -2.997330)
(1226.000000, -2.997333)
(1227.000000, -2.997358)
(1228.000000, -2.997357)
(1229.000000, -2.997377)
(1230.000000, -2.997375)
(1231.000000, -2.997354)
(1232.000000, -2.997328)
(1233.000000, -2.997292)
(1234.000000, -2.997276)
(1235.000000, -2.997268)
(1236.000000, -2.997263)
(1237.000000, -2.997265)
(1238.000000, -2.997254)
(1239.000000, -2.997231)
(1240.000000, -2.997213)
(1241.000000, -2.997195)
(1242.000000, -2.997183)
(1243.000000, -2.997187)
(1244.000000, -2.997177)
(1245.000000, -2.997168)
(1246.000000, -2.997163)
(1247.000000, -2.752791)
(1248.000000, -2.791018)
(1249.000000, -2.822240)
(1250.000000, -2.847792)
(1251.000000, -2.868210)
(1252.000000, -2.883898)
(1253.000000, -2.897020)
(1254.000000, -2.907083)
(1255.000000, -2.914397)
(1256.000000, -2.920564)
(1257.000000, -2.924347)
(1258.000000, -2.926065)
(1259.000000, -2.927702)
(1260.000000, -2.929920)
(1261.000000, -2.932106)
(1262.000000, -2.934970)
(1263.000000, -2.937949)
(1264.000000, -2.939122)
(1265.000000, -2.940280)
(1266.000000, -2.940904)
(1267.000000, -2.936814)
(1268.000000, -2.931962)
(1269.000000, -2.924164)
(1270.000000, -2.908199)
(1271.000000, -2.881777)
(1272.000000, -2.839219)
(1273.000000, -2.761015)
(1274.000000, -2.610522)
(1275.000000, -2.321150)
(1276.000000, -2.027540)
(1277.000000, -2.996193)
(1278.000000, -2.997328)
(1279.000000, -2.998206)
(1280.000000, -2.998777)
(1281.000000, -2.999123)
(1282.000000, -2.999291)
(1283.000000, -2.999291)
(1284.000000, -2.999256)
(1285.000000, -2.999191)
(1286.000000, -2.999134)
(1287.000000, -2.999074)
(1288.000000, -2.998989)
(1289.000000, -2.998905)
(1290.000000, -2.998805)
(1291.000000, -2.998756)
(1292.000000, -2.998751)
(1293.000000, -2.998700)
(1294.000000, -2.998649)
(1295.000000, -2.998618)
(1296.000000, -2.998584)
(1297.000000, -2.998549)
(1298.000000, -2.998512)
(1299.000000, -2.998521)
(1300.000000, -2.998553)
(1301.000000, -2.998571)
(1302.000000, -2.998543)
(1303.000000, -2.998521)
(1304.000000, -2.998506)
(1305.000000, -2.998514)
(1306.000000, -2.998496)
(1307.000000, -2.998471)
(1308.000000, -2.998485)
(1309.000000, -2.998484)
(1310.000000, -2.998446)
(1311.000000, -2.998423)
(1312.000000, -2.998403)
(1313.000000, -2.998400)
(1314.000000, -2.998386)
(1315.000000, -2.998366)
(1316.000000, -2.998335)
(1317.000000, -2.998348)
(1318.000000, -2.998360)
(1319.000000, -2.998334)
(1320.000000, -2.998309)
(1321.000000, -2.998269)
(1322.000000, -2.998242)
(1323.000000, -2.998228)
(1324.000000, -2.998200)
(1325.000000, -2.998215)
(1326.000000, -2.998219)
(1327.000000, -2.998229)
(1328.000000, -2.998262)
(1329.000000, -2.998248)
(1330.000000, -2.998215)
(1331.000000, -2.998228)
(1332.000000, -2.998225)
(1333.000000, -2.998194)
(1334.000000, -2.998175)
(1335.000000, -2.998175)
(1336.000000, -2.998197)
(1337.000000, -2.998194)
(1338.000000, -2.998198)
(1339.000000, -2.998226)
(1340.000000, -2.998253)
(1341.000000, -2.998248)
(1342.000000, -2.998208)
(1343.000000, -2.998166)
(1344.000000, -2.998151)
(1345.000000, -2.998143)
(1346.000000, -2.998141)
(1347.000000, -2.998140)
(1348.000000, -2.998119)
(1349.000000, -2.998116)
(1350.000000, -2.998124)
(1351.000000, -2.998106)
(1352.000000, -2.998084)
(1353.000000, -2.998099)
(1354.000000, -2.998125)
(1355.000000, -2.998128)
(1356.000000, -2.998125)
(1357.000000, -2.998121)
(1358.000000, -2.998083)
(1359.000000, -2.998054)
(1360.000000, -2.998013)
(1361.000000, -2.998015)
(1362.000000, -2.997997)
(1363.000000, -2.998004)
(1364.000000, -2.998000)
(1365.000000, -2.997973)
(1366.000000, -2.997963)
(1367.000000, -2.997968)
(1368.000000, -2.997967)
(1369.000000, -2.997971)
(1370.000000, -2.997996)
(1371.000000, -2.997987)
(1372.000000, -2.997997)
(1373.000000, -2.998021)
(1374.000000, -2.997996)
(1375.000000, -2.997974)
(1376.000000, -2.997933)
(1377.000000, -2.997912)
(1378.000000, -2.997869)
(1379.000000, -2.997820)
(1380.000000, -2.997808)
(1381.000000, -2.997778)
(1382.000000, -2.997780)
(1383.000000, -2.997791)
(1384.000000, -2.997777)
(1385.000000, -2.997757)
(1386.000000, -2.997735)
(1387.000000, -2.997698)
(1388.000000, -2.997701)
(1389.000000, -2.997686)
(1390.000000, -2.997670)
(1391.000000, -2.997672)
(1392.000000, -2.997687)
(1393.000000, -2.997695)
(1394.000000, -2.997704)
(1395.000000, -2.997687)
(1396.000000, -2.997688)
(1397.000000, -2.997707)
(1398.000000, -2.997701)
(1399.000000, -2.997674)
(1400.000000, -2.997674)
(1401.000000, -2.997682)
(1402.000000, -2.997710)
(1403.000000, -2.997714)
(1404.000000, -2.997699)
(1405.000000, -2.997704)
(1406.000000, -2.997693)
(1407.000000, -2.997690)
(1408.000000, -2.997679)
(1409.000000, -2.997661)
(1410.000000, -2.997643)
(1411.000000, -2.997607)
(1412.000000, -2.997556)
(1413.000000, -2.997526)
(1414.000000, -2.997505)
(1415.000000, -2.997473)
(1416.000000, -2.997445)
(1417.000000, -2.997416)
(1418.000000, -2.997398)
(1419.000000, -2.997399)
(1420.000000, -2.997425)
(1421.000000, -2.997468)
(1422.000000, -2.997501)
(1423.000000, -2.997512)
(1424.000000, -2.997511)
(1425.000000, -2.997524)
(1426.000000, -2.997553)
(1427.000000, -2.997575)
(1428.000000, -2.997586)
(1429.000000, -2.997583)
(1430.000000, -2.997556)
(1431.000000, -2.997511)
(1432.000000, -2.997498)
(1433.000000, -2.997464)
(1434.000000, -2.997425)
(1435.000000, -2.997396)
(1436.000000, -2.997397)
(1437.000000, -2.997400)
(1438.000000, -2.997408)
(1439.000000, -2.997387)
(1440.000000, -2.997354)
(1441.000000, -2.997325)
(1442.000000, -2.997321)
(1443.000000, -2.997303)
(1444.000000, -2.997301)
(1445.000000, -2.997305)
(1446.000000, -2.997312)
(1447.000000, -2.997306)
(1448.000000, -2.997311)
(1449.000000, -2.997308)
(1450.000000, -2.997292)
(1451.000000, -2.997267)
(1452.000000, -2.997257)
(1453.000000, -2.997236)
(1454.000000, -2.997214)
(1455.000000, -2.752846)
(1456.000000, -2.795667)
(1457.000000, -2.829100)
(1458.000000, -2.856476)
(1459.000000, -2.876115)
(1460.000000, -2.890391)
(1461.000000, -2.901856)
(1462.000000, -2.912988)
(1463.000000, -2.923869)
(1464.000000, -2.934620)
(1465.000000, -2.943334)
(1466.000000, -2.949506)
(1467.000000, -2.954763)
(1468.000000, -2.958116)
(1469.000000, -2.961542)
(1470.000000, -2.965001)
(1471.000000, -2.967217)
(1472.000000, -2.968015)
(1473.000000, -2.968259)
(1474.000000, -2.968768)
(1475.000000, -2.968486)
(1476.000000, -2.967918)
(1477.000000, -2.966141)
(1478.000000, -2.963769)
(1479.000000, -2.959326)
(1480.000000, -2.951801)
(1481.000000, -2.938938)
(1482.000000, -2.916585)
(1483.000000, -2.877532)
(1484.000000, -2.794135)
(1485.000000, -2.592288)
(1486.000000, -2.160489)
(1487.000000, -2.995916)
(1488.000000, -2.996811)
(1489.000000, -2.997500)
(1490.000000, -2.997957)
(1491.000000, -2.998205)
(1492.000000, -2.998281)
(1493.000000, -2.998249)
(1494.000000, -2.998187)
(1495.000000, -2.998149)
(1496.000000, -2.998066)
(1497.000000, -2.998010)
(1498.000000, -2.997932)
(1499.000000, -2.997898)
(1500.000000, -2.997856)
(1501.000000, -2.997836)
(1502.000000, -2.997820)
(1503.000000, -2.997775)
(1504.000000, -2.997735)
(1505.000000, -2.997733)
(1506.000000, -2.997721)
(1507.000000, -2.997691)
(1508.000000, -2.997695)
(1509.000000, -2.997717)
(1510.000000, -2.997726)
(1511.000000, -2.997746)
(1512.000000, -2.997752)
(1513.000000, -2.997742)
(1514.000000, -2.997700)
(1515.000000, -2.997701)
(1516.000000, -2.997707)
(1517.000000, -2.997691)
(1518.000000, -2.997675)
(1519.000000, -2.997656)
(1520.000000, -2.997641)
(1521.000000, -2.997636)
(1522.000000, -2.997628)
(1523.000000, -2.997600)
(1524.000000, -2.997570)
(1525.000000, -2.997553)
(1526.000000, -2.997556)
(1527.000000, -2.997553)
(1528.000000, -2.997573)
(1529.000000, -2.997557)
(1530.000000, -2.997558)
(1531.000000, -2.997542)
(1532.000000, -2.997517)
(1533.000000, -2.997487)
(1534.000000, -2.997467)
(1535.000000, -2.997473)
(1536.000000, -2.997497)
(1537.000000, -2.997498)
(1538.000000, -2.997522)
(1539.000000, -2.997533)
(1540.000000, -2.997511)
(1541.000000, -2.997472)
(1542.000000, -2.997426)
(1543.000000, -2.997401)
(1544.000000, -2.997406)
(1545.000000, -2.997435)
(1546.000000, -2.997425)
(1547.000000, -2.997437)
(1548.000000, -2.997426)
(1549.000000, -2.997400)
(1550.000000, -2.997394)
(1551.000000, -2.997400)
(1552.000000, -2.997420)
(1553.000000, -2.997451)
(1554.000000, -2.997446)
(1555.000000, -2.997459)
(1556.000000, -2.997448)
(1557.000000, -2.997457)
(1558.000000, -2.997465)
(1559.000000, -2.997462)
(1560.000000, -2.997441)
(1561.000000, -2.997427)
(1562.000000, -2.997430)
(1563.000000, -2.997430)
(1564.000000, -2.997427)
(1565.000000, -2.997411)
(1566.000000, -2.997415)
(1567.000000, -2.997408)
(1568.000000, -2.997394)
(1569.000000, -2.997359)
(1570.000000, -2.997337)
(1571.000000, -2.997313)
(1572.000000, -2.997301)
(1573.000000, -2.997305)
(1574.000000, -2.997278)
(1575.000000, -2.997277)
(1576.000000, -2.997269)
(1577.000000, -2.997241)
(1578.000000, -2.997210)
(1579.000000, -2.997190)
(1580.000000, -2.997176)
(1581.000000, -2.997172)
(1582.000000, -2.997181)
(1583.000000, -2.997175)
(1584.000000, -2.997163)
(1585.000000, -2.997164)
(1586.000000, -2.997183)
(1587.000000, -2.997176)
(1588.000000, -2.997186)
(1589.000000, -2.997202)
(1590.000000, -2.997224)
(1591.000000, -2.997248)
(1592.000000, -2.997262)
(1593.000000, -2.997270)
(1594.000000, -2.997281)
(1595.000000, -2.997283)
(1596.000000, -2.997258)
(1597.000000, -2.997247)
(1598.000000, -2.997240)
(1599.000000, -2.997229)
(1600.000000, -2.997228)
(1601.000000, -2.997237)
(1602.000000, -2.997220)
(1603.000000, -2.997203)
(1604.000000, -2.997201)
(1605.000000, -2.997173)
(1606.000000, -2.997151)
(1607.000000, -2.997143)
(1608.000000, -2.997127)
(1609.000000, -2.997095)
(1610.000000, -2.997085)
(1611.000000, -2.997076)
(1612.000000, -2.997079)
(1613.000000, -2.997065)
(1614.000000, -2.997063)
(1615.000000, -2.997070)
(1616.000000, -2.997088)
(1617.000000, -2.997103)
(1618.000000, -2.997104)
(1619.000000, -2.997101)
(1620.000000, -2.997096)
(1621.000000, -2.997084)
(1622.000000, -2.997066)
(1623.000000, -2.997040)
(1624.000000, -2.997025)
(1625.000000, -2.997006)
(1626.000000, -2.997000)
(1627.000000, -2.996977)
(1628.000000, -2.996965)
(1629.000000, -2.996968)
(1630.000000, -2.996949)
(1631.000000, -2.996935)
(1632.000000, -2.996928)
(1633.000000, -2.996921)
(1634.000000, -2.996923)
(1635.000000, -2.996933)
(1636.000000, -2.996942)
(1637.000000, -2.996947)
(1638.000000, -2.996955)
(1639.000000, -2.996949)
(1640.000000, -2.996923)
(1641.000000, -2.996908)
(1642.000000, -2.996893)
(1643.000000, -2.996870)
(1644.000000, -2.996843)
(1645.000000, -2.996821)
(1646.000000, -2.996798)
(1647.000000, -2.996779)
(1648.000000, -2.996762)
(1649.000000, -2.996747)
(1650.000000, -2.996721)
(1651.000000, -2.996696)
(1652.000000, -2.996666)
(1653.000000, -2.996643)
(1654.000000, -2.996642)
(1655.000000, -2.996638)
(1656.000000, -2.996635)
(1657.000000, -2.996626)
(1658.000000, -2.996615)
(1659.000000, -2.996629)
(1660.000000, -2.996628)
(1661.000000, -2.996632)
(1662.000000, -2.996638)
(1663.000000, -2.996631)
(1664.000000, -2.996625)
(1665.000000, -2.996627)
(1666.000000, -2.996634)
(1667.000000, -2.996637)
(1668.000000, -2.996640)
(1669.000000, -2.996626)
(1670.000000, -2.996605)
(1671.000000, -2.996580)
(1672.000000, -2.752229)
(1673.000000, -2.801435)
(1674.000000, -2.837203)
(1675.000000, -2.863763)
(1676.000000, -2.885467)
(1677.000000, -2.904661)
(1678.000000, -2.920347)
(1679.000000, -2.933592)
(1680.000000, -2.943164)
(1681.000000, -2.950737)
(1682.000000, -2.956480)
(1683.000000, -2.962009)
(1684.000000, -2.965656)
(1685.000000, -2.967560)
(1686.000000, -2.968943)
(1687.000000, -2.969891)
(1688.000000, -2.969611)
(1689.000000, -2.968557)
(1690.000000, -2.965866)
(1691.000000, -2.962700)
(1692.000000, -2.958866)
(1693.000000, -2.952894)
(1694.000000, -2.943947)
(1695.000000, -2.927991)
(1696.000000, -2.903016)
(1697.000000, -2.852935)
(1698.000000, -2.743488)
(1699.000000, -2.493739)
(1700.000000, -2.995702)
(1701.000000, -2.996401)
(1702.000000, -2.996954)
(1703.000000, -2.997331)
(1704.000000, -2.997546)
(1705.000000, -2.997607)
(1706.000000, -2.997612)
(1707.000000, -2.997554)
(1708.000000, -2.997496)
(1709.000000, -2.997438)
(1710.000000, -2.997357)
(1711.000000, -2.997323)
(1712.000000, -2.997273)
(1713.000000, -2.997224)
(1714.000000, -2.997187)
(1715.000000, -2.997186)
(1716.000000, -2.997161)
(1717.000000, -2.997152)
(1718.000000, -2.997141)
(1719.000000, -2.997128)
(1720.000000, -2.997111)
(1721.000000, -2.997114)
(1722.000000, -2.997099)
(1723.000000, -2.997102)
(1724.000000, -2.997082)
(1725.000000, -2.997065)
(1726.000000, -2.997058)
(1727.000000, -2.997062)
(1728.000000, -2.997084)
(1729.000000, -2.997070)
(1730.000000, -2.997075)
(1731.000000, -2.997061)
(1732.000000, -2.997042)
(1733.000000, -2.997020)
(1734.000000, -2.997002)
(1735.000000, -2.996984)
(1736.000000, -2.996987)
(1737.000000, -2.997004)
(1738.000000, -2.997025)
(1739.000000, -2.997017)
(1740.000000, -2.996998)
(1741.000000, -2.996968)
(1742.000000, -2.996947)
(1743.000000, -2.996947)
(1744.000000, -2.996967)
(1745.000000, -2.996991)
(1746.000000, -2.996992)
(1747.000000, -2.996987)
(1748.000000, -2.996995)
(1749.000000, -2.996987)
(1750.000000, -2.996960)
(1751.000000, -2.996947)
(1752.000000, -2.996952)
(1753.000000, -2.996972)
(1754.000000, -2.996989)
(1755.000000, -2.996988)
(1756.000000, -2.996994)
(1757.000000, -2.996980)
(1758.000000, -2.996978)
(1759.000000, -2.996957)
(1760.000000, -2.996925)
(1761.000000, -2.996918)
(1762.000000, -2.996892)
(1763.000000, -2.996890)
(1764.000000, -2.996904)
(1765.000000, -2.996889)
(1766.000000, -2.996884)
(1767.000000, -2.996872)
(1768.000000, -2.996859)
(1769.000000, -2.996848)
(1770.000000, -2.996833)
(1771.000000, -2.996820)
(1772.000000, -2.996824)
(1773.000000, -2.996809)
(1774.000000, -2.996810)
(1775.000000, -2.996822)
(1776.000000, -2.996814)
(1777.000000, -2.996823)
(1778.000000, -2.996814)
(1779.000000, -2.996800)
(1780.000000, -2.996785)
(1781.000000, -2.996792)
(1782.000000, -2.996807)
(1783.000000, -2.996796)
(1784.000000, -2.996796)
(1785.000000, -2.996796)
(1786.000000, -2.996779)
(1787.000000, -2.996758)
(1788.000000, -2.996761)
(1789.000000, -2.996760)
(1790.000000, -2.996745)
(1791.000000, -2.996752)
(1792.000000, -2.996735)
(1793.000000, -2.996734)
(1794.000000, -2.996716)
(1795.000000, -2.996715)
(1796.000000, -2.996712)
(1797.000000, -2.996693)
(1798.000000, -2.996681)
(1799.000000, -2.996678)
(1800.000000, -2.996692)
(1801.000000, -2.996693)
(1802.000000, -2.996681)
(1803.000000, -2.996687)
(1804.000000, -2.996676)
(1805.000000, -2.996653)
(1806.000000, -2.996626)
(1807.000000, -2.996622)
(1808.000000, -2.996607)
(1809.000000, -2.996585)
(1810.000000, -2.996573)
(1811.000000, -2.996552)
(1812.000000, -2.996535)
(1813.000000, -2.996517)
(1814.000000, -2.996516)
(1815.000000, -2.996515)
(1816.000000, -2.996507)
(1817.000000, -2.996510)
(1818.000000, -2.996513)
(1819.000000, -2.996518)
(1820.000000, -2.996539)
(1821.000000, -2.996556)
(1822.000000, -2.996560)
(1823.000000, -2.996564)
(1824.000000, -2.996562)
(1825.000000, -2.996548)
(1826.000000, -2.996527)
(1827.000000, -2.996512)
(1828.000000, -2.996519)
(1829.000000, -2.996526)
(1830.000000, -2.996526)
(1831.000000, -2.996532)
(1832.000000, -2.996525)
(1833.000000, -2.996505)
(1834.000000, -2.996487)
(1835.000000, -2.996490)
(1836.000000, -2.996497)
(1837.000000, -2.996498)
(1838.000000, -2.996507)
(1839.000000, -2.996522)
(1840.000000, -2.996533)
(1841.000000, -2.996550)
(1842.000000, -2.996562)
(1843.000000, -2.996577)
(1844.000000, -2.996571)
(1845.000000, -2.996570)
(1846.000000, -2.996555)
(1847.000000, -2.996556)
(1848.000000, -2.752229)
(1849.000000, -2.798786)
(1850.000000, -2.835839)
(1851.000000, -2.866254)
(1852.000000, -2.890704)
(1853.000000, -2.910223)
(1854.000000, -2.924546)
(1855.000000, -2.934693)
(1856.000000, -2.943101)
(1857.000000, -2.950763)
(1858.000000, -2.955961)
(1859.000000, -2.960325)
(1860.000000, -2.964099)
(1861.000000, -2.966280)
(1862.000000, -2.967142)
(1863.000000, -2.967180)
(1864.000000, -2.967514)
(1865.000000, -2.967669)
(1866.000000, -2.965821)
(1867.000000, -2.962357)
(1868.000000, -2.956842)
(1869.000000, -2.950231)
(1870.000000, -2.939009)
(1871.000000, -2.923060)
(1872.000000, -2.894833)
(1873.000000, -2.840911)
(1874.000000, -2.732606)
(1875.000000, -2.494364)
(1876.000000, -2.098945)
(1877.000000, -2.995845)
(1878.000000, -2.996665)
(1879.000000, -2.997292)
(1880.000000, -2.997696)
(1881.000000, -2.997918)
(1882.000000, -2.998019)
(1883.000000, -2.998007)
(1884.000000, -2.997964)
(1885.000000, -2.997912)
(1886.000000, -2.997851)
(1887.000000, -2.997786)
(1888.000000, -2.997741)
(1889.000000, -2.997692)
(1890.000000, -2.997641)
(1891.000000, -2.997616)
(1892.000000, -2.997597)
(1893.000000, -2.997595)
(1894.000000, -2.997555)
(1895.000000, -2.997528)
(1896.000000, -2.997478)
(1897.000000, -2.997472)
(1898.000000, -2.997461)
(1899.000000, -2.997468)
(1900.000000, -2.997478)
(1901.000000, -2.997488)
(1902.000000, -2.997468)
(1903.000000, -2.997469)
(1904.000000, -2.997455)
(1905.000000, -2.997438)
(1906.000000, -2.997420)
(1907.000000, -2.997378)
(1908.000000, -2.997363)
(1909.000000, -2.997338)
(1910.000000, -2.997315)
(1911.000000, -2.997284)
(1912.000000, -2.997261)
(1913.000000, -2.997274)
(1914.000000, -2.997292)
(1915.000000, -2.997318)
(1916.000000, -2.997338)
(1917.000000, -2.997355)
(1918.000000, -2.997332)
(1919.000000, -2.997302)
(1920.000000, -2.997301)
(1921.000000, -2.997316)
(1922.000000, -2.997306)
(1923.000000, -2.997275)
(1924.000000, -2.997254)
(1925.000000, -2.997261)
(1926.000000, -2.997281)
(1927.000000, -2.997283)
(1928.000000, -2.997281)
(1929.000000, -2.997250)
(1930.000000, -2.997251)
(1931.000000, -2.997231)
(1932.000000, -2.997231)
(1933.000000, -2.997236)
(1934.000000, -2.997219)
(1935.000000, -2.997189)
(1936.000000, -2.997189)
(1937.000000, -2.997191)
(1938.000000, -2.997172)
(1939.000000, -2.997180)
(1940.000000, -2.997194)
(1941.000000, -2.997211)
(1942.000000, -2.997191)
(1943.000000, -2.997180)
(1944.000000, -2.997148)
(1945.000000, -2.997129)
(1946.000000, -2.997096)
(1947.000000, -2.997097)
(1948.000000, -2.997093)
(1949.000000, -2.997108)
(1950.000000, -2.997109)
(1951.000000, -2.997117)
(1952.000000, -2.997116)
(1953.000000, -2.997118)
(1954.000000, -2.997116)
(1955.000000, -2.997114)
(1956.000000, -2.997086)
(1957.000000, -2.997062)
(1958.000000, -2.997055)
(1959.000000, -2.997050)
(1960.000000, -2.997045)
(1961.000000, -2.997039)
(1962.000000, -2.997029)
(1963.000000, -2.997012)
(1964.000000, -2.997020)
(1965.000000, -2.997036)
(1966.000000, -2.997041)
(1967.000000, -2.997024)
(1968.000000, -2.997000)
(1969.000000, -2.996979)
(1970.000000, -2.996953)
(1971.000000, -2.996940)
(1972.000000, -2.996949)
(1973.000000, -2.996946)
(1974.000000, -2.996957)
(1975.000000, -2.996955)
(1976.000000, -2.996949)
(1977.000000, -2.996925)
(1978.000000, -2.996896)
(1979.000000, -2.996871)
(1980.000000, -2.996841)
(1981.000000, -2.996818)
(1982.000000, -2.996807)
(1983.000000, -2.996797)
(1984.000000, -2.996782)
(1985.000000, -2.996794)
(1986.000000, -2.996789)
(1987.000000, -2.996792)
(1988.000000, -2.996805)
(1989.000000, -2.996825)
(1990.000000, -2.996826)
(1991.000000, -2.996842)
(1992.000000, -2.996866)
(1993.000000, -2.996871)
(1994.000000, -2.996852)
(1995.000000, -2.996826)
(1996.000000, -2.996816)
(1997.000000, -2.996816)
(1998.000000, -2.996806)
(1999.000000, -2.996809)
(2000.000000, -2.996799)
(2001.000000, -2.996791)
(2002.000000, -2.996786)
(2003.000000, -2.996800)
(2004.000000, -2.996817)
(2005.000000, -2.996821)
(2006.000000, -2.996807)
(2007.000000, -2.996800)
(2008.000000, -2.996779)
(2009.000000, -2.996773)
(2010.000000, -2.996748)
(2011.000000, -2.996746)
(2012.000000, -2.996749)
(2013.000000, -2.996752)
(2014.000000, -2.996757)
(2015.000000, -2.996767)
(2016.000000, -2.996772)
(2017.000000, -2.996758)
(2018.000000, -2.996761)
(2019.000000, -2.996768)
(2020.000000, -2.996782)
(2021.000000, -2.996783)
(2022.000000, -2.996781)
(2023.000000, -2.996772)
(2024.000000, -2.996777)
(2025.000000, -2.996762)
(2026.000000, -2.996747)
(2027.000000, -2.996750)
(2028.000000, -2.996747)
(2029.000000, -2.996730)
(2030.000000, -2.996712)
(2031.000000, -2.996707)
(2032.000000, -2.996687)
(2033.000000, -2.996678)
(2034.000000, -2.996659)
(2035.000000, -2.996658)
(2036.000000, -2.996661)
(2037.000000, -2.996656)
(2038.000000, -2.996634)
(2039.000000, -2.996619)
(2040.000000, -2.996617)
(2041.000000, -2.996625)
(2042.000000, -2.996628)
(2043.000000, -2.996614)
(2044.000000, -2.996586)
(2045.000000, -2.996581)
(2046.000000, -2.996575)
(2047.000000, -2.996554)
(2048.000000, -2.996536)
(2049.000000, -2.996533)
(2050.000000, -2.996518)
(2051.000000, -2.996503)
(2052.000000, -2.996503)
(2053.000000, -2.996508)
(2054.000000, -2.996519)
(2055.000000, -2.996524)
(2056.000000, -2.996511)
(2057.000000, -2.996493)
(2058.000000, -2.996476)
(2059.000000, -2.996453)
(2060.000000, -2.996444)
(2061.000000, -2.996440)
(2062.000000, -2.996445)
(2063.000000, -2.752120)
(2064.000000, -2.798941)
(2065.000000, -2.836160)
(2066.000000, -2.864940)
(2067.000000, -2.886583)
(2068.000000, -2.905184)
(2069.000000, -2.920684)
(2070.000000, -2.931303)
(2071.000000, -2.939394)
(2072.000000, -2.944396)
(2073.000000, -2.947879)
(2074.000000, -2.950629)
(2075.000000, -2.950953)
(2076.000000, -2.949451)
(2077.000000, -2.948932)
(2078.000000, -2.948096)
(2079.000000, -2.944278)
(2080.000000, -2.938768)
(2081.000000, -2.932752)
(2082.000000, -2.921892)
(2083.000000, -2.906234)
(2084.000000, -2.879195)
(2085.000000, -2.828320)
(2086.000000, -2.735552)
(2087.000000, -2.558970)
(2088.000000, -2.245665)
(2089.000000, -2.008659)
(2090.000000, -2.996088)
(2091.000000, -2.997133)
(2092.000000, -2.997970)
(2093.000000, -2.998540)
(2094.000000, -2.998859)
(2095.000000, -2.999008)
(2096.000000, -2.999046)
(2097.000000, -2.998973)
(2098.000000, -2.998850)
(2099.000000, -2.998745)
(2100.000000, -2.998661)
(2101.000000, -2.998537)
(2102.000000, -2.998422)
(2103.000000, -2.998370)
(2104.000000, -2.998342)
(2105.000000, -2.998283)
(2106.000000, -2.998249)
(2107.000000, -2.998248)
(2108.000000, -2.998247)
(2109.000000, -2.998202)
(2110.000000, -2.998145)
(2111.000000, -2.998092)
(2112.000000, -2.998088)
(2113.000000, -2.998105)
(2114.000000, -2.998114)
(2115.000000, -2.998127)
(2116.000000, -2.998138)
(2117.000000, -2.998110)
(2118.000000, -2.998086)
(2119.000000, -2.998065)
(2120.000000, -2.998065)
(2121.000000, -2.998086)
(2122.000000, -2.998113)
(2123.000000, -2.998121)
(2124.000000, -2.998117)
(2125.000000, -2.998104)
(2126.000000, -2.998094)
(2127.000000, -2.998053)
(2128.000000, -2.998008)
(2129.000000, -2.997981)
(2130.000000, -2.997958)
(2131.000000, -2.997964)
(2132.000000, -2.997944)
(2133.000000, -2.997930)
(2134.000000, -2.997939)
(2135.000000, -2.997924)
(2136.000000, -2.997897)
(2137.000000, -2.997859)
(2138.000000, -2.997819)
(2139.000000, -2.997796)
(2140.000000, -2.997816)
(2141.000000, -2.997837)
(2142.000000, -2.997846)
(2143.000000, -2.997834)
(2144.000000, -2.997855)
(2145.000000, -2.997850)
(2146.000000, -2.997833)
(2147.000000, -2.997847)
(2148.000000, -2.997874)
(2149.000000, -2.997897)
(2150.000000, -2.997902)
(2151.000000, -2.997894)
(2152.000000, -2.997860)
(2153.000000, -2.997840)
(2154.000000, -2.997796)
(2155.000000, -2.997767)
(2156.000000, -2.997772)
(2157.000000, -2.997775)
(2158.000000, -2.997759)
(2159.000000, -2.997753)
(2160.000000, -2.997770)
(2161.000000, -2.997775)
(2162.000000, -2.997764)
(2163.000000, -2.997757)
(2164.000000, -2.997750)
(2165.000000, -2.997745)
(2166.000000, -2.997764)
(2167.000000, -2.997793)
(2168.000000, -2.997800)
(2169.000000, -2.997778)
(2170.000000, -2.997745)
(2171.000000, -2.997732)
(2172.000000, -2.997727)
(2173.000000, -2.997693)
(2174.000000, -2.997696)
(2175.000000, -2.997684)
(2176.000000, -2.997647)
(2177.000000, -2.997598)
(2178.000000, -2.997556)
(2179.000000, -2.997560)
(2180.000000, -2.997580)
(2181.000000, -2.997563)
(2182.000000, -2.997537)
(2183.000000, -2.997515)
(2184.000000, -2.997488)
(2185.000000, -2.997463)
(2186.000000, -2.997463)
(2187.000000, -2.997462)
(2188.000000, -2.997454)
(2189.000000, -2.997453)
(2190.000000, -2.997475)
(2191.000000, -2.997488)
(2192.000000, -2.997469)
(2193.000000, -2.997456)
(2194.000000, -2.997444)
(2195.000000, -2.997462)
(2196.000000, -2.997478)
(2197.000000, -2.997499)
(2198.000000, -2.997498)
(2199.000000, -2.997487)
(2200.000000, -2.997456)
(2201.000000, -2.997437)
(2202.000000, -2.997408)
(2203.000000, -2.997398)
(2204.000000, -2.997380)
(2205.000000, -2.997383)
(2206.000000, -2.997359)
(2207.000000, -2.997350)
(2208.000000, -2.997340)
(2209.000000, -2.997324)
(2210.000000, -2.997332)
(2211.000000, -2.997327)
(2212.000000, -2.997328)
(2213.000000, -2.997343)
(2214.000000, -2.997350)
(2215.000000, -2.997373)
(2216.000000, -2.997362)
(2217.000000, -2.997374)
(2218.000000, -2.997365)
(2219.000000, -2.997343)
(2220.000000, -2.997332)
(2221.000000, -2.997312)
(2222.000000, -2.997302)
(2223.000000, -2.997298)
(2224.000000, -2.997281)
(2225.000000, -2.997254)
(2226.000000, -2.997239)
(2227.000000, -2.997238)
(2228.000000, -2.997246)
(2229.000000, -2.997252)
(2230.000000, -2.997275)
(2231.000000, -2.997306)
(2232.000000, -2.997298)
(2233.000000, -2.997292)
(2234.000000, -2.997271)
(2235.000000, -2.997238)
(2236.000000, -2.997201)
(2237.000000, -2.997198)
(2238.000000, -2.997208)
(2239.000000, -2.997217)
(2240.000000, -2.997218)
(2241.000000, -2.997211)
(2242.000000, -2.997189)
(2243.000000, -2.997193)
(2244.000000, -2.997180)
(2245.000000, -2.997174)
(2246.000000, -2.997175)
(2247.000000, -2.997181)
(2248.000000, -2.997172)
(2249.000000, -2.997179)
(2250.000000, -2.997192)
(2251.000000, -2.752813)
(2252.000000, -2.802262)
(2253.000000, -2.841152)
(2254.000000, -2.871934)
(2255.000000, -2.895064)
(2256.000000, -2.913828)
(2257.000000, -2.926568)
(2258.000000, -2.936102)
(2259.000000, -2.943719)
(2260.000000, -2.949297)
(2261.000000, -2.953117)
(2262.000000, -2.955945)
(2263.000000, -2.957876)
(2264.000000, -2.958565)
(2265.000000, -2.959426)
(2266.000000, -2.958390)
(2267.000000, -2.956538)
(2268.000000, -2.952358)
(2269.000000, -2.946528)
(2270.000000, -2.936743)
(2271.000000, -2.922635)
(2272.000000, -2.900289)
(2273.000000, -2.865498)
(2274.000000, -2.799615)
(2275.000000, -2.669644)
(2276.000000, -2.407989)
(2277.000000, -2.064278)
(2278.000000, -2.996034)
(2279.000000, -2.997023)
(2280.000000, -2.997786)
(2281.000000, -2.998302)
(2282.000000, -2.998562)
(2283.000000, -2.998625)
(2284.000000, -2.998582)
(2285.000000, -2.998489)
(2286.000000, -2.998380)
(2287.000000, -2.998257)
(2288.000000, -2.998159)
(2289.000000, -2.998074)
(2290.000000, -2.998001)
(2291.000000, -2.997999)
(2292.000000, -2.997985)
(2293.000000, -2.997991)
(2294.000000, -2.997979)
(2295.000000, -2.997953)
(2296.000000, -2.997952)
(2297.000000, -2.997976)
(2298.000000, -2.997987)
(2299.000000, -2.998008)
(2300.000000, -2.998039)
(2301.000000, -2.998058)
(2302.000000, -2.998052)
(2303.000000, -2.998013)
(2304.000000, -2.997991)
(2305.000000, -2.997948)
(2306.000000, -2.997922)
(2307.000000, -2.997891)
(2308.000000, -2.997895)
(2309.000000, -2.997912)
(2310.000000, -2.997887)
(2311.000000, -2.997843)
(2312.000000, -2.997809)
(2313.000000, -2.997786)
(2314.000000, -2.997804)
(2315.000000, -2.997821)
(2316.000000, -2.997805)
(2317.000000, -2.997799)
(2318.000000, -2.997772)
(2319.000000, -2.997783)
(2320.000000, -2.997772)
(2321.000000, -2.997771)
(2322.000000, -2.997763)
(2323.000000, -2.997774)
(2324.000000, -2.997777)
(2325.000000, -2.997761)
(2326.000000, -2.997747)
(2327.000000, -2.997759)
(2328.000000, -2.997750)
(2329.000000, -2.997757)
(2330.000000, -2.997757)
(2331.000000, -2.997727)
(2332.000000, -2.997719)
(2333.000000, -2.997718)
(2334.000000, -2.997721)
(2335.000000, -2.997709)
(2336.000000, -2.997712)
(2337.000000, -2.997731)
(2338.000000, -2.997703)
(2339.000000, -2.997674)
(2340.000000, -2.997667)
(2341.000000, -2.997661)
(2342.000000, -2.997644)
(2343.000000, -2.997606)
(2344.000000, -2.997604)
(2345.000000, -2.997574)
(2346.000000, -2.997572)
(2347.000000, -2.997589)
(2348.000000, -2.997612)
(2349.000000, -2.997623)
(2350.000000, -2.997645)
(2351.000000, -2.997640)
(2352.000000, -2.997615)
(2353.000000, -2.997607)
(2354.000000, -2.997597)
(2355.000000, -2.997578)
(2356.000000, -2.997554)
(2357.000000, -2.997526)
(2358.000000, -2.997520)
(2359.000000, -2.997524)
(2360.000000, -2.997515)
(2361.000000, -2.997504)
(2362.000000, -2.997479)
(2363.000000, -2.997452)
(2364.000000, -2.997423)
(2365.000000, -2.997407)
(2366.000000, -2.997401)
(2367.000000, -2.997410)
(2368.000000, -2.997407)
(2369.000000, -2.997386)
(2370.000000, -2.997355)
(2371.000000, -2.997355)
(2372.000000, -2.997339)
(2373.000000, -2.997328)
(2374.000000, -2.997321)
(2375.000000, -2.997296)
(2376.000000, -2.997302)
(2377.000000, -2.997306)
(2378.000000, -2.997299)
(2379.000000, -2.997306)
(2380.000000, -2.997333)
(2381.000000, -2.997329)
(2382.000000, -2.997312)
(2383.000000, -2.997306)
(2384.000000, -2.997324)
(2385.000000, -2.997339)
(2386.000000, -2.997359)
(2387.000000, -2.997381)
(2388.000000, -2.997367)
(2389.000000, -2.997371)
(2390.000000, -2.997382)
(2391.000000, -2.997365)
(2392.000000, -2.997334)
(2393.000000, -2.997319)
(2394.000000, -2.997325)
(2395.000000, -2.997339)
(2396.000000, -2.997337)
(2397.000000, -2.997331)
(2398.000000, -2.997300)
(2399.000000, -2.997266)
(2400.000000, -2.997227)
(2401.000000, -2.997181)
(2402.000000, -2.997134)
(2403.000000, -2.997125)
(2404.000000, -2.997136)
(2405.000000, -2.997125)
(2406.000000, -2.997107)
(2407.000000, -2.997080)
(2408.000000, -2.997047)
(2409.000000, -2.997041)
(2410.000000, -2.997044)
(2411.000000, -2.997070)
(2412.000000, -2.997107)
(2413.000000, -2.997141)
(2414.000000, -2.997163)
(2415.000000, -2.997183)
(2416.000000, -2.997200)
(2417.000000, -2.997196)
(2418.000000, -2.997170)
(2419.000000, -2.997138)
(2420.000000, -2.997096)
(2421.000000, -2.997063)
(2422.000000, -2.997051)
(2423.000000, -2.997034)
(2424.000000, -2.997035)
(2425.000000, -2.997016)
(2426.000000, -2.997004)
(2427.000000, -2.996978)
(2428.000000, -2.996964)
(2429.000000, -2.996974)
(2430.000000, -2.996965)
(2431.000000, -2.996958)
(2432.000000, -2.996955)
(2433.000000, -2.996948)
(2434.000000, -2.996940)
(2435.000000, -2.996943)
(2436.000000, -2.996935)
(2437.000000, -2.996931)
(2438.000000, -2.996916)
(2439.000000, -2.996909)
(2440.000000, -2.996906)
(2441.000000, -2.996907)
(2442.000000, -2.996913)
(2443.000000, -2.996906)
(2444.000000, -2.996897)
(2445.000000, -2.996887)
(2446.000000, -2.996869)
(2447.000000, -2.996861)
(2448.000000, -2.996838)
(2449.000000, -2.996836)
(2450.000000, -2.996845)
(2451.000000, -2.996857)
(2452.000000, -2.996862)
(2453.000000, -2.996881)
(2454.000000, -2.996883)
(2455.000000, -2.996875)
(2456.000000, -2.996855)
(2457.000000, -2.996825)
(2458.000000, -2.996796)
(2459.000000, -2.996760)
(2460.000000, -2.996727)
(2461.000000, -2.996720)
(2462.000000, -2.996721)
(2463.000000, -2.996724)
(2464.000000, -2.996728)
(2465.000000, -2.996722)
(2466.000000, -2.996738)
(2467.000000, -2.996733)
(2468.000000, -2.996738)
(2469.000000, -2.996728)
(2470.000000, -2.996732)
(2471.000000, -2.996720)
(2472.000000, -2.752359)
(2473.000000, -2.797515)
(2474.000000, -2.834954)
(2475.000000, -2.864353)
(2476.000000, -2.887271)
(2477.000000, -2.904241)
(2478.000000, -2.918492)
(2479.000000, -2.929599)
(2480.000000, -2.937641)
(2481.000000, -2.942833)
(2482.000000, -2.948395)
(2483.000000, -2.952157)
(2484.000000, -2.955070)
(2485.000000, -2.957097)
(2486.000000, -2.958843)
(2487.000000, -2.960407)
(2488.000000, -2.961514)
(2489.000000, -2.962230)
(2490.000000, -2.962234)
(2491.000000, -2.959652)
(2492.000000, -2.955285)
(2493.000000, -2.949803)
(2494.000000, -2.941225)
(2495.000000, -2.928005)
(2496.000000, -2.908066)
(2497.000000, -2.871394)
(2498.000000, -2.795545)
(2499.000000, -2.622857)
(2500.000000, -2.243994)
(2501.000000, -2.995821)
(2502.000000, -2.996627)
(2503.000000, -2.997271)
(2504.000000, -2.997704)
(2505.000000, -2.997955)
(2506.000000, -2.998081)
(2507.000000, -2.998068)
(2508.000000, -2.998037)
(2509.000000, -2.997958)
(2510.000000, -2.997860)
(2511.000000, -2.997793)
(2512.000000, -2.997702)
(2513.000000, -2.997636)
(2514.000000, -2.997611)
(2515.000000, -2.997600)
(2516.000000, -2.997602)
(2517.000000, -2.997565)
(2518.000000, -2.997512)
(2519.000000, -2.997483)
(2520.000000, -2.997448)
(2521.000000, -2.997418)
(2522.000000, -2.997414)
(2523.000000, -2.997424)
(2524.000000, -2.997442)
(2525.000000, -2.997461)
(2526.000000, -2.997453)
(2527.000000, -2.997424)
(2528.000000, -2.997425)
(2529.000000, -2.997403)
(2530.000000, -2.997369)
(2531.000000, -2.997366)
(2532.000000, -2.997353)
(2533.000000, -2.997354)
(2534.000000, -2.997349)
(2535.000000, -2.997337)
(2536.000000, -2.997323)
(2537.000000, -2.997323)
(2538.000000, -2.997336)
(2539.000000, -2.997360)
(2540.000000, -2.997390)
(2541.000000, -2.997401)
(2542.000000, -2.997409)
(2543.000000, -2.997424)
(2544.000000, -2.997399)
(2545.000000, -2.997356)
(2546.000000, -2.997318)
(2547.000000, -2.997280)
(2548.000000, -2.997274)
(2549.000000, -2.997285)
(2550.000000, -2.997293)
(2551.000000, -2.997306)
(2552.000000, -2.997288)
(2553.000000, -2.997284)
(2554.000000, -2.997262)
(2555.000000, -2.997245)
(2556.000000, -2.997239)
(2557.000000, -2.997254)
(2558.000000, -2.997249)
(2559.000000, -2.997259)
(2560.000000, -2.997259)
(2561.000000, -2.997235)
(2562.000000, -2.997229)
(2563.000000, -2.997237)
(2564.000000, -2.997248)
(2565.000000, -2.997258)
(2566.000000, -2.997270)
(2567.000000, -2.997248)
(2568.000000, -2.997246)
(2569.000000, -2.997238)
(2570.000000, -2.997234)
(2571.000000, -2.997203)
(2572.000000, -2.997181)
(2573.000000, -2.997184)
(2574.000000, -2.997191)
(2575.000000, -2.997204)
(2576.000000, -2.997212)
(2577.000000, -2.997222)
(2578.000000, -2.997203)
(2579.000000, -2.997175)
(2580.000000, -2.997170)
(2581.000000, -2.997162)
(2582.000000, -2.997165)
(2583.000000, -2.997176)
(2584.000000, -2.997181)
(2585.000000, -2.997167)
(2586.000000, -2.997126)
(2587.000000, -2.997076)
(2588.000000, -2.997064)
(2589.000000, -2.997045)
(2590.000000, -2.997029)
(2591.000000, -2.997017)
(2592.000000, -2.997022)
(2593.000000, -2.997042)
(2594.000000, -2.997043)
(2595.000000, -2.997021)
(2596.000000, -2.996997)
(2597.000000, -2.996996)
(2598.000000, -2.996985)
(2599.000000, -2.996973)
(2600.000000, -2.996960)
(2601.000000, -2.996942)
(2602.000000, -2.996923)
(2603.000000, -2.996902)
(2604.000000, -2.996881)
(2605.000000, -2.996857)
(2606.000000, -2.996833)
(2607.000000, -2.996818)
(2608.000000, -2.996801)
(2609.000000, -2.996791)
(2610.000000, -2.996787)
(2611.000000, -2.996787)
(2612.000000, -2.996789)
(2613.000000, -2.996778)
(2614.000000, -2.996783)
(2615.000000, -2.996779)
(2616.000000, -2.996790)
(2617.000000, -2.996790)
(2618.000000, -2.996778)
(2619.000000, -2.996776)
(2620.000000, -2.996772)
(2621.000000, -2.996788)
(2622.000000, -2.996803)
(2623.000000, -2.996824)
(2624.000000, -2.996845)
(2625.000000, -2.996837)
(2626.000000, -2.996816)
(2627.000000, -2.996785)
(2628.000000, -2.996772)
(2629.000000, -2.996776)
(2630.000000, -2.996787)
(2631.000000, -2.996778)
(2632.000000, -2.996755)
(2633.000000, -2.996736)
(2634.000000, -2.996717)
(2635.000000, -2.996688)
(2636.000000, -2.996669)
(2637.000000, -2.996671)
(2638.000000, -2.996676)
(2639.000000, -2.996682)
(2640.000000, -2.996669)
(2641.000000, -2.996653)
(2642.000000, -2.996656)
(2643.000000, -2.996643)
(2644.000000, -2.996627)
(2645.000000, -2.996624)
(2646.000000, -2.996618)
(2647.000000, -2.996611)
(2648.000000, -2.996624)
(2649.000000, -2.996617)
(2650.000000, -2.996622)
(2651.000000, -2.996619)
(2652.000000, -2.996622)
(2653.000000, -2.996613)
(2654.000000, -2.996617)
(2655.000000, -2.996636)
(2656.000000, -2.996662)
(2657.000000, -2.996689)
(2658.000000, -2.996717)
(2659.000000, -2.996736)
(2660.000000, -2.996759)
(2661.000000, -2.996773)
(2662.000000, -2.996766)
(2663.000000, -2.996768)
(2664.000000, -2.996751)
(2665.000000, -2.996724)
(2666.000000, -2.996700)
(2667.000000, -2.996670)
(2668.000000, -2.996662)
(2669.000000, -2.996662)
(2670.000000, -2.752310)
(2671.000000, -2.797509)
(2672.000000, -2.834385)
(2673.000000, -2.863322)
(2674.000000, -2.886531)
(2675.000000, -2.906611)
(2676.000000, -2.921637)
(2677.000000, -2.934204)
(2678.000000, -2.944753)
(2679.000000, -2.951946)
(2680.000000, -2.957572)
(2681.000000, -2.962214)
(2682.000000, -2.966242)
(2683.000000, -2.968828)
(2684.000000, -2.970758)
(2685.000000, -2.971140)
(2686.000000, -2.970837)
(2687.000000, -2.970644)
(2688.000000, -2.969493)
(2689.000000, -2.968176)
(2690.000000, -2.966022)
(2691.000000, -2.962567)
(2692.000000, -2.955878)
(2693.000000, -2.944391)
(2694.000000, -2.928085)
(2695.000000, -2.899648)
(2696.000000, -2.844672)
(2697.000000, -2.734020)
(2698.000000, -2.478607)
(2699.000000, -2.072993)
(2700.000000, -2.995845)
(2701.000000, -2.996670)
(2702.000000, -2.997325)
(2703.000000, -2.997772)
(2704.000000, -2.998009)
(2705.000000, -2.998078)
(2706.000000, -2.998054)
(2707.000000, -2.997972)
(2708.000000, -2.997897)
(2709.000000, -2.997814)
(2710.000000, -2.997717)
(2711.000000, -2.997655)
(2712.000000, -2.997585)
(2713.000000, -2.997567)
(2714.000000, -2.997563)
(2715.000000, -2.997540)
(2716.000000, -2.997541)
(2717.000000, -2.997527)
(2718.000000, -2.997532)
(2719.000000, -2.997547)
(2720.000000, -2.997543)
(2721.000000, -2.997538)
(2722.000000, -2.997544)
(2723.000000, -2.997547)
(2724.000000, -2.997546)
(2725.000000, -2.997515)
(2726.000000, -2.997497)
(2727.000000, -2.997479)
(2728.000000, -2.997468)
(2729.000000, -2.997440)
(2730.000000, -2.997418)
(2731.000000, -2.997401)
(2732.000000, -2.997383)
(2733.000000, -2.997362)
(2734.000000, -2.997359)
(2735.000000, -2.997344)
(2736.000000, -2.997356)
(2737.000000, -2.997347)
(2738.000000, -2.997331)
(2739.000000, -2.997319)
(2740.000000, -2.997299)
(2741.000000, -2.997302)
(2742.000000, -2.997302)
(2743.000000, -2.997312)
(2744.000000, -2.997328)
(2745.000000, -2.997321)
(2746.000000, -2.997296)
(2747.000000, -2.997280)
(2748.000000, -2.997265)
(2749.000000, -2.997246)
(2750.000000, -2.997225)
(2751.000000, -2.997233)
(2752.000000, -2.997247)
(2753.000000, -2.997272)
(2754.000000, -2.997261)
(2755.000000, -2.997239)
(2756.000000, -2.997210)
(2757.000000, -2.997201)
(2758.000000, -2.997178)
(2759.000000, -2.997176)
(2760.000000, -2.997162)
(2761.000000, -2.997165)
(2762.000000, -2.997177)
(2763.000000, -2.997179)
(2764.000000, -2.997185)
(2765.000000, -2.997198)
(2766.000000, -2.997191)
(2767.000000, -2.997198)
(2768.000000, -2.997185)
(2769.000000, -2.997155)
(2770.000000, -2.997117)
(2771.000000, -2.997108)
(2772.000000, -2.997119)
(2773.000000, -2.997126)
(2774.000000, -2.997119)
(2775.000000, -2.997096)
(2776.000000, -2.997094)
(2777.000000, -2.997103)
(2778.000000, -2.997126)
(2779.000000, -2.997126)
(2780.000000, -2.997106)
(2781.000000, -2.997087)
(2782.000000, -2.997082)
(2783.000000, -2.997064)
(2784.000000, -2.997058)
(2785.000000, -2.997072)
(2786.000000, -2.997060)
(2787.000000, -2.997064)
(2788.000000, -2.997068)
(2789.000000, -2.997065)
(2790.000000, -2.997060)
(2791.000000, -2.997038)
(2792.000000, -2.997005)
(2793.000000, -2.996988)
(2794.000000, -2.996994)
(2795.000000, -2.997008)
(2796.000000, -2.997018)
(2797.000000, -2.997028)
(2798.000000, -2.997038)
(2799.000000, -2.997036)
(2800.000000, -2.997036)
(2801.000000, -2.997036)
(2802.000000, -2.997014)
(2803.000000, -2.996999)
(2804.000000, -2.997002)
(2805.000000, -2.996990)
(2806.000000, -2.996976)
(2807.000000, -2.996975)
(2808.000000, -2.996987)
(2809.000000, -2.996978)
(2810.000000, -2.996965)
(2811.000000, -2.996956)
(2812.000000, -2.996927)
(2813.000000, -2.996888)
(2814.000000, -2.996867)
(2815.000000, -2.996873)
(2816.000000, -2.996870)
(2817.000000, -2.996870)
(2818.000000, -2.996874)
(2819.000000, -2.996883)
(2820.000000, -2.996881)
(2821.000000, -2.996883)
(2822.000000, -2.996880)
(2823.000000, -2.996869)
(2824.000000, -2.996878)
(2825.000000, -2.996866)
(2826.000000, -2.996867)
(2827.000000, -2.996863)
(2828.000000, -2.996848)
(2829.000000, -2.996818)
(2830.000000, -2.996791)
(2831.000000, -2.996774)
(2832.000000, -2.996772)
(2833.000000, -2.996781)
(2834.000000, -2.996794)
(2835.000000, -2.996795)
(2836.000000, -2.996804)
(2837.000000, -2.996788)
(2838.000000, -2.996783)
(2839.000000, -2.996792)
(2840.000000, -2.996796)
(2841.000000, -2.996779)
(2842.000000, -2.996750)
(2843.000000, -2.996727)
(2844.000000, -2.996698)
(2845.000000, -2.996693)
(2846.000000, -2.996678)
(2847.000000, -2.996672)
(2848.000000, -2.996664)
(2849.000000, -2.996653)
(2850.000000, -2.996660)
(2851.000000, -2.996650)
(2852.000000, -2.996641)
(2853.000000, -2.996644)
(2854.000000, -2.996635)
(2855.000000, -2.996629)
(2856.000000, -2.996637)
(2857.000000, -2.996644)
(2858.000000, -2.996634)
(2859.000000, -2.996611)
(2860.000000, -2.996584)
(2861.000000, -2.996558)
(2862.000000, -2.996534)
(2863.000000, -2.996511)
(2864.000000, -2.996514)
(2865.000000, -2.996509)
(2866.000000, -2.996497)
(2867.000000, -2.996487)
(2868.000000, -2.996473)
(2869.000000, -2.996472)
(2870.000000, -2.996463)
(2871.000000, -2.996458)
(2872.000000, -2.996461)
(2873.000000, -2.996457)
(2874.000000, -2.996459)
(2875.000000, -2.996475)
(2876.000000, -2.752149)
(2877.000000, -2.799526)
(2878.000000, -2.835559)
(2879.000000, -2.863711)
(2880.000000, -2.887239)
(2881.000000, -2.907581)
(2882.000000, -2.923491)
(2883.000000, -2.936226)
(2884.000000, -2.945481)
(2885.000000, -2.952171)
(2886.000000, -2.956976)
(2887.000000, -2.960562)
(2888.000000, -2.964638)
(2889.000000, -2.968046)
(2890.000000, -2.970872)
(2891.000000, -2.972962)
(2892.000000, -2.975106)
(2893.000000, -2.976549)
(2894.000000, -2.977680)
(2895.000000, -2.978003)
(2896.000000, -2.977185)
(2897.000000, -2.976127)
(2898.000000, -2.974801)
(2899.000000, -2.971913)
(2900.000000, -2.966259)
(2901.000000, -2.956323)
(2902.000000, -2.936255)
(2903.000000, -2.892670)
(2904.000000, -2.777802)
(2905.000000, -2.995588)
(2906.000000, -2.996184)
(2907.000000, -2.996652)
(2908.000000, -2.996979)
(2909.000000, -2.997172)
(2910.000000, -2.997247)
(2911.000000, -2.997254)
(2912.000000, -2.997212)
(2913.000000, -2.997159)
(2914.000000, -2.997117)
(2915.000000, -2.997046)
(2916.000000, -2.996997)
(2917.000000, -2.996940)
(2918.000000, -2.996909)
(2919.000000, -2.996871)
(2920.000000, -2.996857)
(2921.000000, -2.996849)
(2922.000000, -2.996848)
(2923.000000, -2.996854)
(2924.000000, -2.996863)
(2925.000000, -2.996875)
(2926.000000, -2.996874)
(2927.000000, -2.996868)
(2928.000000, -2.996839)
(2929.000000, -2.996806)
(2930.000000, -2.996801)
(2931.000000, -2.996808)
(2932.000000, -2.996806)
(2933.000000, -2.996783)
(2934.000000, -2.996768)
(2935.000000, -2.996762)
(2936.000000, -2.996762)
(2937.000000, -2.996770)
(2938.000000, -2.996760)
(2939.000000, -2.996734)
(2940.000000, -2.996710)
(2941.000000, -2.996690)
(2942.000000, -2.996693)
(2943.000000, -2.996692)
(2944.000000, -2.996672)
(2945.000000, -2.996645)
(2946.000000, -2.996627)
(2947.000000, -2.996626)
(2948.000000, -2.996611)
(2949.000000, -2.996599)
(2950.000000, -2.996599)
(2951.000000, -2.996604)
(2952.000000, -2.996619)
(2953.000000, -2.996631)
(2954.000000, -2.996631)
(2955.000000, -2.996619)
(2956.000000, -2.996618)
(2957.000000, -2.996604)
(2958.000000, -2.996588)
(2959.000000, -2.996572)
(2960.000000, -2.996581)
(2961.000000, -2.996599)
(2962.000000, -2.996595)
(2963.000000, -2.996599)
(2964.000000, -2.996605)
(2965.000000, -2.996597)
(2966.000000, -2.996601)
(2967.000000, -2.996595)
(2968.000000, -2.996576)
(2969.000000, -2.996579)
(2970.000000, -2.996588)
(2971.000000, -2.996592)
(2972.000000, -2.996587)
(2973.000000, -2.996592)
(2974.000000, -2.996606)
(2975.000000, -2.996609)
(2976.000000, -2.996596)
(2977.000000, -2.996577)
(2978.000000, -2.996574)
(2979.000000, -2.996558)
(2980.000000, -2.996550)
(2981.000000, -2.996534)
(2982.000000, -2.996530)
(2983.000000, -2.996522)
(2984.000000, -2.996517)
(2985.000000, -2.996514)
(2986.000000, -2.996505)
(2987.000000, -2.996495)
(2988.000000, -2.996481)
(2989.000000, -2.996470)
(2990.000000, -2.996466)
(2991.000000, -2.996452)
(2992.000000, -2.996446)
(2993.000000, -2.996440)
(2994.000000, -2.996450)
(2995.000000, -2.996468)
(2996.000000, -2.996467)
(2997.000000, -2.996477)
(2998.000000, -2.996476)
(2999.000000, -2.996480)
(3000.000000, -2.996470)
(3001.000000, -2.996469)
(3002.000000, -2.996458)
(3003.000000, -2.996446)
(3004.000000, -2.996442)
(3005.000000, -2.996427)
(3006.000000, -2.996420)
(3007.000000, -2.996413)
(3008.000000, -2.996417)
(3009.000000, -2.996409)
(3010.000000, -2.996395)
(3011.000000, -2.996373)
(3012.000000, -2.996371)
(3013.000000, -2.996365)
(3014.000000, -2.996364)
(3015.000000, -2.996373)
(3016.000000, -2.996377)
(3017.000000, -2.996381)
(3018.000000, -2.996371)
(3019.000000, -2.996367)
(3020.000000, -2.996375)
(3021.000000, -2.996376)
(3022.000000, -2.996367)
(3023.000000, -2.996363)
(3024.000000, -2.996346)
(3025.000000, -2.996347)
(3026.000000, -2.996351)
(3027.000000, -2.996355)
(3028.000000, -2.996344)
(3029.000000, -2.996324)
(3030.000000, -2.996316)
(3031.000000, -2.996306)
(3032.000000, -2.996309)
(3033.000000, -2.996311)
(3034.000000, -2.996309)
(3035.000000, -2.996293)
(3036.000000, -2.996286)
(3037.000000, -2.996288)
(3038.000000, -2.996277)
(3039.000000, -2.996278)
(3040.000000, -2.996286)
(3041.000000, -2.996281)
(3042.000000, -2.996280)
(3043.000000, -2.996287)
(3044.000000, -2.996284)
(3045.000000, -2.996279)
(3046.000000, -2.996283)
(3047.000000, -2.996278)
(3048.000000, -2.996269)
(3049.000000, -2.996267)
(3050.000000, -2.996264)
(3051.000000, -2.996252)
(3052.000000, -2.996241)
(3053.000000, -2.996237)
(3054.000000, -2.996224)
(3055.000000, -2.996219)
(3056.000000, -2.996215)
(3057.000000, -2.996209)
(3058.000000, -2.996206)
(3059.000000, -2.996198)
(3060.000000, -2.996195)
(3061.000000, -2.996187)
(3062.000000, -2.996183)
(3063.000000, -2.996170)
(3064.000000, -2.996159)
(3065.000000, -2.996157)
(3066.000000, -2.996168)
(3067.000000, -2.996166)
(3068.000000, -2.996154)
(3069.000000, -2.996157)
(3070.000000, -2.996158)
(3071.000000, -2.996156)
(3072.000000, -2.996160)
(3073.000000, -2.996167)
(3074.000000, -2.996162)
(3075.000000, -2.996168)
(3076.000000, -2.996170)
(3077.000000, -2.996178)
(3078.000000, -2.996190)
(3079.000000, -2.996196)
(3080.000000, -2.996205)
(3081.000000, -2.996203)
(3082.000000, -2.996210)
(3083.000000, -2.996219)
(3084.000000, -2.996225)
(3085.000000, -2.996234)
(3086.000000, -2.996222)
(3087.000000, -2.996219)
(3088.000000, -2.751891)
(3089.000000, -2.794753)
(3090.000000, -2.831950)
(3091.000000, -2.861794)
(3092.000000, -2.884869)
(3093.000000, -2.902077)
(3094.000000, -2.915859)
(3095.000000, -2.927482)
(3096.000000, -2.935780)
(3097.000000, -2.941699)
(3098.000000, -2.947242)
(3099.000000, -2.952378)
(3100.000000, -2.957351)
(3101.000000, -2.959891)
(3102.000000, -2.962082)
(3103.000000, -2.963998)
(3104.000000, -2.964073)
(3105.000000, -2.964692)
(3106.000000, -2.964380)
(3107.000000, -2.962579)
(3108.000000, -2.958224)
(3109.000000, -2.953305)
(3110.000000, -2.946308)
(3111.000000, -2.936535)
(3112.000000, -2.919769)
(3113.000000, -2.894512)
(3114.000000, -2.844496)
(3115.000000, -2.752185)
(3116.000000, -2.547595)
(3117.000000, -2.172510)
(3118.000000, -2.995767)
(3119.000000, -2.996520)
(3120.000000, -2.997099)
(3121.000000, -2.997505)
(3122.000000, -2.997745)
(3123.000000, -2.997855)
(3124.000000, -2.997885)
(3125.000000, -2.997833)
(3126.000000, -2.997745)
(3127.000000, -2.997662)
(3128.000000, -2.997598)
(3129.000000, -2.997558)
(3130.000000, -2.997501)
(3131.000000, -2.997436)
(3132.000000, -2.997413)
(3133.000000, -2.997376)
(3134.000000, -2.997353)
(3135.000000, -2.997352)
(3136.000000, -2.997359)
(3137.000000, -2.997377)
(3138.000000, -2.997398)
(3139.000000, -2.997374)
(3140.000000, -2.997373)
(3141.000000, -2.997360)
(3142.000000, -2.997323)
(3143.000000, -2.997297)
(3144.000000, -2.997280)
(3145.000000, -2.997247)
(3146.000000, -2.997213)
(3147.000000, -2.997176)
(3148.000000, -2.997141)
(3149.000000, -2.997151)
(3150.000000, -2.997158)
(3151.000000, -2.997166)
(3152.000000, -2.997190)
(3153.000000, -2.997201)
(3154.000000, -2.997187)
(3155.000000, -2.997179)
(3156.000000, -2.997171)
(3157.000000, -2.997182)
(3158.000000, -2.997177)
(3159.000000, -2.997166)
(3160.000000, -2.997142)
(3161.000000, -2.997126)
(3162.000000, -2.997111)
(3163.000000, -2.997113)
(3164.000000, -2.997118)
(3165.000000, -2.997111)
(3166.000000, -2.997098)
(3167.000000, -2.997112)
(3168.000000, -2.997114)
(3169.000000, -2.997111)
(3170.000000, -2.997126)
(3171.000000, -2.997149)
(3172.000000, -2.997159)
(3173.000000, -2.997165)
(3174.000000, -2.997138)
(3175.000000, -2.997110)
(3176.000000, -2.997109)
(3177.000000, -2.997113)
(3178.000000, -2.997107)
(3179.000000, -2.997100)
(3180.000000, -2.997097)
(3181.000000, -2.997076)
(3182.000000, -2.997078)
(3183.000000, -2.997083)
(3184.000000, -2.997097)
(3185.000000, -2.997105)
(3186.000000, -2.997117)
(3187.000000, -2.997132)
(3188.000000, -2.997120)
(3189.000000, -2.997109)
(3190.000000, -2.997072)
(3191.000000, -2.997032)
(3192.000000, -2.996996)
(3193.000000, -2.996967)
(3194.000000, -2.996967)
(3195.000000, -2.996967)
(3196.000000, -2.996971)
(3197.000000, -2.996983)
(3198.000000, -2.996988)
(3199.000000, -2.996970)
(3200.000000, -2.996954)
(3201.000000, -2.996949)
(3202.000000, -2.996958)
(3203.000000, -2.996969)
(3204.000000, -2.996972)
(3205.000000, -2.996952)
(3206.000000, -2.996923)
(3207.000000, -2.996915)
(3208.000000, -2.996901)
(3209.000000, -2.996878)
(3210.000000, -2.996873)
(3211.000000, -2.996857)
(3212.000000, -2.996837)
(3213.000000, -2.996808)
(3214.000000, -2.996782)
(3215.000000, -2.996769)
(3216.000000, -2.996774)
(3217.000000, -2.996764)
(3218.000000, -2.996752)
(3219.000000, -2.996750)
(3220.000000, -2.996761)
(3221.000000, -2.996752)
(3222.000000, -2.996758)
(3223.000000, -2.996774)
(3224.000000, -2.996789)
(3225.000000, -2.996811)
(3226.000000, -2.996811)
(3227.000000, -2.996801)
(3228.000000, -2.996776)
(3229.000000, -2.996762)
(3230.000000, -2.996748)
(3231.000000, -2.996725)
(3232.000000, -2.996696)
(3233.000000, -2.996693)
(3234.000000, -2.996687)
(3235.000000, -2.996700)
(3236.000000, -2.996720)
(3237.000000, -2.996723)
(3238.000000, -2.996738)
(3239.000000, -2.996745)
(3240.000000, -2.996734)
(3241.000000, -2.996719)
(3242.000000, -2.996705)
(3243.000000, -2.996687)
(3244.000000, -2.996671)
(3245.000000, -2.996675)
(3246.000000, -2.996680)
(3247.000000, -2.996683)
(3248.000000, -2.996697)
(3249.000000, -2.996696)
(3250.000000, -2.996691)
(3251.000000, -2.996679)
(3252.000000, -2.996657)
(3253.000000, -2.996655)
(3254.000000, -2.996652)
(3255.000000, -2.996659)
(3256.000000, -2.996672)
(3257.000000, -2.996679)
(3258.000000, -2.996676)
(3259.000000, -2.996687)
(3260.000000, -2.996674)
(3261.000000, -2.996656)
(3262.000000, -2.996631)
(3263.000000, -2.996622)
(3264.000000, -2.996614)
(3265.000000, -2.996601)
(3266.000000, -2.996584)
(3267.000000, -2.996582)
(3268.000000, -2.996572)
(3269.000000, -2.996579)
(3270.000000, -2.996574)
(3271.000000, -2.996574)
(3272.000000, -2.996576)
(3273.000000, -2.996588)
(3274.000000, -2.996595)
(3275.000000, -2.996581)
(3276.000000, -2.996564)
(3277.000000, -2.996554)
(3278.000000, -2.996542)
(3279.000000, -2.996521)
(3280.000000, -2.996496)
(3281.000000, -2.996494)
(3282.000000, -2.996497)
(3283.000000, -2.996506)
(3284.000000, -2.996507)
(3285.000000, -2.996515)
(3286.000000, -2.996523)
(3287.000000, -2.996527)
(3288.000000, -2.996528)
(3289.000000, -2.996535)
(3290.000000, -2.996538)
(3291.000000, -2.996536)
(3292.000000, -2.996523)
(3293.000000, -2.996504)
(3294.000000, -2.996487)
(3295.000000, -2.996470)
(3296.000000, -2.996460)
(3297.000000, -2.996453)
(3298.000000, -2.996448)
(3299.000000, -2.996450)
(3300.000000, -2.996450)
(3301.000000, -2.996454)
(3302.000000, -2.996439)
(3303.000000, -2.996414)
(3304.000000, -2.996384)
(3305.000000, -2.996371)
(3306.000000, -2.996370)
(3307.000000, -2.996371)
(3308.000000, -2.996370)
(3309.000000, -2.996360)
(3310.000000, -2.752045)
(3311.000000, -2.794985)
(3312.000000, -2.827622)
(3313.000000, -2.855639)
(3314.000000, -2.878023)
(3315.000000, -2.893907)
(3316.000000, -2.907104)
(3317.000000, -2.918454)
(3318.000000, -2.928270)
(3319.000000, -2.935874)
(3320.000000, -2.943136)
(3321.000000, -2.948446)
(3322.000000, -2.952372)
(3323.000000, -2.955781)
(3324.000000, -2.957046)
(3325.000000, -2.956262)
(3326.000000, -2.953663)
(3327.000000, -2.949541)
(3328.000000, -2.943690)
(3329.000000, -2.933433)
(3330.000000, -2.918337)
(3331.000000, -2.897332)
(3332.000000, -2.867581)
(3333.000000, -2.814397)
(3334.000000, -2.724319)
(3335.000000, -2.548008)
(3336.000000, -2.234444)
(3337.000000, -2.006521)
(3338.000000, -2.996097)
(3339.000000, -2.997148)
(3340.000000, -2.997971)
(3341.000000, -2.998553)
(3342.000000, -2.998903)
(3343.000000, -2.999032)
(3344.000000, -2.999015)
(3345.000000, -2.998908)
(3346.000000, -2.998801)
(3347.000000, -2.998702)
(3348.000000, -2.998630)
(3349.000000, -2.998532)
(3350.000000, -2.998452)
(3351.000000, -2.998413)
(3352.000000, -2.998369)
(3353.000000, -2.998336)
(3354.000000, -2.998302)
(3355.000000, -2.998254)
(3356.000000, -2.998198)
(3357.000000, -2.998168)
(3358.000000, -2.998139)
(3359.000000, -2.998107)
(3360.000000, -2.998113)
(3361.000000, -2.998101)
(3362.000000, -2.998131)
(3363.000000, -2.998168)
(3364.000000, -2.998172)
(3365.000000, -2.998185)
(3366.000000, -2.998205)
(3367.000000, -2.998233)
(3368.000000, -2.998264)
(3369.000000, -2.998269)
(3370.000000, -2.998260)
(3371.000000, -2.998237)
(3372.000000, -2.998226)
(3373.000000, -2.998179)
(3374.000000, -2.998164)
(3375.000000, -2.998131)
(3376.000000, -2.998084)
(3377.000000, -2.998035)
(3378.000000, -2.997984)
(3379.000000, -2.997987)
(3380.000000, -2.998006)
(3381.000000, -2.998015)
(3382.000000, -2.998026)
(3383.000000, -2.998058)
(3384.000000, -2.998056)
(3385.000000, -2.998037)
(3386.000000, -2.998046)
(3387.000000, -2.998073)
(3388.000000, -2.998073)
(3389.000000, -2.998040)
(3390.000000, -2.997987)
(3391.000000, -2.997982)
(3392.000000, -2.997988)
(3393.000000, -2.997959)
(3394.000000, -2.997931)
(3395.000000, -2.997900)
(3396.000000, -2.997898)
(3397.000000, -2.997897)
(3398.000000, -2.997879)
(3399.000000, -2.997882)
(3400.000000, -2.997868)
(3401.000000, -2.997858)
(3402.000000, -2.997842)
(3403.000000, -2.997812)
(3404.000000, -2.997772)
(3405.000000, -2.997764)
(3406.000000, -2.997778)
(3407.000000, -2.997782)
(3408.000000, -2.997773)
(3409.000000, -2.997759)
(3410.000000, -2.997750)
(3411.000000, -2.997774)
(3412.000000, -2.997811)
(3413.000000, -2.997823)
(3414.000000, -2.997832)
(3415.000000, -2.997839)
(3416.000000, -2.997854)
(3417.000000, -2.997840)
(3418.000000, -2.997805)
(3419.000000, -2.997771)
(3420.000000, -2.997749)
(3421.000000, -2.997732)
(3422.000000, -2.997719)
(3423.000000, -2.997718)
(3424.000000, -2.997721)
(3425.000000, -2.997726)
(3426.000000, -2.997742)
(3427.000000, -2.997763)
(3428.000000, -2.997745)
(3429.000000, -2.997754)
(3430.000000, -2.997771)
(3431.000000, -2.997750)
(3432.000000, -2.997726)
(3433.000000, -2.997675)
(3434.000000, -2.997625)
(3435.000000, -2.997609)
(3436.000000, -2.997612)
(3437.000000, -2.997636)
(3438.000000, -2.997661)
(3439.000000, -2.997668)
(3440.000000, -2.997646)
(3441.000000, -2.997636)
(3442.000000, -2.997597)
(3443.000000, -2.997570)
(3444.000000, -2.997540)
(3445.000000, -2.997530)
(3446.000000, -2.997505)
(3447.000000, -2.997466)
(3448.000000, -2.997430)
(3449.000000, -2.997427)
(3450.000000, -2.997410)
(3451.000000, -2.997388)
(3452.000000, -2.997399)
(3453.000000, -2.997410)
(3454.000000, -2.997397)
(3455.000000, -2.997373)
(3456.000000, -2.997367)
(3457.000000, -2.997387)
(3458.000000, -2.997411)
(3459.000000, -2.997402)
(3460.000000, -2.997397)
(3461.000000, -2.997417)
(3462.000000, -2.997414)
(3463.000000, -2.997403)
(3464.000000, -2.997390)
(3465.000000, -2.997375)
(3466.000000, -2.997364)
(3467.000000, -2.997368)
(3468.000000, -2.997351)
(3469.000000, -2.997323)
(3470.000000, -2.997318)
(3471.000000, -2.997315)
(3472.000000, -2.997309)
(3473.000000, -2.997285)
(3474.000000, -2.997266)
(3475.000000, -2.997262)
(3476.000000, -2.997265)
(3477.000000, -2.997285)
(3478.000000, -2.997295)
(3479.000000, -2.997293)
(3480.000000, -2.997297)
(3481.000000, -2.997288)
(3482.000000, -2.997291)
(3483.000000, -2.997295)
(3484.000000, -2.997316)
(3485.000000, -2.997323)
(3486.000000, -2.997332)
(3487.000000, -2.997339)
(3488.000000, -2.997337)
(3489.000000, -2.997346)
(3490.000000, -2.997360)
(3491.000000, -2.997370)
(3492.000000, -2.997369)
(3493.000000, -2.997375)
(3494.000000, -2.997387)
(3495.000000, -2.997391)
(3496.000000, -2.997393)
(3497.000000, -2.997383)
(3498.000000, -2.997349)
(3499.000000, -2.997332)
(3500.000000, -2.997302)
(3501.000000, -2.997261)
(3502.000000, -2.997212)
(3503.000000, -2.997153)
(3504.000000, -2.997131)
(3505.000000, -2.997122)
(3506.000000, -2.997094)
(3507.000000, -2.997054)
(3508.000000, -2.997039)
(3509.000000, -2.997010)
(3510.000000, -2.996980)
(3511.000000, -2.996966)
(3512.000000, -2.996961)
(3513.000000, -2.996976)
(3514.000000, -2.997003)
(3515.000000, -2.997035)
(3516.000000, -2.997055)
(3517.000000, -2.997080)
(3518.000000, -2.997096)
(3519.000000, -2.997119)
(3520.000000, -2.997119)
(3521.000000, -2.997129)
(3522.000000, -2.752774)
(3523.000000, -2.792379)
(3524.000000, -2.823837)
(3525.000000, -2.848784)
(3526.000000, -2.870676)
(3527.000000, -2.890096)
(3528.000000, -2.903726)
(3529.000000, -2.915300)
(3530.000000, -2.923838)
(3531.000000, -2.929878)
(3532.000000, -2.934519)
(3533.000000, -2.936870)
(3534.000000, -2.936704)
(3535.000000, -2.936648)
(3536.000000, -2.936943)
(3537.000000, -2.937334)
(3538.000000, -2.937412)
(3539.000000, -2.938569)
(3540.000000, -2.940167)
(3541.000000, -2.939834)
(3542.000000, -2.937499)
(3543.000000, -2.934884)
(3544.000000, -2.928029)
(3545.000000, -2.918078)
(3546.000000, -2.901874)
(3547.000000, -2.881070)
(3548.000000, -2.847151)
(3549.000000, -2.781740)
(3550.000000, -2.654669)
(3551.000000, -2.406106)
(3552.000000, -2.080143)
(3553.000000, -2.996134)
(3554.000000, -2.997221)
(3555.000000, -2.998061)
(3556.000000, -2.998630)
(3557.000000, -2.998943)
(3558.000000, -2.999034)
(3559.000000, -2.998981)
(3560.000000, -2.998922)
(3561.000000, -2.998849)
(3562.000000, -2.998735)
(3563.000000, -2.998682)
(3564.000000, -2.998629)
(3565.000000, -2.998568)
(3566.000000, -2.998501)
(3567.000000, -2.998464)
(3568.000000, -2.998464)
(3569.000000, -2.998464)
(3570.000000, -2.998443)
(3571.000000, -2.998408)
(3572.000000, -2.998356)
(3573.000000, -2.998292)
(3574.000000, -2.998262)
(3575.000000, -2.998240)
(3576.000000, -2.998224)
(3577.000000, -2.998213)
(3578.000000, -2.998213)
(3579.000000, -2.998195)
(3580.000000, -2.998215)
(3581.000000, -2.998199)
(3582.000000, -2.998169)
(3583.000000, -2.998142)
(3584.000000, -2.998157)
(3585.000000, -2.998177)
(3586.000000, -2.998190)
(3587.000000, -2.998174)
(3588.000000, -2.998194)
(3589.000000, -2.998193)
(3590.000000, -2.998199)
(3591.000000, -2.998216)
(3592.000000, -2.998240)
(3593.000000, -2.998213)
(3594.000000, -2.998190)
(3595.000000, -2.998202)
(3596.000000, -2.998179)
(3597.000000, -2.998185)
(3598.000000, -2.998200)
(3599.000000, -2.998174)
(3600.000000, -2.998157)
(3601.000000, -2.998167)
(3602.000000, -2.998186)
(3603.000000, -2.998167)
(3604.000000, -2.998156)
(3605.000000, -2.998169)
(3606.000000, -2.998194)
(3607.000000, -2.998205)
(3608.000000, -2.998168)
(3609.000000, -2.998112)
(3610.000000, -2.998073)
(3611.000000, -2.998060)
(3612.000000, -2.998046)
(3613.000000, -2.998017)
(3614.000000, -2.997985)
(3615.000000, -2.997949)
(3616.000000, -2.997940)
(3617.000000, -2.997937)
(3618.000000, -2.997925)
(3619.000000, -2.997942)
(3620.000000, -2.997944)
(3621.000000, -2.997919)
(3622.000000, -2.997929)
(3623.000000, -2.997927)
(3624.000000, -2.997913)
(3625.000000, -2.997913)
(3626.000000, -2.997922)
(3627.000000, -2.997930)
(3628.000000, -2.997916)
(3629.000000, -2.997909)
(3630.000000, -2.997899)
(3631.000000, -2.997906)
(3632.000000, -2.997926)
(3633.000000, -2.997935)
(3634.000000, -2.997939)
(3635.000000, -2.997952)
(3636.000000, -2.997940)
(3637.000000, -2.997947)
(3638.000000, -2.997959)
(3639.000000, -2.997978)
(3640.000000, -2.997993)
(3641.000000, -2.998000)
(3642.000000, -2.998012)
(3643.000000, -2.997998)
(3644.000000, -2.997966)
(3645.000000, -2.997901)
(3646.000000, -2.997827)
(3647.000000, -2.997774)
(3648.000000, -2.997711)
(3649.000000, -2.997698)
(3650.000000, -2.997680)
(3651.000000, -2.997671)
(3652.000000, -2.997653)
(3653.000000, -2.997625)
(3654.000000, -2.997631)
(3655.000000, -2.997621)
(3656.000000, -2.997622)
(3657.000000, -2.997639)
(3658.000000, -2.997626)
(3659.000000, -2.997625)
(3660.000000, -2.997617)
(3661.000000, -2.997598)
(3662.000000, -2.997606)
(3663.000000, -2.997592)
(3664.000000, -2.997572)
(3665.000000, -2.997545)
(3666.000000, -2.997538)
(3667.000000, -2.997552)
(3668.000000, -2.997577)
(3669.000000, -2.997608)
(3670.000000, -2.997632)
(3671.000000, -2.997662)
(3672.000000, -2.997690)
(3673.000000, -2.997700)
(3674.000000, -2.997671)
(3675.000000, -2.997627)
(3676.000000, -2.997587)
(3677.000000, -2.997543)
(3678.000000, -2.997523)
(3679.000000, -2.997514)
(3680.000000, -2.997524)
(3681.000000, -2.997501)
(3682.000000, -2.997481)
(3683.000000, -2.997465)
(3684.000000, -2.997440)
(3685.000000, -2.997417)
(3686.000000, -2.997379)
(3687.000000, -2.997333)
(3688.000000, -2.997305)
(3689.000000, -2.997295)
(3690.000000, -2.997310)
(3691.000000, -2.997318)
(3692.000000, -2.997322)
(3693.000000, -2.997309)
(3694.000000, -2.997296)
(3695.000000, -2.997285)
(3696.000000, -2.997277)
(3697.000000, -2.997273)
(3698.000000, -2.997276)
(3699.000000, -2.997282)
(3700.000000, -2.997301)
(3701.000000, -2.997331)
(3702.000000, -2.997369)
(3703.000000, -2.997397)
(3704.000000, -2.997430)
(3705.000000, -2.997419)
(3706.000000, -2.997421)
(3707.000000, -2.997399)
(3708.000000, -2.997395)
(3709.000000, -2.997384)
(3710.000000, -2.997358)
(3711.000000, -2.997323)
(3712.000000, -2.997303)
(3713.000000, -2.997297)
(3714.000000, -2.997297)
(3715.000000, -2.997287)
(3716.000000, -2.997265)
(3717.000000, -2.997266)
(3718.000000, -2.997278)
(3719.000000, -2.997265)
(3720.000000, -2.997249)
(3721.000000, -2.997250)
(3722.000000, -2.997222)
(3723.000000, -2.997212)
(3724.000000, -2.997215)
(3725.000000, -2.997225)
(3726.000000, -2.997248)
(3727.000000, -2.997240)
(3728.000000, -2.997226)
(3729.000000, -2.997229)
(3730.000000, -2.752851)
(3731.000000, -2.796878)
(3732.000000, -2.831348)
(3733.000000, -2.857737)
(3734.000000, -2.881963)
(3735.000000, -2.901553)
(3736.000000, -2.914930)
(3737.000000, -2.925777)
(3738.000000, -2.934905)
(3739.000000, -2.942176)
(3740.000000, -2.948207)
(3741.000000, -2.953235)
(3742.000000, -2.957791)
(3743.000000, -2.962227)
(3744.000000, -2.966042)
(3745.000000, -2.969794)
(3746.000000, -2.972050)
(3747.000000, -2.974355)
(3748.000000, -2.976167)
(3749.000000, -2.976625)
(3750.000000, -2.977225)
(3751.000000, -2.977887)
(3752.000000, -2.978233)
(3753.000000, -2.977942)
(3754.000000, -2.977078)
(3755.000000, -2.975732)
(3756.000000, -2.973283)
(3757.000000, -2.970403)
(3758.000000, -2.964397)
(3759.000000, -2.955399)
(3760.000000, -2.939623)
(3761.000000, -2.912105)
(3762.000000, -2.858677)
(3763.000000, -2.733680)
(3764.000000, -2.426421)
(3765.000000, -2.995787)
(3766.000000, -2.996567)
(3767.000000, -2.997183)
(3768.000000, -2.997604)
(3769.000000, -2.997824)
(3770.000000, -2.997896)
(3771.000000, -2.997887)
(3772.000000, -2.997832)
(3773.000000, -2.997738)
(3774.000000, -2.997637)
(3775.000000, -2.997568)
(3776.000000, -2.997493)
(3777.000000, -2.997462)
(3778.000000, -2.997459)
(3779.000000, -2.997428)
(3780.000000, -2.997404)
(3781.000000, -2.997383)
(3782.000000, -2.997385)
(3783.000000, -2.997362)
(3784.000000, -2.997343)
(3785.000000, -2.997337)
(3786.000000, -2.997314)
(3787.000000, -2.997285)
(3788.000000, -2.997257)
(3789.000000, -2.997228)
(3790.000000, -2.997221)
(3791.000000, -2.997227)
(3792.000000, -2.997231)
(3793.000000, -2.997228)
(3794.000000, -2.997246)
(3795.000000, -2.997277)
(3796.000000, -2.997288)
(3797.000000, -2.997279)
(3798.000000, -2.997269)
(3799.000000, -2.997275)
(3800.000000, -2.997250)
(3801.000000, -2.997227)
(3802.000000, -2.997198)
(3803.000000, -2.997169)
(3804.000000, -2.997138)
(3805.000000, -2.997123)
(3806.000000, -2.997130)
(3807.000000, -2.997148)
(3808.000000, -2.997163)
(3809.000000, -2.997192)
(3810.000000, -2.997221)
(3811.000000, -2.997213)
(3812.000000, -2.997222)
(3813.000000, -2.997227)
(3814.000000, -2.997221)
(3815.000000, -2.997204)
(3816.000000, -2.997175)
(3817.000000, -2.997155)
(3818.000000, -2.997123)
(3819.000000, -2.997095)
(3820.000000, -2.997100)
(3821.000000, -2.997122)
(3822.000000, -2.997112)
(3823.000000, -2.997108)
(3824.000000, -2.997092)
(3825.000000, -2.997103)
(3826.000000, -2.997108)
(3827.000000, -2.997107)
(3828.000000, -2.997084)
(3829.000000, -2.997058)
(3830.000000, -2.997053)
(3831.000000, -2.997034)
(3832.000000, -2.997015)
(3833.000000, -2.997022)
(3834.000000, -2.997034)
(3835.000000, -2.997025)
(3836.000000, -2.996999)
(3837.000000, -2.996988)
(3838.000000, -2.996983)
(3839.000000, -2.996994)
(3840.000000, -2.996987)
(3841.000000, -2.996995)
(3842.000000, -2.997011)
(3843.000000, -2.997031)
(3844.000000, -2.997040)
(3845.000000, -2.997057)
(3846.000000, -2.997043)
(3847.000000, -2.997044)
(3848.000000, -2.997020)
(3849.000000, -2.997001)
(3850.000000, -2.997006)
(3851.000000, -2.996990)
(3852.000000, -2.996996)
(3853.000000, -2.997012)
(3854.000000, -2.996996)
(3855.000000, -2.996967)
(3856.000000, -2.996963)
(3857.000000, -2.996956)
(3858.000000, -2.996947)
(3859.000000, -2.996928)
(3860.000000, -2.996932)
(3861.000000, -2.996940)
(3862.000000, -2.996951)
(3863.000000, -2.996961)
(3864.000000, -2.996967)
(3865.000000, -2.996944)
(3866.000000, -2.996923)
(3867.000000, -2.996894)
(3868.000000, -2.996877)
(3869.000000, -2.996852)
(3870.000000, -2.996838)
(3871.000000, -2.996825)
(3872.000000, -2.996799)
(3873.000000, -2.996775)
(3874.000000, -2.996752)
(3875.000000, -2.996732)
(3876.000000, -2.996710)
(3877.000000, -2.996702)
(3878.000000, -2.996687)
(3879.000000, -2.996667)
(3880.000000, -2.996673)
(3881.000000, -2.996678)
(3882.000000, -2.996693)
(3883.000000, -2.996721)
(3884.000000, -2.996747)
(3885.000000, -2.996758)
(3886.000000, -2.996757)
(3887.000000, -2.996745)
(3888.000000, -2.996753)
(3889.000000, -2.996751)
(3890.000000, -2.996740)
(3891.000000, -2.996738)
(3892.000000, -2.996745)
(3893.000000, -2.996761)
(3894.000000, -2.996756)
(3895.000000, -2.996742)
(3896.000000, -2.996718)
(3897.000000, -2.996689)
(3898.000000, -2.996681)
(3899.000000, -2.996684)
(3900.000000, -2.996679)
(3901.000000, -2.996672)
(3902.000000, -2.996682)
(3903.000000, -2.996675)
(3904.000000, -2.996679)
(3905.000000, -2.996685)
(3906.000000, -2.996668)
(3907.000000, -2.996643)
(3908.000000, -2.996640)
(3909.000000, -2.996642)
(3910.000000, -2.996630)
(3911.000000, -2.996611)
(3912.000000, -2.996607)
(3913.000000, -2.996615)
(3914.000000, -2.996624)
(3915.000000, -2.996627)
(3916.000000, -2.996616)
(3917.000000, -2.996620)
(3918.000000, -2.996630)
(3919.000000, -2.996627)
(3920.000000, -2.996607)
(3921.000000, -2.996598)
(3922.000000, -2.996602)
(3923.000000, -2.996608)
(3924.000000, -2.996609)
(3925.000000, -2.996602)
(3926.000000, -2.996579)
(3927.000000, -2.996553)
(3928.000000, -2.996532)
(3929.000000, -2.996509)
(3930.000000, -2.996506)
(3931.000000, -2.996492)
(3932.000000, -2.996472)
(3933.000000, -2.996461)
(3934.000000, -2.996453)
(3935.000000, -2.996460)
(3936.000000, -2.996470)
(3937.000000, -2.996486)
(3938.000000, -2.996510)
(3939.000000, -2.996511)
(3940.000000, -2.996522)
(3941.000000, -2.996527)
(3942.000000, -2.996522)
(3943.000000, -2.996519)
(3944.000000, -2.996522)
(3945.000000, -2.996517)
(3946.000000, -2.996506)
(3947.000000, -2.996508)
(3948.000000, -2.996500)
(3949.000000, -2.752162)
(3950.000000, -2.793463)
(3951.000000, -2.826345)
(3952.000000, -2.854191)
(3953.000000, -2.876248)
(3954.000000, -2.894494)
(3955.000000, -2.908688)
(3956.000000, -2.919103)
(3957.000000, -2.926171)
(3958.000000, -2.932945)
(3959.000000, -2.936638)
(3960.000000, -2.938585)
(3961.000000, -2.939890)
(3962.000000, -2.941308)
(3963.000000, -2.940395)
(3964.000000, -2.938752)
(3965.000000, -2.935500)
(3966.000000, -2.929125)
(3967.000000, -2.922104)
(3968.000000, -2.908625)
(3969.000000, -2.890279)
(3970.000000, -2.865931)
(3971.000000, -2.828850)
(3972.000000, -2.765604)
(3973.000000, -2.661947)
(3974.000000, -2.485971)
(3975.000000, -2.226716)
(3976.000000, -2.023523)
(3977.000000, -2.996235)
(3978.000000, -2.997398)
(3979.000000, -2.998281)
(3980.000000, -2.998901)
(3981.000000, -2.999211)
(3982.000000, -2.999315)
(3983.000000, -2.999298)
(3984.000000, -2.999225)
(3985.000000, -2.999177)
(3986.000000, -2.999141)
(3987.000000, -2.999092)
(3988.000000, -2.999000)
(3989.000000, -2.998958)
(3990.000000, -2.998880)
(3991.000000, -2.998792)
(3992.000000, -2.998747)
(3993.000000, -2.998699)
(3994.000000, -2.998668)
(3995.000000, -2.998624)
(3996.000000, -2.998566)
(3997.000000, -2.998569)
(3998.000000, -2.998597)
(3999.000000, -2.998618)
 };
        \addplot[mark=none,color={rgb:red,255;green,225;blue,25}] plot coordinates {
(0.000000, -4.000000)
(1.000000, -4.000000)
(2.000000, -4.000000)
(3.000000, -4.000000)
(4.000000, -4.000000)
(5.000000, -4.000000)
(6.000000, -4.000000)
(7.000000, -4.000000)
(8.000000, -4.000000)
(9.000000, -4.000000)
(10.000000, -4.000000)
(11.000000, -4.000000)
(12.000000, -4.000000)
(13.000000, -4.000000)
(14.000000, -4.000000)
(15.000000, -4.000000)
(16.000000, -4.000000)
(17.000000, -4.000000)
(18.000000, -4.000000)
(19.000000, -4.000000)
(20.000000, -4.000000)
(21.000000, -4.000000)
(22.000000, -4.000000)
(23.000000, -4.000000)
(24.000000, -4.000000)
(25.000000, -4.000000)
(26.000000, -4.000000)
(27.000000, -4.000000)
(28.000000, -4.000000)
(29.000000, -4.000000)
(30.000000, -4.000000)
(31.000000, -4.000000)
(32.000000, -4.000000)
(33.000000, -4.000000)
(34.000000, -4.000000)
(35.000000, -4.000000)
(36.000000, -4.000000)
(37.000000, -4.000000)
(38.000000, -4.000000)
(39.000000, -4.000000)
(40.000000, -4.000000)
(41.000000, -4.000000)
(42.000000, -4.000000)
(43.000000, -4.000000)
(44.000000, -4.000000)
(45.000000, -4.000000)
(46.000000, -4.000000)
(47.000000, -4.000000)
(48.000000, -4.000000)
(49.000000, -4.000000)
(50.000000, -4.000000)
(51.000000, -4.000000)
(52.000000, -4.000000)
(53.000000, -4.000000)
(54.000000, -4.000000)
(55.000000, -4.000000)
(56.000000, -4.000000)
(57.000000, -4.000000)
(58.000000, -4.000000)
(59.000000, -4.000000)
(60.000000, -4.000000)
(61.000000, -4.000000)
(62.000000, -4.000000)
(63.000000, -4.000000)
(64.000000, -4.000000)
(65.000000, -4.000000)
(66.000000, -4.000000)
(67.000000, -4.000000)
(68.000000, -4.000000)
(69.000000, -4.000000)
(70.000000, -4.000000)
(71.000000, -4.000000)
(72.000000, -4.000000)
(73.000000, -4.000000)
(74.000000, -4.000000)
(75.000000, -4.000000)
(76.000000, -4.000000)
(77.000000, -4.000000)
(78.000000, -4.000000)
(79.000000, -4.000000)
(80.000000, -4.000000)
(81.000000, -4.000000)
(82.000000, -4.000000)
(83.000000, -4.000000)
(84.000000, -4.000000)
(85.000000, -4.000000)
(86.000000, -4.000000)
(87.000000, -4.000000)
(88.000000, -4.000000)
(89.000000, -4.000000)
(90.000000, -4.000000)
(91.000000, -4.000000)
(92.000000, -4.000000)
(93.000000, -4.000000)
(94.000000, -4.000000)
(95.000000, -4.000000)
(96.000000, -4.000000)
(97.000000, -4.000000)
(98.000000, -4.000000)
(99.000000, -4.000000)
(100.000000, -4.000000)
(101.000000, -4.000000)
(102.000000, -4.000000)
(103.000000, -4.000000)
(104.000000, -4.000000)
(105.000000, -4.000000)
(106.000000, -4.000000)
(107.000000, -4.000000)
(108.000000, -4.000000)
(109.000000, -4.000000)
(110.000000, -4.000000)
(111.000000, -4.000000)
(112.000000, -4.000000)
(113.000000, -4.000000)
(114.000000, -4.000000)
(115.000000, -4.000000)
(116.000000, -4.000000)
(117.000000, -4.000000)
(118.000000, -4.000000)
(119.000000, -4.000000)
(120.000000, -4.000000)
(121.000000, -4.000000)
(122.000000, -4.000000)
(123.000000, -4.000000)
(124.000000, -4.000000)
(125.000000, -4.000000)
(126.000000, -4.000000)
(127.000000, -4.000000)
(128.000000, -4.000000)
(129.000000, -4.000000)
(130.000000, -4.000000)
(131.000000, -4.000000)
(132.000000, -4.000000)
(133.000000, -4.000000)
(134.000000, -4.000000)
(135.000000, -4.000000)
(136.000000, -4.000000)
(137.000000, -4.000000)
(138.000000, -4.000000)
(139.000000, -4.000000)
(140.000000, -4.000000)
(141.000000, -4.000000)
(142.000000, -4.000000)
(143.000000, -4.000000)
(144.000000, -4.000000)
(145.000000, -4.000000)
(146.000000, -4.000000)
(147.000000, -4.000000)
(148.000000, -4.000000)
(149.000000, -4.000000)
(150.000000, -4.000000)
(151.000000, -4.000000)
(152.000000, -4.000000)
(153.000000, -4.000000)
(154.000000, -4.000000)
(155.000000, -4.000000)
(156.000000, -4.000000)
(157.000000, -4.000000)
(158.000000, -4.000000)
(159.000000, -4.000000)
(160.000000, -4.000000)
(161.000000, -4.000000)
(162.000000, -4.000000)
(163.000000, -4.000000)
(164.000000, -4.000000)
(165.000000, -4.000000)
(166.000000, -4.000000)
(167.000000, -4.000000)
(168.000000, -4.000000)
(169.000000, -4.000000)
(170.000000, -4.000000)
(171.000000, -4.000000)
(172.000000, -4.000000)
(173.000000, -4.000000)
(174.000000, -4.000000)
(175.000000, -4.000000)
(176.000000, -4.000000)
(177.000000, -4.000000)
(178.000000, -4.000000)
(179.000000, -4.000000)
(180.000000, -4.000000)
(181.000000, -4.000000)
(182.000000, -4.000000)
(183.000000, -4.000000)
(184.000000, -4.000000)
(185.000000, -4.000000)
(186.000000, -4.000000)
(187.000000, -4.000000)
(188.000000, -4.000000)
(189.000000, -4.000000)
(190.000000, -4.000000)
(191.000000, -4.000000)
(192.000000, -4.000000)
(193.000000, -4.000000)
(194.000000, -4.000000)
(195.000000, -4.000000)
(196.000000, -4.000000)
(197.000000, -4.000000)
(198.000000, -4.000000)
(199.000000, -4.000000)
(200.000000, -4.000000)
(201.000000, -4.000000)
(202.000000, -4.000000)
(203.000000, -4.000000)
(204.000000, -4.000000)
(205.000000, -4.000000)
(206.000000, -4.000000)
(207.000000, -4.000000)
(208.000000, -4.000000)
(209.000000, -4.000000)
(210.000000, -4.000000)
(211.000000, -4.000000)
(212.000000, -4.000000)
(213.000000, -4.000000)
(214.000000, -4.000000)
(215.000000, -4.000000)
(216.000000, -4.000000)
(217.000000, -4.000000)
(218.000000, -4.000000)
(219.000000, -4.000000)
(220.000000, -4.000000)
(221.000000, -4.000000)
(222.000000, -4.000000)
(223.000000, -4.000000)
(224.000000, -4.000000)
(225.000000, -4.000000)
(226.000000, -4.000000)
(227.000000, -4.000000)
(228.000000, -4.000000)
(229.000000, -4.000000)
(230.000000, -4.000000)
(231.000000, -4.000000)
(232.000000, -4.000000)
(233.000000, -4.000000)
(234.000000, -4.000000)
(235.000000, -4.000000)
(236.000000, -4.000000)
(237.000000, -4.000000)
(238.000000, -4.000000)
(239.000000, -4.000000)
(240.000000, -4.000000)
(241.000000, -4.000000)
(242.000000, -4.000000)
(243.000000, -4.000000)
(244.000000, -4.000000)
(245.000000, -4.000000)
(246.000000, -4.000000)
(247.000000, -4.000000)
(248.000000, -4.000000)
(249.000000, -4.000000)
(250.000000, -4.000000)
(251.000000, -4.000000)
(252.000000, -4.000000)
(253.000000, -4.000000)
(254.000000, -4.000000)
(255.000000, -4.000000)
(256.000000, -4.000000)
(257.000000, -4.000000)
(258.000000, -4.000000)
(259.000000, -4.000000)
(260.000000, -4.000000)
(261.000000, -4.000000)
(262.000000, -4.000000)
(263.000000, -4.000000)
(264.000000, -4.000000)
(265.000000, -4.000000)
(266.000000, -4.000000)
(267.000000, -4.000000)
(268.000000, -4.000000)
(269.000000, -4.000000)
(270.000000, -4.000000)
(271.000000, -4.000000)
(272.000000, -4.000000)
(273.000000, -4.000000)
(274.000000, -4.000000)
(275.000000, -4.000000)
(276.000000, -4.000000)
(277.000000, -4.000000)
(278.000000, -4.000000)
(279.000000, -4.000000)
(280.000000, -4.000000)
(281.000000, -4.000000)
(282.000000, -4.000000)
(283.000000, -4.000000)
(284.000000, -4.000000)
(285.000000, -4.000000)
(286.000000, -4.000000)
(287.000000, -4.000000)
(288.000000, -4.000000)
(289.000000, -4.000000)
(290.000000, -4.000000)
(291.000000, -4.000000)
(292.000000, -4.000000)
(293.000000, -3.955626)
(294.000000, -3.919732)
(295.000000, -3.890573)
(296.000000, -3.866780)
(297.000000, -3.847036)
(298.000000, -3.830713)
(299.000000, -3.817209)
(300.000000, -3.805620)
(301.000000, -3.795331)
(302.000000, -3.785941)
(303.000000, -3.777231)
(304.000000, -3.769035)
(305.000000, -3.761111)
(306.000000, -3.753274)
(307.000000, -3.745518)
(308.000000, -3.737916)
(309.000000, -3.730076)
(310.000000, -3.722126)
(311.000000, -3.713891)
(312.000000, -3.704686)
(313.000000, -3.693967)
(314.000000, -3.681257)
(315.000000, -3.665539)
(316.000000, -3.645626)
(317.000000, -3.619585)
(318.000000, -3.582327)
(319.000000, -3.524481)
(320.000000, -3.420857)
(321.000000, -3.423753)
(322.000000, -3.426779)
(323.000000, -3.429920)
(324.000000, -3.433148)
(325.000000, -3.436430)
(326.000000, -3.439735)
(327.000000, -3.443040)
(328.000000, -3.446325)
(329.000000, -3.449584)
(330.000000, -3.452817)
(331.000000, -3.456026)
(332.000000, -3.459210)
(333.000000, -3.462364)
(334.000000, -3.465496)
(335.000000, -3.468604)
(336.000000, -3.471694)
(337.000000, -3.474761)
(338.000000, -3.477812)
(339.000000, -3.480842)
(340.000000, -3.483854)
(341.000000, -3.486844)
(342.000000, -3.489817)
(343.000000, -3.492770)
(344.000000, -3.495705)
(345.000000, -3.498621)
(346.000000, -3.501523)
(347.000000, -3.504413)
(348.000000, -3.507291)
(349.000000, -3.510156)
(350.000000, -3.513005)
(351.000000, -3.515838)
(352.000000, -3.518657)
(353.000000, -3.521459)
(354.000000, -3.524248)
(355.000000, -3.527022)
(356.000000, -3.529782)
(357.000000, -3.532531)
(358.000000, -3.535269)
(359.000000, -3.537995)
(360.000000, -3.540711)
(361.000000, -3.543409)
(362.000000, -3.546087)
(363.000000, -3.548747)
(364.000000, -3.551389)
(365.000000, -3.554017)
(366.000000, -3.556630)
(367.000000, -3.559229)
(368.000000, -3.561817)
(369.000000, -3.564393)
(370.000000, -3.566958)
(371.000000, -3.569505)
(372.000000, -3.572036)
(373.000000, -3.574553)
(374.000000, -3.577056)
(375.000000, -3.579545)
(376.000000, -3.582021)
(377.000000, -3.584480)
(378.000000, -3.586922)
(379.000000, -3.589352)
(380.000000, -3.591773)
(381.000000, -3.594180)
(382.000000, -3.596572)
(383.000000, -3.598953)
(384.000000, -3.601324)
(385.000000, -3.603682)
(386.000000, -3.606030)
(387.000000, -3.608369)
(388.000000, -3.610695)
(389.000000, -3.613006)
(390.000000, -3.615300)
(391.000000, -3.617580)
(392.000000, -3.619844)
(393.000000, -3.622091)
(394.000000, -3.624327)
(395.000000, -3.626553)
(396.000000, -3.628770)
(397.000000, -3.630973)
(398.000000, -3.633162)
(399.000000, -3.635339)
(400.000000, -3.637503)
(401.000000, -3.639658)
(402.000000, -3.641806)
(403.000000, -3.643945)
(404.000000, -3.646074)
(405.000000, -3.648193)
(406.000000, -3.650300)
(407.000000, -3.652399)
(408.000000, -3.654485)
(409.000000, -3.656557)
(410.000000, -3.658614)
(411.000000, -3.660657)
(412.000000, -3.662688)
(413.000000, -3.664712)
(414.000000, -3.666727)
(415.000000, -3.668735)
(416.000000, -3.670735)
(417.000000, -3.672724)
(418.000000, -3.674699)
(419.000000, -3.676656)
(420.000000, -3.678599)
(421.000000, -3.680531)
(422.000000, -3.682449)
(423.000000, -3.684359)
(424.000000, -3.686258)
(425.000000, -3.688150)
(426.000000, -3.690032)
(427.000000, -3.691904)
(428.000000, -3.693767)
(429.000000, -3.695621)
(430.000000, -3.697469)
(431.000000, -3.699308)
(432.000000, -3.701136)
(433.000000, -3.702952)
(434.000000, -3.704757)
(435.000000, -3.706553)
(436.000000, -3.708342)
(437.000000, -3.710121)
(438.000000, -3.711885)
(439.000000, -3.713636)
(440.000000, -3.715374)
(441.000000, -3.717101)
(442.000000, -3.718816)
(443.000000, -3.720522)
(444.000000, -3.722223)
(445.000000, -3.723919)
(446.000000, -3.725609)
(447.000000, -3.727293)
(448.000000, -3.728972)
(449.000000, -3.730644)
(450.000000, -3.732309)
(451.000000, -3.733963)
(452.000000, -3.735608)
(453.000000, -3.737239)
(454.000000, -3.738856)
(455.000000, -3.740464)
(456.000000, -3.742060)
(457.000000, -3.743646)
(458.000000, -3.745222)
(459.000000, -3.746788)
(460.000000, -3.748342)
(461.000000, -3.749887)
(462.000000, -3.751420)
(463.000000, -3.752944)
(464.000000, -3.754457)
(465.000000, -3.755963)
(466.000000, -3.757463)
(467.000000, -3.758952)
(468.000000, -3.760431)
(469.000000, -3.761899)
(470.000000, -3.763357)
(471.000000, -3.764807)
(472.000000, -3.766247)
(473.000000, -3.767679)
(474.000000, -3.769104)
(475.000000, -3.770525)
(476.000000, -3.771944)
(477.000000, -3.773360)
(478.000000, -3.774771)
(479.000000, -3.776178)
(480.000000, -3.777580)
(481.000000, -3.778973)
(482.000000, -3.780361)
(483.000000, -3.781738)
(484.000000, -3.783108)
(485.000000, -3.784471)
(486.000000, -3.785828)
(487.000000, -3.787178)
(488.000000, -3.788518)
(489.000000, -3.789847)
(490.000000, -3.791164)
(491.000000, -3.792470)
(492.000000, -3.793768)
(493.000000, -3.795059)
(494.000000, -3.796345)
(495.000000, -3.797626)
(496.000000, -3.798903)
(497.000000, -3.800173)
(498.000000, -3.801435)
(499.000000, -3.802687)
(500.000000, -3.803929)
(501.000000, -3.805163)
(502.000000, -3.806388)
(503.000000, -3.807607)
(504.000000, -3.808818)
(505.000000, -3.810022)
(506.000000, -3.811218)
(507.000000, -3.812408)
(508.000000, -3.813591)
(509.000000, -3.814766)
(510.000000, -3.815934)
(511.000000, -3.817094)
(512.000000, -3.818247)
(513.000000, -3.819393)
(514.000000, -3.820533)
(515.000000, -3.821667)
(516.000000, -3.822796)
(517.000000, -3.823922)
(518.000000, -3.825042)
(519.000000, -3.826158)
(520.000000, -3.827269)
(521.000000, -3.828375)
(522.000000, -3.829472)
(523.000000, -3.830563)
(524.000000, -3.831647)
(525.000000, -3.832725)
(526.000000, -3.833797)
(527.000000, -3.834865)
(528.000000, -3.835929)
(529.000000, -3.836987)
(530.000000, -3.838042)
(531.000000, -3.839093)
(532.000000, -3.840141)
(533.000000, -3.841187)
(534.000000, -3.842232)
(535.000000, -3.843273)
(536.000000, -3.844308)
(537.000000, -3.845340)
(538.000000, -3.846366)
(539.000000, -3.847388)
(540.000000, -3.848405)
(541.000000, -3.849417)
(542.000000, -3.850422)
(543.000000, -3.851421)
(544.000000, -3.852416)
(545.000000, -3.809028)
(546.000000, -3.772376)
(547.000000, -3.741569)
(548.000000, -3.715929)
(549.000000, -3.694457)
(550.000000, -3.676305)
(551.000000, -3.660929)
(552.000000, -3.648146)
(553.000000, -3.637325)
(554.000000, -3.627920)
(555.000000, -3.619684)
(556.000000, -3.612269)
(557.000000, -3.605544)
(558.000000, -3.599282)
(559.000000, -3.593616)
(560.000000, -3.588243)
(561.000000, -3.583127)
(562.000000, -3.577839)
(563.000000, -3.572425)
(564.000000, -3.566538)
(565.000000, -3.559442)
(566.000000, -3.550618)
(567.000000, -3.538909)
(568.000000, -3.522524)
(569.000000, -3.498866)
(570.000000, -3.461187)
(571.000000, -3.395033)
(572.000000, -3.254176)
(573.000000, -3.257905)
(574.000000, -3.261802)
(575.000000, -3.265845)
(576.000000, -3.269999)
(577.000000, -3.274220)
(578.000000, -3.278471)
(579.000000, -3.282719)
(580.000000, -3.286946)
(581.000000, -3.291138)
(582.000000, -3.295294)
(583.000000, -3.299411)
(584.000000, -3.303491)
(585.000000, -3.307536)
(586.000000, -3.311557)
(587.000000, -3.315558)
(588.000000, -3.319539)
(589.000000, -3.323503)
(590.000000, -3.327446)
(591.000000, -3.331370)
(592.000000, -3.335276)
(593.000000, -3.339164)
(594.000000, -3.343026)
(595.000000, -3.346859)
(596.000000, -3.350665)
(597.000000, -3.354453)
(598.000000, -3.358219)
(599.000000, -3.361968)
(600.000000, -3.365697)
(601.000000, -3.369408)
(602.000000, -3.373099)
(603.000000, -3.376772)
(604.000000, -3.380425)
(605.000000, -3.384052)
(606.000000, -3.387652)
(607.000000, -3.391227)
(608.000000, -3.394779)
(609.000000, -3.398315)
(610.000000, -3.401841)
(611.000000, -3.405354)
(612.000000, -3.408851)
(613.000000, -3.412331)
(614.000000, -3.415793)
(615.000000, -3.419236)
(616.000000, -3.422659)
(617.000000, -3.426068)
(618.000000, -3.429462)
(619.000000, -3.432840)
(620.000000, -3.436192)
(621.000000, -3.439525)
(622.000000, -3.442842)
(623.000000, -3.446145)
(624.000000, -3.449434)
(625.000000, -3.452699)
(626.000000, -3.455943)
(627.000000, -3.459165)
(628.000000, -3.462364)
(629.000000, -3.465545)
(630.000000, -3.468712)
(631.000000, -3.471860)
(632.000000, -3.474992)
(633.000000, -3.478107)
(634.000000, -3.481202)
(635.000000, -3.484283)
(636.000000, -3.487347)
(637.000000, -3.490389)
(638.000000, -3.493409)
(639.000000, -3.496407)
(640.000000, -3.499388)
(641.000000, -3.502355)
(642.000000, -3.505310)
(643.000000, -3.508249)
(644.000000, -3.511168)
(645.000000, -3.514069)
(646.000000, -3.516948)
(647.000000, -3.519809)
(648.000000, -3.522654)
(649.000000, -3.525481)
(650.000000, -3.528296)
(651.000000, -3.531096)
(652.000000, -3.533885)
(653.000000, -3.536659)
(654.000000, -3.539423)
(655.000000, -3.542175)
(656.000000, -3.544919)
(657.000000, -3.547654)
(658.000000, -3.550379)
(659.000000, -3.553095)
(660.000000, -3.555801)
(661.000000, -3.558492)
(662.000000, -3.561172)
(663.000000, -3.563842)
(664.000000, -3.566494)
(665.000000, -3.569132)
(666.000000, -3.571751)
(667.000000, -3.574357)
(668.000000, -3.576946)
(669.000000, -3.579514)
(670.000000, -3.582067)
(671.000000, -3.584603)
(672.000000, -3.587121)
(673.000000, -3.589624)
(674.000000, -3.592114)
(675.000000, -3.594588)
(676.000000, -3.597046)
(677.000000, -3.599492)
(678.000000, -3.601925)
(679.000000, -3.604343)
(680.000000, -3.606747)
(681.000000, -3.609141)
(682.000000, -3.611520)
(683.000000, -3.613885)
(684.000000, -3.616237)
(685.000000, -3.618576)
(686.000000, -3.620904)
(687.000000, -3.623219)
(688.000000, -3.625518)
(689.000000, -3.627799)
(690.000000, -3.630068)
(691.000000, -3.632324)
(692.000000, -3.634567)
(693.000000, -3.636796)
(694.000000, -3.639009)
(695.000000, -3.641211)
(696.000000, -3.643404)
(697.000000, -3.645591)
(698.000000, -3.647768)
(699.000000, -3.649933)
(700.000000, -3.652090)
(701.000000, -3.654238)
(702.000000, -3.656377)
(703.000000, -3.658502)
(704.000000, -3.660611)
(705.000000, -3.662709)
(706.000000, -3.664795)
(707.000000, -3.666868)
(708.000000, -3.668931)
(709.000000, -3.670979)
(710.000000, -3.673011)
(711.000000, -3.675033)
(712.000000, -3.677045)
(713.000000, -3.679048)
(714.000000, -3.681043)
(715.000000, -3.683032)
(716.000000, -3.685011)
(717.000000, -3.686978)
(718.000000, -3.688936)
(719.000000, -3.690885)
(720.000000, -3.692827)
(721.000000, -3.694763)
(722.000000, -3.696685)
(723.000000, -3.698591)
(724.000000, -3.700483)
(725.000000, -3.702366)
(726.000000, -3.704237)
(727.000000, -3.706099)
(728.000000, -3.707951)
(729.000000, -3.709788)
(730.000000, -3.711616)
(731.000000, -3.713434)
(732.000000, -3.715242)
(733.000000, -3.717040)
(734.000000, -3.718825)
(735.000000, -3.720598)
(736.000000, -3.722361)
(737.000000, -3.724111)
(738.000000, -3.725848)
(739.000000, -3.727570)
(740.000000, -3.729280)
(741.000000, -3.730978)
(742.000000, -3.732666)
(743.000000, -3.734344)
(744.000000, -3.736013)
(745.000000, -3.737669)
(746.000000, -3.739319)
(747.000000, -3.740961)
(748.000000, -3.742594)
(749.000000, -3.744216)
(750.000000, -3.745828)
(751.000000, -3.747430)
(752.000000, -3.704647)
(753.000000, -3.670566)
(754.000000, -3.643420)
(755.000000, -3.621646)
(756.000000, -3.604153)
(757.000000, -3.589626)
(758.000000, -3.577518)
(759.000000, -3.567389)
(760.000000, -3.558774)
(761.000000, -3.551194)
(762.000000, -3.544415)
(763.000000, -3.538142)
(764.000000, -3.532363)
(765.000000, -3.527038)
(766.000000, -3.521731)
(767.000000, -3.515958)
(768.000000, -3.509462)
(769.000000, -3.501957)
(770.000000, -3.492458)
(771.000000, -3.479638)
(772.000000, -3.461269)
(773.000000, -3.432717)
(774.000000, -3.384068)
(775.000000, -3.288627)
(776.000000, -3.292183)
(777.000000, -3.295900)
(778.000000, -3.299756)
(779.000000, -3.303712)
(780.000000, -3.307732)
(781.000000, -3.311781)
(782.000000, -3.315830)
(783.000000, -3.319865)
(784.000000, -3.323878)
(785.000000, -3.327861)
(786.000000, -3.331809)
(787.000000, -3.335719)
(788.000000, -3.339594)
(789.000000, -3.343440)
(790.000000, -3.347256)
(791.000000, -3.351039)
(792.000000, -3.354793)
(793.000000, -3.358523)
(794.000000, -3.362229)
(795.000000, -3.365909)
(796.000000, -3.369564)
(797.000000, -3.373203)
(798.000000, -3.376824)
(799.000000, -3.380426)
(800.000000, -3.384012)
(801.000000, -3.387583)
(802.000000, -3.391135)
(803.000000, -3.394670)
(804.000000, -3.398182)
(805.000000, -3.401670)
(806.000000, -3.405136)
(807.000000, -3.408586)
(808.000000, -3.412021)
(809.000000, -3.415443)
(810.000000, -3.418854)
(811.000000, -3.422254)
(812.000000, -3.425638)
(813.000000, -3.429003)
(814.000000, -3.432345)
(815.000000, -3.435670)
(816.000000, -3.438980)
(817.000000, -3.442271)
(818.000000, -3.445542)
(819.000000, -3.448793)
(820.000000, -3.452021)
(821.000000, -3.455232)
(822.000000, -3.458420)
(823.000000, -3.461591)
(824.000000, -3.464746)
(825.000000, -3.467889)
(826.000000, -3.471013)
(827.000000, -3.474117)
(828.000000, -3.477205)
(829.000000, -3.480275)
(830.000000, -3.483325)
(831.000000, -3.486358)
(832.000000, -3.489379)
(833.000000, -3.492388)
(834.000000, -3.495384)
(835.000000, -3.498364)
(836.000000, -3.501333)
(837.000000, -3.504287)
(838.000000, -3.507227)
(839.000000, -3.510153)
(840.000000, -3.513065)
(841.000000, -3.515963)
(842.000000, -3.518844)
(843.000000, -3.521711)
(844.000000, -3.524565)
(845.000000, -3.527397)
(846.000000, -3.530208)
(847.000000, -3.532997)
(848.000000, -3.535771)
(849.000000, -3.538534)
(850.000000, -3.541285)
(851.000000, -3.544025)
(852.000000, -3.546751)
(853.000000, -3.549462)
(854.000000, -3.552154)
(855.000000, -3.554826)
(856.000000, -3.557477)
(857.000000, -3.560110)
(858.000000, -3.562731)
(859.000000, -3.565341)
(860.000000, -3.567937)
(861.000000, -3.570517)
(862.000000, -3.573078)
(863.000000, -3.575625)
(864.000000, -3.578154)
(865.000000, -3.580669)
(866.000000, -3.583173)
(867.000000, -3.585665)
(868.000000, -3.588144)
(869.000000, -3.590613)
(870.000000, -3.593068)
(871.000000, -3.595509)
(872.000000, -3.597939)
(873.000000, -3.600359)
(874.000000, -3.602770)
(875.000000, -3.605169)
(876.000000, -3.607553)
(877.000000, -3.609921)
(878.000000, -3.612272)
(879.000000, -3.614607)
(880.000000, -3.616930)
(881.000000, -3.619239)
(882.000000, -3.621537)
(883.000000, -3.623824)
(884.000000, -3.626095)
(885.000000, -3.628351)
(886.000000, -3.630594)
(887.000000, -3.632828)
(888.000000, -3.635055)
(889.000000, -3.637270)
(890.000000, -3.639475)
(891.000000, -3.641673)
(892.000000, -3.643861)
(893.000000, -3.646038)
(894.000000, -3.648203)
(895.000000, -3.650354)
(896.000000, -3.652492)
(897.000000, -3.654616)
(898.000000, -3.656724)
(899.000000, -3.658821)
(900.000000, -3.660903)
(901.000000, -3.662973)
(902.000000, -3.665027)
(903.000000, -3.667065)
(904.000000, -3.669092)
(905.000000, -3.671108)
(906.000000, -3.673117)
(907.000000, -3.675115)
(908.000000, -3.677099)
(909.000000, -3.679074)
(910.000000, -3.681036)
(911.000000, -3.682988)
(912.000000, -3.684926)
(913.000000, -3.686855)
(914.000000, -3.688774)
(915.000000, -3.690681)
(916.000000, -3.692579)
(917.000000, -3.694470)
(918.000000, -3.696352)
(919.000000, -3.698224)
(920.000000, -3.700086)
(921.000000, -3.701938)
(922.000000, -3.703782)
(923.000000, -3.705614)
(924.000000, -3.707433)
(925.000000, -3.709241)
(926.000000, -3.711036)
(927.000000, -3.712822)
(928.000000, -3.714602)
(929.000000, -3.716375)
(930.000000, -3.718142)
(931.000000, -3.719903)
(932.000000, -3.721655)
(933.000000, -3.723394)
(934.000000, -3.725121)
(935.000000, -3.726838)
(936.000000, -3.728542)
(937.000000, -3.730233)
(938.000000, -3.731914)
(939.000000, -3.733585)
(940.000000, -3.735249)
(941.000000, -3.736903)
(942.000000, -3.738546)
(943.000000, -3.740180)
(944.000000, -3.741806)
(945.000000, -3.743419)
(946.000000, -3.745022)
(947.000000, -3.746616)
(948.000000, -3.748202)
(949.000000, -3.749781)
(950.000000, -3.751352)
(951.000000, -3.752914)
(952.000000, -3.754464)
(953.000000, -3.756003)
(954.000000, -3.757531)
(955.000000, -3.759052)
(956.000000, -3.760569)
(957.000000, -3.762081)
(958.000000, -3.763586)
(959.000000, -3.765080)
(960.000000, -3.766567)
(961.000000, -3.768045)
(962.000000, -3.769514)
(963.000000, -3.770977)
(964.000000, -3.772431)
(965.000000, -3.773880)
(966.000000, -3.775321)
(967.000000, -3.776753)
(968.000000, -3.778176)
(969.000000, -3.779589)
(970.000000, -3.780992)
(971.000000, -3.782386)
(972.000000, -3.783774)
(973.000000, -3.785154)
(974.000000, -3.786523)
(975.000000, -3.787886)
(976.000000, -3.789239)
(977.000000, -3.790586)
(978.000000, -3.791923)
(979.000000, -3.793252)
(980.000000, -3.794570)
(981.000000, -3.795880)
(982.000000, -3.797180)
(983.000000, -3.798472)
(984.000000, -3.799755)
(985.000000, -3.801029)
(986.000000, -3.802295)
(987.000000, -3.803554)
(988.000000, -3.804808)
(989.000000, -3.806059)
(990.000000, -3.807306)
(991.000000, -3.808550)
(992.000000, -3.809790)
(993.000000, -3.811024)
(994.000000, -3.812253)
(995.000000, -3.813475)
(996.000000, -3.814688)
(997.000000, -3.815891)
(998.000000, -3.817084)
(999.000000, -3.818266)
(1000.000000, -3.819439)
(1001.000000, -3.820602)
(1002.000000, -3.821756)
(1003.000000, -3.822901)
(1004.000000, -3.824040)
(1005.000000, -3.825172)
(1006.000000, -3.826299)
(1007.000000, -3.783045)
(1008.000000, -3.747171)
(1009.000000, -3.717632)
(1010.000000, -3.693431)
(1011.000000, -3.673246)
(1012.000000, -3.656122)
(1013.000000, -3.641455)
(1014.000000, -3.628455)
(1015.000000, -3.616754)
(1016.000000, -3.606057)
(1017.000000, -3.596104)
(1018.000000, -3.586654)
(1019.000000, -3.577905)
(1020.000000, -3.569923)
(1021.000000, -3.562493)
(1022.000000, -3.555049)
(1023.000000, -3.547267)
(1024.000000, -3.538934)
(1025.000000, -3.529746)
(1026.000000, -3.518896)
(1027.000000, -3.506124)
(1028.000000, -3.490566)
(1029.000000, -3.469727)
(1030.000000, -3.441232)
(1031.000000, -3.399993)
(1032.000000, -3.336631)
(1033.000000, -3.225350)
(1034.000000, -3.000000)
(1035.000000, -3.005000)
(1036.000000, -3.010225)
(1037.000000, -3.015649)
(1038.000000, -3.021225)
(1039.000000, -3.026899)
(1040.000000, -3.032626)
(1041.000000, -3.038360)
(1042.000000, -3.044072)
(1043.000000, -3.049741)
(1044.000000, -3.055364)
(1045.000000, -3.060940)
(1046.000000, -3.066468)
(1047.000000, -3.071942)
(1048.000000, -3.077365)
(1049.000000, -3.082740)
(1050.000000, -3.088082)
(1051.000000, -3.093385)
(1052.000000, -3.098655)
(1053.000000, -3.103891)
(1054.000000, -3.109089)
(1055.000000, -3.114251)
(1056.000000, -3.119379)
(1057.000000, -3.124485)
(1058.000000, -3.129568)
(1059.000000, -3.134623)
(1060.000000, -3.139653)
(1061.000000, -3.144663)
(1062.000000, -3.149650)
(1063.000000, -3.154609)
(1064.000000, -3.159534)
(1065.000000, -3.164433)
(1066.000000, -3.169303)
(1067.000000, -3.174151)
(1068.000000, -3.178985)
(1069.000000, -3.183793)
(1070.000000, -3.188578)
(1071.000000, -3.193334)
(1072.000000, -3.198055)
(1073.000000, -3.202745)
(1074.000000, -3.207409)
(1075.000000, -3.212050)
(1076.000000, -3.216661)
(1077.000000, -3.221250)
(1078.000000, -3.225822)
(1079.000000, -3.230375)
(1080.000000, -3.234906)
(1081.000000, -3.239417)
(1082.000000, -3.243905)
(1083.000000, -3.248369)
(1084.000000, -3.252806)
(1085.000000, -3.257214)
(1086.000000, -3.261593)
(1087.000000, -3.265942)
(1088.000000, -3.270264)
(1089.000000, -3.274563)
(1090.000000, -3.278839)
(1091.000000, -3.283087)
(1092.000000, -3.287316)
(1093.000000, -3.291529)
(1094.000000, -3.295724)
(1095.000000, -3.299897)
(1096.000000, -3.304043)
(1097.000000, -3.308163)
(1098.000000, -3.312259)
(1099.000000, -3.316333)
(1100.000000, -3.320390)
(1101.000000, -3.324433)
(1102.000000, -3.328457)
(1103.000000, -3.332457)
(1104.000000, -3.336434)
(1105.000000, -3.340388)
(1106.000000, -3.344318)
(1107.000000, -3.348221)
(1108.000000, -3.352101)
(1109.000000, -3.355958)
(1110.000000, -3.359787)
(1111.000000, -3.363599)
(1112.000000, -3.367390)
(1113.000000, -3.371158)
(1114.000000, -3.374904)
(1115.000000, -3.378625)
(1116.000000, -3.382323)
(1117.000000, -3.386002)
(1118.000000, -3.389665)
(1119.000000, -3.393310)
(1120.000000, -3.396931)
(1121.000000, -3.400529)
(1122.000000, -3.404101)
(1123.000000, -3.407648)
(1124.000000, -3.411175)
(1125.000000, -3.414690)
(1126.000000, -3.418192)
(1127.000000, -3.421677)
(1128.000000, -3.425147)
(1129.000000, -3.428606)
(1130.000000, -3.432051)
(1131.000000, -3.435473)
(1132.000000, -3.438876)
(1133.000000, -3.442263)
(1134.000000, -3.445632)
(1135.000000, -3.448983)
(1136.000000, -3.452321)
(1137.000000, -3.455639)
(1138.000000, -3.458939)
(1139.000000, -3.462222)
(1140.000000, -3.465489)
(1141.000000, -3.468744)
(1142.000000, -3.471985)
(1143.000000, -3.475212)
(1144.000000, -3.478420)
(1145.000000, -3.481604)
(1146.000000, -3.484770)
(1147.000000, -3.487920)
(1148.000000, -3.491056)
(1149.000000, -3.494176)
(1150.000000, -3.497277)
(1151.000000, -3.500358)
(1152.000000, -3.503419)
(1153.000000, -3.506462)
(1154.000000, -3.509485)
(1155.000000, -3.512490)
(1156.000000, -3.515474)
(1157.000000, -3.518444)
(1158.000000, -3.521401)
(1159.000000, -3.524348)
(1160.000000, -3.527284)
(1161.000000, -3.530209)
(1162.000000, -3.533117)
(1163.000000, -3.536010)
(1164.000000, -3.538892)
(1165.000000, -3.541760)
(1166.000000, -3.544611)
(1167.000000, -3.547447)
(1168.000000, -3.550264)
(1169.000000, -3.553065)
(1170.000000, -3.555850)
(1171.000000, -3.558617)
(1172.000000, -3.561362)
(1173.000000, -3.564083)
(1174.000000, -3.566788)
(1175.000000, -3.569479)
(1176.000000, -3.572155)
(1177.000000, -3.574813)
(1178.000000, -3.577452)
(1179.000000, -3.580076)
(1180.000000, -3.582683)
(1181.000000, -3.585272)
(1182.000000, -3.587841)
(1183.000000, -3.590393)
(1184.000000, -3.592930)
(1185.000000, -3.595449)
(1186.000000, -3.597958)
(1187.000000, -3.600460)
(1188.000000, -3.602950)
(1189.000000, -3.605428)
(1190.000000, -3.607892)
(1191.000000, -3.610340)
(1192.000000, -3.612775)
(1193.000000, -3.615194)
(1194.000000, -3.617599)
(1195.000000, -3.619989)
(1196.000000, -3.622370)
(1197.000000, -3.624736)
(1198.000000, -3.627087)
(1199.000000, -3.629423)
(1200.000000, -3.631743)
(1201.000000, -3.634047)
(1202.000000, -3.636339)
(1203.000000, -3.638620)
(1204.000000, -3.640890)
(1205.000000, -3.643146)
(1206.000000, -3.645394)
(1207.000000, -3.647629)
(1208.000000, -3.649856)
(1209.000000, -3.652073)
(1210.000000, -3.654277)
(1211.000000, -3.656464)
(1212.000000, -3.658635)
(1213.000000, -3.660791)
(1214.000000, -3.662931)
(1215.000000, -3.665056)
(1216.000000, -3.667172)
(1217.000000, -3.669273)
(1218.000000, -3.671363)
(1219.000000, -3.673439)
(1220.000000, -3.675504)
(1221.000000, -3.677555)
(1222.000000, -3.679598)
(1223.000000, -3.681634)
(1224.000000, -3.683659)
(1225.000000, -3.685671)
(1226.000000, -3.687672)
(1227.000000, -3.689663)
(1228.000000, -3.691649)
(1229.000000, -3.693625)
(1230.000000, -3.695594)
(1231.000000, -3.697554)
(1232.000000, -3.699499)
(1233.000000, -3.701431)
(1234.000000, -3.703346)
(1235.000000, -3.705249)
(1236.000000, -3.707140)
(1237.000000, -3.709022)
(1238.000000, -3.710895)
(1239.000000, -3.712756)
(1240.000000, -3.714604)
(1241.000000, -3.716439)
(1242.000000, -3.718262)
(1243.000000, -3.720074)
(1244.000000, -3.721877)
(1245.000000, -3.723669)
(1246.000000, -3.725451)
(1247.000000, -3.727224)
(1248.000000, -3.684611)
(1249.000000, -3.649375)
(1250.000000, -3.620079)
(1251.000000, -3.595598)
(1252.000000, -3.574944)
(1253.000000, -3.557226)
(1254.000000, -3.541958)
(1255.000000, -3.528573)
(1256.000000, -3.516566)
(1257.000000, -3.505724)
(1258.000000, -3.495613)
(1259.000000, -3.485859)
(1260.000000, -3.476448)
(1261.000000, -3.467479)
(1262.000000, -3.458947)
(1263.000000, -3.450968)
(1264.000000, -3.443562)
(1265.000000, -3.436402)
(1266.000000, -3.429485)
(1267.000000, -3.422714)
(1268.000000, -3.415246)
(1269.000000, -3.406949)
(1270.000000, -3.397299)
(1271.000000, -3.384837)
(1272.000000, -3.367687)
(1273.000000, -3.342906)
(1274.000000, -3.303768)
(1275.000000, -3.235101)
(1276.000000, -3.093187)
(1277.000000, -3.097721)
(1278.000000, -3.102459)
(1279.000000, -3.107375)
(1280.000000, -3.112423)
(1281.000000, -3.117548)
(1282.000000, -3.122708)
(1283.000000, -3.127873)
(1284.000000, -3.133012)
(1285.000000, -3.138118)
(1286.000000, -3.143188)
(1287.000000, -3.148222)
(1288.000000, -3.153221)
(1289.000000, -3.158179)
(1290.000000, -3.163097)
(1291.000000, -3.167974)
(1292.000000, -3.172817)
(1293.000000, -3.177635)
(1294.000000, -3.182420)
(1295.000000, -3.187171)
(1296.000000, -3.191894)
(1297.000000, -3.196587)
(1298.000000, -3.201250)
(1299.000000, -3.205883)
(1300.000000, -3.210495)
(1301.000000, -3.215089)
(1302.000000, -3.219664)
(1303.000000, -3.224210)
(1304.000000, -3.228730)
(1305.000000, -3.233225)
(1306.000000, -3.237699)
(1307.000000, -3.242147)
(1308.000000, -3.246568)
(1309.000000, -3.250970)
(1310.000000, -3.255350)
(1311.000000, -3.259701)
(1312.000000, -3.264026)
(1313.000000, -3.268326)
(1314.000000, -3.272604)
(1315.000000, -3.276858)
(1316.000000, -3.281087)
(1317.000000, -3.285290)
(1318.000000, -3.289474)
(1319.000000, -3.293639)
(1320.000000, -3.297778)
(1321.000000, -3.301893)
(1322.000000, -3.305980)
(1323.000000, -3.310041)
(1324.000000, -3.314080)
(1325.000000, -3.318094)
(1326.000000, -3.322090)
(1327.000000, -3.326067)
(1328.000000, -3.330026)
(1329.000000, -3.333970)
(1330.000000, -3.337893)
(1331.000000, -3.341790)
(1332.000000, -3.345670)
(1333.000000, -3.349530)
(1334.000000, -3.353366)
(1335.000000, -3.357178)
(1336.000000, -3.360972)
(1337.000000, -3.364750)
(1338.000000, -3.368510)
(1339.000000, -3.372251)
(1340.000000, -3.375978)
(1341.000000, -3.379692)
(1342.000000, -3.383386)
(1343.000000, -3.387054)
(1344.000000, -3.390697)
(1345.000000, -3.394319)
(1346.000000, -3.397921)
(1347.000000, -3.401505)
(1348.000000, -3.405071)
(1349.000000, -3.408615)
(1350.000000, -3.412141)
(1351.000000, -3.415651)
(1352.000000, -3.419140)
(1353.000000, -3.422607)
(1354.000000, -3.426060)
(1355.000000, -3.429501)
(1356.000000, -3.432924)
(1357.000000, -3.436330)
(1358.000000, -3.439719)
(1359.000000, -3.443083)
(1360.000000, -3.446426)
(1361.000000, -3.449744)
(1362.000000, -3.453047)
(1363.000000, -3.456329)
(1364.000000, -3.459597)
(1365.000000, -3.462847)
(1366.000000, -3.466076)
(1367.000000, -3.469288)
(1368.000000, -3.472484)
(1369.000000, -3.475664)
(1370.000000, -3.478829)
(1371.000000, -3.481982)
(1372.000000, -3.485119)
(1373.000000, -3.488241)
(1374.000000, -3.491352)
(1375.000000, -3.494443)
(1376.000000, -3.497514)
(1377.000000, -3.500563)
(1378.000000, -3.503593)
(1379.000000, -3.506600)
(1380.000000, -3.509584)
(1381.000000, -3.512550)
(1382.000000, -3.515496)
(1383.000000, -3.518428)
(1384.000000, -3.521347)
(1385.000000, -3.524249)
(1386.000000, -3.527133)
(1387.000000, -3.529998)
(1388.000000, -3.532843)
(1389.000000, -3.535674)
(1390.000000, -3.538488)
(1391.000000, -3.541285)
(1392.000000, -3.544069)
(1393.000000, -3.546841)
(1394.000000, -3.549601)
(1395.000000, -3.552349)
(1396.000000, -3.555080)
(1397.000000, -3.557797)
(1398.000000, -3.560504)
(1399.000000, -3.563197)
(1400.000000, -3.565872)
(1401.000000, -3.568532)
(1402.000000, -3.571182)
(1403.000000, -3.573822)
(1404.000000, -3.576451)
(1405.000000, -3.579063)
(1406.000000, -3.581664)
(1407.000000, -3.584249)
(1408.000000, -3.586821)
(1409.000000, -3.589378)
(1410.000000, -3.591920)
(1411.000000, -3.594445)
(1412.000000, -3.596951)
(1413.000000, -3.599436)
(1414.000000, -3.601903)
(1415.000000, -3.604353)
(1416.000000, -3.606786)
(1417.000000, -3.609202)
(1418.000000, -3.611600)
(1419.000000, -3.613984)
(1420.000000, -3.616355)
(1421.000000, -3.618719)
(1422.000000, -3.621080)
(1423.000000, -3.623434)
(1424.000000, -3.625778)
(1425.000000, -3.628111)
(1426.000000, -3.630434)
(1427.000000, -3.632750)
(1428.000000, -3.635059)
(1429.000000, -3.637359)
(1430.000000, -3.639646)
(1431.000000, -3.641917)
(1432.000000, -3.644169)
(1433.000000, -3.646407)
(1434.000000, -3.648628)
(1435.000000, -3.650831)
(1436.000000, -3.653018)
(1437.000000, -3.655194)
(1438.000000, -3.657360)
(1439.000000, -3.659516)
(1440.000000, -3.661658)
(1441.000000, -3.663783)
(1442.000000, -3.665892)
(1443.000000, -3.667990)
(1444.000000, -3.670075)
(1445.000000, -3.672148)
(1446.000000, -3.674212)
(1447.000000, -3.676267)
(1448.000000, -3.678311)
(1449.000000, -3.680345)
(1450.000000, -3.682368)
(1451.000000, -3.684379)
(1452.000000, -3.686375)
(1453.000000, -3.688359)
(1454.000000, -3.690330)
(1455.000000, -3.692287)
(1456.000000, -3.649859)
(1457.000000, -3.615660)
(1458.000000, -3.587790)
(1459.000000, -3.565049)
(1460.000000, -3.545976)
(1461.000000, -3.529572)
(1462.000000, -3.515311)
(1463.000000, -3.503118)
(1464.000000, -3.492934)
(1465.000000, -3.484724)
(1466.000000, -3.478110)
(1467.000000, -3.472630)
(1468.000000, -3.468116)
(1469.000000, -3.464221)
(1470.000000, -3.460957)
(1471.000000, -3.458325)
(1472.000000, -3.456102)
(1473.000000, -3.454031)
(1474.000000, -3.452015)
(1475.000000, -3.450099)
(1476.000000, -3.448142)
(1477.000000, -3.446094)
(1478.000000, -3.443740)
(1479.000000, -3.440975)
(1480.000000, -3.437432)
(1481.000000, -3.432565)
(1482.000000, -3.425427)
(1483.000000, -3.414328)
(1484.000000, -3.396265)
(1485.000000, -3.363050)
(1486.000000, -3.290242)
(1487.000000, -3.293791)
(1488.000000, -3.297499)
(1489.000000, -3.301348)
(1490.000000, -3.305301)
(1491.000000, -3.309315)
(1492.000000, -3.313354)
(1493.000000, -3.317385)
(1494.000000, -3.321391)
(1495.000000, -3.325366)
(1496.000000, -3.329314)
(1497.000000, -3.333227)
(1498.000000, -3.337111)
(1499.000000, -3.340962)
(1500.000000, -3.344788)
(1501.000000, -3.348586)
(1502.000000, -3.352363)
(1503.000000, -3.356117)
(1504.000000, -3.359845)
(1505.000000, -3.363547)
(1506.000000, -3.367230)
(1507.000000, -3.370893)
(1508.000000, -3.374532)
(1509.000000, -3.378153)
(1510.000000, -3.381760)
(1511.000000, -3.385351)
(1512.000000, -3.388927)
(1513.000000, -3.392487)
(1514.000000, -3.396027)
(1515.000000, -3.399542)
(1516.000000, -3.403039)
(1517.000000, -3.406520)
(1518.000000, -3.409981)
(1519.000000, -3.413422)
(1520.000000, -3.416842)
(1521.000000, -3.420242)
(1522.000000, -3.423624)
(1523.000000, -3.426989)
(1524.000000, -3.430331)
(1525.000000, -3.433651)
(1526.000000, -3.436952)
(1527.000000, -3.440236)
(1528.000000, -3.443504)
(1529.000000, -3.446759)
(1530.000000, -3.449995)
(1531.000000, -3.453214)
(1532.000000, -3.456415)
(1533.000000, -3.459596)
(1534.000000, -3.462755)
(1535.000000, -3.465894)
(1536.000000, -3.469020)
(1537.000000, -3.472133)
(1538.000000, -3.475232)
(1539.000000, -3.478319)
(1540.000000, -3.481393)
(1541.000000, -3.484447)
(1542.000000, -3.487479)
(1543.000000, -3.490488)
(1544.000000, -3.493477)
(1545.000000, -3.496453)
(1546.000000, -3.499418)
(1547.000000, -3.502367)
(1548.000000, -3.505303)
(1549.000000, -3.508223)
(1550.000000, -3.511124)
(1551.000000, -3.514008)
(1552.000000, -3.516880)
(1553.000000, -3.519741)
(1554.000000, -3.522593)
(1555.000000, -3.525430)
(1556.000000, -3.528254)
(1557.000000, -3.531063)
(1558.000000, -3.533860)
(1559.000000, -3.536644)
(1560.000000, -3.539413)
(1561.000000, -3.542165)
(1562.000000, -3.544900)
(1563.000000, -3.547623)
(1564.000000, -3.550332)
(1565.000000, -3.553026)
(1566.000000, -3.555705)
(1567.000000, -3.558371)
(1568.000000, -3.561022)
(1569.000000, -3.563657)
(1570.000000, -3.566273)
(1571.000000, -3.568872)
(1572.000000, -3.571454)
(1573.000000, -3.574021)
(1574.000000, -3.576575)
(1575.000000, -3.579112)
(1576.000000, -3.581637)
(1577.000000, -3.584147)
(1578.000000, -3.586639)
(1579.000000, -3.589114)
(1580.000000, -3.591572)
(1581.000000, -3.594016)
(1582.000000, -3.596447)
(1583.000000, -3.598868)
(1584.000000, -3.601275)
(1585.000000, -3.603668)
(1586.000000, -3.606049)
(1587.000000, -3.608422)
(1588.000000, -3.610782)
(1589.000000, -3.613132)
(1590.000000, -3.615472)
(1591.000000, -3.617805)
(1592.000000, -3.620131)
(1593.000000, -3.622447)
(1594.000000, -3.624753)
(1595.000000, -3.627050)
(1596.000000, -3.629336)
(1597.000000, -3.631605)
(1598.000000, -3.633862)
(1599.000000, -3.636106)
(1600.000000, -3.638336)
(1601.000000, -3.640555)
(1602.000000, -3.642765)
(1603.000000, -3.644961)
(1604.000000, -3.647143)
(1605.000000, -3.649313)
(1606.000000, -3.651468)
(1607.000000, -3.653608)
(1608.000000, -3.655736)
(1609.000000, -3.657850)
(1610.000000, -3.659948)
(1611.000000, -3.662034)
(1612.000000, -3.664108)
(1613.000000, -3.666172)
(1614.000000, -3.668223)
(1615.000000, -3.670263)
(1616.000000, -3.672295)
(1617.000000, -3.674320)
(1618.000000, -3.676337)
(1619.000000, -3.678344)
(1620.000000, -3.680341)
(1621.000000, -3.682326)
(1622.000000, -3.684300)
(1623.000000, -3.686261)
(1624.000000, -3.688207)
(1625.000000, -3.690141)
(1626.000000, -3.692062)
(1627.000000, -3.693972)
(1628.000000, -3.695868)
(1629.000000, -3.697753)
(1630.000000, -3.699629)
(1631.000000, -3.701492)
(1632.000000, -3.703343)
(1633.000000, -3.705184)
(1634.000000, -3.707015)
(1635.000000, -3.708836)
(1636.000000, -3.710651)
(1637.000000, -3.712457)
(1638.000000, -3.714256)
(1639.000000, -3.716047)
(1640.000000, -3.717829)
(1641.000000, -3.719596)
(1642.000000, -3.721352)
(1643.000000, -3.723097)
(1644.000000, -3.724829)
(1645.000000, -3.726547)
(1646.000000, -3.728253)
(1647.000000, -3.729946)
(1648.000000, -3.731627)
(1649.000000, -3.733297)
(1650.000000, -3.734956)
(1651.000000, -3.736602)
(1652.000000, -3.738235)
(1653.000000, -3.739855)
(1654.000000, -3.741463)
(1655.000000, -3.743062)
(1656.000000, -3.744653)
(1657.000000, -3.746235)
(1658.000000, -3.747808)
(1659.000000, -3.749371)
(1660.000000, -3.750928)
(1661.000000, -3.752478)
(1662.000000, -3.754020)
(1663.000000, -3.755556)
(1664.000000, -3.757083)
(1665.000000, -3.758601)
(1666.000000, -3.760112)
(1667.000000, -3.761617)
(1668.000000, -3.763115)
(1669.000000, -3.764606)
(1670.000000, -3.766086)
(1671.000000, -3.767556)
(1672.000000, -3.769014)
(1673.000000, -3.726086)
(1674.000000, -3.692574)
(1675.000000, -3.665801)
(1676.000000, -3.643990)
(1677.000000, -3.626209)
(1678.000000, -3.611969)
(1679.000000, -3.600611)
(1680.000000, -3.591678)
(1681.000000, -3.584499)
(1682.000000, -3.578707)
(1683.000000, -3.573968)
(1684.000000, -3.570238)
(1685.000000, -3.567177)
(1686.000000, -3.564470)
(1687.000000, -3.562023)
(1688.000000, -3.559757)
(1689.000000, -3.557452)
(1690.000000, -3.554972)
(1691.000000, -3.552024)
(1692.000000, -3.548527)
(1693.000000, -3.544364)
(1694.000000, -3.539158)
(1695.000000, -3.532381)
(1696.000000, -3.522789)
(1697.000000, -3.508770)
(1698.000000, -3.485780)
(1699.000000, -3.442612)
(1700.000000, -3.445399)
(1701.000000, -3.448311)
(1702.000000, -3.451333)
(1703.000000, -3.454439)
(1704.000000, -3.457596)
(1705.000000, -3.460776)
(1706.000000, -3.463950)
(1707.000000, -3.467110)
(1708.000000, -3.470243)
(1709.000000, -3.473351)
(1710.000000, -3.476432)
(1711.000000, -3.479484)
(1712.000000, -3.482515)
(1713.000000, -3.485521)
(1714.000000, -3.488504)
(1715.000000, -3.491465)
(1716.000000, -3.494411)
(1717.000000, -3.497338)
(1718.000000, -3.500249)
(1719.000000, -3.503144)
(1720.000000, -3.506021)
(1721.000000, -3.508881)
(1722.000000, -3.511727)
(1723.000000, -3.514557)
(1724.000000, -3.517372)
(1725.000000, -3.520171)
(1726.000000, -3.522952)
(1727.000000, -3.525718)
(1728.000000, -3.528470)
(1729.000000, -3.531213)
(1730.000000, -3.533940)
(1731.000000, -3.536654)
(1732.000000, -3.539352)
(1733.000000, -3.542033)
(1734.000000, -3.544697)
(1735.000000, -3.547344)
(1736.000000, -3.549975)
(1737.000000, -3.552594)
(1738.000000, -3.555202)
(1739.000000, -3.557801)
(1740.000000, -3.560385)
(1741.000000, -3.562953)
(1742.000000, -3.565503)
(1743.000000, -3.568036)
(1744.000000, -3.570557)
(1745.000000, -3.573069)
(1746.000000, -3.575573)
(1747.000000, -3.578064)
(1748.000000, -3.580542)
(1749.000000, -3.583008)
(1750.000000, -3.585461)
(1751.000000, -3.587897)
(1752.000000, -3.590319)
(1753.000000, -3.592729)
(1754.000000, -3.595131)
(1755.000000, -3.597524)
(1756.000000, -3.599904)
(1757.000000, -3.602274)
(1758.000000, -3.604630)
(1759.000000, -3.606973)
(1760.000000, -3.609301)
(1761.000000, -3.611611)
(1762.000000, -3.613909)
(1763.000000, -3.616191)
(1764.000000, -3.618461)
(1765.000000, -3.620722)
(1766.000000, -3.622969)
(1767.000000, -3.625203)
(1768.000000, -3.627425)
(1769.000000, -3.629633)
(1770.000000, -3.631828)
(1771.000000, -3.634010)
(1772.000000, -3.636178)
(1773.000000, -3.638336)
(1774.000000, -3.640481)
(1775.000000, -3.642615)
(1776.000000, -3.644741)
(1777.000000, -3.646855)
(1778.000000, -3.648959)
(1779.000000, -3.651052)
(1780.000000, -3.653131)
(1781.000000, -3.655198)
(1782.000000, -3.657255)
(1783.000000, -3.659305)
(1784.000000, -3.661343)
(1785.000000, -3.663370)
(1786.000000, -3.665387)
(1787.000000, -3.667392)
(1788.000000, -3.669382)
(1789.000000, -3.671363)
(1790.000000, -3.673334)
(1791.000000, -3.675292)
(1792.000000, -3.677242)
(1793.000000, -3.679179)
(1794.000000, -3.681106)
(1795.000000, -3.683020)
(1796.000000, -3.684925)
(1797.000000, -3.686819)
(1798.000000, -3.688701)
(1799.000000, -3.690571)
(1800.000000, -3.692432)
(1801.000000, -3.694285)
(1802.000000, -3.696129)
(1803.000000, -3.697962)
(1804.000000, -3.699787)
(1805.000000, -3.701601)
(1806.000000, -3.703402)
(1807.000000, -3.705188)
(1808.000000, -3.706966)
(1809.000000, -3.708731)
(1810.000000, -3.710484)
(1811.000000, -3.712226)
(1812.000000, -3.713956)
(1813.000000, -3.715674)
(1814.000000, -3.717380)
(1815.000000, -3.719077)
(1816.000000, -3.720766)
(1817.000000, -3.722445)
(1818.000000, -3.724116)
(1819.000000, -3.725779)
(1820.000000, -3.727435)
(1821.000000, -3.729086)
(1822.000000, -3.730732)
(1823.000000, -3.732370)
(1824.000000, -3.734001)
(1825.000000, -3.735624)
(1826.000000, -3.737236)
(1827.000000, -3.738836)
(1828.000000, -3.740425)
(1829.000000, -3.742008)
(1830.000000, -3.743584)
(1831.000000, -3.745152)
(1832.000000, -3.746713)
(1833.000000, -3.748266)
(1834.000000, -3.749807)
(1835.000000, -3.751337)
(1836.000000, -3.752860)
(1837.000000, -3.754376)
(1838.000000, -3.755886)
(1839.000000, -3.757389)
(1840.000000, -3.758887)
(1841.000000, -3.760380)
(1842.000000, -3.761869)
(1843.000000, -3.763352)
(1844.000000, -3.764830)
(1845.000000, -3.766300)
(1846.000000, -3.767762)
(1847.000000, -3.769215)
(1848.000000, -3.770660)
(1849.000000, -3.727724)
(1850.000000, -3.693714)
(1851.000000, -3.666685)
(1852.000000, -3.645322)
(1853.000000, -3.628477)
(1854.000000, -3.615223)
(1855.000000, -3.604600)
(1856.000000, -3.595844)
(1857.000000, -3.588633)
(1858.000000, -3.582825)
(1859.000000, -3.577973)
(1860.000000, -3.573923)
(1861.000000, -3.570566)
(1862.000000, -3.567614)
(1863.000000, -3.564830)
(1864.000000, -3.562067)
(1865.000000, -3.559378)
(1866.000000, -3.556729)
(1867.000000, -3.553765)
(1868.000000, -3.550198)
(1869.000000, -3.545666)
(1870.000000, -3.539978)
(1871.000000, -3.532316)
(1872.000000, -3.521842)
(1873.000000, -3.506357)
(1874.000000, -3.481192)
(1875.000000, -3.435971)
(1876.000000, -3.340826)
(1877.000000, -3.344122)
(1878.000000, -3.347566)
(1879.000000, -3.351139)
(1880.000000, -3.354806)
(1881.000000, -3.358526)
(1882.000000, -3.362267)
(1883.000000, -3.366008)
(1884.000000, -3.369727)
(1885.000000, -3.373421)
(1886.000000, -3.377087)
(1887.000000, -3.380723)
(1888.000000, -3.384330)
(1889.000000, -3.387910)
(1890.000000, -3.391464)
(1891.000000, -3.394991)
(1892.000000, -3.398497)
(1893.000000, -3.401981)
(1894.000000, -3.405447)
(1895.000000, -3.408889)
(1896.000000, -3.412309)
(1897.000000, -3.415703)
(1898.000000, -3.419079)
(1899.000000, -3.422436)
(1900.000000, -3.425778)
(1901.000000, -3.429104)
(1902.000000, -3.432416)
(1903.000000, -3.435708)
(1904.000000, -3.438983)
(1905.000000, -3.442239)
(1906.000000, -3.445477)
(1907.000000, -3.448694)
(1908.000000, -3.451889)
(1909.000000, -3.455064)
(1910.000000, -3.458220)
(1911.000000, -3.461355)
(1912.000000, -3.464469)
(1913.000000, -3.467564)
(1914.000000, -3.470645)
(1915.000000, -3.473714)
(1916.000000, -3.476773)
(1917.000000, -3.479819)
(1918.000000, -3.482854)
(1919.000000, -3.485869)
(1920.000000, -3.488864)
(1921.000000, -3.491843)
(1922.000000, -3.494811)
(1923.000000, -3.497762)
(1924.000000, -3.500692)
(1925.000000, -3.503604)
(1926.000000, -3.506503)
(1927.000000, -3.509391)
(1928.000000, -3.512265)
(1929.000000, -3.515124)
(1930.000000, -3.517963)
(1931.000000, -3.520789)
(1932.000000, -3.523596)
(1933.000000, -3.526390)
(1934.000000, -3.529171)
(1935.000000, -3.531934)
(1936.000000, -3.534678)
(1937.000000, -3.537409)
(1938.000000, -3.540126)
(1939.000000, -3.542827)
(1940.000000, -3.545515)
(1941.000000, -3.548192)
(1942.000000, -3.550859)
(1943.000000, -3.553509)
(1944.000000, -3.556144)
(1945.000000, -3.558760)
(1946.000000, -3.561360)
(1947.000000, -3.563941)
(1948.000000, -3.566509)
(1949.000000, -3.569063)
(1950.000000, -3.571608)
(1951.000000, -3.574139)
(1952.000000, -3.576660)
(1953.000000, -3.579168)
(1954.000000, -3.581663)
(1955.000000, -3.584146)
(1956.000000, -3.586616)
(1957.000000, -3.589069)
(1958.000000, -3.591505)
(1959.000000, -3.593927)
(1960.000000, -3.596337)
(1961.000000, -3.598734)
(1962.000000, -3.601117)
(1963.000000, -3.603487)
(1964.000000, -3.605842)
(1965.000000, -3.608187)
(1966.000000, -3.610523)
(1967.000000, -3.612848)
(1968.000000, -3.615159)
(1969.000000, -3.617453)
(1970.000000, -3.619733)
(1971.000000, -3.621996)
(1972.000000, -3.624246)
(1973.000000, -3.626486)
(1974.000000, -3.628714)
(1975.000000, -3.630933)
(1976.000000, -3.633141)
(1977.000000, -3.635337)
(1978.000000, -3.637517)
(1979.000000, -3.639681)
(1980.000000, -3.641830)
(1981.000000, -3.643963)
(1982.000000, -3.646082)
(1983.000000, -3.648187)
(1984.000000, -3.650281)
(1985.000000, -3.652361)
(1986.000000, -3.654433)
(1987.000000, -3.656494)
(1988.000000, -3.658545)
(1989.000000, -3.660588)
(1990.000000, -3.662624)
(1991.000000, -3.664650)
(1992.000000, -3.666669)
(1993.000000, -3.668683)
(1994.000000, -3.670687)
(1995.000000, -3.672677)
(1996.000000, -3.674653)
(1997.000000, -3.676618)
(1998.000000, -3.678572)
(1999.000000, -3.680515)
(2000.000000, -3.682449)
(2001.000000, -3.684372)
(2002.000000, -3.686283)
(2003.000000, -3.688184)
(2004.000000, -3.690078)
(2005.000000, -3.691965)
(2006.000000, -3.693844)
(2007.000000, -3.695711)
(2008.000000, -3.697567)
(2009.000000, -3.699410)
(2010.000000, -3.701243)
(2011.000000, -3.703062)
(2012.000000, -3.704872)
(2013.000000, -3.706674)
(2014.000000, -3.708467)
(2015.000000, -3.710252)
(2016.000000, -3.712029)
(2017.000000, -3.713799)
(2018.000000, -3.715557)
(2019.000000, -3.717307)
(2020.000000, -3.719050)
(2021.000000, -3.720786)
(2022.000000, -3.722514)
(2023.000000, -3.724233)
(2024.000000, -3.725942)
(2025.000000, -3.727643)
(2026.000000, -3.729332)
(2027.000000, -3.731011)
(2028.000000, -3.732682)
(2029.000000, -3.734344)
(2030.000000, -3.735995)
(2031.000000, -3.737634)
(2032.000000, -3.739264)
(2033.000000, -3.740882)
(2034.000000, -3.742491)
(2035.000000, -3.744088)
(2036.000000, -3.745677)
(2037.000000, -3.747259)
(2038.000000, -3.748832)
(2039.000000, -3.750393)
(2040.000000, -3.751944)
(2041.000000, -3.753486)
(2042.000000, -3.755022)
(2043.000000, -3.756552)
(2044.000000, -3.758070)
(2045.000000, -3.759577)
(2046.000000, -3.761075)
(2047.000000, -3.762564)
(2048.000000, -3.764042)
(2049.000000, -3.765510)
(2050.000000, -3.766970)
(2051.000000, -3.768419)
(2052.000000, -3.769859)
(2053.000000, -3.771292)
(2054.000000, -3.772718)
(2055.000000, -3.774140)
(2056.000000, -3.775555)
(2057.000000, -3.776960)
(2058.000000, -3.778356)
(2059.000000, -3.779741)
(2060.000000, -3.781115)
(2061.000000, -3.782481)
(2062.000000, -3.783839)
(2063.000000, -3.785192)
(2064.000000, -3.742162)
(2065.000000, -3.708108)
(2066.000000, -3.681067)
(2067.000000, -3.659393)
(2068.000000, -3.641736)
(2069.000000, -3.627512)
(2070.000000, -3.616136)
(2071.000000, -3.606717)
(2072.000000, -3.598790)
(2073.000000, -3.591795)
(2074.000000, -3.585457)
(2075.000000, -3.579641)
(2076.000000, -3.573912)
(2077.000000, -3.567944)
(2078.000000, -3.561912)
(2079.000000, -3.555762)
(2080.000000, -3.548962)
(2081.000000, -3.541212)
(2082.000000, -3.532426)
(2083.000000, -3.521742)
(2084.000000, -3.508306)
(2085.000000, -3.490073)
(2086.000000, -3.462688)
(2087.000000, -3.418123)
(2088.000000, -3.337834)
(2089.000000, -3.167896)
(2090.000000, -3.172057)
(2091.000000, -3.176404)
(2092.000000, -3.180916)
(2093.000000, -3.185555)
(2094.000000, -3.190272)
(2095.000000, -3.195022)
(2096.000000, -3.199774)
(2097.000000, -3.204510)
(2098.000000, -3.209209)
(2099.000000, -3.213862)
(2100.000000, -3.218474)
(2101.000000, -3.223048)
(2102.000000, -3.227577)
(2103.000000, -3.232062)
(2104.000000, -3.236516)
(2105.000000, -3.240943)
(2106.000000, -3.245337)
(2107.000000, -3.249703)
(2108.000000, -3.254047)
(2109.000000, -3.258369)
(2110.000000, -3.262661)
(2111.000000, -3.266922)
(2112.000000, -3.271152)
(2113.000000, -3.275360)
(2114.000000, -3.279551)
(2115.000000, -3.283722)
(2116.000000, -3.287874)
(2117.000000, -3.292008)
(2118.000000, -3.296115)
(2119.000000, -3.300199)
(2120.000000, -3.304258)
(2121.000000, -3.308296)
(2122.000000, -3.312318)
(2123.000000, -3.316325)
(2124.000000, -3.320314)
(2125.000000, -3.324281)
(2126.000000, -3.328227)
(2127.000000, -3.332151)
(2128.000000, -3.336048)
(2129.000000, -3.339918)
(2130.000000, -3.343763)
(2131.000000, -3.347585)
(2132.000000, -3.351389)
(2133.000000, -3.355171)
(2134.000000, -3.358931)
(2135.000000, -3.362674)
(2136.000000, -3.366395)
(2137.000000, -3.370093)
(2138.000000, -3.373766)
(2139.000000, -3.377413)
(2140.000000, -3.381038)
(2141.000000, -3.384649)
(2142.000000, -3.388245)
(2143.000000, -3.391825)
(2144.000000, -3.395384)
(2145.000000, -3.398930)
(2146.000000, -3.402457)
(2147.000000, -3.405964)
(2148.000000, -3.409455)
(2149.000000, -3.412934)
(2150.000000, -3.416399)
(2151.000000, -3.419848)
(2152.000000, -3.423278)
(2153.000000, -3.426685)
(2154.000000, -3.430072)
(2155.000000, -3.433434)
(2156.000000, -3.436773)
(2157.000000, -3.440097)
(2158.000000, -3.443405)
(2159.000000, -3.446694)
(2160.000000, -3.449965)
(2161.000000, -3.453222)
(2162.000000, -3.456465)
(2163.000000, -3.459689)
(2164.000000, -3.462895)
(2165.000000, -3.466085)
(2166.000000, -3.469257)
(2167.000000, -3.472417)
(2168.000000, -3.475567)
(2169.000000, -3.478702)
(2170.000000, -3.481817)
(2171.000000, -3.484911)
(2172.000000, -3.487987)
(2173.000000, -3.491047)
(2174.000000, -3.494086)
(2175.000000, -3.497110)
(2176.000000, -3.500116)
(2177.000000, -3.503101)
(2178.000000, -3.506063)
(2179.000000, -3.509002)
(2180.000000, -3.511927)
(2181.000000, -3.514841)
(2182.000000, -3.517737)
(2183.000000, -3.520614)
(2184.000000, -3.523473)
(2185.000000, -3.526313)
(2186.000000, -3.529134)
(2187.000000, -3.531942)
(2188.000000, -3.534734)
(2189.000000, -3.537512)
(2190.000000, -3.540275)
(2191.000000, -3.543029)
(2192.000000, -3.545771)
(2193.000000, -3.548496)
(2194.000000, -3.551205)
(2195.000000, -3.553899)
(2196.000000, -3.556582)
(2197.000000, -3.559255)
(2198.000000, -3.561917)
(2199.000000, -3.564567)
(2200.000000, -3.567201)
(2201.000000, -3.569817)
(2202.000000, -3.572416)
(2203.000000, -3.574997)
(2204.000000, -3.577563)
(2205.000000, -3.580113)
(2206.000000, -3.582651)
(2207.000000, -3.585172)
(2208.000000, -3.587679)
(2209.000000, -3.590172)
(2210.000000, -3.592649)
(2211.000000, -3.595115)
(2212.000000, -3.597568)
(2213.000000, -3.600009)
(2214.000000, -3.602441)
(2215.000000, -3.604861)
(2216.000000, -3.607274)
(2217.000000, -3.609672)
(2218.000000, -3.612061)
(2219.000000, -3.614436)
(2220.000000, -3.616795)
(2221.000000, -3.619141)
(2222.000000, -3.621471)
(2223.000000, -3.623788)
(2224.000000, -3.626092)
(2225.000000, -3.628382)
(2226.000000, -3.630656)
(2227.000000, -3.632916)
(2228.000000, -3.635164)
(2229.000000, -3.637402)
(2230.000000, -3.639631)
(2231.000000, -3.641852)
(2232.000000, -3.644067)
(2233.000000, -3.646271)
(2234.000000, -3.648462)
(2235.000000, -3.650638)
(2236.000000, -3.652797)
(2237.000000, -3.654940)
(2238.000000, -3.657071)
(2239.000000, -3.659193)
(2240.000000, -3.661306)
(2241.000000, -3.663409)
(2242.000000, -3.665500)
(2243.000000, -3.667576)
(2244.000000, -3.669643)
(2245.000000, -3.671697)
(2246.000000, -3.673740)
(2247.000000, -3.675773)
(2248.000000, -3.677797)
(2249.000000, -3.679809)
(2250.000000, -3.681812)
(2251.000000, -3.683808)
(2252.000000, -3.641417)
(2253.000000, -3.608481)
(2254.000000, -3.582848)
(2255.000000, -3.562931)
(2256.000000, -3.547283)
(2257.000000, -3.535081)
(2258.000000, -3.525220)
(2259.000000, -3.517113)
(2260.000000, -3.510406)
(2261.000000, -3.504727)
(2262.000000, -3.499759)
(2263.000000, -3.495319)
(2264.000000, -3.491246)
(2265.000000, -3.487316)
(2266.000000, -3.483559)
(2267.000000, -3.479637)
(2268.000000, -3.475403)
(2269.000000, -3.470446)
(2270.000000, -3.464474)
(2271.000000, -3.456784)
(2272.000000, -3.446612)
(2273.000000, -3.432484)
(2274.000000, -3.412154)
(2275.000000, -3.379875)
(2276.000000, -3.322883)
(2277.000000, -3.206372)
(2278.000000, -3.210340)
(2279.000000, -3.214487)
(2280.000000, -3.218789)
(2281.000000, -3.223205)
(2282.000000, -3.227691)
(2283.000000, -3.232201)
(2284.000000, -3.236700)
(2285.000000, -3.241169)
(2286.000000, -3.245598)
(2287.000000, -3.249986)
(2288.000000, -3.254330)
(2289.000000, -3.258635)
(2290.000000, -3.262904)
(2291.000000, -3.267138)
(2292.000000, -3.271350)
(2293.000000, -3.275539)
(2294.000000, -3.279708)
(2295.000000, -3.283854)
(2296.000000, -3.287975)
(2297.000000, -3.292075)
(2298.000000, -3.296159)
(2299.000000, -3.300224)
(2300.000000, -3.304273)
(2301.000000, -3.308307)
(2302.000000, -3.312324)
(2303.000000, -3.316320)
(2304.000000, -3.320289)
(2305.000000, -3.324234)
(2306.000000, -3.328152)
(2307.000000, -3.332046)
(2308.000000, -3.335915)
(2309.000000, -3.339765)
(2310.000000, -3.343599)
(2311.000000, -3.347409)
(2312.000000, -3.351193)
(2313.000000, -3.354951)
(2314.000000, -3.358687)
(2315.000000, -3.362407)
(2316.000000, -3.366111)
(2317.000000, -3.369794)
(2318.000000, -3.373458)
(2319.000000, -3.377099)
(2320.000000, -3.380723)
(2321.000000, -3.384327)
(2322.000000, -3.387913)
(2323.000000, -3.391480)
(2324.000000, -3.395030)
(2325.000000, -3.398564)
(2326.000000, -3.402077)
(2327.000000, -3.405570)
(2328.000000, -3.409048)
(2329.000000, -3.412506)
(2330.000000, -3.415949)
(2331.000000, -3.419374)
(2332.000000, -3.422777)
(2333.000000, -3.426162)
(2334.000000, -3.429529)
(2335.000000, -3.432880)
(2336.000000, -3.436212)
(2337.000000, -3.439528)
(2338.000000, -3.442831)
(2339.000000, -3.446113)
(2340.000000, -3.449372)
(2341.000000, -3.452615)
(2342.000000, -3.455840)
(2343.000000, -3.459045)
(2344.000000, -3.462228)
(2345.000000, -3.465395)
(2346.000000, -3.468541)
(2347.000000, -3.471670)
(2348.000000, -3.474787)
(2349.000000, -3.477893)
(2350.000000, -3.480984)
(2351.000000, -3.484065)
(2352.000000, -3.487129)
(2353.000000, -3.490173)
(2354.000000, -3.493201)
(2355.000000, -3.496211)
(2356.000000, -3.499204)
(2357.000000, -3.502177)
(2358.000000, -3.505130)
(2359.000000, -3.508067)
(2360.000000, -3.510990)
(2361.000000, -3.513898)
(2362.000000, -3.516788)
(2363.000000, -3.519660)
(2364.000000, -3.522512)
(2365.000000, -3.525345)
(2366.000000, -3.528161)
(2367.000000, -3.530962)
(2368.000000, -3.533751)
(2369.000000, -3.536525)
(2370.000000, -3.539282)
(2371.000000, -3.542019)
(2372.000000, -3.544742)
(2373.000000, -3.547449)
(2374.000000, -3.550141)
(2375.000000, -3.552818)
(2376.000000, -3.555477)
(2377.000000, -3.558123)
(2378.000000, -3.560758)
(2379.000000, -3.563377)
(2380.000000, -3.565986)
(2381.000000, -3.568585)
(2382.000000, -3.571171)
(2383.000000, -3.573741)
(2384.000000, -3.576298)
(2385.000000, -3.578844)
(2386.000000, -3.581381)
(2387.000000, -3.583908)
(2388.000000, -3.586427)
(2389.000000, -3.588930)
(2390.000000, -3.591422)
(2391.000000, -3.593904)
(2392.000000, -3.596369)
(2393.000000, -3.598817)
(2394.000000, -3.601250)
(2395.000000, -3.603672)
(2396.000000, -3.606085)
(2397.000000, -3.608485)
(2398.000000, -3.610872)
(2399.000000, -3.613241)
(2400.000000, -3.615593)
(2401.000000, -3.617926)
(2402.000000, -3.620239)
(2403.000000, -3.622532)
(2404.000000, -3.624812)
(2405.000000, -3.627082)
(2406.000000, -3.629340)
(2407.000000, -3.631582)
(2408.000000, -3.633809)
(2409.000000, -3.636019)
(2410.000000, -3.638216)
(2411.000000, -3.640404)
(2412.000000, -3.642584)
(2413.000000, -3.644761)
(2414.000000, -3.646933)
(2415.000000, -3.649098)
(2416.000000, -3.651255)
(2417.000000, -3.653405)
(2418.000000, -3.655543)
(2419.000000, -3.657666)
(2420.000000, -3.659773)
(2421.000000, -3.661862)
(2422.000000, -3.663934)
(2423.000000, -3.665994)
(2424.000000, -3.668040)
(2425.000000, -3.670077)
(2426.000000, -3.672100)
(2427.000000, -3.674110)
(2428.000000, -3.676106)
(2429.000000, -3.678090)
(2430.000000, -3.680065)
(2431.000000, -3.682029)
(2432.000000, -3.683982)
(2433.000000, -3.685924)
(2434.000000, -3.687856)
(2435.000000, -3.689776)
(2436.000000, -3.691688)
(2437.000000, -3.693588)
(2438.000000, -3.695478)
(2439.000000, -3.697356)
(2440.000000, -3.699224)
(2441.000000, -3.701081)
(2442.000000, -3.702930)
(2443.000000, -3.704770)
(2444.000000, -3.706600)
(2445.000000, -3.708419)
(2446.000000, -3.710227)
(2447.000000, -3.712023)
(2448.000000, -3.713809)
(2449.000000, -3.715581)
(2450.000000, -3.717345)
(2451.000000, -3.719101)
(2452.000000, -3.720850)
(2453.000000, -3.722592)
(2454.000000, -3.724328)
(2455.000000, -3.726056)
(2456.000000, -3.727774)
(2457.000000, -3.729480)
(2458.000000, -3.731172)
(2459.000000, -3.732850)
(2460.000000, -3.734513)
(2461.000000, -3.736163)
(2462.000000, -3.737803)
(2463.000000, -3.739434)
(2464.000000, -3.741058)
(2465.000000, -3.742675)
(2466.000000, -3.744283)
(2467.000000, -3.745885)
(2468.000000, -3.747479)
(2469.000000, -3.749065)
(2470.000000, -3.750642)
(2471.000000, -3.752211)
(2472.000000, -3.753771)
(2473.000000, -3.710944)
(2474.000000, -3.676782)
(2475.000000, -3.649676)
(2476.000000, -3.628054)
(2477.000000, -3.610677)
(2478.000000, -3.596439)
(2479.000000, -3.584826)
(2480.000000, -3.575259)
(2481.000000, -3.567176)
(2482.000000, -3.560061)
(2483.000000, -3.553973)
(2484.000000, -3.548587)
(2485.000000, -3.543748)
(2486.000000, -3.539294)
(2487.000000, -3.535173)
(2488.000000, -3.531352)
(2489.000000, -3.527747)
(2490.000000, -3.524287)
(2491.000000, -3.520846)
(2492.000000, -3.516962)
(2493.000000, -3.512318)
(2494.000000, -3.506721)
(2495.000000, -3.499621)
(2496.000000, -3.490194)
(2497.000000, -3.477245)
(2498.000000, -3.457758)
(2499.000000, -3.424497)
(2500.000000, -3.357791)
(2501.000000, -3.361002)
(2502.000000, -3.364357)
(2503.000000, -3.367839)
(2504.000000, -3.371419)
(2505.000000, -3.375057)
(2506.000000, -3.378723)
(2507.000000, -3.382392)
(2508.000000, -3.386040)
(2509.000000, -3.389665)
(2510.000000, -3.393258)
(2511.000000, -3.396815)
(2512.000000, -3.400342)
(2513.000000, -3.403836)
(2514.000000, -3.407301)
(2515.000000, -3.410743)
(2516.000000, -3.414167)
(2517.000000, -3.417573)
(2518.000000, -3.420956)
(2519.000000, -3.424313)
(2520.000000, -3.427648)
(2521.000000, -3.430960)
(2522.000000, -3.434250)
(2523.000000, -3.437523)
(2524.000000, -3.440781)
(2525.000000, -3.444026)
(2526.000000, -3.447259)
(2527.000000, -3.450473)
(2528.000000, -3.453667)
(2529.000000, -3.456845)
(2530.000000, -3.460003)
(2531.000000, -3.463138)
(2532.000000, -3.466258)
(2533.000000, -3.469360)
(2534.000000, -3.472447)
(2535.000000, -3.475517)
(2536.000000, -3.478570)
(2537.000000, -3.481605)
(2538.000000, -3.484625)
(2539.000000, -3.487632)
(2540.000000, -3.490628)
(2541.000000, -3.493615)
(2542.000000, -3.496589)
(2543.000000, -3.499549)
(2544.000000, -3.502497)
(2545.000000, -3.505426)
(2546.000000, -3.508333)
(2547.000000, -3.511218)
(2548.000000, -3.514082)
(2549.000000, -3.516931)
(2550.000000, -3.519768)
(2551.000000, -3.522591)
(2552.000000, -3.525403)
(2553.000000, -3.528198)
(2554.000000, -3.530978)
(2555.000000, -3.533740)
(2556.000000, -3.536485)
(2557.000000, -3.539216)
(2558.000000, -3.541935)
(2559.000000, -3.544641)
(2560.000000, -3.547334)
(2561.000000, -3.550014)
(2562.000000, -3.552676)
(2563.000000, -3.555324)
(2564.000000, -3.557960)
(2565.000000, -3.560584)
(2566.000000, -3.563198)
(2567.000000, -3.565800)
(2568.000000, -3.568386)
(2569.000000, -3.570958)
(2570.000000, -3.573516)
(2571.000000, -3.576061)
(2572.000000, -3.578587)
(2573.000000, -3.581097)
(2574.000000, -3.583594)
(2575.000000, -3.586081)
(2576.000000, -3.588557)
(2577.000000, -3.591023)
(2578.000000, -3.593477)
(2579.000000, -3.595916)
(2580.000000, -3.598338)
(2581.000000, -3.600747)
(2582.000000, -3.603143)
(2583.000000, -3.605527)
(2584.000000, -3.607901)
(2585.000000, -3.610264)
(2586.000000, -3.612613)
(2587.000000, -3.614943)
(2588.000000, -3.617252)
(2589.000000, -3.619548)
(2590.000000, -3.621828)
(2591.000000, -3.624095)
(2592.000000, -3.626348)
(2593.000000, -3.628590)
(2594.000000, -3.630825)
(2595.000000, -3.633049)
(2596.000000, -3.635258)
(2597.000000, -3.637452)
(2598.000000, -3.639634)
(2599.000000, -3.641804)
(2600.000000, -3.643960)
(2601.000000, -3.646104)
(2602.000000, -3.648233)
(2603.000000, -3.650349)
(2604.000000, -3.652450)
(2605.000000, -3.654537)
(2606.000000, -3.656610)
(2607.000000, -3.658667)
(2608.000000, -3.660712)
(2609.000000, -3.662743)
(2610.000000, -3.664763)
(2611.000000, -3.666772)
(2612.000000, -3.668770)
(2613.000000, -3.670759)
(2614.000000, -3.672736)
(2615.000000, -3.674704)
(2616.000000, -3.676662)
(2617.000000, -3.678612)
(2618.000000, -3.680552)
(2619.000000, -3.682480)
(2620.000000, -3.684398)
(2621.000000, -3.686306)
(2622.000000, -3.688207)
(2623.000000, -3.690101)
(2624.000000, -3.691990)
(2625.000000, -3.693873)
(2626.000000, -3.695745)
(2627.000000, -3.697604)
(2628.000000, -3.699448)
(2629.000000, -3.701280)
(2630.000000, -3.703104)
(2631.000000, -3.704921)
(2632.000000, -3.706728)
(2633.000000, -3.708521)
(2634.000000, -3.710302)
(2635.000000, -3.712070)
(2636.000000, -3.713825)
(2637.000000, -3.715567)
(2638.000000, -3.717301)
(2639.000000, -3.719027)
(2640.000000, -3.720746)
(2641.000000, -3.722454)
(2642.000000, -3.724150)
(2643.000000, -3.725839)
(2644.000000, -3.727516)
(2645.000000, -3.729183)
(2646.000000, -3.730840)
(2647.000000, -3.732488)
(2648.000000, -3.734127)
(2649.000000, -3.735760)
(2650.000000, -3.737384)
(2651.000000, -3.739000)
(2652.000000, -3.740607)
(2653.000000, -3.742207)
(2654.000000, -3.743798)
(2655.000000, -3.745381)
(2656.000000, -3.746960)
(2657.000000, -3.748535)
(2658.000000, -3.750108)
(2659.000000, -3.751677)
(2660.000000, -3.753242)
(2661.000000, -3.754803)
(2662.000000, -3.756359)
(2663.000000, -3.757906)
(2664.000000, -3.759446)
(2665.000000, -3.760975)
(2666.000000, -3.762491)
(2667.000000, -3.763996)
(2668.000000, -3.765488)
(2669.000000, -3.766971)
(2670.000000, -3.768446)
(2671.000000, -3.725536)
(2672.000000, -3.691300)
(2673.000000, -3.664018)
(2674.000000, -3.642137)
(2675.000000, -3.624557)
(2676.000000, -3.610674)
(2677.000000, -3.599554)
(2678.000000, -3.590735)
(2679.000000, -3.583845)
(2680.000000, -3.578272)
(2681.000000, -3.573730)
(2682.000000, -3.570038)
(2683.000000, -3.567082)
(2684.000000, -3.564601)
(2685.000000, -3.562477)
(2686.000000, -3.560431)
(2687.000000, -3.558341)
(2688.000000, -3.556228)
(2689.000000, -3.553920)
(2690.000000, -3.551389)
(2691.000000, -3.548487)
(2692.000000, -3.544984)
(2693.000000, -3.540306)
(2694.000000, -3.533603)
(2695.000000, -3.524021)
(2696.000000, -3.509391)
(2697.000000, -3.484896)
(2698.000000, -3.439927)
(2699.000000, -3.340972)
(2700.000000, -3.344268)
(2701.000000, -3.347711)
(2702.000000, -3.351284)
(2703.000000, -3.354956)
(2704.000000, -3.358689)
(2705.000000, -3.362445)
(2706.000000, -3.366195)
(2707.000000, -3.369922)
(2708.000000, -3.373616)
(2709.000000, -3.377278)
(2710.000000, -3.380907)
(2711.000000, -3.384501)
(2712.000000, -3.388065)
(2713.000000, -3.391599)
(2714.000000, -3.395113)
(2715.000000, -3.398608)
(2716.000000, -3.402081)
(2717.000000, -3.405537)
(2718.000000, -3.408974)
(2719.000000, -3.412394)
(2720.000000, -3.415800)
(2721.000000, -3.419188)
(2722.000000, -3.422558)
(2723.000000, -3.425913)
(2724.000000, -3.429251)
(2725.000000, -3.432572)
(2726.000000, -3.435872)
(2727.000000, -3.439151)
(2728.000000, -3.442411)
(2729.000000, -3.445653)
(2730.000000, -3.448873)
(2731.000000, -3.452074)
(2732.000000, -3.455255)
(2733.000000, -3.458418)
(2734.000000, -3.461560)
(2735.000000, -3.464687)
(2736.000000, -3.467795)
(2737.000000, -3.470890)
(2738.000000, -3.473968)
(2739.000000, -3.477027)
(2740.000000, -3.480069)
(2741.000000, -3.483092)
(2742.000000, -3.486101)
(2743.000000, -3.489095)
(2744.000000, -3.492075)
(2745.000000, -3.495044)
(2746.000000, -3.497996)
(2747.000000, -3.500929)
(2748.000000, -3.503845)
(2749.000000, -3.506743)
(2750.000000, -3.509624)
(2751.000000, -3.512486)
(2752.000000, -3.515336)
(2753.000000, -3.518173)
(2754.000000, -3.521001)
(2755.000000, -3.523813)
(2756.000000, -3.526607)
(2757.000000, -3.529382)
(2758.000000, -3.532141)
(2759.000000, -3.534882)
(2760.000000, -3.537610)
(2761.000000, -3.540321)
(2762.000000, -3.543019)
(2763.000000, -3.545706)
(2764.000000, -3.548380)
(2765.000000, -3.551041)
(2766.000000, -3.553692)
(2767.000000, -3.556328)
(2768.000000, -3.558952)
(2769.000000, -3.561560)
(2770.000000, -3.564150)
(2771.000000, -3.566721)
(2772.000000, -3.569277)
(2773.000000, -3.571822)
(2774.000000, -3.574356)
(2775.000000, -3.576876)
(2776.000000, -3.579379)
(2777.000000, -3.581869)
(2778.000000, -3.584349)
(2779.000000, -3.586820)
(2780.000000, -3.589278)
(2781.000000, -3.591721)
(2782.000000, -3.594149)
(2783.000000, -3.596563)
(2784.000000, -3.598962)
(2785.000000, -3.601348)
(2786.000000, -3.603725)
(2787.000000, -3.606087)
(2788.000000, -3.608438)
(2789.000000, -3.610779)
(2790.000000, -3.613107)
(2791.000000, -3.615422)
(2792.000000, -3.617723)
(2793.000000, -3.620005)
(2794.000000, -3.622274)
(2795.000000, -3.624532)
(2796.000000, -3.626781)
(2797.000000, -3.629020)
(2798.000000, -3.631251)
(2799.000000, -3.633472)
(2800.000000, -3.635681)
(2801.000000, -3.637879)
(2802.000000, -3.640067)
(2803.000000, -3.642239)
(2804.000000, -3.644398)
(2805.000000, -3.646547)
(2806.000000, -3.648683)
(2807.000000, -3.650806)
(2808.000000, -3.652918)
(2809.000000, -3.655021)
(2810.000000, -3.657113)
(2811.000000, -3.659191)
(2812.000000, -3.661258)
(2813.000000, -3.663309)
(2814.000000, -3.665343)
(2815.000000, -3.667363)
(2816.000000, -3.669374)
(2817.000000, -3.671375)
(2818.000000, -3.673365)
(2819.000000, -3.675346)
(2820.000000, -3.677319)
(2821.000000, -3.679282)
(2822.000000, -3.681235)
(2823.000000, -3.683178)
(2824.000000, -3.685109)
(2825.000000, -3.687032)
(2826.000000, -3.688944)
(2827.000000, -3.690846)
(2828.000000, -3.692738)
(2829.000000, -3.694617)
(2830.000000, -3.696482)
(2831.000000, -3.698333)
(2832.000000, -3.700171)
(2833.000000, -3.702000)
(2834.000000, -3.703822)
(2835.000000, -3.705636)
(2836.000000, -3.707442)
(2837.000000, -3.709241)
(2838.000000, -3.711027)
(2839.000000, -3.712804)
(2840.000000, -3.714573)
(2841.000000, -3.716334)
(2842.000000, -3.718084)
(2843.000000, -3.719819)
(2844.000000, -3.721542)
(2845.000000, -3.723251)
(2846.000000, -3.724951)
(2847.000000, -3.726639)
(2848.000000, -3.728318)
(2849.000000, -3.729987)
(2850.000000, -3.731646)
(2851.000000, -3.733297)
(2852.000000, -3.734939)
(2853.000000, -3.736571)
(2854.000000, -3.738195)
(2855.000000, -3.739809)
(2856.000000, -3.741415)
(2857.000000, -3.743013)
(2858.000000, -3.744606)
(2859.000000, -3.746188)
(2860.000000, -3.747758)
(2861.000000, -3.749316)
(2862.000000, -3.750861)
(2863.000000, -3.752394)
(2864.000000, -3.753915)
(2865.000000, -3.755430)
(2866.000000, -3.756936)
(2867.000000, -3.758432)
(2868.000000, -3.759919)
(2869.000000, -3.761396)
(2870.000000, -3.762865)
(2871.000000, -3.764326)
(2872.000000, -3.765778)
(2873.000000, -3.767224)
(2874.000000, -3.768661)
(2875.000000, -3.770092)
(2876.000000, -3.771519)
(2877.000000, -3.728563)
(2878.000000, -3.694685)
(2879.000000, -3.667601)
(2880.000000, -3.645772)
(2881.000000, -3.628302)
(2882.000000, -3.614574)
(2883.000000, -3.603766)
(2884.000000, -3.595288)
(2885.000000, -3.588504)
(2886.000000, -3.582948)
(2887.000000, -3.578276)
(2888.000000, -3.574267)
(2889.000000, -3.571004)
(2890.000000, -3.568365)
(2891.000000, -3.566242)
(2892.000000, -3.564502)
(2893.000000, -3.563152)
(2894.000000, -3.562066)
(2895.000000, -3.561187)
(2896.000000, -3.560370)
(2897.000000, -3.559411)
(2898.000000, -3.558269)
(2899.000000, -3.556896)
(2900.000000, -3.555016)
(2901.000000, -3.552138)
(2902.000000, -3.547504)
(2903.000000, -3.539312)
(2904.000000, -3.523352)
(2905.000000, -3.525735)
(2906.000000, -3.528225)
(2907.000000, -3.530809)
(2908.000000, -3.533464)
(2909.000000, -3.536163)
(2910.000000, -3.538883)
(2911.000000, -3.541603)
(2912.000000, -3.544311)
(2913.000000, -3.546998)
(2914.000000, -3.549661)
(2915.000000, -3.552304)
(2916.000000, -3.554921)
(2917.000000, -3.557517)
(2918.000000, -3.560089)
(2919.000000, -3.562643)
(2920.000000, -3.565177)
(2921.000000, -3.567696)
(2922.000000, -3.570201)
(2923.000000, -3.572694)
(2924.000000, -3.575175)
(2925.000000, -3.577645)
(2926.000000, -3.580105)
(2927.000000, -3.582552)
(2928.000000, -3.584986)
(2929.000000, -3.587403)
(2930.000000, -3.589802)
(2931.000000, -3.592188)
(2932.000000, -3.594563)
(2933.000000, -3.596926)
(2934.000000, -3.599274)
(2935.000000, -3.601606)
(2936.000000, -3.603926)
(2937.000000, -3.606235)
(2938.000000, -3.608533)
(2939.000000, -3.610818)
(2940.000000, -3.613087)
(2941.000000, -3.615341)
(2942.000000, -3.617579)
(2943.000000, -3.619807)
(2944.000000, -3.622024)
(2945.000000, -3.624226)
(2946.000000, -3.626412)
(2947.000000, -3.628584)
(2948.000000, -3.630745)
(2949.000000, -3.632892)
(2950.000000, -3.635027)
(2951.000000, -3.637151)
(2952.000000, -3.639265)
(2953.000000, -3.641371)
(2954.000000, -3.643469)
(2955.000000, -3.645556)
(2956.000000, -3.647631)
(2957.000000, -3.649695)
(2958.000000, -3.651747)
(2959.000000, -3.653785)
(2960.000000, -3.655811)
(2961.000000, -3.657827)
(2962.000000, -3.659837)
(2963.000000, -3.661836)
(2964.000000, -3.663826)
(2965.000000, -3.665807)
(2966.000000, -3.667777)
(2967.000000, -3.669737)
(2968.000000, -3.671687)
(2969.000000, -3.673624)
(2970.000000, -3.675551)
(2971.000000, -3.677470)
(2972.000000, -3.679381)
(2973.000000, -3.681281)
(2974.000000, -3.683172)
(2975.000000, -3.685057)
(2976.000000, -3.686932)
(2977.000000, -3.688796)
(2978.000000, -3.690647)
(2979.000000, -3.692489)
(2980.000000, -3.694318)
(2981.000000, -3.696137)
(2982.000000, -3.697944)
(2983.000000, -3.699741)
(2984.000000, -3.701527)
(2985.000000, -3.703304)
(2986.000000, -3.705071)
(2987.000000, -3.706828)
(2988.000000, -3.708575)
(2989.000000, -3.710310)
(2990.000000, -3.712035)
(2991.000000, -3.713750)
(2992.000000, -3.715454)
(2993.000000, -3.717148)
(2994.000000, -3.718833)
(2995.000000, -3.720512)
(2996.000000, -3.722185)
(2997.000000, -3.723850)
(2998.000000, -3.725508)
(2999.000000, -3.727157)
(3000.000000, -3.728799)
(3001.000000, -3.730431)
(3002.000000, -3.732055)
(3003.000000, -3.733669)
(3004.000000, -3.735272)
(3005.000000, -3.736867)
(3006.000000, -3.738451)
(3007.000000, -3.740026)
(3008.000000, -3.741592)
(3009.000000, -3.743151)
(3010.000000, -3.744700)
(3011.000000, -3.746239)
(3012.000000, -3.747767)
(3013.000000, -3.749287)
(3014.000000, -3.750798)
(3015.000000, -3.752301)
(3016.000000, -3.753798)
(3017.000000, -3.755289)
(3018.000000, -3.756773)
(3019.000000, -3.758247)
(3020.000000, -3.759714)
(3021.000000, -3.761174)
(3022.000000, -3.762628)
(3023.000000, -3.764072)
(3024.000000, -3.765509)
(3025.000000, -3.766935)
(3026.000000, -3.768355)
(3027.000000, -3.769768)
(3028.000000, -3.771175)
(3029.000000, -3.772573)
(3030.000000, -3.773960)
(3031.000000, -3.775339)
(3032.000000, -3.776709)
(3033.000000, -3.778073)
(3034.000000, -3.779430)
(3035.000000, -3.780781)
(3036.000000, -3.782121)
(3037.000000, -3.783454)
(3038.000000, -3.784780)
(3039.000000, -3.786098)
(3040.000000, -3.787410)
(3041.000000, -3.788716)
(3042.000000, -3.790015)
(3043.000000, -3.791307)
(3044.000000, -3.792594)
(3045.000000, -3.793874)
(3046.000000, -3.795147)
(3047.000000, -3.796414)
(3048.000000, -3.797674)
(3049.000000, -3.798926)
(3050.000000, -3.800171)
(3051.000000, -3.801410)
(3052.000000, -3.802640)
(3053.000000, -3.803862)
(3054.000000, -3.805077)
(3055.000000, -3.806284)
(3056.000000, -3.807484)
(3057.000000, -3.808677)
(3058.000000, -3.809864)
(3059.000000, -3.811044)
(3060.000000, -3.812216)
(3061.000000, -3.813382)
(3062.000000, -3.814541)
(3063.000000, -3.815693)
(3064.000000, -3.816837)
(3065.000000, -3.817974)
(3066.000000, -3.819105)
(3067.000000, -3.820231)
(3068.000000, -3.821352)
(3069.000000, -3.822465)
(3070.000000, -3.823573)
(3071.000000, -3.824676)
(3072.000000, -3.825773)
(3073.000000, -3.826865)
(3074.000000, -3.827953)
(3075.000000, -3.829034)
(3076.000000, -3.830111)
(3077.000000, -3.831183)
(3078.000000, -3.832251)
(3079.000000, -3.833316)
(3080.000000, -3.834377)
(3081.000000, -3.835434)
(3082.000000, -3.836486)
(3083.000000, -3.837533)
(3084.000000, -3.838577)
(3085.000000, -3.839617)
(3086.000000, -3.840652)
(3087.000000, -3.841681)
(3088.000000, -3.842704)
(3089.000000, -3.799344)
(3090.000000, -3.764228)
(3091.000000, -3.736136)
(3092.000000, -3.713618)
(3093.000000, -3.695381)
(3094.000000, -3.680330)
(3095.000000, -3.667827)
(3096.000000, -3.657466)
(3097.000000, -3.648640)
(3098.000000, -3.640914)
(3099.000000, -3.634217)
(3100.000000, -3.628469)
(3101.000000, -3.623637)
(3102.000000, -3.619281)
(3103.000000, -3.615338)
(3104.000000, -3.611755)
(3105.000000, -3.608204)
(3106.000000, -3.604781)
(3107.000000, -3.601320)
(3108.000000, -3.597555)
(3109.000000, -3.593033)
(3110.000000, -3.587656)
(3111.000000, -3.581058)
(3112.000000, -3.572749)
(3113.000000, -3.561483)
(3114.000000, -3.545743)
(3115.000000, -3.521034)
(3116.000000, -3.479338)
(3117.000000, -3.396224)
(3118.000000, -3.399243)
(3119.000000, -3.402397)
(3120.000000, -3.405670)
(3121.000000, -3.409030)
(3122.000000, -3.412445)
(3123.000000, -3.415886)
(3124.000000, -3.419329)
(3125.000000, -3.422760)
(3126.000000, -3.426165)
(3127.000000, -3.429537)
(3128.000000, -3.432878)
(3129.000000, -3.436190)
(3130.000000, -3.439479)
(3131.000000, -3.442742)
(3132.000000, -3.445976)
(3133.000000, -3.449190)
(3134.000000, -3.452381)
(3135.000000, -3.455553)
(3136.000000, -3.458708)
(3137.000000, -3.461849)
(3138.000000, -3.464977)
(3139.000000, -3.468093)
(3140.000000, -3.471190)
(3141.000000, -3.474270)
(3142.000000, -3.477334)
(3143.000000, -3.480375)
(3144.000000, -3.483396)
(3145.000000, -3.486399)
(3146.000000, -3.489382)
(3147.000000, -3.492343)
(3148.000000, -3.495283)
(3149.000000, -3.498203)
(3150.000000, -3.501109)
(3151.000000, -3.504002)
(3152.000000, -3.506882)
(3153.000000, -3.509752)
(3154.000000, -3.512609)
(3155.000000, -3.515450)
(3156.000000, -3.518275)
(3157.000000, -3.521084)
(3158.000000, -3.523882)
(3159.000000, -3.526664)
(3160.000000, -3.529431)
(3161.000000, -3.532179)
(3162.000000, -3.534911)
(3163.000000, -3.537627)
(3164.000000, -3.540329)
(3165.000000, -3.543019)
(3166.000000, -3.545694)
(3167.000000, -3.548354)
(3168.000000, -3.551002)
(3169.000000, -3.553638)
(3170.000000, -3.556260)
(3171.000000, -3.558871)
(3172.000000, -3.561474)
(3173.000000, -3.564065)
(3174.000000, -3.566645)
(3175.000000, -3.569207)
(3176.000000, -3.571751)
(3177.000000, -3.574282)
(3178.000000, -3.576801)
(3179.000000, -3.579306)
(3180.000000, -3.581798)
(3181.000000, -3.584276)
(3182.000000, -3.586739)
(3183.000000, -3.589190)
(3184.000000, -3.591629)
(3185.000000, -3.594058)
(3186.000000, -3.596477)
(3187.000000, -3.598886)
(3188.000000, -3.601285)
(3189.000000, -3.603671)
(3190.000000, -3.606042)
(3191.000000, -3.608395)
(3192.000000, -3.610729)
(3193.000000, -3.613045)
(3194.000000, -3.615345)
(3195.000000, -3.617633)
(3196.000000, -3.619909)
(3197.000000, -3.622175)
(3198.000000, -3.624431)
(3199.000000, -3.626677)
(3200.000000, -3.628909)
(3201.000000, -3.631127)
(3202.000000, -3.633332)
(3203.000000, -3.635529)
(3204.000000, -3.637716)
(3205.000000, -3.639893)
(3206.000000, -3.642055)
(3207.000000, -3.644202)
(3208.000000, -3.646336)
(3209.000000, -3.648457)
(3210.000000, -3.650563)
(3211.000000, -3.652658)
(3212.000000, -3.654740)
(3213.000000, -3.656808)
(3214.000000, -3.658860)
(3215.000000, -3.660897)
(3216.000000, -3.662922)
(3217.000000, -3.664937)
(3218.000000, -3.666941)
(3219.000000, -3.668933)
(3220.000000, -3.670914)
(3221.000000, -3.672887)
(3222.000000, -3.674849)
(3223.000000, -3.676802)
(3224.000000, -3.678749)
(3225.000000, -3.680688)
(3226.000000, -3.682621)
(3227.000000, -3.684545)
(3228.000000, -3.686457)
(3229.000000, -3.688355)
(3230.000000, -3.690242)
(3231.000000, -3.692116)
(3232.000000, -3.693977)
(3233.000000, -3.695823)
(3234.000000, -3.697660)
(3235.000000, -3.699486)
(3236.000000, -3.701306)
(3237.000000, -3.703120)
(3238.000000, -3.704925)
(3239.000000, -3.706724)
(3240.000000, -3.708516)
(3241.000000, -3.710296)
(3242.000000, -3.712065)
(3243.000000, -3.713823)
(3244.000000, -3.715568)
(3245.000000, -3.717302)
(3246.000000, -3.719028)
(3247.000000, -3.720747)
(3248.000000, -3.722457)
(3249.000000, -3.724161)
(3250.000000, -3.725857)
(3251.000000, -3.727543)
(3252.000000, -3.729219)
(3253.000000, -3.730882)
(3254.000000, -3.732537)
(3255.000000, -3.734182)
(3256.000000, -3.735821)
(3257.000000, -3.737454)
(3258.000000, -3.739080)
(3259.000000, -3.740698)
(3260.000000, -3.742309)
(3261.000000, -3.743910)
(3262.000000, -3.745499)
(3263.000000, -3.747077)
(3264.000000, -3.748644)
(3265.000000, -3.750203)
(3266.000000, -3.751751)
(3267.000000, -3.753289)
(3268.000000, -3.754818)
(3269.000000, -3.756338)
(3270.000000, -3.757852)
(3271.000000, -3.759357)
(3272.000000, -3.760855)
(3273.000000, -3.762346)
(3274.000000, -3.763831)
(3275.000000, -3.765311)
(3276.000000, -3.766780)
(3277.000000, -3.768239)
(3278.000000, -3.769689)
(3279.000000, -3.771129)
(3280.000000, -3.772559)
(3281.000000, -3.773976)
(3282.000000, -3.775387)
(3283.000000, -3.776791)
(3284.000000, -3.778189)
(3285.000000, -3.779581)
(3286.000000, -3.780967)
(3287.000000, -3.782348)
(3288.000000, -3.783722)
(3289.000000, -3.785090)
(3290.000000, -3.786452)
(3291.000000, -3.787808)
(3292.000000, -3.789157)
(3293.000000, -3.790497)
(3294.000000, -3.791826)
(3295.000000, -3.793146)
(3296.000000, -3.794457)
(3297.000000, -3.795759)
(3298.000000, -3.797053)
(3299.000000, -3.798340)
(3300.000000, -3.799621)
(3301.000000, -3.800895)
(3302.000000, -3.802164)
(3303.000000, -3.803424)
(3304.000000, -3.804673)
(3305.000000, -3.805910)
(3306.000000, -3.807139)
(3307.000000, -3.808362)
(3308.000000, -3.809578)
(3309.000000, -3.810789)
(3310.000000, -3.811991)
(3311.000000, -3.768814)
(3312.000000, -3.733893)
(3313.000000, -3.705161)
(3314.000000, -3.681681)
(3315.000000, -3.662369)
(3316.000000, -3.646016)
(3317.000000, -3.632114)
(3318.000000, -3.620316)
(3319.000000, -3.610334)
(3320.000000, -3.601760)
(3321.000000, -3.594526)
(3322.000000, -3.588275)
(3323.000000, -3.582756)
(3324.000000, -3.577872)
(3325.000000, -3.573238)
(3326.000000, -3.568488)
(3327.000000, -3.563298)
(3328.000000, -3.557398)
(3329.000000, -3.550485)
(3330.000000, -3.541774)
(3331.000000, -3.530407)
(3332.000000, -3.515329)
(3333.000000, -3.494963)
(3334.000000, -3.464998)
(3335.000000, -3.418270)
(3336.000000, -3.335553)
(3337.000000, -3.160948)
(3338.000000, -3.165143)
(3339.000000, -3.169527)
(3340.000000, -3.174076)
(3341.000000, -3.178749)
(3342.000000, -3.183502)
(3343.000000, -3.188294)
(3344.000000, -3.193084)
(3345.000000, -3.197848)
(3346.000000, -3.202569)
(3347.000000, -3.207247)
(3348.000000, -3.211884)
(3349.000000, -3.216485)
(3350.000000, -3.221045)
(3351.000000, -3.225569)
(3352.000000, -3.230063)
(3353.000000, -3.234527)
(3354.000000, -3.238962)
(3355.000000, -3.243370)
(3356.000000, -3.247746)
(3357.000000, -3.252091)
(3358.000000, -3.256409)
(3359.000000, -3.260700)
(3360.000000, -3.264964)
(3361.000000, -3.269208)
(3362.000000, -3.273428)
(3363.000000, -3.277633)
(3364.000000, -3.281823)
(3365.000000, -3.285993)
(3366.000000, -3.290144)
(3367.000000, -3.294278)
(3368.000000, -3.298397)
(3369.000000, -3.302500)
(3370.000000, -3.306584)
(3371.000000, -3.310646)
(3372.000000, -3.314683)
(3373.000000, -3.318698)
(3374.000000, -3.322685)
(3375.000000, -3.326649)
(3376.000000, -3.330588)
(3377.000000, -3.334498)
(3378.000000, -3.338380)
(3379.000000, -3.342234)
(3380.000000, -3.346069)
(3381.000000, -3.349888)
(3382.000000, -3.353690)
(3383.000000, -3.357474)
(3384.000000, -3.361246)
(3385.000000, -3.364998)
(3386.000000, -3.368728)
(3387.000000, -3.372441)
(3388.000000, -3.376140)
(3389.000000, -3.379821)
(3390.000000, -3.383477)
(3391.000000, -3.387106)
(3392.000000, -3.390716)
(3393.000000, -3.394308)
(3394.000000, -3.397878)
(3395.000000, -3.401425)
(3396.000000, -3.404948)
(3397.000000, -3.408454)
(3398.000000, -3.411941)
(3399.000000, -3.415409)
(3400.000000, -3.418859)
(3401.000000, -3.422289)
(3402.000000, -3.425701)
(3403.000000, -3.429093)
(3404.000000, -3.432462)
(3405.000000, -3.435808)
(3406.000000, -3.439135)
(3407.000000, -3.442448)
(3408.000000, -3.445746)
(3409.000000, -3.449025)
(3410.000000, -3.452285)
(3411.000000, -3.455528)
(3412.000000, -3.458758)
(3413.000000, -3.461979)
(3414.000000, -3.465186)
(3415.000000, -3.468379)
(3416.000000, -3.471557)
(3417.000000, -3.474721)
(3418.000000, -3.477868)
(3419.000000, -3.480992)
(3420.000000, -3.484095)
(3421.000000, -3.487178)
(3422.000000, -3.490243)
(3423.000000, -3.493290)
(3424.000000, -3.496322)
(3425.000000, -3.499339)
(3426.000000, -3.502342)
(3427.000000, -3.505332)
(3428.000000, -3.508312)
(3429.000000, -3.511274)
(3430.000000, -3.514222)
(3431.000000, -3.517158)
(3432.000000, -3.520076)
(3433.000000, -3.522976)
(3434.000000, -3.525852)
(3435.000000, -3.528704)
(3436.000000, -3.531539)
(3437.000000, -3.534361)
(3438.000000, -3.537173)
(3439.000000, -3.539975)
(3440.000000, -3.542764)
(3441.000000, -3.545536)
(3442.000000, -3.548292)
(3443.000000, -3.551027)
(3444.000000, -3.553744)
(3445.000000, -3.556442)
(3446.000000, -3.559124)
(3447.000000, -3.561789)
(3448.000000, -3.564433)
(3449.000000, -3.567058)
(3450.000000, -3.569669)
(3451.000000, -3.572264)
(3452.000000, -3.574842)
(3453.000000, -3.577410)
(3454.000000, -3.579966)
(3455.000000, -3.582507)
(3456.000000, -3.585032)
(3457.000000, -3.587542)
(3458.000000, -3.590044)
(3459.000000, -3.592537)
(3460.000000, -3.595016)
(3461.000000, -3.597482)
(3462.000000, -3.599940)
(3463.000000, -3.602384)
(3464.000000, -3.604814)
(3465.000000, -3.607230)
(3466.000000, -3.609631)
(3467.000000, -3.612018)
(3468.000000, -3.614394)
(3469.000000, -3.616755)
(3470.000000, -3.619099)
(3471.000000, -3.621431)
(3472.000000, -3.623750)
(3473.000000, -3.626057)
(3474.000000, -3.628348)
(3475.000000, -3.630624)
(3476.000000, -3.632888)
(3477.000000, -3.635141)
(3478.000000, -3.637386)
(3479.000000, -3.639622)
(3480.000000, -3.641847)
(3481.000000, -3.644061)
(3482.000000, -3.646262)
(3483.000000, -3.648453)
(3484.000000, -3.650634)
(3485.000000, -3.652807)
(3486.000000, -3.654971)
(3487.000000, -3.657126)
(3488.000000, -3.659271)
(3489.000000, -3.661405)
(3490.000000, -3.663530)
(3491.000000, -3.665647)
(3492.000000, -3.667755)
(3493.000000, -3.669852)
(3494.000000, -3.671940)
(3495.000000, -3.674020)
(3496.000000, -3.676090)
(3497.000000, -3.678150)
(3498.000000, -3.680198)
(3499.000000, -3.682229)
(3500.000000, -3.684248)
(3501.000000, -3.686251)
(3502.000000, -3.688236)
(3503.000000, -3.690203)
(3504.000000, -3.692150)
(3505.000000, -3.694083)
(3506.000000, -3.696004)
(3507.000000, -3.697911)
(3508.000000, -3.699802)
(3509.000000, -3.701680)
(3510.000000, -3.703544)
(3511.000000, -3.705393)
(3512.000000, -3.707231)
(3513.000000, -3.709058)
(3514.000000, -3.710879)
(3515.000000, -3.712695)
(3516.000000, -3.714509)
(3517.000000, -3.716316)
(3518.000000, -3.718119)
(3519.000000, -3.719916)
(3520.000000, -3.721708)
(3521.000000, -3.723491)
(3522.000000, -3.725267)
(3523.000000, -3.682662)
(3524.000000, -3.647689)
(3525.000000, -3.618694)
(3526.000000, -3.594400)
(3527.000000, -3.574198)
(3528.000000, -3.557600)
(3529.000000, -3.543534)
(3530.000000, -3.531614)
(3531.000000, -3.521283)
(3532.000000, -3.512083)
(3533.000000, -3.503758)
(3534.000000, -3.495895)
(3535.000000, -3.488042)
(3536.000000, -3.480218)
(3537.000000, -3.472486)
(3538.000000, -3.464862)
(3539.000000, -3.457290)
(3540.000000, -3.449963)
(3541.000000, -3.442958)
(3542.000000, -3.435928)
(3543.000000, -3.428517)
(3544.000000, -3.420675)
(3545.000000, -3.411648)
(3546.000000, -3.400885)
(3547.000000, -3.387271)
(3548.000000, -3.369981)
(3549.000000, -3.346634)
(3550.000000, -3.311362)
(3551.000000, -3.251713)
(3552.000000, -3.135044)
(3553.000000, -3.139369)
(3554.000000, -3.143888)
(3555.000000, -3.148578)
(3556.000000, -3.153395)
(3557.000000, -3.158288)
(3558.000000, -3.163213)
(3559.000000, -3.168129)
(3560.000000, -3.173012)
(3561.000000, -3.177859)
(3562.000000, -3.182669)
(3563.000000, -3.187435)
(3564.000000, -3.192168)
(3565.000000, -3.196867)
(3566.000000, -3.201532)
(3567.000000, -3.206162)
(3568.000000, -3.210762)
(3569.000000, -3.215340)
(3570.000000, -3.219894)
(3571.000000, -3.224422)
(3572.000000, -3.228920)
(3573.000000, -3.233388)
(3574.000000, -3.237821)
(3575.000000, -3.242227)
(3576.000000, -3.246607)
(3577.000000, -3.250962)
(3578.000000, -3.255294)
(3579.000000, -3.259603)
(3580.000000, -3.263888)
(3581.000000, -3.268156)
(3582.000000, -3.272399)
(3583.000000, -3.276615)
(3584.000000, -3.280806)
(3585.000000, -3.284978)
(3586.000000, -3.289133)
(3587.000000, -3.293269)
(3588.000000, -3.297382)
(3589.000000, -3.301478)
(3590.000000, -3.305554)
(3591.000000, -3.309610)
(3592.000000, -3.313649)
(3593.000000, -3.317671)
(3594.000000, -3.321669)
(3595.000000, -3.325643)
(3596.000000, -3.329600)
(3597.000000, -3.333532)
(3598.000000, -3.337446)
(3599.000000, -3.341342)
(3600.000000, -3.345215)
(3601.000000, -3.349065)
(3602.000000, -3.352898)
(3603.000000, -3.356715)
(3604.000000, -3.360509)
(3605.000000, -3.364283)
(3606.000000, -3.368040)
(3607.000000, -3.371783)
(3608.000000, -3.375509)
(3609.000000, -3.379210)
(3610.000000, -3.382882)
(3611.000000, -3.386529)
(3612.000000, -3.390155)
(3613.000000, -3.393761)
(3614.000000, -3.397344)
(3615.000000, -3.400903)
(3616.000000, -3.404437)
(3617.000000, -3.407953)
(3618.000000, -3.411450)
(3619.000000, -3.414928)
(3620.000000, -3.418392)
(3621.000000, -3.421838)
(3622.000000, -3.425263)
(3623.000000, -3.428672)
(3624.000000, -3.432064)
(3625.000000, -3.435437)
(3626.000000, -3.438792)
(3627.000000, -3.442133)
(3628.000000, -3.445458)
(3629.000000, -3.448764)
(3630.000000, -3.452053)
(3631.000000, -3.455323)
(3632.000000, -3.458578)
(3633.000000, -3.461820)
(3634.000000, -3.465048)
(3635.000000, -3.468260)
(3636.000000, -3.471459)
(3637.000000, -3.474639)
(3638.000000, -3.477805)
(3639.000000, -3.480957)
(3640.000000, -3.484096)
(3641.000000, -3.487223)
(3642.000000, -3.490335)
(3643.000000, -3.493434)
(3644.000000, -3.496515)
(3645.000000, -3.499575)
(3646.000000, -3.502608)
(3647.000000, -3.505612)
(3648.000000, -3.508593)
(3649.000000, -3.511547)
(3650.000000, -3.514483)
(3651.000000, -3.517403)
(3652.000000, -3.520305)
(3653.000000, -3.523190)
(3654.000000, -3.526056)
(3655.000000, -3.528909)
(3656.000000, -3.531745)
(3657.000000, -3.534568)
(3658.000000, -3.537379)
(3659.000000, -3.540174)
(3660.000000, -3.542955)
(3661.000000, -3.545720)
(3662.000000, -3.548468)
(3663.000000, -3.551204)
(3664.000000, -3.553924)
(3665.000000, -3.556627)
(3666.000000, -3.559311)
(3667.000000, -3.561981)
(3668.000000, -3.564640)
(3669.000000, -3.567289)
(3670.000000, -3.569931)
(3671.000000, -3.572565)
(3672.000000, -3.575190)
(3673.000000, -3.577807)
(3674.000000, -3.580413)
(3675.000000, -3.583001)
(3676.000000, -3.585568)
(3677.000000, -3.588115)
(3678.000000, -3.590642)
(3679.000000, -3.593152)
(3680.000000, -3.595648)
(3681.000000, -3.598134)
(3682.000000, -3.600603)
(3683.000000, -3.603056)
(3684.000000, -3.605494)
(3685.000000, -3.607915)
(3686.000000, -3.610320)
(3687.000000, -3.612706)
(3688.000000, -3.615073)
(3689.000000, -3.617422)
(3690.000000, -3.619758)
(3691.000000, -3.622084)
(3692.000000, -3.624401)
(3693.000000, -3.626707)
(3694.000000, -3.628999)
(3695.000000, -3.631277)
(3696.000000, -3.633541)
(3697.000000, -3.635794)
(3698.000000, -3.638034)
(3699.000000, -3.640263)
(3700.000000, -3.642482)
(3701.000000, -3.644694)
(3702.000000, -3.646900)
(3703.000000, -3.649101)
(3704.000000, -3.651297)
(3705.000000, -3.653487)
(3706.000000, -3.655665)
(3707.000000, -3.657832)
(3708.000000, -3.659984)
(3709.000000, -3.662125)
(3710.000000, -3.664253)
(3711.000000, -3.666366)
(3712.000000, -3.668462)
(3713.000000, -3.670544)
(3714.000000, -3.672614)
(3715.000000, -3.674675)
(3716.000000, -3.676723)
(3717.000000, -3.678757)
(3718.000000, -3.680781)
(3719.000000, -3.682797)
(3720.000000, -3.684800)
(3721.000000, -3.686791)
(3722.000000, -3.688772)
(3723.000000, -3.690738)
(3724.000000, -3.692692)
(3725.000000, -3.694637)
(3726.000000, -3.696575)
(3727.000000, -3.698506)
(3728.000000, -3.700427)
(3729.000000, -3.702335)
(3730.000000, -3.704235)
(3731.000000, -3.661749)
(3732.000000, -3.627715)
(3733.000000, -3.600195)
(3734.000000, -3.577621)
(3735.000000, -3.559540)
(3736.000000, -3.545075)
(3737.000000, -3.533081)
(3738.000000, -3.523089)
(3739.000000, -3.514779)
(3740.000000, -3.507808)
(3741.000000, -3.501948)
(3742.000000, -3.497015)
(3743.000000, -3.492918)
(3744.000000, -3.489632)
(3745.000000, -3.487043)
(3746.000000, -3.485134)
(3747.000000, -3.483637)
(3748.000000, -3.482558)
(3749.000000, -3.481807)
(3750.000000, -3.481142)
(3751.000000, -3.480586)
(3752.000000, -3.480151)
(3753.000000, -3.479780)
(3754.000000, -3.479359)
(3755.000000, -3.478786)
(3756.000000, -3.477977)
(3757.000000, -3.476735)
(3758.000000, -3.474987)
(3759.000000, -3.472178)
(3760.000000, -3.467779)
(3761.000000, -3.460587)
(3762.000000, -3.448510)
(3763.000000, -3.426864)
(3764.000000, -3.382121)
(3765.000000, -3.385210)
(3766.000000, -3.388438)
(3767.000000, -3.391789)
(3768.000000, -3.395233)
(3769.000000, -3.398735)
(3770.000000, -3.402259)
(3771.000000, -3.405777)
(3772.000000, -3.409277)
(3773.000000, -3.412749)
(3774.000000, -3.416187)
(3775.000000, -3.419590)
(3776.000000, -3.422963)
(3777.000000, -3.426307)
(3778.000000, -3.429628)
(3779.000000, -3.432932)
(3780.000000, -3.436214)
(3781.000000, -3.439475)
(3782.000000, -3.442716)
(3783.000000, -3.445942)
(3784.000000, -3.449147)
(3785.000000, -3.452332)
(3786.000000, -3.455501)
(3787.000000, -3.458650)
(3788.000000, -3.461778)
(3789.000000, -3.464885)
(3790.000000, -3.467972)
(3791.000000, -3.471042)
(3792.000000, -3.474097)
(3793.000000, -3.477138)
(3794.000000, -3.480163)
(3795.000000, -3.483177)
(3796.000000, -3.486181)
(3797.000000, -3.489172)
(3798.000000, -3.492146)
(3799.000000, -3.495103)
(3800.000000, -3.498047)
(3801.000000, -3.500972)
(3802.000000, -3.503878)
(3803.000000, -3.506764)
(3804.000000, -3.509631)
(3805.000000, -3.512477)
(3806.000000, -3.515307)
(3807.000000, -3.518124)
(3808.000000, -3.520930)
(3809.000000, -3.523725)
(3810.000000, -3.526511)
(3811.000000, -3.529288)
(3812.000000, -3.532050)
(3813.000000, -3.534800)
(3814.000000, -3.537537)
(3815.000000, -3.540259)
(3816.000000, -3.542964)
(3817.000000, -3.545651)
(3818.000000, -3.548321)
(3819.000000, -3.550971)
(3820.000000, -3.553604)
(3821.000000, -3.556224)
(3822.000000, -3.558835)
(3823.000000, -3.561431)
(3824.000000, -3.564014)
(3825.000000, -3.566581)
(3826.000000, -3.569136)
(3827.000000, -3.571680)
(3828.000000, -3.574211)
(3829.000000, -3.576726)
(3830.000000, -3.579223)
(3831.000000, -3.581706)
(3832.000000, -3.584174)
(3833.000000, -3.586627)
(3834.000000, -3.589068)
(3835.000000, -3.591499)
(3836.000000, -3.593916)
(3837.000000, -3.596317)
(3838.000000, -3.598704)
(3839.000000, -3.601078)
(3840.000000, -3.603442)
(3841.000000, -3.605792)
(3842.000000, -3.608133)
(3843.000000, -3.610465)
(3844.000000, -3.612788)
(3845.000000, -3.615102)
(3846.000000, -3.617407)
(3847.000000, -3.619698)
(3848.000000, -3.621978)
(3849.000000, -3.624242)
(3850.000000, -3.626491)
(3851.000000, -3.628730)
(3852.000000, -3.630955)
(3853.000000, -3.633170)
(3854.000000, -3.635377)
(3855.000000, -3.637570)
(3856.000000, -3.639746)
(3857.000000, -3.641911)
(3858.000000, -3.644065)
(3859.000000, -3.646205)
(3860.000000, -3.648332)
(3861.000000, -3.650448)
(3862.000000, -3.652556)
(3863.000000, -3.654655)
(3864.000000, -3.656745)
(3865.000000, -3.658826)
(3866.000000, -3.660892)
(3867.000000, -3.662944)
(3868.000000, -3.664981)
(3869.000000, -3.667005)
(3870.000000, -3.669014)
(3871.000000, -3.671010)
(3872.000000, -3.672994)
(3873.000000, -3.674964)
(3874.000000, -3.676920)
(3875.000000, -3.678861)
(3876.000000, -3.680790)
(3877.000000, -3.682705)
(3878.000000, -3.684609)
(3879.000000, -3.686500)
(3880.000000, -3.688379)
(3881.000000, -3.690249)
(3882.000000, -3.692111)
(3883.000000, -3.693966)
(3884.000000, -3.695817)
(3885.000000, -3.697663)
(3886.000000, -3.699502)
(3887.000000, -3.701332)
(3888.000000, -3.703151)
(3889.000000, -3.704961)
(3890.000000, -3.706763)
(3891.000000, -3.708553)
(3892.000000, -3.710334)
(3893.000000, -3.712107)
(3894.000000, -3.713874)
(3895.000000, -3.715632)
(3896.000000, -3.717378)
(3897.000000, -3.719112)
(3898.000000, -3.720831)
(3899.000000, -3.722541)
(3900.000000, -3.724242)
(3901.000000, -3.725934)
(3902.000000, -3.727617)
(3903.000000, -3.729292)
(3904.000000, -3.730959)
(3905.000000, -3.732617)
(3906.000000, -3.734268)
(3907.000000, -3.735908)
(3908.000000, -3.737536)
(3909.000000, -3.739154)
(3910.000000, -3.740765)
(3911.000000, -3.742366)
(3912.000000, -3.743955)
(3913.000000, -3.745536)
(3914.000000, -3.747110)
(3915.000000, -3.748678)
(3916.000000, -3.750239)
(3917.000000, -3.751790)
(3918.000000, -3.753334)
(3919.000000, -3.754872)
(3920.000000, -3.756401)
(3921.000000, -3.757920)
(3922.000000, -3.759429)
(3923.000000, -3.760931)
(3924.000000, -3.762427)
(3925.000000, -3.763916)
(3926.000000, -3.765396)
(3927.000000, -3.766864)
(3928.000000, -3.768321)
(3929.000000, -3.769766)
(3930.000000, -3.771201)
(3931.000000, -3.772627)
(3932.000000, -3.774044)
(3933.000000, -3.775450)
(3934.000000, -3.776847)
(3935.000000, -3.778236)
(3936.000000, -3.779619)
(3937.000000, -3.780997)
(3938.000000, -3.782371)
(3939.000000, -3.783742)
(3940.000000, -3.785107)
(3941.000000, -3.786467)
(3942.000000, -3.787821)
(3943.000000, -3.789167)
(3944.000000, -3.790506)
(3945.000000, -3.791839)
(3946.000000, -3.793164)
(3947.000000, -3.794481)
(3948.000000, -3.795791)
(3949.000000, -3.797094)
(3950.000000, -3.754013)
(3951.000000, -3.718884)
(3952.000000, -3.689993)
(3953.000000, -3.666326)
(3954.000000, -3.646771)
(3955.000000, -3.630601)
(3956.000000, -3.617060)
(3957.000000, -3.605454)
(3958.000000, -3.595170)
(3959.000000, -3.586149)
(3960.000000, -3.577833)
(3961.000000, -3.569906)
(3962.000000, -3.562251)
(3963.000000, -3.554888)
(3964.000000, -3.547399)
(3965.000000, -3.539654)
(3966.000000, -3.531367)
(3967.000000, -3.521982)
(3968.000000, -3.511388)
(3969.000000, -3.498433)
(3970.000000, -3.482246)
(3971.000000, -3.461746)
(3972.000000, -3.434600)
(3973.000000, -3.395867)
(3974.000000, -3.337257)
(3975.000000, -3.240598)
(3976.000000, -3.063134)
(3977.000000, -3.067818)
(3978.000000, -3.072713)
(3979.000000, -3.077791)
(3980.000000, -3.083000)
(3981.000000, -3.088294)
(3982.000000, -3.093616)
(3983.000000, -3.098930)
(3984.000000, -3.104215)
(3985.000000, -3.109461)
(3986.000000, -3.114671)
(3987.000000, -3.119849)
(3988.000000, -3.124992)
(3989.000000, -3.130094)
(3990.000000, -3.135162)
(3991.000000, -3.140192)
(3992.000000, -3.145180)
(3993.000000, -3.150135)
(3994.000000, -3.155057)
(3995.000000, -3.159949)
(3996.000000, -3.164809)
(3997.000000, -3.169634)
(3998.000000, -3.174436)
(3999.000000, -3.179218)
 };
        \addplot[mark=none,color={rgb:red,245;green,130;blue,48}] plot coordinates {
(0.000000, -4.873264)
(1.000000, -4.911333)
(2.000000, -4.943597)
(3.000000, -4.963466)
(4.000000, -4.979289)
(5.000000, -4.987391)
(6.000000, -4.995218)
(7.000000, -4.994452)
(8.000000, -4.996274)
(9.000000, -4.997367)
(10.000000, -4.997068)
(11.000000, -4.999787)
(12.000000, -4.999534)
(13.000000, -4.997488)
(14.000000, -4.996594)
(15.000000, -4.997357)
(16.000000, -4.998225)
(17.000000, -5.000000)
(18.000000, -4.996409)
(19.000000, -4.993588)
(20.000000, -4.992630)
(21.000000, -4.990502)
(22.000000, -4.988091)
(23.000000, -4.988357)
(24.000000, -4.989920)
(25.000000, -4.990480)
(26.000000, -4.988790)
(27.000000, -4.984709)
(28.000000, -4.982689)
(29.000000, -4.988513)
(30.000000, -4.986653)
(31.000000, -4.983954)
(32.000000, -4.982267)
(33.000000, -4.982922)
(34.000000, -4.984151)
(35.000000, -4.980086)
(36.000000, -4.981617)
(37.000000, -4.978036)
(38.000000, -4.978951)
(39.000000, -4.979920)
(40.000000, -4.977926)
(41.000000, -4.976025)
(42.000000, -4.981191)
(43.000000, -4.979480)
(44.000000, -4.976585)
(45.000000, -4.974995)
(46.000000, -4.975749)
(47.000000, -4.979555)
(48.000000, -4.974327)
(49.000000, -4.976136)
(50.000000, -4.973078)
(51.000000, -4.975124)
(52.000000, -4.978410)
(53.000000, -4.980239)
(54.000000, -4.980652)
(55.000000, -4.981271)
(56.000000, -4.975635)
(57.000000, -4.972985)
(58.000000, -4.974807)
(59.000000, -4.972201)
(60.000000, -4.970504)
(61.000000, -4.972722)
(62.000000, -4.974080)
(63.000000, -4.976154)
(64.000000, -4.975791)
(65.000000, -4.968861)
(66.000000, -4.968402)
(67.000000, -4.967679)
(68.000000, -4.966960)
(69.000000, -4.965734)
(70.000000, -4.969096)
(71.000000, -4.969683)
(72.000000, -4.963341)
(73.000000, -4.959669)
(74.000000, -4.964355)
(75.000000, -4.966759)
(76.000000, -4.966809)
(77.000000, -4.967696)
(78.000000, -4.964707)
(79.000000, -4.964079)
(80.000000, -4.962999)
(81.000000, -4.961249)
(82.000000, -4.960623)
(83.000000, -4.959406)
(84.000000, -4.962092)
(85.000000, -4.957859)
(86.000000, -4.956584)
(87.000000, -4.952645)
(88.000000, -4.957933)
(89.000000, -4.959281)
(90.000000, -4.954629)
(91.000000, -4.953667)
(92.000000, -4.951912)
(93.000000, -4.953675)
(94.000000, -4.950815)
(95.000000, -4.947891)
(96.000000, -4.951738)
(97.000000, -4.952594)
(98.000000, -4.955608)
(99.000000, -4.951181)
(100.000000, -4.951149)
(101.000000, -4.953440)
(102.000000, -4.950376)
(103.000000, -4.949199)
(104.000000, -4.951277)
(105.000000, -4.946791)
(106.000000, -4.948659)
(107.000000, -4.944612)
(108.000000, -4.949241)
(109.000000, -4.944471)
(110.000000, -4.943890)
(111.000000, -4.942589)
(112.000000, -4.941323)
(113.000000, -4.943844)
(114.000000, -4.943760)
(115.000000, -4.943954)
(116.000000, -4.946490)
(117.000000, -4.947175)
(118.000000, -4.943074)
(119.000000, -4.938992)
(120.000000, -4.938433)
(121.000000, -4.935410)
(122.000000, -4.938976)
(123.000000, -4.939972)
(124.000000, -4.938109)
(125.000000, -4.936491)
(126.000000, -4.938065)
(127.000000, -4.939570)
(128.000000, -4.942396)
(129.000000, -4.939207)
(130.000000, -4.938834)
(131.000000, -4.934130)
(132.000000, -4.934659)
(133.000000, -4.933249)
(134.000000, -4.932075)
(135.000000, -4.935785)
(136.000000, -4.936575)
(137.000000, -4.937331)
(138.000000, -4.938633)
(139.000000, -4.939826)
(140.000000, -4.937863)
(141.000000, -4.940027)
(142.000000, -4.937303)
(143.000000, -4.932991)
(144.000000, -4.929601)
(145.000000, -4.930018)
(146.000000, -4.927699)
(147.000000, -4.926210)
(148.000000, -4.927169)
(149.000000, -4.930644)
(150.000000, -4.931334)
(151.000000, -4.926843)
(152.000000, -4.929577)
(153.000000, -4.930041)
(154.000000, -4.927987)
(155.000000, -4.923908)
(156.000000, -4.921394)
(157.000000, -4.920618)
(158.000000, -4.925882)
(159.000000, -4.923844)
(160.000000, -4.925814)
(161.000000, -4.926552)
(162.000000, -4.926859)
(163.000000, -4.926767)
(164.000000, -4.924697)
(165.000000, -4.923736)
(166.000000, -4.923689)
(167.000000, -4.920350)
(168.000000, -4.925118)
(169.000000, -4.922937)
(170.000000, -4.920629)
(171.000000, -4.923832)
(172.000000, -4.924249)
(173.000000, -4.922642)
(174.000000, -4.926148)
(175.000000, -4.924418)
(176.000000, -4.921905)
(177.000000, -4.925157)
(178.000000, -4.925511)
(179.000000, -4.927405)
(180.000000, -4.926875)
(181.000000, -4.921180)
(182.000000, -4.922596)
(183.000000, -4.918297)
(184.000000, -4.914380)
(185.000000, -4.911400)
(186.000000, -4.913006)
(187.000000, -4.915862)
(188.000000, -4.912173)
(189.000000, -4.912732)
(190.000000, -4.911314)
(191.000000, -4.913776)
(192.000000, -4.910916)
(193.000000, -4.913247)
(194.000000, -4.917237)
(195.000000, -4.914281)
(196.000000, -4.917145)
(197.000000, -4.917887)
(198.000000, -4.919779)
(199.000000, -4.920358)
(200.000000, -4.919097)
(201.000000, -4.916576)
(202.000000, -4.914542)
(203.000000, -4.910497)
(204.000000, -4.911131)
(205.000000, -4.911750)
(206.000000, -4.910807)
(207.000000, -4.912570)
(208.000000, -4.908759)
(209.000000, -4.907934)
(210.000000, -4.905806)
(211.000000, -4.909782)
(212.000000, -4.906419)
(213.000000, -4.904787)
(214.000000, -4.905186)
(215.000000, -4.901782)
(216.000000, -4.902619)
(217.000000, -4.904863)
(218.000000, -4.904788)
(219.000000, -4.902518)
(220.000000, -4.899040)
(221.000000, -4.902106)
(222.000000, -4.904569)
(223.000000, -4.908365)
(224.000000, -4.907099)
(225.000000, -4.908809)
(226.000000, -4.908727)
(227.000000, -4.910737)
(228.000000, -4.905582)
(229.000000, -4.904129)
(230.000000, -4.903341)
(231.000000, -4.901556)
(232.000000, -4.905119)
(233.000000, -4.900195)
(234.000000, -4.901557)
(235.000000, -4.903118)
(236.000000, -4.903732)
(237.000000, -4.905257)
(238.000000, -4.901004)
(239.000000, -4.902495)
(240.000000, -4.904459)
(241.000000, -4.904632)
(242.000000, -4.903150)
(243.000000, -4.901766)
(244.000000, -4.897918)
(245.000000, -4.897818)
(246.000000, -4.900304)
(247.000000, -4.902513)
(248.000000, -4.899830)
(249.000000, -4.902527)
(250.000000, -4.904161)
(251.000000, -4.898202)
(252.000000, -4.900517)
(253.000000, -4.895968)
(254.000000, -4.898797)
(255.000000, -4.898057)
(256.000000, -4.895570)
(257.000000, -4.890851)
(258.000000, -4.894334)
(259.000000, -4.893171)
(260.000000, -4.894318)
(261.000000, -4.897877)
(262.000000, -4.899018)
(263.000000, -4.893826)
(264.000000, -4.892915)
(265.000000, -4.889342)
(266.000000, -4.889150)
(267.000000, -4.891076)
(268.000000, -4.892757)
(269.000000, -4.891046)
(270.000000, -4.886613)
(271.000000, -4.884109)
(272.000000, -4.885650)
(273.000000, -4.882513)
(274.000000, -4.884587)
(275.000000, -4.885626)
(276.000000, -4.888514)
(277.000000, -4.889670)
(278.000000, -4.890189)
(279.000000, -4.891489)
(280.000000, -4.888843)
(281.000000, -4.889780)
(282.000000, -4.885472)
(283.000000, -4.882078)
(284.000000, -4.885601)
(285.000000, -4.881139)
(286.000000, -4.878076)
(287.000000, -4.877679)
(288.000000, -4.880381)
(289.000000, -4.878145)
(290.000000, -4.882025)
(291.000000, -4.882055)
(292.000000, -4.882653)
(293.000000, -4.883347)
(294.000000, -4.881218)
(295.000000, -4.878933)
(296.000000, -4.872158)
(297.000000, -4.872516)
(298.000000, -4.871134)
(299.000000, -4.857182)
(300.000000, -4.844077)
(301.000000, -4.833451)
(302.000000, -4.826800)
(303.000000, -4.821101)
(304.000000, -4.810823)
(305.000000, -4.802051)
(306.000000, -4.801781)
(307.000000, -4.805170)
(308.000000, -4.785988)
(309.000000, -4.792474)
(310.000000, -4.784276)
(311.000000, -4.753885)
(312.000000, -4.736073)
(313.000000, -4.727224)
(314.000000, -4.706701)
(315.000000, -4.693509)
(316.000000, -4.675768)
(317.000000, -4.624199)
(318.000000, -4.571418)
(319.000000, -4.468383)
(320.000000, -4.316017)
(321.000000, -4.000000)
(322.000000, -4.844504)
(323.000000, -4.866962)
(324.000000, -4.884784)
(325.000000, -4.902452)
(326.000000, -4.913713)
(327.000000, -4.925801)
(328.000000, -4.931815)
(329.000000, -4.933481)
(330.000000, -4.933193)
(331.000000, -4.937405)
(332.000000, -4.941611)
(333.000000, -4.939991)
(334.000000, -4.941695)
(335.000000, -4.938601)
(336.000000, -4.942510)
(337.000000, -4.938420)
(338.000000, -4.942577)
(339.000000, -4.940978)
(340.000000, -4.944418)
(341.000000, -4.941944)
(342.000000, -4.945181)
(343.000000, -4.943059)
(344.000000, -4.944876)
(345.000000, -4.941057)
(346.000000, -4.938168)
(347.000000, -4.934829)
(348.000000, -4.936379)
(349.000000, -4.937277)
(350.000000, -4.936642)
(351.000000, -4.935816)
(352.000000, -4.937407)
(353.000000, -4.934040)
(354.000000, -4.933767)
(355.000000, -4.933584)
(356.000000, -4.929762)
(357.000000, -4.928270)
(358.000000, -4.926290)
(359.000000, -4.924581)
(360.000000, -4.930852)
(361.000000, -4.933118)
(362.000000, -4.933019)
(363.000000, -4.934075)
(364.000000, -4.930354)
(365.000000, -4.931529)
(366.000000, -4.929608)
(367.000000, -4.926147)
(368.000000, -4.925887)
(369.000000, -4.924651)
(370.000000, -4.929120)
(371.000000, -4.930247)
(372.000000, -4.927542)
(373.000000, -4.927592)
(374.000000, -4.926103)
(375.000000, -4.926352)
(376.000000, -4.930219)
(377.000000, -4.930416)
(378.000000, -4.926627)
(379.000000, -4.921887)
(380.000000, -4.925602)
(381.000000, -4.926083)
(382.000000, -4.924159)
(383.000000, -4.920055)
(384.000000, -4.923071)
(385.000000, -4.918808)
(386.000000, -4.917001)
(387.000000, -4.919028)
(388.000000, -4.922601)
(389.000000, -4.925001)
(390.000000, -4.923126)
(391.000000, -4.925158)
(392.000000, -4.926394)
(393.000000, -4.922441)
(394.000000, -4.918454)
(395.000000, -4.918664)
(396.000000, -4.920330)
(397.000000, -4.923052)
(398.000000, -4.920941)
(399.000000, -4.921268)
(400.000000, -4.915600)
(401.000000, -4.912357)
(402.000000, -4.914468)
(403.000000, -4.912783)
(404.000000, -4.912532)
(405.000000, -4.913814)
(406.000000, -4.910152)
(407.000000, -4.912687)
(408.000000, -4.916062)
(409.000000, -4.916838)
(410.000000, -4.918050)
(411.000000, -4.913973)
(412.000000, -4.909743)
(413.000000, -4.908688)
(414.000000, -4.906216)
(415.000000, -4.905230)
(416.000000, -4.908825)
(417.000000, -4.913082)
(418.000000, -4.915972)
(419.000000, -4.916409)
(420.000000, -4.911767)
(421.000000, -4.914794)
(422.000000, -4.909286)
(423.000000, -4.910032)
(424.000000, -4.907136)
(425.000000, -4.908477)
(426.000000, -4.907623)
(427.000000, -4.907940)
(428.000000, -4.903808)
(429.000000, -4.902786)
(430.000000, -4.902213)
(431.000000, -4.906167)
(432.000000, -4.907606)
(433.000000, -4.904963)
(434.000000, -4.903139)
(435.000000, -4.900325)
(436.000000, -4.904141)
(437.000000, -4.907810)
(438.000000, -4.909383)
(439.000000, -4.908489)
(440.000000, -4.908345)
(441.000000, -4.907961)
(442.000000, -4.904913)
(443.000000, -4.900227)
(444.000000, -4.897398)
(445.000000, -4.896601)
(446.000000, -4.896127)
(447.000000, -4.894014)
(448.000000, -4.892575)
(449.000000, -4.895100)
(450.000000, -4.897128)
(451.000000, -4.896997)
(452.000000, -4.900816)
(453.000000, -4.903594)
(454.000000, -4.898716)
(455.000000, -4.901817)
(456.000000, -4.900548)
(457.000000, -4.898208)
(458.000000, -4.901928)
(459.000000, -4.902054)
(460.000000, -4.901366)
(461.000000, -4.902537)
(462.000000, -4.902430)
(463.000000, -4.903102)
(464.000000, -4.897143)
(465.000000, -4.897635)
(466.000000, -4.901144)
(467.000000, -4.903630)
(468.000000, -4.901845)
(469.000000, -4.903418)
(470.000000, -4.901266)
(471.000000, -4.903604)
(472.000000, -4.899297)
(473.000000, -4.898129)
(474.000000, -4.894013)
(475.000000, -4.889327)
(476.000000, -4.886620)
(477.000000, -4.888699)
(478.000000, -4.886186)
(479.000000, -4.887137)
(480.000000, -4.890884)
(481.000000, -4.887211)
(482.000000, -4.891746)
(483.000000, -4.889416)
(484.000000, -4.887040)
(485.000000, -4.884854)
(486.000000, -4.887760)
(487.000000, -4.890746)
(488.000000, -4.893977)
(489.000000, -4.894034)
(490.000000, -4.895508)
(491.000000, -4.893178)
(492.000000, -4.888961)
(493.000000, -4.886220)
(494.000000, -4.884509)
(495.000000, -4.883912)
(496.000000, -4.886123)
(497.000000, -4.887597)
(498.000000, -4.891311)
(499.000000, -4.890851)
(500.000000, -4.891243)
(501.000000, -4.889471)
(502.000000, -4.888288)
(503.000000, -4.888729)
(504.000000, -4.887782)
(505.000000, -4.890425)
(506.000000, -4.885298)
(507.000000, -4.888948)
(508.000000, -4.888905)
(509.000000, -4.887274)
(510.000000, -4.889108)
(511.000000, -4.889608)
(512.000000, -4.887260)
(513.000000, -4.886535)
(514.000000, -4.884833)
(515.000000, -4.884024)
(516.000000, -4.880756)
(517.000000, -4.881782)
(518.000000, -4.880363)
(519.000000, -4.878218)
(520.000000, -4.881936)
(521.000000, -4.884916)
(522.000000, -4.881831)
(523.000000, -4.882593)
(524.000000, -4.882134)
(525.000000, -4.880647)
(526.000000, -4.877001)
(527.000000, -4.876795)
(528.000000, -4.877018)
(529.000000, -4.874777)
(530.000000, -4.873473)
(531.000000, -4.871723)
(532.000000, -4.868242)
(533.000000, -4.866842)
(534.000000, -4.868233)
(535.000000, -4.870832)
(536.000000, -4.868077)
(537.000000, -4.869728)
(538.000000, -4.866495)
(539.000000, -4.868539)
(540.000000, -4.868575)
(541.000000, -4.869775)
(542.000000, -4.868569)
(543.000000, -4.867499)
(544.000000, -4.871021)
(545.000000, -4.866339)
(546.000000, -4.867355)
(547.000000, -4.869926)
(548.000000, -4.866631)
(549.000000, -4.862151)
(550.000000, -4.860102)
(551.000000, -4.864779)
(552.000000, -4.856946)
(553.000000, -4.846540)
(554.000000, -4.842480)
(555.000000, -4.832121)
(556.000000, -4.828553)
(557.000000, -4.819299)
(558.000000, -4.827135)
(559.000000, -4.811887)
(560.000000, -4.810187)
(561.000000, -4.784433)
(562.000000, -4.787454)
(563.000000, -4.767717)
(564.000000, -4.729835)
(565.000000, -4.715005)
(566.000000, -4.682991)
(567.000000, -4.651918)
(568.000000, -4.629216)
(569.000000, -4.565101)
(570.000000, -4.491789)
(571.000000, -4.328941)
(572.000000, -4.072287)
(573.000000, -4.000000)
(574.000000, -4.847928)
(575.000000, -4.869383)
(576.000000, -4.887912)
(577.000000, -4.902337)
(578.000000, -4.916813)
(579.000000, -4.924734)
(580.000000, -4.933314)
(581.000000, -4.936200)
(582.000000, -4.941156)
(583.000000, -4.943266)
(584.000000, -4.945632)
(585.000000, -4.939434)
(586.000000, -4.937282)
(587.000000, -4.935957)
(588.000000, -4.933837)
(589.000000, -4.934358)
(590.000000, -4.933355)
(591.000000, -4.930756)
(592.000000, -4.930166)
(593.000000, -4.935984)
(594.000000, -4.938421)
(595.000000, -4.938417)
(596.000000, -4.933113)
(597.000000, -4.935732)
(598.000000, -4.930853)
(599.000000, -4.931804)
(600.000000, -4.931615)
(601.000000, -4.930662)
(602.000000, -4.929266)
(603.000000, -4.930445)
(604.000000, -4.934433)
(605.000000, -4.936959)
(606.000000, -4.937086)
(607.000000, -4.936379)
(608.000000, -4.930262)
(609.000000, -4.925716)
(610.000000, -4.924152)
(611.000000, -4.926194)
(612.000000, -4.924711)
(613.000000, -4.925749)
(614.000000, -4.926057)
(615.000000, -4.925691)
(616.000000, -4.921793)
(617.000000, -4.919905)
(618.000000, -4.921801)
(619.000000, -4.927048)
(620.000000, -4.923891)
(621.000000, -4.921029)
(622.000000, -4.918374)
(623.000000, -4.917929)
(624.000000, -4.923641)
(625.000000, -4.923676)
(626.000000, -4.924707)
(627.000000, -4.925666)
(628.000000, -4.923362)
(629.000000, -4.918706)
(630.000000, -4.922482)
(631.000000, -4.920231)
(632.000000, -4.920893)
(633.000000, -4.922317)
(634.000000, -4.917615)
(635.000000, -4.920222)
(636.000000, -4.923091)
(637.000000, -4.925322)
(638.000000, -4.925978)
(639.000000, -4.923017)
(640.000000, -4.919195)
(641.000000, -4.917217)
(642.000000, -4.919413)
(643.000000, -4.922246)
(644.000000, -4.922546)
(645.000000, -4.924703)
(646.000000, -4.924669)
(647.000000, -4.921253)
(648.000000, -4.923538)
(649.000000, -4.917965)
(650.000000, -4.919340)
(651.000000, -4.916038)
(652.000000, -4.918420)
(653.000000, -4.912894)
(654.000000, -4.912018)
(655.000000, -4.909113)
(656.000000, -4.907608)
(657.000000, -4.905572)
(658.000000, -4.905265)
(659.000000, -4.902887)
(660.000000, -4.906363)
(661.000000, -4.903283)
(662.000000, -4.900999)
(663.000000, -4.906930)
(664.000000, -4.903650)
(665.000000, -4.907500)
(666.000000, -4.903579)
(667.000000, -4.905778)
(668.000000, -4.910160)
(669.000000, -4.906544)
(670.000000, -4.907567)
(671.000000, -4.909828)
(672.000000, -4.906878)
(673.000000, -4.905177)
(674.000000, -4.907330)
(675.000000, -4.908236)
(676.000000, -4.904560)
(677.000000, -4.904992)
(678.000000, -4.905780)
(679.000000, -4.905994)
(680.000000, -4.901486)
(681.000000, -4.905189)
(682.000000, -4.904067)
(683.000000, -4.903458)
(684.000000, -4.903615)
(685.000000, -4.900967)
(686.000000, -4.902279)
(687.000000, -4.905973)
(688.000000, -4.906979)
(689.000000, -4.902841)
(690.000000, -4.903191)
(691.000000, -4.902636)
(692.000000, -4.905193)
(693.000000, -4.906321)
(694.000000, -4.901535)
(695.000000, -4.898232)
(696.000000, -4.896066)
(697.000000, -4.896793)
(698.000000, -4.898322)
(699.000000, -4.894806)
(700.000000, -4.893775)
(701.000000, -4.893373)
(702.000000, -4.897111)
(703.000000, -4.899834)
(704.000000, -4.895255)
(705.000000, -4.896246)
(706.000000, -4.897053)
(707.000000, -4.894119)
(708.000000, -4.898151)
(709.000000, -4.900388)
(710.000000, -4.895286)
(711.000000, -4.893632)
(712.000000, -4.892314)
(713.000000, -4.890551)
(714.000000, -4.888103)
(715.000000, -4.889939)
(716.000000, -4.892121)
(717.000000, -4.889166)
(718.000000, -4.888055)
(719.000000, -4.884582)
(720.000000, -4.884170)
(721.000000, -4.889788)
(722.000000, -4.893513)
(723.000000, -4.891530)
(724.000000, -4.888065)
(725.000000, -4.889313)
(726.000000, -4.886232)
(727.000000, -4.887553)
(728.000000, -4.891425)
(729.000000, -4.887599)
(730.000000, -4.886401)
(731.000000, -4.887107)
(732.000000, -4.887427)
(733.000000, -4.889101)
(734.000000, -4.887962)
(735.000000, -4.888074)
(736.000000, -4.890122)
(737.000000, -4.891101)
(738.000000, -4.894270)
(739.000000, -4.890842)
(740.000000, -4.892957)
(741.000000, -4.888736)
(742.000000, -4.889203)
(743.000000, -4.889819)
(744.000000, -4.891524)
(745.000000, -4.886027)
(746.000000, -4.886381)
(747.000000, -4.886812)
(748.000000, -4.888625)
(749.000000, -4.889240)
(750.000000, -4.888013)
(751.000000, -4.890428)
(752.000000, -4.885601)
(753.000000, -4.884229)
(754.000000, -4.880259)
(755.000000, -4.877807)
(756.000000, -4.864912)
(757.000000, -4.861650)
(758.000000, -4.858254)
(759.000000, -4.850759)
(760.000000, -4.838114)
(761.000000, -4.831577)
(762.000000, -4.819937)
(763.000000, -4.820260)
(764.000000, -4.819206)
(765.000000, -4.795533)
(766.000000, -4.768044)
(767.000000, -4.756299)
(768.000000, -4.746057)
(769.000000, -4.708751)
(770.000000, -4.676193)
(771.000000, -4.640456)
(772.000000, -4.587352)
(773.000000, -4.519703)
(774.000000, -4.405064)
(775.000000, -4.192262)
(776.000000, -4.000000)
(777.000000, -4.851636)
(778.000000, -4.874015)
(779.000000, -4.890521)
(780.000000, -4.902962)
(781.000000, -4.915717)
(782.000000, -4.920498)
(783.000000, -4.925420)
(784.000000, -4.929270)
(785.000000, -4.935965)
(786.000000, -4.939727)
(787.000000, -4.942166)
(788.000000, -4.939991)
(789.000000, -4.943009)
(790.000000, -4.947056)
(791.000000, -4.947496)
(792.000000, -4.945668)
(793.000000, -4.945937)
(794.000000, -4.948567)
(795.000000, -4.948746)
(796.000000, -4.943182)
(797.000000, -4.942317)
(798.000000, -4.943237)
(799.000000, -4.939912)
(800.000000, -4.937924)
(801.000000, -4.939109)
(802.000000, -4.937837)
(803.000000, -4.941743)
(804.000000, -4.943553)
(805.000000, -4.943319)
(806.000000, -4.938292)
(807.000000, -4.936022)
(808.000000, -4.932459)
(809.000000, -4.929741)
(810.000000, -4.927506)
(811.000000, -4.929308)
(812.000000, -4.930326)
(813.000000, -4.934230)
(814.000000, -4.930430)
(815.000000, -4.927617)
(816.000000, -4.929843)
(817.000000, -4.931218)
(818.000000, -4.932005)
(819.000000, -4.933180)
(820.000000, -4.931076)
(821.000000, -4.933979)
(822.000000, -4.932064)
(823.000000, -4.928990)
(824.000000, -4.925427)
(825.000000, -4.929437)
(826.000000, -4.932152)
(827.000000, -4.927532)
(828.000000, -4.929418)
(829.000000, -4.930911)
(830.000000, -4.929496)
(831.000000, -4.924482)
(832.000000, -4.922170)
(833.000000, -4.923039)
(834.000000, -4.922614)
(835.000000, -4.919325)
(836.000000, -4.921008)
(837.000000, -4.918602)
(838.000000, -4.919065)
(839.000000, -4.917436)
(840.000000, -4.917205)
(841.000000, -4.918934)
(842.000000, -4.915277)
(843.000000, -4.915427)
(844.000000, -4.921117)
(845.000000, -4.923602)
(846.000000, -4.923732)
(847.000000, -4.919925)
(848.000000, -4.915587)
(849.000000, -4.914492)
(850.000000, -4.911850)
(851.000000, -4.914749)
(852.000000, -4.915333)
(853.000000, -4.917785)
(854.000000, -4.921004)
(855.000000, -4.922542)
(856.000000, -4.919896)
(857.000000, -4.916971)
(858.000000, -4.912592)
(859.000000, -4.916179)
(860.000000, -4.917133)
(861.000000, -4.919786)
(862.000000, -4.917508)
(863.000000, -4.919932)
(864.000000, -4.917071)
(865.000000, -4.913796)
(866.000000, -4.913580)
(867.000000, -4.913930)
(868.000000, -4.910727)
(869.000000, -4.912837)
(870.000000, -4.913998)
(871.000000, -4.909472)
(872.000000, -4.908317)
(873.000000, -4.905217)
(874.000000, -4.907644)
(875.000000, -4.910137)
(876.000000, -4.911821)
(877.000000, -4.912447)
(878.000000, -4.913605)
(879.000000, -4.908819)
(880.000000, -4.910235)
(881.000000, -4.907549)
(882.000000, -4.907430)
(883.000000, -4.910947)
(884.000000, -4.911928)
(885.000000, -4.909016)
(886.000000, -4.905210)
(887.000000, -4.900944)
(888.000000, -4.905824)
(889.000000, -4.902430)
(890.000000, -4.898710)
(891.000000, -4.900567)
(892.000000, -4.900626)
(893.000000, -4.901428)
(894.000000, -4.903442)
(895.000000, -4.902449)
(896.000000, -4.903381)
(897.000000, -4.905693)
(898.000000, -4.902065)
(899.000000, -4.904883)
(900.000000, -4.903751)
(901.000000, -4.906737)
(902.000000, -4.908629)
(903.000000, -4.903804)
(904.000000, -4.902718)
(905.000000, -4.899151)
(906.000000, -4.901301)
(907.000000, -4.904041)
(908.000000, -4.900004)
(909.000000, -4.903484)
(910.000000, -4.901231)
(911.000000, -4.903016)
(912.000000, -4.899636)
(913.000000, -4.899862)
(914.000000, -4.902074)
(915.000000, -4.897515)
(916.000000, -4.895998)
(917.000000, -4.895449)
(918.000000, -4.896496)
(919.000000, -4.896786)
(920.000000, -4.897022)
(921.000000, -4.892828)
(922.000000, -4.896559)
(923.000000, -4.899645)
(924.000000, -4.897057)
(925.000000, -4.899670)
(926.000000, -4.895044)
(927.000000, -4.890326)
(928.000000, -4.890836)
(929.000000, -4.888472)
(930.000000, -4.887224)
(931.000000, -4.890199)
(932.000000, -4.893399)
(933.000000, -4.893904)
(934.000000, -4.892125)
(935.000000, -4.894685)
(936.000000, -4.896460)
(937.000000, -4.892114)
(938.000000, -4.893307)
(939.000000, -4.888369)
(940.000000, -4.892358)
(941.000000, -4.893589)
(942.000000, -4.889431)
(943.000000, -4.890664)
(944.000000, -4.893852)
(945.000000, -4.892816)
(946.000000, -4.890682)
(947.000000, -4.889678)
(948.000000, -4.887243)
(949.000000, -4.887578)
(950.000000, -4.890483)
(951.000000, -4.891708)
(952.000000, -4.893022)
(953.000000, -4.892009)
(954.000000, -4.887189)
(955.000000, -4.884031)
(956.000000, -4.882286)
(957.000000, -4.884484)
(958.000000, -4.888468)
(959.000000, -4.884158)
(960.000000, -4.887545)
(961.000000, -4.884447)
(962.000000, -4.884263)
(963.000000, -4.883141)
(964.000000, -4.882185)
(965.000000, -4.881697)
(966.000000, -4.884142)
(967.000000, -4.883383)
(968.000000, -4.886536)
(969.000000, -4.886580)
(970.000000, -4.883934)
(971.000000, -4.881359)
(972.000000, -4.882579)
(973.000000, -4.886188)
(974.000000, -4.881639)
(975.000000, -4.884192)
(976.000000, -4.881269)
(977.000000, -4.884784)
(978.000000, -4.883670)
(979.000000, -4.886844)
(980.000000, -4.884627)
(981.000000, -4.885451)
(982.000000, -4.884103)
(983.000000, -4.887075)
(984.000000, -4.884514)
(985.000000, -4.885404)
(986.000000, -4.883772)
(987.000000, -4.878486)
(988.000000, -4.877329)
(989.000000, -4.875593)
(990.000000, -4.872648)
(991.000000, -4.874064)
(992.000000, -4.876756)
(993.000000, -4.872442)
(994.000000, -4.875760)
(995.000000, -4.879649)
(996.000000, -4.880503)
(997.000000, -4.882913)
(998.000000, -4.882938)
(999.000000, -4.881816)
(1000.000000, -4.883751)
(1001.000000, -4.882563)
(1002.000000, -4.883970)
(1003.000000, -4.880220)
(1004.000000, -4.879478)
(1005.000000, -4.878435)
(1006.000000, -4.879258)
(1007.000000, -4.872619)
(1008.000000, -4.874225)
(1009.000000, -4.874820)
(1010.000000, -4.867381)
(1011.000000, -4.860215)
(1012.000000, -4.855534)
(1013.000000, -4.842549)
(1014.000000, -4.836158)
(1015.000000, -4.829872)
(1016.000000, -4.823066)
(1017.000000, -4.815552)
(1018.000000, -4.823458)
(1019.000000, -4.827511)
(1020.000000, -4.820073)
(1021.000000, -4.795375)
(1022.000000, -4.780827)
(1023.000000, -4.772206)
(1024.000000, -4.761253)
(1025.000000, -4.733753)
(1026.000000, -4.733844)
(1027.000000, -4.717680)
(1028.000000, -4.670649)
(1029.000000, -4.656313)
(1030.000000, -4.621238)
(1031.000000, -4.581242)
(1032.000000, -4.486271)
(1033.000000, -4.368026)
(1034.000000, -4.098031)
(1035.000000, -4.000000)
(1036.000000, -4.843818)
(1037.000000, -4.864189)
(1038.000000, -4.882531)
(1039.000000, -4.893815)
(1040.000000, -4.906987)
(1041.000000, -4.916042)
(1042.000000, -4.925288)
(1043.000000, -4.927457)
(1044.000000, -4.930511)
(1045.000000, -4.932821)
(1046.000000, -4.938870)
(1047.000000, -4.940675)
(1048.000000, -4.942402)
(1049.000000, -4.938151)
(1050.000000, -4.940651)
(1051.000000, -4.940022)
(1052.000000, -4.940190)
(1053.000000, -4.943275)
(1054.000000, -4.944835)
(1055.000000, -4.943999)
(1056.000000, -4.937576)
(1057.000000, -4.936635)
(1058.000000, -4.939036)
(1059.000000, -4.937095)
(1060.000000, -4.932547)
(1061.000000, -4.933167)
(1062.000000, -4.935263)
(1063.000000, -4.938103)
(1064.000000, -4.935020)
(1065.000000, -4.936737)
(1066.000000, -4.931192)
(1067.000000, -4.926742)
(1068.000000, -4.930475)
(1069.000000, -4.928590)
(1070.000000, -4.931606)
(1071.000000, -4.935124)
(1072.000000, -4.934984)
(1073.000000, -4.931824)
(1074.000000, -4.930188)
(1075.000000, -4.933226)
(1076.000000, -4.929795)
(1077.000000, -4.924790)
(1078.000000, -4.924776)
(1079.000000, -4.924898)
(1080.000000, -4.923293)
(1081.000000, -4.924454)
(1082.000000, -4.923482)
(1083.000000, -4.925870)
(1084.000000, -4.926707)
(1085.000000, -4.927904)
(1086.000000, -4.928953)
(1087.000000, -4.927858)
(1088.000000, -4.925583)
(1089.000000, -4.925590)
(1090.000000, -4.928258)
(1091.000000, -4.922504)
(1092.000000, -4.920105)
(1093.000000, -4.919692)
(1094.000000, -4.920746)
(1095.000000, -4.924345)
(1096.000000, -4.923546)
(1097.000000, -4.922551)
(1098.000000, -4.921388)
(1099.000000, -4.917780)
(1100.000000, -4.915116)
(1101.000000, -4.915229)
(1102.000000, -4.918740)
(1103.000000, -4.918480)
(1104.000000, -4.917267)
(1105.000000, -4.919408)
(1106.000000, -4.920175)
(1107.000000, -4.919137)
(1108.000000, -4.919358)
(1109.000000, -4.921740)
(1110.000000, -4.916716)
(1111.000000, -4.916969)
(1112.000000, -4.919230)
(1113.000000, -4.917852)
(1114.000000, -4.920787)
(1115.000000, -4.919653)
(1116.000000, -4.916321)
(1117.000000, -4.914904)
(1118.000000, -4.914810)
(1119.000000, -4.917954)
(1120.000000, -4.918515)
(1121.000000, -4.920467)
(1122.000000, -4.921808)
(1123.000000, -4.917484)
(1124.000000, -4.912338)
(1125.000000, -4.910697)
(1126.000000, -4.912426)
(1127.000000, -4.910729)
(1128.000000, -4.906096)
(1129.000000, -4.907303)
(1130.000000, -4.911563)
(1131.000000, -4.910085)
(1132.000000, -4.907613)
(1133.000000, -4.907921)
(1134.000000, -4.907113)
(1135.000000, -4.904128)
(1136.000000, -4.907953)
(1137.000000, -4.905164)
(1138.000000, -4.905798)
(1139.000000, -4.903969)
(1140.000000, -4.900147)
(1141.000000, -4.899943)
(1142.000000, -4.899683)
(1143.000000, -4.902859)
(1144.000000, -4.905723)
(1145.000000, -4.901735)
(1146.000000, -4.901228)
(1147.000000, -4.898908)
(1148.000000, -4.899054)
(1149.000000, -4.900686)
(1150.000000, -4.902245)
(1151.000000, -4.902856)
(1152.000000, -4.900022)
(1153.000000, -4.903093)
(1154.000000, -4.900772)
(1155.000000, -4.903825)
(1156.000000, -4.898463)
(1157.000000, -4.897433)
(1158.000000, -4.894192)
(1159.000000, -4.892974)
(1160.000000, -4.892225)
(1161.000000, -4.895621)
(1162.000000, -4.894045)
(1163.000000, -4.890891)
(1164.000000, -4.892079)
(1165.000000, -4.893328)
(1166.000000, -4.891697)
(1167.000000, -4.894601)
(1168.000000, -4.892992)
(1169.000000, -4.892613)
(1170.000000, -4.893811)
(1171.000000, -4.896784)
(1172.000000, -4.900113)
(1173.000000, -4.894956)
(1174.000000, -4.892599)
(1175.000000, -4.894271)
(1176.000000, -4.894451)
(1177.000000, -4.897930)
(1178.000000, -4.892929)
(1179.000000, -4.896069)
(1180.000000, -4.896956)
(1181.000000, -4.898115)
(1182.000000, -4.897410)
(1183.000000, -4.895914)
(1184.000000, -4.897409)
(1185.000000, -4.892235)
(1186.000000, -4.887894)
(1187.000000, -4.889909)
(1188.000000, -4.891630)
(1189.000000, -4.890323)
(1190.000000, -4.893663)
(1191.000000, -4.890157)
(1192.000000, -4.892974)
(1193.000000, -4.890896)
(1194.000000, -4.892149)
(1195.000000, -4.887429)
(1196.000000, -4.890274)
(1197.000000, -4.891879)
(1198.000000, -4.891126)
(1199.000000, -4.892087)
(1200.000000, -4.892252)
(1201.000000, -4.889853)
(1202.000000, -4.888758)
(1203.000000, -4.886702)
(1204.000000, -4.889442)
(1205.000000, -4.884753)
(1206.000000, -4.887190)
(1207.000000, -4.883540)
(1208.000000, -4.883166)
(1209.000000, -4.886133)
(1210.000000, -4.889604)
(1211.000000, -4.888512)
(1212.000000, -4.889496)
(1213.000000, -4.889893)
(1214.000000, -4.889192)
(1215.000000, -4.885132)
(1216.000000, -4.888446)
(1217.000000, -4.885829)
(1218.000000, -4.888409)
(1219.000000, -4.885957)
(1220.000000, -4.887675)
(1221.000000, -4.882943)
(1222.000000, -4.880129)
(1223.000000, -4.883620)
(1224.000000, -4.884992)
(1225.000000, -4.883703)
(1226.000000, -4.881427)
(1227.000000, -4.876927)
(1228.000000, -4.880356)
(1229.000000, -4.876192)
(1230.000000, -4.878881)
(1231.000000, -4.881825)
(1232.000000, -4.882855)
(1233.000000, -4.885177)
(1234.000000, -4.882197)
(1235.000000, -4.880739)
(1236.000000, -4.879897)
(1237.000000, -4.878362)
(1238.000000, -4.880360)
(1239.000000, -4.882220)
(1240.000000, -4.881638)
(1241.000000, -4.881901)
(1242.000000, -4.880724)
(1243.000000, -4.877730)
(1244.000000, -4.879700)
(1245.000000, -4.879295)
(1246.000000, -4.878572)
(1247.000000, -4.878726)
(1248.000000, -4.872604)
(1249.000000, -4.869599)
(1250.000000, -4.866611)
(1251.000000, -4.861961)
(1252.000000, -4.854867)
(1253.000000, -4.851914)
(1254.000000, -4.844696)
(1255.000000, -4.835726)
(1256.000000, -4.832398)
(1257.000000, -4.820803)
(1258.000000, -4.808939)
(1259.000000, -4.808495)
(1260.000000, -4.812309)
(1261.000000, -4.812329)
(1262.000000, -4.817278)
(1263.000000, -4.818716)
(1264.000000, -4.805695)
(1265.000000, -4.805553)
(1266.000000, -4.801293)
(1267.000000, -4.763252)
(1268.000000, -4.760238)
(1269.000000, -4.743046)
(1270.000000, -4.699161)
(1271.000000, -4.665189)
(1272.000000, -4.633786)
(1273.000000, -4.575310)
(1274.000000, -4.496949)
(1275.000000, -4.359034)
(1276.000000, -4.129457)
(1277.000000, -4.000000)
(1278.000000, -4.847611)
(1279.000000, -4.871500)
(1280.000000, -4.892638)
(1281.000000, -4.903925)
(1282.000000, -4.913147)
(1283.000000, -4.924877)
(1284.000000, -4.927650)
(1285.000000, -4.930926)
(1286.000000, -4.931333)
(1287.000000, -4.932643)
(1288.000000, -4.936373)
(1289.000000, -4.938346)
(1290.000000, -4.942136)
(1291.000000, -4.939312)
(1292.000000, -4.935320)
(1293.000000, -4.939849)
(1294.000000, -4.941030)
(1295.000000, -4.939734)
(1296.000000, -4.940538)
(1297.000000, -4.941019)
(1298.000000, -4.941896)
(1299.000000, -4.936945)
(1300.000000, -4.933138)
(1301.000000, -4.932838)
(1302.000000, -4.936934)
(1303.000000, -4.936450)
(1304.000000, -4.935596)
(1305.000000, -4.932723)
(1306.000000, -4.934758)
(1307.000000, -4.935486)
(1308.000000, -4.930860)
(1309.000000, -4.931504)
(1310.000000, -4.935220)
(1311.000000, -4.934119)
(1312.000000, -4.933813)
(1313.000000, -4.931621)
(1314.000000, -4.932435)
(1315.000000, -4.932967)
(1316.000000, -4.934326)
(1317.000000, -4.929198)
(1318.000000, -4.928056)
(1319.000000, -4.931737)
(1320.000000, -4.931837)
(1321.000000, -4.933904)
(1322.000000, -4.933034)
(1323.000000, -4.931692)
(1324.000000, -4.933368)
(1325.000000, -4.928038)
(1326.000000, -4.928143)
(1327.000000, -4.926404)
(1328.000000, -4.922301)
(1329.000000, -4.926576)
(1330.000000, -4.928877)
(1331.000000, -4.923226)
(1332.000000, -4.924267)
(1333.000000, -4.927204)
(1334.000000, -4.926213)
(1335.000000, -4.923646)
(1336.000000, -4.919925)
(1337.000000, -4.921735)
(1338.000000, -4.920355)
(1339.000000, -4.916142)
(1340.000000, -4.914747)
(1341.000000, -4.917328)
(1342.000000, -4.921320)
(1343.000000, -4.922378)
(1344.000000, -4.919712)
(1345.000000, -4.918530)
(1346.000000, -4.917270)
(1347.000000, -4.916650)
(1348.000000, -4.918703)
(1349.000000, -4.916233)
(1350.000000, -4.914240)
(1351.000000, -4.916862)
(1352.000000, -4.917308)
(1353.000000, -4.912355)
(1354.000000, -4.909654)
(1355.000000, -4.911257)
(1356.000000, -4.911427)
(1357.000000, -4.910836)
(1358.000000, -4.915069)
(1359.000000, -4.914525)
(1360.000000, -4.916455)
(1361.000000, -4.911401)
(1362.000000, -4.913453)
(1363.000000, -4.909784)
(1364.000000, -4.910617)
(1365.000000, -4.913270)
(1366.000000, -4.911193)
(1367.000000, -4.908810)
(1368.000000, -4.908843)
(1369.000000, -4.907495)
(1370.000000, -4.903725)
(1371.000000, -4.907007)
(1372.000000, -4.904159)
(1373.000000, -4.901073)
(1374.000000, -4.906624)
(1375.000000, -4.906485)
(1376.000000, -4.909241)
(1377.000000, -4.907184)
(1378.000000, -4.910523)
(1379.000000, -4.912307)
(1380.000000, -4.908058)
(1381.000000, -4.910588)
(1382.000000, -4.906209)
(1383.000000, -4.904055)
(1384.000000, -4.906947)
(1385.000000, -4.907673)
(1386.000000, -4.908154)
(1387.000000, -4.910616)
(1388.000000, -4.905180)
(1389.000000, -4.907234)
(1390.000000, -4.907434)
(1391.000000, -4.904445)
(1392.000000, -4.901765)
(1393.000000, -4.901775)
(1394.000000, -4.900646)
(1395.000000, -4.903831)
(1396.000000, -4.900971)
(1397.000000, -4.897515)
(1398.000000, -4.900188)
(1399.000000, -4.903042)
(1400.000000, -4.899283)
(1401.000000, -4.897327)
(1402.000000, -4.893405)
(1403.000000, -4.895503)
(1404.000000, -4.897908)
(1405.000000, -4.894570)
(1406.000000, -4.896496)
(1407.000000, -4.895007)
(1408.000000, -4.895712)
(1409.000000, -4.896633)
(1410.000000, -4.896686)
(1411.000000, -4.899602)
(1412.000000, -4.902803)
(1413.000000, -4.900698)
(1414.000000, -4.899735)
(1415.000000, -4.901778)
(1416.000000, -4.901726)
(1417.000000, -4.902430)
(1418.000000, -4.901056)
(1419.000000, -4.897973)
(1420.000000, -4.892821)
(1421.000000, -4.888518)
(1422.000000, -4.888133)
(1423.000000, -4.890118)
(1424.000000, -4.891339)
(1425.000000, -4.888274)
(1426.000000, -4.884906)
(1427.000000, -4.884345)
(1428.000000, -4.885084)
(1429.000000, -4.886474)
(1430.000000, -4.890008)
(1431.000000, -4.893218)
(1432.000000, -4.889024)
(1433.000000, -4.892354)
(1434.000000, -4.893847)
(1435.000000, -4.893108)
(1436.000000, -4.888394)
(1437.000000, -4.887412)
(1438.000000, -4.885758)
(1439.000000, -4.890132)
(1440.000000, -4.892552)
(1441.000000, -4.892425)
(1442.000000, -4.888462)
(1443.000000, -4.890530)
(1444.000000, -4.887969)
(1445.000000, -4.886270)
(1446.000000, -4.885035)
(1447.000000, -4.886682)
(1448.000000, -4.884295)
(1449.000000, -4.885026)
(1450.000000, -4.887104)
(1451.000000, -4.888689)
(1452.000000, -4.886438)
(1453.000000, -4.888205)
(1454.000000, -4.888595)
(1455.000000, -4.884957)
(1456.000000, -4.880945)
(1457.000000, -4.875862)
(1458.000000, -4.873861)
(1459.000000, -4.862985)
(1460.000000, -4.852927)
(1461.000000, -4.847851)
(1462.000000, -4.851680)
(1463.000000, -4.856834)
(1464.000000, -4.864172)
(1465.000000, -4.860309)
(1466.000000, -4.848501)
(1467.000000, -4.845893)
(1468.000000, -4.830861)
(1469.000000, -4.834227)
(1470.000000, -4.837816)
(1471.000000, -4.823771)
(1472.000000, -4.803204)
(1473.000000, -4.794230)
(1474.000000, -4.798404)
(1475.000000, -4.785162)
(1476.000000, -4.780609)
(1477.000000, -4.761591)
(1478.000000, -4.755087)
(1479.000000, -4.729804)
(1480.000000, -4.701210)
(1481.000000, -4.665000)
(1482.000000, -4.622582)
(1483.000000, -4.580175)
(1484.000000, -4.484568)
(1485.000000, -4.324747)
(1486.000000, -4.009087)
(1487.000000, -4.000000)
(1488.000000, -4.844864)
(1489.000000, -4.870890)
(1490.000000, -4.890696)
(1491.000000, -4.906450)
(1492.000000, -4.920732)
(1493.000000, -4.931179)
(1494.000000, -4.935548)
(1495.000000, -4.934210)
(1496.000000, -4.940946)
(1497.000000, -4.940183)
(1498.000000, -4.945042)
(1499.000000, -4.941508)
(1500.000000, -4.943602)
(1501.000000, -4.941411)
(1502.000000, -4.941015)
(1503.000000, -4.945406)
(1504.000000, -4.946028)
(1505.000000, -4.941487)
(1506.000000, -4.942308)
(1507.000000, -4.944749)
(1508.000000, -4.940357)
(1509.000000, -4.936392)
(1510.000000, -4.936621)
(1511.000000, -4.933776)
(1512.000000, -4.934149)
(1513.000000, -4.935631)
(1514.000000, -4.940185)
(1515.000000, -4.934789)
(1516.000000, -4.933141)
(1517.000000, -4.935514)
(1518.000000, -4.935623)
(1519.000000, -4.936082)
(1520.000000, -4.935530)
(1521.000000, -4.933927)
(1522.000000, -4.933890)
(1523.000000, -4.936806)
(1524.000000, -4.937608)
(1525.000000, -4.936386)
(1526.000000, -4.933067)
(1527.000000, -4.933285)
(1528.000000, -4.928689)
(1529.000000, -4.932960)
(1530.000000, -4.930260)
(1531.000000, -4.932208)
(1532.000000, -4.933723)
(1533.000000, -4.935224)
(1534.000000, -4.934066)
(1535.000000, -4.930103)
(1536.000000, -4.926037)
(1537.000000, -4.927866)
(1538.000000, -4.923256)
(1539.000000, -4.923564)
(1540.000000, -4.927913)
(1541.000000, -4.931006)
(1542.000000, -4.933473)
(1543.000000, -4.931580)
(1544.000000, -4.926757)
(1545.000000, -4.921714)
(1546.000000, -4.926263)
(1547.000000, -4.922275)
(1548.000000, -4.924860)
(1549.000000, -4.927409)
(1550.000000, -4.924470)
(1551.000000, -4.921912)
(1552.000000, -4.918413)
(1553.000000, -4.915000)
(1554.000000, -4.918917)
(1555.000000, -4.915571)
(1556.000000, -4.918377)
(1557.000000, -4.914687)
(1558.000000, -4.913875)
(1559.000000, -4.914539)
(1560.000000, -4.917258)
(1561.000000, -4.916337)
(1562.000000, -4.913316)
(1563.000000, -4.913021)
(1564.000000, -4.912924)
(1565.000000, -4.914561)
(1566.000000, -4.911241)
(1567.000000, -4.912228)
(1568.000000, -4.913239)
(1569.000000, -4.916853)
(1570.000000, -4.915362)
(1571.000000, -4.916210)
(1572.000000, -4.914566)
(1573.000000, -4.911485)
(1574.000000, -4.916273)
(1575.000000, -4.912139)
(1576.000000, -4.912921)
(1577.000000, -4.916215)
(1578.000000, -4.917582)
(1579.000000, -4.916247)
(1580.000000, -4.915531)
(1581.000000, -4.913656)
(1582.000000, -4.910600)
(1583.000000, -4.912443)
(1584.000000, -4.913334)
(1585.000000, -4.910563)
(1586.000000, -4.906526)
(1587.000000, -4.909935)
(1588.000000, -4.906459)
(1589.000000, -4.904149)
(1590.000000, -4.901752)
(1591.000000, -4.899597)
(1592.000000, -4.900094)
(1593.000000, -4.899852)
(1594.000000, -4.898363)
(1595.000000, -4.899016)
(1596.000000, -4.903363)
(1597.000000, -4.901182)
(1598.000000, -4.900365)
(1599.000000, -4.900855)
(1600.000000, -4.898786)
(1601.000000, -4.896270)
(1602.000000, -4.900208)
(1603.000000, -4.900401)
(1604.000000, -4.897838)
(1605.000000, -4.902093)
(1606.000000, -4.901556)
(1607.000000, -4.899308)
(1608.000000, -4.900658)
(1609.000000, -4.903933)
(1610.000000, -4.900397)
(1611.000000, -4.900147)
(1612.000000, -4.897316)
(1613.000000, -4.900217)
(1614.000000, -4.897844)
(1615.000000, -4.895492)
(1616.000000, -4.892305)
(1617.000000, -4.891731)
(1618.000000, -4.893165)
(1619.000000, -4.893569)
(1620.000000, -4.893477)
(1621.000000, -4.894401)
(1622.000000, -4.895551)
(1623.000000, -4.897530)
(1624.000000, -4.895853)
(1625.000000, -4.896744)
(1626.000000, -4.894349)
(1627.000000, -4.897520)
(1628.000000, -4.895638)
(1629.000000, -4.892702)
(1630.000000, -4.896357)
(1631.000000, -4.895849)
(1632.000000, -4.894316)
(1633.000000, -4.894095)
(1634.000000, -4.891927)
(1635.000000, -4.889523)
(1636.000000, -4.888806)
(1637.000000, -4.888554)
(1638.000000, -4.887272)
(1639.000000, -4.889431)
(1640.000000, -4.893318)
(1641.000000, -4.891748)
(1642.000000, -4.891831)
(1643.000000, -4.893578)
(1644.000000, -4.895085)
(1645.000000, -4.894715)
(1646.000000, -4.895572)
(1647.000000, -4.895031)
(1648.000000, -4.894943)
(1649.000000, -4.895043)
(1650.000000, -4.897679)
(1651.000000, -4.898062)
(1652.000000, -4.900250)
(1653.000000, -4.899634)
(1654.000000, -4.894841)
(1655.000000, -4.895069)
(1656.000000, -4.894447)
(1657.000000, -4.895531)
(1658.000000, -4.895892)
(1659.000000, -4.889790)
(1660.000000, -4.892154)
(1661.000000, -4.890210)
(1662.000000, -4.889208)
(1663.000000, -4.891631)
(1664.000000, -4.890996)
(1665.000000, -4.888889)
(1666.000000, -4.887075)
(1667.000000, -4.886897)
(1668.000000, -4.886559)
(1669.000000, -4.889925)
(1670.000000, -4.892018)
(1671.000000, -4.893486)
(1672.000000, -4.893683)
(1673.000000, -4.892587)
(1674.000000, -4.883482)
(1675.000000, -4.875430)
(1676.000000, -4.873497)
(1677.000000, -4.877175)
(1678.000000, -4.875798)
(1679.000000, -4.876712)
(1680.000000, -4.866489)
(1681.000000, -4.861368)
(1682.000000, -4.853331)
(1683.000000, -4.858380)
(1684.000000, -4.842825)
(1685.000000, -4.821912)
(1686.000000, -4.814904)
(1687.000000, -4.808232)
(1688.000000, -4.787095)
(1689.000000, -4.773928)
(1690.000000, -4.748065)
(1691.000000, -4.745960)
(1692.000000, -4.742466)
(1693.000000, -4.723037)
(1694.000000, -4.703495)
(1695.000000, -4.660925)
(1696.000000, -4.635666)
(1697.000000, -4.560367)
(1698.000000, -4.454492)
(1699.000000, -4.304621)
(1700.000000, -4.000000)
(1701.000000, -4.846592)
(1702.000000, -4.867505)
(1703.000000, -4.886575)
(1704.000000, -4.901755)
(1705.000000, -4.918291)
(1706.000000, -4.924125)
(1707.000000, -4.933174)
(1708.000000, -4.935322)
(1709.000000, -4.937646)
(1710.000000, -4.943884)
(1711.000000, -4.939566)
(1712.000000, -4.943471)
(1713.000000, -4.945682)
(1714.000000, -4.945493)
(1715.000000, -4.940262)
(1716.000000, -4.944003)
(1717.000000, -4.941705)
(1718.000000, -4.941926)
(1719.000000, -4.942212)
(1720.000000, -4.943067)
(1721.000000, -4.939340)
(1722.000000, -4.941791)
(1723.000000, -4.938589)
(1724.000000, -4.941984)
(1725.000000, -4.942098)
(1726.000000, -4.940226)
(1727.000000, -4.937726)
(1728.000000, -4.933009)
(1729.000000, -4.938121)
(1730.000000, -4.934399)
(1731.000000, -4.937167)
(1732.000000, -4.938241)
(1733.000000, -4.939252)
(1734.000000, -4.939123)
(1735.000000, -4.939468)
(1736.000000, -4.935598)
(1737.000000, -4.931695)
(1738.000000, -4.928956)
(1739.000000, -4.932964)
(1740.000000, -4.934990)
(1741.000000, -4.937683)
(1742.000000, -4.937031)
(1743.000000, -4.933032)
(1744.000000, -4.928078)
(1745.000000, -4.925384)
(1746.000000, -4.927998)
(1747.000000, -4.928273)
(1748.000000, -4.925290)
(1749.000000, -4.927485)
(1750.000000, -4.931036)
(1751.000000, -4.929182)
(1752.000000, -4.925225)
(1753.000000, -4.921271)
(1754.000000, -4.919791)
(1755.000000, -4.922048)
(1756.000000, -4.919891)
(1757.000000, -4.923035)
(1758.000000, -4.920567)
(1759.000000, -4.924061)
(1760.000000, -4.926906)
(1761.000000, -4.922855)
(1762.000000, -4.926693)
(1763.000000, -4.922160)
(1764.000000, -4.918288)
(1765.000000, -4.923016)
(1766.000000, -4.921051)
(1767.000000, -4.922122)
(1768.000000, -4.922447)
(1769.000000, -4.922029)
(1770.000000, -4.923073)
(1771.000000, -4.922741)
(1772.000000, -4.919071)
(1773.000000, -4.922359)
(1774.000000, -4.918911)
(1775.000000, -4.915638)
(1776.000000, -4.918850)
(1777.000000, -4.914801)
(1778.000000, -4.917624)
(1779.000000, -4.918700)
(1780.000000, -4.919109)
(1781.000000, -4.914159)
(1782.000000, -4.911416)
(1783.000000, -4.915762)
(1784.000000, -4.913158)
(1785.000000, -4.912429)
(1786.000000, -4.915864)
(1787.000000, -4.917239)
(1788.000000, -4.911956)
(1789.000000, -4.912372)
(1790.000000, -4.914795)
(1791.000000, -4.910060)
(1792.000000, -4.914522)
(1793.000000, -4.911196)
(1794.000000, -4.914521)
(1795.000000, -4.911091)
(1796.000000, -4.910696)
(1797.000000, -4.914429)
(1798.000000, -4.913109)
(1799.000000, -4.910837)
(1800.000000, -4.906456)
(1801.000000, -4.908011)
(1802.000000, -4.910636)
(1803.000000, -4.906195)
(1804.000000, -4.909398)
(1805.000000, -4.912435)
(1806.000000, -4.914089)
(1807.000000, -4.909421)
(1808.000000, -4.912058)
(1809.000000, -4.913956)
(1810.000000, -4.912263)
(1811.000000, -4.914730)
(1812.000000, -4.914443)
(1813.000000, -4.915236)
(1814.000000, -4.911272)
(1815.000000, -4.910754)
(1816.000000, -4.912148)
(1817.000000, -4.908811)
(1818.000000, -4.908032)
(1819.000000, -4.906788)
(1820.000000, -4.901387)
(1821.000000, -4.900470)
(1822.000000, -4.902382)
(1823.000000, -4.901587)
(1824.000000, -4.902223)
(1825.000000, -4.904944)
(1826.000000, -4.907086)
(1827.000000, -4.906255)
(1828.000000, -4.900549)
(1829.000000, -4.899545)
(1830.000000, -4.900503)
(1831.000000, -4.898170)
(1832.000000, -4.900860)
(1833.000000, -4.904113)
(1834.000000, -4.904154)
(1835.000000, -4.898899)
(1836.000000, -4.897272)
(1837.000000, -4.897572)
(1838.000000, -4.894905)
(1839.000000, -4.892170)
(1840.000000, -4.891846)
(1841.000000, -4.889058)
(1842.000000, -4.888852)
(1843.000000, -4.887181)
(1844.000000, -4.891004)
(1845.000000, -4.889597)
(1846.000000, -4.892826)
(1847.000000, -4.888717)
(1848.000000, -4.888167)
(1849.000000, -4.887766)
(1850.000000, -4.885325)
(1851.000000, -4.885434)
(1852.000000, -4.884157)
(1853.000000, -4.882234)
(1854.000000, -4.873575)
(1855.000000, -4.862000)
(1856.000000, -4.859294)
(1857.000000, -4.862093)
(1858.000000, -4.848067)
(1859.000000, -4.844715)
(1860.000000, -4.842536)
(1861.000000, -4.824903)
(1862.000000, -4.806533)
(1863.000000, -4.793728)
(1864.000000, -4.798267)
(1865.000000, -4.795331)
(1866.000000, -4.763313)
(1867.000000, -4.741632)
(1868.000000, -4.720713)
(1869.000000, -4.719999)
(1870.000000, -4.687257)
(1871.000000, -4.673458)
(1872.000000, -4.627240)
(1873.000000, -4.562848)
(1874.000000, -4.483840)
(1875.000000, -4.346393)
(1876.000000, -4.084769)
(1877.000000, -4.000000)
(1878.000000, -4.849862)
(1879.000000, -4.874595)
(1880.000000, -4.895370)
(1881.000000, -4.909385)
(1882.000000, -4.918382)
(1883.000000, -4.929606)
(1884.000000, -4.933729)
(1885.000000, -4.936088)
(1886.000000, -4.939024)
(1887.000000, -4.941664)
(1888.000000, -4.941051)
(1889.000000, -4.943138)
(1890.000000, -4.945028)
(1891.000000, -4.942849)
(1892.000000, -4.942393)
(1893.000000, -4.939669)
(1894.000000, -4.945225)
(1895.000000, -4.944457)
(1896.000000, -4.949068)
(1897.000000, -4.943606)
(1898.000000, -4.943859)
(1899.000000, -4.940650)
(1900.000000, -4.938902)
(1901.000000, -4.937677)
(1902.000000, -4.941378)
(1903.000000, -4.938190)
(1904.000000, -4.939714)
(1905.000000, -4.940272)
(1906.000000, -4.940726)
(1907.000000, -4.944900)
(1908.000000, -4.941839)
(1909.000000, -4.943660)
(1910.000000, -4.944020)
(1911.000000, -4.945945)
(1912.000000, -4.945724)
(1913.000000, -4.939555)
(1914.000000, -4.937072)
(1915.000000, -4.933688)
(1916.000000, -4.932725)
(1917.000000, -4.931310)
(1918.000000, -4.936769)
(1919.000000, -4.938628)
(1920.000000, -4.934286)
(1921.000000, -4.930654)
(1922.000000, -4.933485)
(1923.000000, -4.937304)
(1924.000000, -4.936302)
(1925.000000, -4.931557)
(1926.000000, -4.928045)
(1927.000000, -4.929537)
(1928.000000, -4.929458)
(1929.000000, -4.934041)
(1930.000000, -4.929150)
(1931.000000, -4.932336)
(1932.000000, -4.928806)
(1933.000000, -4.927199)
(1934.000000, -4.930424)
(1935.000000, -4.932957)
(1936.000000, -4.928207)
(1937.000000, -4.927220)
(1938.000000, -4.930291)
(1939.000000, -4.925499)
(1940.000000, -4.923094)
(1941.000000, -4.921046)
(1942.000000, -4.926555)
(1943.000000, -4.925061)
(1944.000000, -4.929208)
(1945.000000, -4.927517)
(1946.000000, -4.930683)
(1947.000000, -4.925223)
(1948.000000, -4.925425)
(1949.000000, -4.921065)
(1950.000000, -4.922354)
(1951.000000, -4.920303)
(1952.000000, -4.920799)
(1953.000000, -4.919539)
(1954.000000, -4.919630)
(1955.000000, -4.919108)
(1956.000000, -4.923594)
(1957.000000, -4.923689)
(1958.000000, -4.920886)
(1959.000000, -4.920099)
(1960.000000, -4.919693)
(1961.000000, -4.919568)
(1962.000000, -4.919941)
(1963.000000, -4.921264)
(1964.000000, -4.916404)
(1965.000000, -4.913687)
(1966.000000, -4.914281)
(1967.000000, -4.917882)
(1968.000000, -4.919689)
(1969.000000, -4.919573)
(1970.000000, -4.921283)
(1971.000000, -4.919350)
(1972.000000, -4.914546)
(1973.000000, -4.916063)
(1974.000000, -4.912549)
(1975.000000, -4.913930)
(1976.000000, -4.914458)
(1977.000000, -4.917840)
(1978.000000, -4.919698)
(1979.000000, -4.919848)
(1980.000000, -4.921734)
(1981.000000, -4.921189)
(1982.000000, -4.919473)
(1983.000000, -4.919000)
(1984.000000, -4.920169)
(1985.000000, -4.914233)
(1986.000000, -4.916718)
(1987.000000, -4.914583)
(1988.000000, -4.911317)
(1989.000000, -4.908221)
(1990.000000, -4.910910)
(1991.000000, -4.906727)
(1992.000000, -4.903604)
(1993.000000, -4.905803)
(1994.000000, -4.910140)
(1995.000000, -4.912222)
(1996.000000, -4.909535)
(1997.000000, -4.907047)
(1998.000000, -4.908880)
(1999.000000, -4.905653)
(2000.000000, -4.907887)
(2001.000000, -4.907263)
(2002.000000, -4.906525)
(2003.000000, -4.901846)
(2004.000000, -4.899676)
(2005.000000, -4.901229)
(2006.000000, -4.904408)
(2007.000000, -4.903066)
(2008.000000, -4.905995)
(2009.000000, -4.903166)
(2010.000000, -4.907234)
(2011.000000, -4.902503)
(2012.000000, -4.900845)
(2013.000000, -4.900307)
(2014.000000, -4.898891)
(2015.000000, -4.896921)
(2016.000000, -4.896873)
(2017.000000, -4.900512)
(2018.000000, -4.896894)
(2019.000000, -4.895096)
(2020.000000, -4.892322)
(2021.000000, -4.894361)
(2022.000000, -4.894367)
(2023.000000, -4.895379)
(2024.000000, -4.892253)
(2025.000000, -4.896023)
(2026.000000, -4.896084)
(2027.000000, -4.892143)
(2028.000000, -4.892833)
(2029.000000, -4.895781)
(2030.000000, -4.896265)
(2031.000000, -4.893552)
(2032.000000, -4.896963)
(2033.000000, -4.894558)
(2034.000000, -4.897105)
(2035.000000, -4.892876)
(2036.000000, -4.891528)
(2037.000000, -4.892918)
(2038.000000, -4.896668)
(2039.000000, -4.895793)
(2040.000000, -4.892576)
(2041.000000, -4.889430)
(2042.000000, -4.889854)
(2043.000000, -4.893602)
(2044.000000, -4.897193)
(2045.000000, -4.892492)
(2046.000000, -4.892336)
(2047.000000, -4.896018)
(2048.000000, -4.895842)
(2049.000000, -4.892347)
(2050.000000, -4.895132)
(2051.000000, -4.895372)
(2052.000000, -4.891682)
(2053.000000, -4.889852)
(2054.000000, -4.887148)
(2055.000000, -4.888037)
(2056.000000, -4.891708)
(2057.000000, -4.893404)
(2058.000000, -4.893803)
(2059.000000, -4.895769)
(2060.000000, -4.892614)
(2061.000000, -4.891173)
(2062.000000, -4.888314)
(2063.000000, -4.889835)
(2064.000000, -4.888248)
(2065.000000, -4.885802)
(2066.000000, -4.881146)
(2067.000000, -4.873991)
(2068.000000, -4.875632)
(2069.000000, -4.875427)
(2070.000000, -4.861793)
(2071.000000, -4.854237)
(2072.000000, -4.837444)
(2073.000000, -4.827727)
(2074.000000, -4.822712)
(2075.000000, -4.800082)
(2076.000000, -4.781944)
(2077.000000, -4.791941)
(2078.000000, -4.788985)
(2079.000000, -4.761475)
(2080.000000, -4.749967)
(2081.000000, -4.751113)
(2082.000000, -4.722077)
(2083.000000, -4.705234)
(2084.000000, -4.665998)
(2085.000000, -4.606231)
(2086.000000, -4.549781)
(2087.000000, -4.471325)
(2088.000000, -4.332270)
(2089.000000, -4.080226)
(2090.000000, -4.000000)
(2091.000000, -4.846150)
(2092.000000, -4.865316)
(2093.000000, -4.885071)
(2094.000000, -4.901434)
(2095.000000, -4.911416)
(2096.000000, -4.918576)
(2097.000000, -4.928425)
(2098.000000, -4.935341)
(2099.000000, -4.936735)
(2100.000000, -4.937334)
(2101.000000, -4.944244)
(2102.000000, -4.947219)
(2103.000000, -4.943458)
(2104.000000, -4.941671)
(2105.000000, -4.945952)
(2106.000000, -4.944517)
(2107.000000, -4.940773)
(2108.000000, -4.940135)
(2109.000000, -4.945080)
(2110.000000, -4.947739)
(2111.000000, -4.949068)
(2112.000000, -4.943926)
(2113.000000, -4.940343)
(2114.000000, -4.940043)
(2115.000000, -4.938202)
(2116.000000, -4.937168)
(2117.000000, -4.941216)
(2118.000000, -4.941029)
(2119.000000, -4.940910)
(2120.000000, -4.938141)
(2121.000000, -4.934510)
(2122.000000, -4.931945)
(2123.000000, -4.932676)
(2124.000000, -4.933220)
(2125.000000, -4.933936)
(2126.000000, -4.933214)
(2127.000000, -4.937067)
(2128.000000, -4.938666)
(2129.000000, -4.937361)
(2130.000000, -4.937245)
(2131.000000, -4.933345)
(2132.000000, -4.935928)
(2133.000000, -4.935238)
(2134.000000, -4.931883)
(2135.000000, -4.934147)
(2136.000000, -4.935673)
(2137.000000, -4.937832)
(2138.000000, -4.939027)
(2139.000000, -4.937564)
(2140.000000, -4.931531)
(2141.000000, -4.929572)
(2142.000000, -4.929752)
(2143.000000, -4.931808)
(2144.000000, -4.926619)
(2145.000000, -4.928789)
(2146.000000, -4.930022)
(2147.000000, -4.925506)
(2148.000000, -4.922182)
(2149.000000, -4.921045)
(2150.000000, -4.921925)
(2151.000000, -4.922988)
(2152.000000, -4.926415)
(2153.000000, -4.925097)
(2154.000000, -4.928705)
(2155.000000, -4.927701)
(2156.000000, -4.923003)
(2157.000000, -4.922433)
(2158.000000, -4.924475)
(2159.000000, -4.922970)
(2160.000000, -4.918935)
(2161.000000, -4.919448)
(2162.000000, -4.920946)
(2163.000000, -4.920061)
(2164.000000, -4.919734)
(2165.000000, -4.918924)
(2166.000000, -4.914808)
(2167.000000, -4.911875)
(2168.000000, -4.913442)
(2169.000000, -4.916723)
(2170.000000, -4.918833)
(2171.000000, -4.916267)
(2172.000000, -4.914968)
(2173.000000, -4.918910)
(2174.000000, -4.913941)
(2175.000000, -4.915464)
(2176.000000, -4.919184)
(2177.000000, -4.922070)
(2178.000000, -4.922475)
(2179.000000, -4.916135)
(2180.000000, -4.912591)
(2181.000000, -4.917120)
(2182.000000, -4.918668)
(2183.000000, -4.918567)
(2184.000000, -4.919593)
(2185.000000, -4.919795)
(2186.000000, -4.916123)
(2187.000000, -4.915606)
(2188.000000, -4.916134)
(2189.000000, -4.914534)
(2190.000000, -4.910043)
(2191.000000, -4.909926)
(2192.000000, -4.914230)
(2193.000000, -4.913381)
(2194.000000, -4.913084)
(2195.000000, -4.907859)
(2196.000000, -4.906667)
(2197.000000, -4.904726)
(2198.000000, -4.906837)
(2199.000000, -4.908026)
(2200.000000, -4.911133)
(2201.000000, -4.909791)
(2202.000000, -4.911763)
(2203.000000, -4.908949)
(2204.000000, -4.910152)
(2205.000000, -4.906766)
(2206.000000, -4.910699)
(2207.000000, -4.908398)
(2208.000000, -4.908325)
(2209.000000, -4.909181)
(2210.000000, -4.905091)
(2211.000000, -4.906355)
(2212.000000, -4.904802)
(2213.000000, -4.901721)
(2214.000000, -4.901839)
(2215.000000, -4.898241)
(2216.000000, -4.902558)
(2217.000000, -4.898477)
(2218.000000, -4.901014)
(2219.000000, -4.903248)
(2220.000000, -4.901513)
(2221.000000, -4.902999)
(2222.000000, -4.901357)
(2223.000000, -4.900024)
(2224.000000, -4.902053)
(2225.000000, -4.904019)
(2226.000000, -4.902433)
(2227.000000, -4.899857)
(2228.000000, -4.897516)
(2229.000000, -4.896907)
(2230.000000, -4.893130)
(2231.000000, -4.890088)
(2232.000000, -4.895422)
(2233.000000, -4.894928)
(2234.000000, -4.897201)
(2235.000000, -4.899882)
(2236.000000, -4.901344)
(2237.000000, -4.895880)
(2238.000000, -4.892878)
(2239.000000, -4.892151)
(2240.000000, -4.892734)
(2241.000000, -4.893720)
(2242.000000, -4.896306)
(2243.000000, -4.891530)
(2244.000000, -4.894168)
(2245.000000, -4.892741)
(2246.000000, -4.891215)
(2247.000000, -4.889504)
(2248.000000, -4.891680)
(2249.000000, -4.888477)
(2250.000000, -4.886435)
(2251.000000, -4.890376)
(2252.000000, -4.893021)
(2253.000000, -4.890663)
(2254.000000, -4.888921)
(2255.000000, -4.882756)
(2256.000000, -4.881874)
(2257.000000, -4.867607)
(2258.000000, -4.859135)
(2259.000000, -4.853979)
(2260.000000, -4.844193)
(2261.000000, -4.832445)
(2262.000000, -4.824775)
(2263.000000, -4.816294)
(2264.000000, -4.802393)
(2265.000000, -4.804365)
(2266.000000, -4.781132)
(2267.000000, -4.771966)
(2268.000000, -4.747048)
(2269.000000, -4.735588)
(2270.000000, -4.708028)
(2271.000000, -4.691459)
(2272.000000, -4.663203)
(2273.000000, -4.637978)
(2274.000000, -4.574269)
(2275.000000, -4.494375)
(2276.000000, -4.369726)
(2277.000000, -4.154860)
(2278.000000, -4.000000)
(2279.000000, -4.849289)
(2280.000000, -4.872808)
(2281.000000, -4.890508)
(2282.000000, -4.909138)
(2283.000000, -4.924292)
(2284.000000, -4.933847)
(2285.000000, -4.940630)
(2286.000000, -4.945330)
(2287.000000, -4.950836)
(2288.000000, -4.952212)
(2289.000000, -4.954237)
(2290.000000, -4.955779)
(2291.000000, -4.948639)
(2292.000000, -4.949598)
(2293.000000, -4.946577)
(2294.000000, -4.948004)
(2295.000000, -4.949764)
(2296.000000, -4.946558)
(2297.000000, -4.942191)
(2298.000000, -4.942126)
(2299.000000, -4.939428)
(2300.000000, -4.936263)
(2301.000000, -4.935791)
(2302.000000, -4.937720)
(2303.000000, -4.941763)
(2304.000000, -4.940399)
(2305.000000, -4.943482)
(2306.000000, -4.942259)
(2307.000000, -4.943447)
(2308.000000, -4.938919)
(2309.000000, -4.936126)
(2310.000000, -4.940608)
(2311.000000, -4.943733)
(2312.000000, -4.943617)
(2313.000000, -4.942909)
(2314.000000, -4.936897)
(2315.000000, -4.935477)
(2316.000000, -4.938943)
(2317.000000, -4.937381)
(2318.000000, -4.939897)
(2319.000000, -4.934753)
(2320.000000, -4.936874)
(2321.000000, -4.935013)
(2322.000000, -4.935280)
(2323.000000, -4.932139)
(2324.000000, -4.932007)
(2325.000000, -4.934056)
(2326.000000, -4.933643)
(2327.000000, -4.929617)
(2328.000000, -4.931543)
(2329.000000, -4.928677)
(2330.000000, -4.928698)
(2331.000000, -4.932671)
(2332.000000, -4.929786)
(2333.000000, -4.928400)
(2334.000000, -4.927116)
(2335.000000, -4.928458)
(2336.000000, -4.925936)
(2337.000000, -4.922769)
(2338.000000, -4.928260)
(2339.000000, -4.929147)
(2340.000000, -4.926242)
(2341.000000, -4.925618)
(2342.000000, -4.926990)
(2343.000000, -4.930245)
(2344.000000, -4.925651)
(2345.000000, -4.929445)
(2346.000000, -4.925614)
(2347.000000, -4.921987)
(2348.000000, -4.919318)
(2349.000000, -4.919775)
(2350.000000, -4.916640)
(2351.000000, -4.919379)
(2352.000000, -4.922168)
(2353.000000, -4.919832)
(2354.000000, -4.919725)
(2355.000000, -4.920946)
(2356.000000, -4.922019)
(2357.000000, -4.923064)
(2358.000000, -4.919873)
(2359.000000, -4.917911)
(2360.000000, -4.919234)
(2361.000000, -4.919240)
(2362.000000, -4.921399)
(2363.000000, -4.922169)
(2364.000000, -4.923111)
(2365.000000, -4.921606)
(2366.000000, -4.919910)
(2367.000000, -4.916888)
(2368.000000, -4.917853)
(2369.000000, -4.920343)
(2370.000000, -4.922657)
(2371.000000, -4.917811)
(2372.000000, -4.919991)
(2373.000000, -4.919296)
(2374.000000, -4.918208)
(2375.000000, -4.921284)
(2376.000000, -4.916124)
(2377.000000, -4.915523)
(2378.000000, -4.916746)
(2379.000000, -4.913710)
(2380.000000, -4.909094)
(2381.000000, -4.912863)
(2382.000000, -4.914861)
(2383.000000, -4.912893)
(2384.000000, -4.908146)
(2385.000000, -4.907297)
(2386.000000, -4.904983)
(2387.000000, -4.903281)
(2388.000000, -4.907987)
(2389.000000, -4.904787)
(2390.000000, -4.902816)
(2391.000000, -4.906697)
(2392.000000, -4.909329)
(2393.000000, -4.907090)
(2394.000000, -4.903446)
(2395.000000, -4.901066)
(2396.000000, -4.902636)
(2397.000000, -4.903085)
(2398.000000, -4.906959)
(2399.000000, -4.908512)
(2400.000000, -4.910106)
(2401.000000, -4.912710)
(2402.000000, -4.914494)
(2403.000000, -4.908865)
(2404.000000, -4.904800)
(2405.000000, -4.907759)
(2406.000000, -4.909254)
(2407.000000, -4.911110)
(2408.000000, -4.913160)
(2409.000000, -4.908702)
(2410.000000, -4.906442)
(2411.000000, -4.901086)
(2412.000000, -4.896887)
(2413.000000, -4.895392)
(2414.000000, -4.895714)
(2415.000000, -4.894653)
(2416.000000, -4.893856)
(2417.000000, -4.896386)
(2418.000000, -4.900375)
(2419.000000, -4.901930)
(2420.000000, -4.904908)
(2421.000000, -4.904340)
(2422.000000, -4.901128)
(2423.000000, -4.902056)
(2424.000000, -4.898682)
(2425.000000, -4.902080)
(2426.000000, -4.901013)
(2427.000000, -4.903876)
(2428.000000, -4.902031)
(2429.000000, -4.896952)
(2430.000000, -4.899912)
(2431.000000, -4.899291)
(2432.000000, -4.898379)
(2433.000000, -4.898640)
(2434.000000, -4.898566)
(2435.000000, -4.896156)
(2436.000000, -4.897637)
(2437.000000, -4.896716)
(2438.000000, -4.898698)
(2439.000000, -4.897026)
(2440.000000, -4.895841)
(2441.000000, -4.894540)
(2442.000000, -4.892971)
(2443.000000, -4.894839)
(2444.000000, -4.895232)
(2445.000000, -4.895187)
(2446.000000, -4.896718)
(2447.000000, -4.894902)
(2448.000000, -4.898134)
(2449.000000, -4.893994)
(2450.000000, -4.890943)
(2451.000000, -4.889236)
(2452.000000, -4.889907)
(2453.000000, -4.885795)
(2454.000000, -4.888413)
(2455.000000, -4.889893)
(2456.000000, -4.892254)
(2457.000000, -4.895105)
(2458.000000, -4.895711)
(2459.000000, -4.898096)
(2460.000000, -4.898838)
(2461.000000, -4.893714)
(2462.000000, -4.891709)
(2463.000000, -4.890559)
(2464.000000, -4.889499)
(2465.000000, -4.891323)
(2466.000000, -4.885690)
(2467.000000, -4.889480)
(2468.000000, -4.886715)
(2469.000000, -4.889544)
(2470.000000, -4.886217)
(2471.000000, -4.889281)
(2472.000000, -4.892172)
(2473.000000, -4.885212)
(2474.000000, -4.885623)
(2475.000000, -4.882150)
(2476.000000, -4.877792)
(2477.000000, -4.869315)
(2478.000000, -4.868473)
(2479.000000, -4.862636)
(2480.000000, -4.852281)
(2481.000000, -4.837491)
(2482.000000, -4.843943)
(2483.000000, -4.831978)
(2484.000000, -4.825840)
(2485.000000, -4.817789)
(2486.000000, -4.815302)
(2487.000000, -4.813659)
(2488.000000, -4.808317)
(2489.000000, -4.803375)
(2490.000000, -4.793850)
(2491.000000, -4.759445)
(2492.000000, -4.740556)
(2493.000000, -4.735101)
(2494.000000, -4.713387)
(2495.000000, -4.689902)
(2496.000000, -4.668195)
(2497.000000, -4.614243)
(2498.000000, -4.527730)
(2499.000000, -4.395603)
(2500.000000, -4.151099)
(2501.000000, -4.000000)
(2502.000000, -4.846356)
(2503.000000, -4.865980)
(2504.000000, -4.886472)
(2505.000000, -4.900990)
(2506.000000, -4.909978)
(2507.000000, -4.924153)
(2508.000000, -4.926352)
(2509.000000, -4.933558)
(2510.000000, -4.939055)
(2511.000000, -4.938145)
(2512.000000, -4.944199)
(2513.000000, -4.944185)
(2514.000000, -4.940363)
(2515.000000, -4.938540)
(2516.000000, -4.936192)
(2517.000000, -4.941590)
(2518.000000, -4.945401)
(2519.000000, -4.943494)
(2520.000000, -4.945367)
(2521.000000, -4.945582)
(2522.000000, -4.942107)
(2523.000000, -4.938981)
(2524.000000, -4.936256)
(2525.000000, -4.934518)
(2526.000000, -4.937146)
(2527.000000, -4.940556)
(2528.000000, -4.936075)
(2529.000000, -4.939278)
(2530.000000, -4.941840)
(2531.000000, -4.937348)
(2532.000000, -4.938569)
(2533.000000, -4.936085)
(2534.000000, -4.936351)
(2535.000000, -4.936932)
(2536.000000, -4.937374)
(2537.000000, -4.934665)
(2538.000000, -4.931664)
(2539.000000, -4.928257)
(2540.000000, -4.925176)
(2541.000000, -4.926204)
(2542.000000, -4.925551)
(2543.000000, -4.923224)
(2544.000000, -4.928622)
(2545.000000, -4.932293)
(2546.000000, -4.933078)
(2547.000000, -4.934278)
(2548.000000, -4.929984)
(2549.000000, -4.926284)
(2550.000000, -4.925501)
(2551.000000, -4.923507)
(2552.000000, -4.927746)
(2553.000000, -4.925344)
(2554.000000, -4.928221)
(2555.000000, -4.927752)
(2556.000000, -4.925848)
(2557.000000, -4.921569)
(2558.000000, -4.923743)
(2559.000000, -4.920454)
(2560.000000, -4.921159)
(2561.000000, -4.925059)
(2562.000000, -4.922030)
(2563.000000, -4.919204)
(2564.000000, -4.917346)
(2565.000000, -4.916450)
(2566.000000, -4.914745)
(2567.000000, -4.919967)
(2568.000000, -4.916462)
(2569.000000, -4.917140)
(2570.000000, -4.916054)
(2571.000000, -4.920796)
(2572.000000, -4.919838)
(2573.000000, -4.915465)
(2574.000000, -4.913997)
(2575.000000, -4.911818)
(2576.000000, -4.911423)
(2577.000000, -4.910051)
(2578.000000, -4.914476)
(2579.000000, -4.916409)
(2580.000000, -4.912544)
(2581.000000, -4.913024)
(2582.000000, -4.910350)
(2583.000000, -4.908248)
(2584.000000, -4.908013)
(2585.000000, -4.910993)
(2586.000000, -4.916111)
(2587.000000, -4.919379)
(2588.000000, -4.913776)
(2589.000000, -4.915280)
(2590.000000, -4.914878)
(2591.000000, -4.914156)
(2592.000000, -4.910794)
(2593.000000, -4.906818)
(2594.000000, -4.908975)
(2595.000000, -4.912949)
(2596.000000, -4.913945)
(2597.000000, -4.909848)
(2598.000000, -4.911191)
(2599.000000, -4.911387)
(2600.000000, -4.911603)
(2601.000000, -4.912680)
(2602.000000, -4.913372)
(2603.000000, -4.913983)
(2604.000000, -4.914730)
(2605.000000, -4.915820)
(2606.000000, -4.916580)
(2607.000000, -4.915356)
(2608.000000, -4.915877)
(2609.000000, -4.914871)
(2610.000000, -4.913258)
(2611.000000, -4.911872)
(2612.000000, -4.910980)
(2613.000000, -4.913132)
(2614.000000, -4.909348)
(2615.000000, -4.910396)
(2616.000000, -4.906738)
(2617.000000, -4.907792)
(2618.000000, -4.909999)
(2619.000000, -4.907844)
(2620.000000, -4.907704)
(2621.000000, -4.902589)
(2622.000000, -4.901493)
(2623.000000, -4.898589)
(2624.000000, -4.896985)
(2625.000000, -4.901887)
(2626.000000, -4.904448)
(2627.000000, -4.907494)
(2628.000000, -4.904440)
(2629.000000, -4.900554)
(2630.000000, -4.897912)
(2631.000000, -4.901549)
(2632.000000, -4.904768)
(2633.000000, -4.904453)
(2634.000000, -4.904918)
(2635.000000, -4.907592)
(2636.000000, -4.906503)
(2637.000000, -4.901823)
(2638.000000, -4.900216)
(2639.000000, -4.899152)
(2640.000000, -4.902869)
(2641.000000, -4.903803)
(2642.000000, -4.899461)
(2643.000000, -4.902690)
(2644.000000, -4.903555)
(2645.000000, -4.900522)
(2646.000000, -4.900977)
(2647.000000, -4.900796)
(2648.000000, -4.895709)
(2649.000000, -4.899284)
(2650.000000, -4.896195)
(2651.000000, -4.897452)
(2652.000000, -4.895384)
(2653.000000, -4.897636)
(2654.000000, -4.894325)
(2655.000000, -4.889708)
(2656.000000, -4.886329)
(2657.000000, -4.884384)
(2658.000000, -4.882396)
(2659.000000, -4.882715)
(2660.000000, -4.880360)
(2661.000000, -4.880906)
(2662.000000, -4.884904)
(2663.000000, -4.882383)
(2664.000000, -4.886362)
(2665.000000, -4.889040)
(2666.000000, -4.888978)
(2667.000000, -4.891287)
(2668.000000, -4.886776)
(2669.000000, -4.884553)
(2670.000000, -4.888636)
(2671.000000, -4.885311)
(2672.000000, -4.884413)
(2673.000000, -4.880671)
(2674.000000, -4.878246)
(2675.000000, -4.881446)
(2676.000000, -4.874135)
(2677.000000, -4.873979)
(2678.000000, -4.874109)
(2679.000000, -4.859930)
(2680.000000, -4.853563)
(2681.000000, -4.849688)
(2682.000000, -4.848129)
(2683.000000, -4.832611)
(2684.000000, -4.824603)
(2685.000000, -4.798494)
(2686.000000, -4.785852)
(2687.000000, -4.788015)
(2688.000000, -4.770939)
(2689.000000, -4.769482)
(2690.000000, -4.757484)
(2691.000000, -4.741241)
(2692.000000, -4.704325)
(2693.000000, -4.667664)
(2694.000000, -4.656698)
(2695.000000, -4.612801)
(2696.000000, -4.546077)
(2697.000000, -4.469059)
(2698.000000, -4.306754)
(2699.000000, -4.010424)
(2700.000000, -4.000000)
(2701.000000, -4.847407)
(2702.000000, -4.867384)
(2703.000000, -4.886212)
(2704.000000, -4.904327)
(2705.000000, -4.919453)
(2706.000000, -4.928805)
(2707.000000, -4.937136)
(2708.000000, -4.939005)
(2709.000000, -4.942942)
(2710.000000, -4.948115)
(2711.000000, -4.947137)
(2712.000000, -4.950676)
(2713.000000, -4.945354)
(2714.000000, -4.943371)
(2715.000000, -4.945808)
(2716.000000, -4.942168)
(2717.000000, -4.943943)
(2718.000000, -4.940577)
(2719.000000, -4.937911)
(2720.000000, -4.939554)
(2721.000000, -4.939119)
(2722.000000, -4.936772)
(2723.000000, -4.936023)
(2724.000000, -4.935906)
(2725.000000, -4.940071)
(2726.000000, -4.938828)
(2727.000000, -4.938889)
(2728.000000, -4.937967)
(2729.000000, -4.940638)
(2730.000000, -4.940352)
(2731.000000, -4.939917)
(2732.000000, -4.940290)
(2733.000000, -4.941031)
(2734.000000, -4.938196)
(2735.000000, -4.939666)
(2736.000000, -4.934982)
(2737.000000, -4.937235)
(2738.000000, -4.938308)
(2739.000000, -4.937710)
(2740.000000, -4.938955)
(2741.000000, -4.935177)
(2742.000000, -4.934707)
(2743.000000, -4.932149)
(2744.000000, -4.929873)
(2745.000000, -4.932291)
(2746.000000, -4.935193)
(2747.000000, -4.934254)
(2748.000000, -4.934158)
(2749.000000, -4.934918)
(2750.000000, -4.935809)
(2751.000000, -4.930517)
(2752.000000, -4.928358)
(2753.000000, -4.924876)
(2754.000000, -4.929443)
(2755.000000, -4.931306)
(2756.000000, -4.932998)
(2757.000000, -4.930206)
(2758.000000, -4.932630)
(2759.000000, -4.929147)
(2760.000000, -4.930899)
(2761.000000, -4.927632)
(2762.000000, -4.924936)
(2763.000000, -4.925594)
(2764.000000, -4.923954)
(2765.000000, -4.921567)
(2766.000000, -4.924038)
(2767.000000, -4.920931)
(2768.000000, -4.923591)
(2769.000000, -4.926994)
(2770.000000, -4.929494)
(2771.000000, -4.925174)
(2772.000000, -4.921006)
(2773.000000, -4.920498)
(2774.000000, -4.922261)
(2775.000000, -4.924935)
(2776.000000, -4.921386)
(2777.000000, -4.918670)
(2778.000000, -4.914721)
(2779.000000, -4.917374)
(2780.000000, -4.920588)
(2781.000000, -4.920865)
(2782.000000, -4.918274)
(2783.000000, -4.920501)
(2784.000000, -4.918439)
(2785.000000, -4.913928)
(2786.000000, -4.917822)
(2787.000000, -4.914613)
(2788.000000, -4.913679)
(2789.000000, -4.914337)
(2790.000000, -4.913975)
(2791.000000, -4.917158)
(2792.000000, -4.919931)
(2793.000000, -4.917903)
(2794.000000, -4.913245)
(2795.000000, -4.910634)
(2796.000000, -4.910091)
(2797.000000, -4.908739)
(2798.000000, -4.907775)
(2799.000000, -4.909037)
(2800.000000, -4.908203)
(2801.000000, -4.907386)
(2802.000000, -4.911368)
(2803.000000, -4.910470)
(2804.000000, -4.906606)
(2805.000000, -4.909140)
(2806.000000, -4.909620)
(2807.000000, -4.906754)
(2808.000000, -4.903731)
(2809.000000, -4.906741)
(2810.000000, -4.907403)
(2811.000000, -4.906580)
(2812.000000, -4.910775)
(2813.000000, -4.913730)
(2814.000000, -4.911409)
(2815.000000, -4.905893)
(2816.000000, -4.907082)
(2817.000000, -4.905813)
(2818.000000, -4.904310)
(2819.000000, -4.902394)
(2820.000000, -4.903887)
(2821.000000, -4.902373)
(2822.000000, -4.902772)
(2823.000000, -4.904084)
(2824.000000, -4.899590)
(2825.000000, -4.903252)
(2826.000000, -4.900182)
(2827.000000, -4.900819)
(2828.000000, -4.902774)
(2829.000000, -4.906574)
(2830.000000, -4.906716)
(2831.000000, -4.905430)
(2832.000000, -4.901986)
(2833.000000, -4.899212)
(2834.000000, -4.897034)
(2835.000000, -4.898568)
(2836.000000, -4.896170)
(2837.000000, -4.900954)
(2838.000000, -4.898404)
(2839.000000, -4.895140)
(2840.000000, -4.894909)
(2841.000000, -4.899287)
(2842.000000, -4.902256)
(2843.000000, -4.901857)
(2844.000000, -4.903924)
(2845.000000, -4.899147)
(2846.000000, -4.901424)
(2847.000000, -4.899398)
(2848.000000, -4.899602)
(2849.000000, -4.900299)
(2850.000000, -4.895691)
(2851.000000, -4.898917)
(2852.000000, -4.898896)
(2853.000000, -4.895447)
(2854.000000, -4.898002)
(2855.000000, -4.897046)
(2856.000000, -4.893272)
(2857.000000, -4.892494)
(2858.000000, -4.895981)
(2859.000000, -4.899183)
(2860.000000, -4.900807)
(2861.000000, -4.901858)
(2862.000000, -4.902070)
(2863.000000, -4.902692)
(2864.000000, -4.896604)
(2865.000000, -4.898090)
(2866.000000, -4.899479)
(2867.000000, -4.899165)
(2868.000000, -4.900526)
(2869.000000, -4.896871)
(2870.000000, -4.898752)
(2871.000000, -4.897730)
(2872.000000, -4.894852)
(2873.000000, -4.896510)
(2874.000000, -4.894051)
(2875.000000, -4.889695)
(2876.000000, -4.893288)
(2877.000000, -4.889235)
(2878.000000, -4.883331)
(2879.000000, -4.879084)
(2880.000000, -4.879545)
(2881.000000, -4.883037)
(2882.000000, -4.879352)
(2883.000000, -4.876870)
(2884.000000, -4.867029)
(2885.000000, -4.856407)
(2886.000000, -4.845558)
(2887.000000, -4.836949)
(2888.000000, -4.846628)
(2889.000000, -4.842890)
(2890.000000, -4.838526)
(2891.000000, -4.829391)
(2892.000000, -4.832943)
(2893.000000, -4.820813)
(2894.000000, -4.814843)
(2895.000000, -4.795253)
(2896.000000, -4.765814)
(2897.000000, -4.761607)
(2898.000000, -4.757707)
(2899.000000, -4.726929)
(2900.000000, -4.684190)
(2901.000000, -4.642607)
(2902.000000, -4.569527)
(2903.000000, -4.473794)
(2904.000000, -4.300790)
(2905.000000, -4.000000)
(2906.000000, -4.848603)
(2907.000000, -4.869328)
(2908.000000, -4.885575)
(2909.000000, -4.899908)
(2910.000000, -4.913588)
(2911.000000, -4.921997)
(2912.000000, -4.930022)
(2913.000000, -4.933841)
(2914.000000, -4.933825)
(2915.000000, -4.941488)
(2916.000000, -4.940786)
(2917.000000, -4.945007)
(2918.000000, -4.942735)
(2919.000000, -4.945491)
(2920.000000, -4.942275)
(2921.000000, -4.941124)
(2922.000000, -4.939240)
(2923.000000, -4.937009)
(2924.000000, -4.935168)
(2925.000000, -4.933055)
(2926.000000, -4.934420)
(2927.000000, -4.934693)
(2928.000000, -4.939565)
(2929.000000, -4.941732)
(2930.000000, -4.937074)
(2931.000000, -4.933876)
(2932.000000, -4.934562)
(2933.000000, -4.938760)
(2934.000000, -4.937896)
(2935.000000, -4.936129)
(2936.000000, -4.934198)
(2937.000000, -4.931683)
(2938.000000, -4.934566)
(2939.000000, -4.938202)
(2940.000000, -4.939159)
(2941.000000, -4.938930)
(2942.000000, -4.934188)
(2943.000000, -4.934311)
(2944.000000, -4.938023)
(2945.000000, -4.940721)
(2946.000000, -4.939691)
(2947.000000, -4.936195)
(2948.000000, -4.939099)
(2949.000000, -4.938540)
(2950.000000, -4.935788)
(2951.000000, -4.933724)
(2952.000000, -4.929848)
(2953.000000, -4.928814)
(2954.000000, -4.930294)
(2955.000000, -4.932454)
(2956.000000, -4.930037)
(2957.000000, -4.932528)
(2958.000000, -4.933260)
(2959.000000, -4.933976)
(2960.000000, -4.927923)
(2961.000000, -4.924114)
(2962.000000, -4.927651)
(2963.000000, -4.925215)
(2964.000000, -4.923767)
(2965.000000, -4.926043)
(2966.000000, -4.923053)
(2967.000000, -4.924424)
(2968.000000, -4.927582)
(2969.000000, -4.922593)
(2970.000000, -4.920128)
(2971.000000, -4.920053)
(2972.000000, -4.921204)
(2973.000000, -4.918404)
(2974.000000, -4.915060)
(2975.000000, -4.916348)
(2976.000000, -4.919462)
(2977.000000, -4.921224)
(2978.000000, -4.917731)
(2979.000000, -4.920605)
(2980.000000, -4.919068)
(2981.000000, -4.921006)
(2982.000000, -4.918474)
(2983.000000, -4.918988)
(2984.000000, -4.917962)
(2985.000000, -4.917273)
(2986.000000, -4.918528)
(2987.000000, -4.918475)
(2988.000000, -4.919914)
(2989.000000, -4.919172)
(2990.000000, -4.917563)
(2991.000000, -4.919945)
(2992.000000, -4.918214)
(2993.000000, -4.917661)
(2994.000000, -4.913045)
(2995.000000, -4.909520)
(2996.000000, -4.912911)
(2997.000000, -4.909133)
(2998.000000, -4.910776)
(2999.000000, -4.909071)
(3000.000000, -4.911799)
(3001.000000, -4.909325)
(3002.000000, -4.911661)
(3003.000000, -4.912046)
(3004.000000, -4.910137)
(3005.000000, -4.912758)
(3006.000000, -4.910791)
(3007.000000, -4.910814)
(3008.000000, -4.907626)
(3009.000000, -4.909862)
(3010.000000, -4.911675)
(3011.000000, -4.914689)
(3012.000000, -4.909552)
(3013.000000, -4.910158)
(3014.000000, -4.908524)
(3015.000000, -4.904928)
(3016.000000, -4.905136)
(3017.000000, -4.904411)
(3018.000000, -4.907469)
(3019.000000, -4.905825)
(3020.000000, -4.902004)
(3021.000000, -4.902942)
(3022.000000, -4.905178)
(3023.000000, -4.903557)
(3024.000000, -4.907466)
(3025.000000, -4.902224)
(3026.000000, -4.901010)
(3027.000000, -4.899796)
(3028.000000, -4.903742)
(3029.000000, -4.906498)
(3030.000000, -4.903727)
(3031.000000, -4.904344)
(3032.000000, -4.900371)
(3033.000000, -4.899734)
(3034.000000, -4.900374)
(3035.000000, -4.904349)
(3036.000000, -4.902095)
(3037.000000, -4.898927)
(3038.000000, -4.902398)
(3039.000000, -4.898874)
(3040.000000, -4.896128)
(3041.000000, -4.898808)
(3042.000000, -4.897645)
(3043.000000, -4.894270)
(3044.000000, -4.896505)
(3045.000000, -4.896658)
(3046.000000, -4.893701)
(3047.000000, -4.895694)
(3048.000000, -4.896698)
(3049.000000, -4.894690)
(3050.000000, -4.894469)
(3051.000000, -4.896980)
(3052.000000, -4.897030)
(3053.000000, -4.894651)
(3054.000000, -4.897658)
(3055.000000, -4.895237)
(3056.000000, -4.894778)
(3057.000000, -4.894964)
(3058.000000, -4.894085)
(3059.000000, -4.895355)
(3060.000000, -4.893534)
(3061.000000, -4.895113)
(3062.000000, -4.893578)
(3063.000000, -4.896370)
(3064.000000, -4.896241)
(3065.000000, -4.893243)
(3066.000000, -4.888506)
(3067.000000, -4.891299)
(3068.000000, -4.894642)
(3069.000000, -4.889921)
(3070.000000, -4.889608)
(3071.000000, -4.890059)
(3072.000000, -4.887641)
(3073.000000, -4.885581)
(3074.000000, -4.888954)
(3075.000000, -4.884775)
(3076.000000, -4.885267)
(3077.000000, -4.882758)
(3078.000000, -4.880179)
(3079.000000, -4.880919)
(3080.000000, -4.878913)
(3081.000000, -4.881729)
(3082.000000, -4.878320)
(3083.000000, -4.876813)
(3084.000000, -4.876678)
(3085.000000, -4.875149)
(3086.000000, -4.880838)
(3087.000000, -4.878145)
(3088.000000, -4.883404)
(3089.000000, -4.881103)
(3090.000000, -4.884266)
(3091.000000, -4.882249)
(3092.000000, -4.877285)
(3093.000000, -4.869295)
(3094.000000, -4.865310)
(3095.000000, -4.864140)
(3096.000000, -4.853123)
(3097.000000, -4.842587)
(3098.000000, -4.843845)
(3099.000000, -4.844819)
(3100.000000, -4.848135)
(3101.000000, -4.825938)
(3102.000000, -4.823211)
(3103.000000, -4.820872)
(3104.000000, -4.796084)
(3105.000000, -4.803649)
(3106.000000, -4.790225)
(3107.000000, -4.769124)
(3108.000000, -4.736623)
(3109.000000, -4.737705)
(3110.000000, -4.723596)
(3111.000000, -4.710035)
(3112.000000, -4.673233)
(3113.000000, -4.652466)
(3114.000000, -4.581064)
(3115.000000, -4.525656)
(3116.000000, -4.391829)
(3117.000000, -4.183437)
(3118.000000, -4.000000)
(3119.000000, -4.849264)
(3120.000000, -4.872959)
(3121.000000, -4.888013)
(3122.000000, -4.901527)
(3123.000000, -4.912486)
(3124.000000, -4.919322)
(3125.000000, -4.929467)
(3126.000000, -4.936463)
(3127.000000, -4.939054)
(3128.000000, -4.939407)
(3129.000000, -4.938027)
(3130.000000, -4.942212)
(3131.000000, -4.945746)
(3132.000000, -4.941563)
(3133.000000, -4.944408)
(3134.000000, -4.943171)
(3135.000000, -4.939844)
(3136.000000, -4.937707)
(3137.000000, -4.934669)
(3138.000000, -4.932343)
(3139.000000, -4.938277)
(3140.000000, -4.934867)
(3141.000000, -4.936090)
(3142.000000, -4.940478)
(3143.000000, -4.939767)
(3144.000000, -4.938913)
(3145.000000, -4.941857)
(3146.000000, -4.943460)
(3147.000000, -4.945130)
(3148.000000, -4.946390)
(3149.000000, -4.939129)
(3150.000000, -4.938127)
(3151.000000, -4.936952)
(3152.000000, -4.932343)
(3153.000000, -4.932863)
(3154.000000, -4.936137)
(3155.000000, -4.935010)
(3156.000000, -4.934763)
(3157.000000, -4.930889)
(3158.000000, -4.932466)
(3159.000000, -4.933252)
(3160.000000, -4.935571)
(3161.000000, -4.934766)
(3162.000000, -4.934650)
(3163.000000, -4.931480)
(3164.000000, -4.930067)
(3165.000000, -4.931373)
(3166.000000, -4.932142)
(3167.000000, -4.926898)
(3168.000000, -4.927759)
(3169.000000, -4.927758)
(3170.000000, -4.923672)
(3171.000000, -4.920602)
(3172.000000, -4.921120)
(3173.000000, -4.920860)
(3174.000000, -4.925997)
(3175.000000, -4.927117)
(3176.000000, -4.922646)
(3177.000000, -4.920931)
(3178.000000, -4.922084)
(3179.000000, -4.921893)
(3180.000000, -4.920673)
(3181.000000, -4.923731)
(3182.000000, -4.919655)
(3183.000000, -4.918335)
(3184.000000, -4.915309)
(3185.000000, -4.915415)
(3186.000000, -4.913370)
(3187.000000, -4.911503)
(3188.000000, -4.915452)
(3189.000000, -4.914990)
(3190.000000, -4.920253)
(3191.000000, -4.922087)
(3192.000000, -4.923080)
(3193.000000, -4.922763)
(3194.000000, -4.917705)
(3195.000000, -4.917052)
(3196.000000, -4.915619)
(3197.000000, -4.912783)
(3198.000000, -4.913151)
(3199.000000, -4.916987)
(3200.000000, -4.916915)
(3201.000000, -4.914826)
(3202.000000, -4.911454)
(3203.000000, -4.909763)
(3204.000000, -4.910315)
(3205.000000, -4.914390)
(3206.000000, -4.916623)
(3207.000000, -4.913182)
(3208.000000, -4.914366)
(3209.000000, -4.916289)
(3210.000000, -4.913154)
(3211.000000, -4.914964)
(3212.000000, -4.916359)
(3213.000000, -4.918931)
(3214.000000, -4.919304)
(3215.000000, -4.917238)
(3216.000000, -4.913013)
(3217.000000, -4.915596)
(3218.000000, -4.916186)
(3219.000000, -4.913661)
(3220.000000, -4.910151)
(3221.000000, -4.913700)
(3222.000000, -4.909917)
(3223.000000, -4.906594)
(3224.000000, -4.905122)
(3225.000000, -4.902158)
(3226.000000, -4.905611)
(3227.000000, -4.907095)
(3228.000000, -4.910407)
(3229.000000, -4.908761)
(3230.000000, -4.909033)
(3231.000000, -4.911106)
(3232.000000, -4.913540)
(3233.000000, -4.908141)
(3234.000000, -4.908636)
(3235.000000, -4.903673)
(3236.000000, -4.900576)
(3237.000000, -4.902971)
(3238.000000, -4.899215)
(3239.000000, -4.899861)
(3240.000000, -4.903032)
(3241.000000, -4.904139)
(3242.000000, -4.904072)
(3243.000000, -4.905017)
(3244.000000, -4.905131)
(3245.000000, -4.900669)
(3246.000000, -4.899318)
(3247.000000, -4.899077)
(3248.000000, -4.895584)
(3249.000000, -4.897973)
(3250.000000, -4.898352)
(3251.000000, -4.899880)
(3252.000000, -4.902350)
(3253.000000, -4.898023)
(3254.000000, -4.897928)
(3255.000000, -4.894761)
(3256.000000, -4.892459)
(3257.000000, -4.892723)
(3258.000000, -4.894141)
(3259.000000, -4.890449)
(3260.000000, -4.895080)
(3261.000000, -4.896705)
(3262.000000, -4.898523)
(3263.000000, -4.895490)
(3264.000000, -4.895197)
(3265.000000, -4.896375)
(3266.000000, -4.897480)
(3267.000000, -4.893956)
(3268.000000, -4.895591)
(3269.000000, -4.891084)
(3270.000000, -4.893343)
(3271.000000, -4.891825)
(3272.000000, -4.890522)
(3273.000000, -4.887504)
(3274.000000, -4.887534)
(3275.000000, -4.892185)
(3276.000000, -4.892885)
(3277.000000, -4.891682)
(3278.000000, -4.892270)
(3279.000000, -4.894591)
(3280.000000, -4.896485)
(3281.000000, -4.891090)
(3282.000000, -4.889096)
(3283.000000, -4.886891)
(3284.000000, -4.888155)
(3285.000000, -4.885520)
(3286.000000, -4.884542)
(3287.000000, -4.884801)
(3288.000000, -4.884616)
(3289.000000, -4.882757)
(3290.000000, -4.882778)
(3291.000000, -4.883609)
(3292.000000, -4.886095)
(3293.000000, -4.887794)
(3294.000000, -4.887695)
(3295.000000, -4.888268)
(3296.000000, -4.886665)
(3297.000000, -4.885887)
(3298.000000, -4.884999)
(3299.000000, -4.882861)
(3300.000000, -4.883093)
(3301.000000, -4.881225)
(3302.000000, -4.885697)
(3303.000000, -4.889029)
(3304.000000, -4.891445)
(3305.000000, -4.887758)
(3306.000000, -4.884448)
(3307.000000, -4.883156)
(3308.000000, -4.883494)
(3309.000000, -4.885565)
(3310.000000, -4.881688)
(3311.000000, -4.881216)
(3312.000000, -4.874229)
(3313.000000, -4.875360)
(3314.000000, -4.871755)
(3315.000000, -4.860344)
(3316.000000, -4.857573)
(3317.000000, -4.856468)
(3318.000000, -4.855548)
(3319.000000, -4.848764)
(3320.000000, -4.852043)
(3321.000000, -4.842484)
(3322.000000, -4.833987)
(3323.000000, -4.831515)
(3324.000000, -4.810140)
(3325.000000, -4.786828)
(3326.000000, -4.766677)
(3327.000000, -4.752834)
(3328.000000, -4.740719)
(3329.000000, -4.710274)
(3330.000000, -4.691265)
(3331.000000, -4.679288)
(3332.000000, -4.666132)
(3333.000000, -4.615640)
(3334.000000, -4.575082)
(3335.000000, -4.483339)
(3336.000000, -4.334193)
(3337.000000, -4.063310)
(3338.000000, -4.000000)
(3339.000000, -4.847508)
(3340.000000, -4.869476)
(3341.000000, -4.884748)
(3342.000000, -4.898570)
(3343.000000, -4.913424)
(3344.000000, -4.924591)
(3345.000000, -4.934052)
(3346.000000, -4.936719)
(3347.000000, -4.938899)
(3348.000000, -4.938555)
(3349.000000, -4.943449)
(3350.000000, -4.944335)
(3351.000000, -4.941798)
(3352.000000, -4.943055)
(3353.000000, -4.942709)
(3354.000000, -4.943504)
(3355.000000, -4.945800)
(3356.000000, -4.948187)
(3357.000000, -4.946374)
(3358.000000, -4.946715)
(3359.000000, -4.947571)
(3360.000000, -4.943064)
(3361.000000, -4.944487)
(3362.000000, -4.938457)
(3363.000000, -4.935403)
(3364.000000, -4.937537)
(3365.000000, -4.935355)
(3366.000000, -4.933147)
(3367.000000, -4.930555)
(3368.000000, -4.928269)
(3369.000000, -4.929788)
(3370.000000, -4.930683)
(3371.000000, -4.931976)
(3372.000000, -4.930706)
(3373.000000, -4.935045)
(3374.000000, -4.931920)
(3375.000000, -4.934153)
(3376.000000, -4.936679)
(3377.000000, -4.938170)
(3378.000000, -4.939814)
(3379.000000, -4.933727)
(3380.000000, -4.930519)
(3381.000000, -4.930398)
(3382.000000, -4.929038)
(3383.000000, -4.924941)
(3384.000000, -4.927513)
(3385.000000, -4.929289)
(3386.000000, -4.925437)
(3387.000000, -4.921850)
(3388.000000, -4.923949)
(3389.000000, -4.927648)
(3390.000000, -4.931056)
(3391.000000, -4.925729)
(3392.000000, -4.923653)
(3393.000000, -4.927696)
(3394.000000, -4.927938)
(3395.000000, -4.928925)
(3396.000000, -4.925223)
(3397.000000, -4.924494)
(3398.000000, -4.926201)
(3399.000000, -4.923325)
(3400.000000, -4.924815)
(3401.000000, -4.924162)
(3402.000000, -4.924793)
(3403.000000, -4.926792)
(3404.000000, -4.928855)
(3405.000000, -4.925057)
(3406.000000, -4.921245)
(3407.000000, -4.921488)
(3408.000000, -4.922705)
(3409.000000, -4.923024)
(3410.000000, -4.922126)
(3411.000000, -4.916862)
(3412.000000, -4.913207)
(3413.000000, -4.914879)
(3414.000000, -4.914050)
(3415.000000, -4.913511)
(3416.000000, -4.911313)
(3417.000000, -4.914301)
(3418.000000, -4.917470)
(3419.000000, -4.917952)
(3420.000000, -4.916856)
(3421.000000, -4.916180)
(3422.000000, -4.915757)
(3423.000000, -4.913701)
(3424.000000, -4.912465)
(3425.000000, -4.911278)
(3426.000000, -4.908835)
(3427.000000, -4.906739)
(3428.000000, -4.911381)
(3429.000000, -4.907285)
(3430.000000, -4.904993)
(3431.000000, -4.909563)
(3432.000000, -4.910189)
(3433.000000, -4.914654)
(3434.000000, -4.916003)
(3435.000000, -4.911942)
(3436.000000, -4.908858)
(3437.000000, -4.904662)
(3438.000000, -4.903128)
(3439.000000, -4.904334)
(3440.000000, -4.908034)
(3441.000000, -4.906406)
(3442.000000, -4.910689)
(3443.000000, -4.909708)
(3444.000000, -4.910796)
(3445.000000, -4.907922)
(3446.000000, -4.910386)
(3447.000000, -4.912909)
(3448.000000, -4.913694)
(3449.000000, -4.908747)
(3450.000000, -4.910671)
(3451.000000, -4.911680)
(3452.000000, -4.906335)
(3453.000000, -4.905074)
(3454.000000, -4.908238)
(3455.000000, -4.910041)
(3456.000000, -4.907359)
(3457.000000, -4.902336)
(3458.000000, -4.900228)
(3459.000000, -4.904468)
(3460.000000, -4.903425)
(3461.000000, -4.898696)
(3462.000000, -4.901341)
(3463.000000, -4.902119)
(3464.000000, -4.902375)
(3465.000000, -4.902704)
(3466.000000, -4.902064)
(3467.000000, -4.899233)
(3468.000000, -4.902133)
(3469.000000, -4.904099)
(3470.000000, -4.900664)
(3471.000000, -4.899849)
(3472.000000, -4.899932)
(3473.000000, -4.902993)
(3474.000000, -4.902271)
(3475.000000, -4.899932)
(3476.000000, -4.898052)
(3477.000000, -4.894195)
(3478.000000, -4.894853)
(3479.000000, -4.895880)
(3480.000000, -4.894466)
(3481.000000, -4.895956)
(3482.000000, -4.893534)
(3483.000000, -4.892843)
(3484.000000, -4.888806)
(3485.000000, -4.890266)
(3486.000000, -4.888852)
(3487.000000, -4.888578)
(3488.000000, -4.889264)
(3489.000000, -4.886761)
(3490.000000, -4.885104)
(3491.000000, -4.884841)
(3492.000000, -4.885924)
(3493.000000, -4.884147)
(3494.000000, -4.882381)
(3495.000000, -4.882968)
(3496.000000, -4.882539)
(3497.000000, -4.884141)
(3498.000000, -4.888107)
(3499.000000, -4.885953)
(3500.000000, -4.888258)
(3501.000000, -4.890737)
(3502.000000, -4.893412)
(3503.000000, -4.896617)
(3504.000000, -4.891245)
(3505.000000, -4.889304)
(3506.000000, -4.892741)
(3507.000000, -4.895621)
(3508.000000, -4.891877)
(3509.000000, -4.894879)
(3510.000000, -4.895666)
(3511.000000, -4.893283)
(3512.000000, -4.891329)
(3513.000000, -4.886780)
(3514.000000, -4.883061)
(3515.000000, -4.880481)
(3516.000000, -4.881182)
(3517.000000, -4.878994)
(3518.000000, -4.879456)
(3519.000000, -4.876883)
(3520.000000, -4.880139)
(3521.000000, -4.877702)
(3522.000000, -4.877277)
(3523.000000, -4.875120)
(3524.000000, -4.870532)
(3525.000000, -4.865628)
(3526.000000, -4.866762)
(3527.000000, -4.868988)
(3528.000000, -4.856890)
(3529.000000, -4.854975)
(3530.000000, -4.845807)
(3531.000000, -4.835573)
(3532.000000, -4.829163)
(3533.000000, -4.814610)
(3534.000000, -4.796163)
(3535.000000, -4.796914)
(3536.000000, -4.799457)
(3537.000000, -4.800083)
(3538.000000, -4.797612)
(3539.000000, -4.805690)
(3540.000000, -4.809069)
(3541.000000, -4.793850)
(3542.000000, -4.778021)
(3543.000000, -4.776818)
(3544.000000, -4.747133)
(3545.000000, -4.732551)
(3546.000000, -4.705972)
(3547.000000, -4.700919)
(3548.000000, -4.668380)
(3549.000000, -4.602858)
(3550.000000, -4.524370)
(3551.000000, -4.407282)
(3552.000000, -4.230418)
(3553.000000, -4.000000)
(3554.000000, -4.846128)
(3555.000000, -4.870922)
(3556.000000, -4.889137)
(3557.000000, -4.904951)
(3558.000000, -4.920298)
(3559.000000, -4.932082)
(3560.000000, -4.933691)
(3561.000000, -4.936363)
(3562.000000, -4.942687)
(3563.000000, -4.939152)
(3564.000000, -4.940304)
(3565.000000, -4.942353)
(3566.000000, -4.944748)
(3567.000000, -4.942842)
(3568.000000, -4.939046)
(3569.000000, -4.938276)
(3570.000000, -4.940096)
(3571.000000, -4.941754)
(3572.000000, -4.944590)
(3573.000000, -4.947289)
(3574.000000, -4.944966)
(3575.000000, -4.944444)
(3576.000000, -4.943654)
(3577.000000, -4.942956)
(3578.000000, -4.941114)
(3579.000000, -4.942788)
(3580.000000, -4.937679)
(3581.000000, -4.940816)
(3582.000000, -4.942564)
(3583.000000, -4.942594)
(3584.000000, -4.937329)
(3585.000000, -4.935204)
(3586.000000, -4.934696)
(3587.000000, -4.937093)
(3588.000000, -4.932226)
(3589.000000, -4.933474)
(3590.000000, -4.931830)
(3591.000000, -4.929303)
(3592.000000, -4.927114)
(3593.000000, -4.932053)
(3594.000000, -4.931777)
(3595.000000, -4.927351)
(3596.000000, -4.930804)
(3597.000000, -4.927105)
(3598.000000, -4.925040)
(3599.000000, -4.929065)
(3600.000000, -4.928164)
(3601.000000, -4.924440)
(3602.000000, -4.922193)
(3603.000000, -4.925881)
(3604.000000, -4.924653)
(3605.000000, -4.921306)
(3606.000000, -4.918487)
(3607.000000, -4.918635)
(3608.000000, -4.923984)
(3609.000000, -4.927255)
(3610.000000, -4.926372)
(3611.000000, -4.923643)
(3612.000000, -4.923548)
(3613.000000, -4.925414)
(3614.000000, -4.926304)
(3615.000000, -4.927530)
(3616.000000, -4.924324)
(3617.000000, -4.923215)
(3618.000000, -4.923860)
(3619.000000, -4.919378)
(3620.000000, -4.920347)
(3621.000000, -4.923317)
(3622.000000, -4.918609)
(3623.000000, -4.919274)
(3624.000000, -4.920358)
(3625.000000, -4.918190)
(3626.000000, -4.916186)
(3627.000000, -4.915264)
(3628.000000, -4.917579)
(3629.000000, -4.916369)
(3630.000000, -4.916422)
(3631.000000, -4.913575)
(3632.000000, -4.910881)
(3633.000000, -4.910990)
(3634.000000, -4.910753)
(3635.000000, -4.908690)
(3636.000000, -4.911162)
(3637.000000, -4.908167)
(3638.000000, -4.906656)
(3639.000000, -4.904511)
(3640.000000, -4.903912)
(3641.000000, -4.903886)
(3642.000000, -4.902253)
(3643.000000, -4.905003)
(3644.000000, -4.907375)
(3645.000000, -4.912565)
(3646.000000, -4.915640)
(3647.000000, -4.914632)
(3648.000000, -4.917704)
(3649.000000, -4.911908)
(3650.000000, -4.912478)
(3651.000000, -4.911143)
(3652.000000, -4.912393)
(3653.000000, -4.913905)
(3654.000000, -4.908980)
(3655.000000, -4.910643)
(3656.000000, -4.908678)
(3657.000000, -4.905391)
(3658.000000, -4.909020)
(3659.000000, -4.906888)
(3660.000000, -4.907397)
(3661.000000, -4.908855)
(3662.000000, -4.904706)
(3663.000000, -4.907203)
(3664.000000, -4.908217)
(3665.000000, -4.909407)
(3666.000000, -4.906676)
(3667.000000, -4.902733)
(3668.000000, -4.899974)
(3669.000000, -4.897361)
(3670.000000, -4.896750)
(3671.000000, -4.894388)
(3672.000000, -4.893178)
(3673.000000, -4.894480)
(3674.000000, -4.899598)
(3675.000000, -4.902394)
(3676.000000, -4.902847)
(3677.000000, -4.904369)
(3678.000000, -4.901601)
(3679.000000, -4.899824)
(3680.000000, -4.896478)
(3681.000000, -4.901040)
(3682.000000, -4.900782)
(3683.000000, -4.900252)
(3684.000000, -4.901897)
(3685.000000, -4.901855)
(3686.000000, -4.904852)
(3687.000000, -4.907250)
(3688.000000, -4.905455)
(3689.000000, -4.902728)
(3690.000000, -4.898029)
(3691.000000, -4.898072)
(3692.000000, -4.897741)
(3693.000000, -4.900171)
(3694.000000, -4.900255)
(3695.000000, -4.899605)
(3696.000000, -4.899006)
(3697.000000, -4.898038)
(3698.000000, -4.896271)
(3699.000000, -4.895221)
(3700.000000, -4.891766)
(3701.000000, -4.888697)
(3702.000000, -4.885450)
(3703.000000, -4.885488)
(3704.000000, -4.883177)
(3705.000000, -4.889091)
(3706.000000, -4.886747)
(3707.000000, -4.890290)
(3708.000000, -4.887335)
(3709.000000, -4.888270)
(3710.000000, -4.890624)
(3711.000000, -4.892771)
(3712.000000, -4.890798)
(3713.000000, -4.888472)
(3714.000000, -4.886874)
(3715.000000, -4.888368)
(3716.000000, -4.890299)
(3717.000000, -4.886508)
(3718.000000, -4.883782)
(3719.000000, -4.887486)
(3720.000000, -4.887967)
(3721.000000, -4.884811)
(3722.000000, -4.889702)
(3723.000000, -4.886887)
(3724.000000, -4.884099)
(3725.000000, -4.882369)
(3726.000000, -4.878930)
(3727.000000, -4.883546)
(3728.000000, -4.884342)
(3729.000000, -4.881139)
(3730.000000, -4.883107)
(3731.000000, -4.883182)
(3732.000000, -4.878628)
(3733.000000, -4.872211)
(3734.000000, -4.878190)
(3735.000000, -4.876067)
(3736.000000, -4.862189)
(3737.000000, -4.858183)
(3738.000000, -4.855920)
(3739.000000, -4.850437)
(3740.000000, -4.846687)
(3741.000000, -4.842944)
(3742.000000, -4.842795)
(3743.000000, -4.846225)
(3744.000000, -4.843816)
(3745.000000, -4.848234)
(3746.000000, -4.829134)
(3747.000000, -4.832638)
(3748.000000, -4.825546)
(3749.000000, -4.796380)
(3750.000000, -4.799590)
(3751.000000, -4.800953)
(3752.000000, -4.792837)
(3753.000000, -4.776056)
(3754.000000, -4.761851)
(3755.000000, -4.752104)
(3756.000000, -4.730645)
(3757.000000, -4.730149)
(3758.000000, -4.683258)
(3759.000000, -4.664111)
(3760.000000, -4.620970)
(3761.000000, -4.580019)
(3762.000000, -4.515913)
(3763.000000, -4.387591)
(3764.000000, -4.187576)
(3765.000000, -4.000000)
(3766.000000, -4.844380)
(3767.000000, -4.866465)
(3768.000000, -4.885551)
(3769.000000, -4.904347)
(3770.000000, -4.917946)
(3771.000000, -4.926220)
(3772.000000, -4.932614)
(3773.000000, -4.940233)
(3774.000000, -4.945002)
(3775.000000, -4.944603)
(3776.000000, -4.948327)
(3777.000000, -4.944387)
(3778.000000, -4.940618)
(3779.000000, -4.944689)
(3780.000000, -4.944553)
(3781.000000, -4.944480)
(3782.000000, -4.940816)
(3783.000000, -4.944301)
(3784.000000, -4.944305)
(3785.000000, -4.942012)
(3786.000000, -4.944833)
(3787.000000, -4.946380)
(3788.000000, -4.947164)
(3789.000000, -4.948201)
(3790.000000, -4.945065)
(3791.000000, -4.942417)
(3792.000000, -4.941477)
(3793.000000, -4.941720)
(3794.000000, -4.937310)
(3795.000000, -4.932792)
(3796.000000, -4.934104)
(3797.000000, -4.936488)
(3798.000000, -4.936409)
(3799.000000, -4.933133)
(3800.000000, -4.937703)
(3801.000000, -4.938210)
(3802.000000, -4.939827)
(3803.000000, -4.940695)
(3804.000000, -4.942127)
(3805.000000, -4.940282)
(3806.000000, -4.936052)
(3807.000000, -4.932513)
(3808.000000, -4.931425)
(3809.000000, -4.927042)
(3810.000000, -4.924735)
(3811.000000, -4.929492)
(3812.000000, -4.925826)
(3813.000000, -4.925532)
(3814.000000, -4.926640)
(3815.000000, -4.928241)
(3816.000000, -4.930564)
(3817.000000, -4.929980)
(3818.000000, -4.932641)
(3819.000000, -4.932984)
(3820.000000, -4.927314)
(3821.000000, -4.922986)
(3822.000000, -4.927249)
(3823.000000, -4.926055)
(3824.000000, -4.927746)
(3825.000000, -4.922759)
(3826.000000, -4.922594)
(3827.000000, -4.922724)
(3828.000000, -4.926347)
(3829.000000, -4.927713)
(3830.000000, -4.924136)
(3831.000000, -4.926723)
(3832.000000, -4.926892)
(3833.000000, -4.922088)
(3834.000000, -4.919855)
(3835.000000, -4.922876)
(3836.000000, -4.926055)
(3837.000000, -4.923836)
(3838.000000, -4.922638)
(3839.000000, -4.918724)
(3840.000000, -4.921198)
(3841.000000, -4.917693)
(3842.000000, -4.914989)
(3843.000000, -4.912594)
(3844.000000, -4.913238)
(3845.000000, -4.910358)
(3846.000000, -4.915111)
(3847.000000, -4.912134)
(3848.000000, -4.916608)
(3849.000000, -4.916027)
(3850.000000, -4.911635)
(3851.000000, -4.914962)
(3852.000000, -4.910668)
(3853.000000, -4.907367)
(3854.000000, -4.912867)
(3855.000000, -4.915489)
(3856.000000, -4.911442)
(3857.000000, -4.911393)
(3858.000000, -4.911718)
(3859.000000, -4.913644)
(3860.000000, -4.909037)
(3861.000000, -4.907235)
(3862.000000, -4.905750)
(3863.000000, -4.904528)
(3864.000000, -4.904438)
(3865.000000, -4.909501)
(3866.000000, -4.909931)
(3867.000000, -4.911988)
(3868.000000, -4.910341)
(3869.000000, -4.912405)
(3870.000000, -4.910591)
(3871.000000, -4.910598)
(3872.000000, -4.913780)
(3873.000000, -4.914143)
(3874.000000, -4.914551)
(3875.000000, -4.914833)
(3876.000000, -4.915782)
(3877.000000, -4.913123)
(3878.000000, -4.914700)
(3879.000000, -4.916212)
(3880.000000, -4.910402)
(3881.000000, -4.909568)
(3882.000000, -4.906291)
(3883.000000, -4.901448)
(3884.000000, -4.899913)
(3885.000000, -4.901378)
(3886.000000, -4.902938)
(3887.000000, -4.905024)
(3888.000000, -4.900382)
(3889.000000, -4.901666)
(3890.000000, -4.903475)
(3891.000000, -4.901104)
(3892.000000, -4.898627)
(3893.000000, -4.895482)
(3894.000000, -4.898964)
(3895.000000, -4.900890)
(3896.000000, -4.903265)
(3897.000000, -4.905401)
(3898.000000, -4.901225)
(3899.000000, -4.898443)
(3900.000000, -4.899547)
(3901.000000, -4.899842)
(3902.000000, -4.895401)
(3903.000000, -4.898366)
(3904.000000, -4.895724)
(3905.000000, -4.894223)
(3906.000000, -4.898960)
(3907.000000, -4.901393)
(3908.000000, -4.896613)
(3909.000000, -4.895023)
(3910.000000, -4.897926)
(3911.000000, -4.899652)
(3912.000000, -4.896381)
(3913.000000, -4.892997)
(3914.000000, -4.891675)
(3915.000000, -4.892391)
(3916.000000, -4.895045)
(3917.000000, -4.891186)
(3918.000000, -4.888942)
(3919.000000, -4.891193)
(3920.000000, -4.895207)
(3921.000000, -4.892896)
(3922.000000, -4.889407)
(3923.000000, -4.888053)
(3924.000000, -4.888721)
(3925.000000, -4.890022)
(3926.000000, -4.894000)
(3927.000000, -4.895443)
(3928.000000, -4.895254)
(3929.000000, -4.896331)
(3930.000000, -4.891510)
(3931.000000, -4.894291)
(3932.000000, -4.896225)
(3933.000000, -4.894363)
(3934.000000, -4.893677)
(3935.000000, -4.889266)
(3936.000000, -4.887523)
(3937.000000, -4.884680)
(3938.000000, -4.881118)
(3939.000000, -4.885565)
(3940.000000, -4.882371)
(3941.000000, -4.882980)
(3942.000000, -4.884884)
(3943.000000, -4.884155)
(3944.000000, -4.881859)
(3945.000000, -4.883817)
(3946.000000, -4.884960)
(3947.000000, -4.881296)
(3948.000000, -4.883641)
(3949.000000, -4.884912)
(3950.000000, -4.878223)
(3951.000000, -4.874208)
(3952.000000, -4.874328)
(3953.000000, -4.869982)
(3954.000000, -4.868100)
(3955.000000, -4.862119)
(3956.000000, -4.852621)
(3957.000000, -4.840113)
(3958.000000, -4.841977)
(3959.000000, -4.824542)
(3960.000000, -4.812808)
(3961.000000, -4.808111)
(3962.000000, -4.809053)
(3963.000000, -4.790230)
(3964.000000, -4.784533)
(3965.000000, -4.772524)
(3966.000000, -4.751209)
(3967.000000, -4.751824)
(3968.000000, -4.717926)
(3969.000000, -4.706310)
(3970.000000, -4.697712)
(3971.000000, -4.673361)
(3972.000000, -4.630195)
(3973.000000, -4.591623)
(3974.000000, -4.531628)
(3975.000000, -4.449126)
(3976.000000, -4.315222)
(3977.000000, -4.000000)
(3978.000000, -4.850816)
(3979.000000, -4.875919)
(3980.000000, -4.889775)
(3981.000000, -4.909136)
(3982.000000, -4.921579)
(3983.000000, -4.929909)
(3984.000000, -4.935162)
(3985.000000, -4.934249)
(3986.000000, -4.933727)
(3987.000000, -4.935429)
(3988.000000, -4.940643)
(3989.000000, -4.937678)
(3990.000000, -4.942208)
(3991.000000, -4.945295)
(3992.000000, -4.942944)
(3993.000000, -4.944057)
(3994.000000, -4.943185)
(3995.000000, -4.944998)
(3996.000000, -4.947549)
(3997.000000, -4.941856)
(3998.000000, -4.937917)
(3999.000000, -4.936869)
 };
        \addplot[mark=none,color={rgb:red,145;green,30;blue,180}] plot coordinates {
(0.000000, -5.999444)
(1.000000, -5.999444)
(2.000000, -5.999444)
(3.000000, -5.999444)
(4.000000, -5.999444)
(5.000000, -5.999444)
(6.000000, -5.999444)
(7.000000, -5.999444)
(8.000000, -5.999444)
(9.000000, -5.999444)
(10.000000, -5.999444)
(11.000000, -5.999444)
(12.000000, -5.999444)
(13.000000, -5.999444)
(14.000000, -5.999444)
(15.000000, -5.999444)
(16.000000, -5.999444)
(17.000000, -5.999444)
(18.000000, -5.999444)
(19.000000, -5.999444)
(20.000000, -5.999444)
(21.000000, -5.999444)
(22.000000, -5.999444)
(23.000000, -5.999444)
(24.000000, -5.999444)
(25.000000, -5.999444)
(26.000000, -5.999444)
(27.000000, -5.999444)
(28.000000, -5.999444)
(29.000000, -5.999444)
(30.000000, -5.999444)
(31.000000, -5.999444)
(32.000000, -5.999444)
(33.000000, -5.999444)
(34.000000, -5.999444)
(35.000000, -5.999444)
(36.000000, -5.999444)
(37.000000, -5.999444)
(38.000000, -5.999444)
(39.000000, -5.999444)
(40.000000, -5.999444)
(41.000000, -5.999444)
(42.000000, -5.999444)
(43.000000, -5.999444)
(44.000000, -5.999444)
(45.000000, -5.999444)
(46.000000, -5.999444)
(47.000000, -5.999444)
(48.000000, -5.999444)
(49.000000, -5.999444)
(50.000000, -5.999444)
(51.000000, -5.999444)
(52.000000, -5.999444)
(53.000000, -5.999444)
(54.000000, -5.999444)
(55.000000, -5.999444)
(56.000000, -5.999444)
(57.000000, -5.999444)
(58.000000, -5.999444)
(59.000000, -5.999444)
(60.000000, -5.999444)
(61.000000, -5.999444)
(62.000000, -5.999444)
(63.000000, -5.999444)
(64.000000, -5.999444)
(65.000000, -5.999444)
(66.000000, -5.999444)
(67.000000, -5.999444)
(68.000000, -5.999444)
(69.000000, -5.999444)
(70.000000, -5.999444)
(71.000000, -5.999444)
(72.000000, -5.999444)
(73.000000, -5.999444)
(74.000000, -5.999444)
(75.000000, -5.999444)
(76.000000, -5.999444)
(77.000000, -5.999444)
(78.000000, -5.999444)
(79.000000, -5.999444)
(80.000000, -5.999444)
(81.000000, -5.999444)
(82.000000, -5.999444)
(83.000000, -5.999444)
(84.000000, -5.999444)
(85.000000, -5.999444)
(86.000000, -5.999444)
(87.000000, -5.999444)
(88.000000, -5.999444)
(89.000000, -5.999444)
(90.000000, -5.999444)
(91.000000, -5.999444)
(92.000000, -5.999444)
(93.000000, -5.999444)
(94.000000, -5.999444)
(95.000000, -5.999444)
(96.000000, -5.999444)
(97.000000, -5.999444)
(98.000000, -5.999444)
(99.000000, -5.999444)
(100.000000, -5.999444)
(101.000000, -5.999444)
(102.000000, -5.999444)
(103.000000, -5.999444)
(104.000000, -5.999444)
(105.000000, -5.999444)
(106.000000, -5.999444)
(107.000000, -5.999444)
(108.000000, -5.999444)
(109.000000, -5.999444)
(110.000000, -5.999444)
(111.000000, -5.999444)
(112.000000, -5.999444)
(113.000000, -5.999444)
(114.000000, -5.999444)
(115.000000, -5.999444)
(116.000000, -5.999444)
(117.000000, -5.999444)
(118.000000, -5.999444)
(119.000000, -5.999444)
(120.000000, -5.999444)
(121.000000, -5.999444)
(122.000000, -5.999444)
(123.000000, -5.999444)
(124.000000, -5.999444)
(125.000000, -5.999444)
(126.000000, -5.999444)
(127.000000, -5.999444)
(128.000000, -5.999444)
(129.000000, -5.999444)
(130.000000, -5.999444)
(131.000000, -5.999444)
(132.000000, -5.999444)
(133.000000, -5.999444)
(134.000000, -5.999444)
(135.000000, -5.999444)
(136.000000, -5.999444)
(137.000000, -5.999444)
(138.000000, -5.999444)
(139.000000, -5.999444)
(140.000000, -5.999444)
(141.000000, -5.999444)
(142.000000, -5.999444)
(143.000000, -5.999444)
(144.000000, -5.999444)
(145.000000, -5.999444)
(146.000000, -5.999444)
(147.000000, -5.999444)
(148.000000, -5.999444)
(149.000000, -5.999444)
(150.000000, -5.999444)
(151.000000, -5.999444)
(152.000000, -5.999444)
(153.000000, -5.999444)
(154.000000, -5.999444)
(155.000000, -5.999444)
(156.000000, -5.999444)
(157.000000, -5.999444)
(158.000000, -5.999444)
(159.000000, -5.999444)
(160.000000, -5.999444)
(161.000000, -5.999444)
(162.000000, -5.999444)
(163.000000, -5.999444)
(164.000000, -5.999444)
(165.000000, -5.999444)
(166.000000, -5.999444)
(167.000000, -5.999444)
(168.000000, -5.999444)
(169.000000, -5.999444)
(170.000000, -5.999444)
(171.000000, -5.999444)
(172.000000, -5.999444)
(173.000000, -5.999444)
(174.000000, -5.999444)
(175.000000, -5.999444)
(176.000000, -5.999444)
(177.000000, -5.999444)
(178.000000, -5.999444)
(179.000000, -5.999444)
(180.000000, -5.999444)
(181.000000, -5.999444)
(182.000000, -5.999444)
(183.000000, -5.999444)
(184.000000, -5.999444)
(185.000000, -5.999444)
(186.000000, -5.999444)
(187.000000, -5.999444)
(188.000000, -5.999444)
(189.000000, -5.999444)
(190.000000, -5.999444)
(191.000000, -5.999444)
(192.000000, -5.999444)
(193.000000, -5.999444)
(194.000000, -5.999444)
(195.000000, -5.999444)
(196.000000, -5.999444)
(197.000000, -5.999444)
(198.000000, -5.999444)
(199.000000, -5.999444)
(200.000000, -5.999444)
(201.000000, -5.999444)
(202.000000, -5.999444)
(203.000000, -5.999444)
(204.000000, -5.999444)
(205.000000, -5.999444)
(206.000000, -5.999444)
(207.000000, -5.999444)
(208.000000, -5.999444)
(209.000000, -5.999444)
(210.000000, -5.999444)
(211.000000, -5.999444)
(212.000000, -5.999444)
(213.000000, -5.999444)
(214.000000, -5.999444)
(215.000000, -5.999444)
(216.000000, -5.999444)
(217.000000, -5.999444)
(218.000000, -5.999444)
(219.000000, -5.999444)
(220.000000, -5.999444)
(221.000000, -5.999444)
(222.000000, -5.999444)
(223.000000, -5.999444)
(224.000000, -5.999444)
(225.000000, -5.999444)
(226.000000, -5.999444)
(227.000000, -5.999444)
(228.000000, -5.999444)
(229.000000, -5.999444)
(230.000000, -5.999444)
(231.000000, -5.999444)
(232.000000, -5.999444)
(233.000000, -5.999444)
(234.000000, -5.999444)
(235.000000, -5.999444)
(236.000000, -5.999444)
(237.000000, -5.999444)
(238.000000, -5.999444)
(239.000000, -5.999444)
(240.000000, -5.999444)
(241.000000, -5.999444)
(242.000000, -5.999444)
(243.000000, -5.999444)
(244.000000, -5.999444)
(245.000000, -5.999444)
(246.000000, -5.999444)
(247.000000, -5.999444)
(248.000000, -5.999444)
(249.000000, -5.999444)
(250.000000, -5.999444)
(251.000000, -5.999444)
(252.000000, -5.999444)
(253.000000, -5.999444)
(254.000000, -5.999444)
(255.000000, -5.999444)
(256.000000, -5.999444)
(257.000000, -5.999444)
(258.000000, -5.999444)
(259.000000, -5.999444)
(260.000000, -5.999444)
(261.000000, -5.999444)
(262.000000, -5.999444)
(263.000000, -5.999444)
(264.000000, -5.999444)
(265.000000, -5.999444)
(266.000000, -5.999444)
(267.000000, -5.999444)
(268.000000, -5.999444)
(269.000000, -5.999444)
(270.000000, -5.999444)
(271.000000, -5.999444)
(272.000000, -5.999444)
(273.000000, -5.999444)
(274.000000, -5.999444)
(275.000000, -5.999444)
(276.000000, -5.999444)
(277.000000, -5.999444)
(278.000000, -5.999444)
(279.000000, -5.999444)
(280.000000, -5.999444)
(281.000000, -5.999444)
(282.000000, -5.999444)
(283.000000, -5.999444)
(284.000000, -5.999444)
(285.000000, -5.999444)
(286.000000, -5.999444)
(287.000000, -5.999444)
(288.000000, -5.999444)
(289.000000, -5.999444)
(290.000000, -5.999444)
(291.000000, -5.999444)
(292.000000, -5.970540)
(293.000000, -5.975952)
(294.000000, -5.980135)
(295.000000, -5.983473)
(296.000000, -5.985874)
(297.000000, -5.988090)
(298.000000, -5.989884)
(299.000000, -5.990890)
(300.000000, -5.991549)
(301.000000, -5.992001)
(302.000000, -5.992369)
(303.000000, -5.992641)
(304.000000, -5.992691)
(305.000000, -5.992623)
(306.000000, -5.992652)
(307.000000, -5.992777)
(308.000000, -5.992344)
(309.000000, -5.992306)
(310.000000, -5.991955)
(311.000000, -5.990752)
(312.000000, -5.989197)
(313.000000, -5.987317)
(314.000000, -5.984244)
(315.000000, -5.980124)
(316.000000, -5.973916)
(317.000000, -5.960898)
(318.000000, -5.936375)
(319.000000, -5.873829)
(320.000000, -5.688965)
(321.000000, -5.999703)
(322.000000, -5.999636)
(323.000000, -5.999697)
(324.000000, -5.999735)
(325.000000, -5.999749)
(326.000000, -5.999751)
(327.000000, -5.999742)
(328.000000, -5.999732)
(329.000000, -5.999726)
(330.000000, -5.999722)
(331.000000, -5.999713)
(332.000000, -5.999703)
(333.000000, -5.999700)
(334.000000, -5.999694)
(335.000000, -5.999694)
(336.000000, -5.999688)
(337.000000, -5.999690)
(338.000000, -5.999684)
(339.000000, -5.999683)
(340.000000, -5.999678)
(341.000000, -5.999678)
(342.000000, -5.999673)
(343.000000, -5.999673)
(344.000000, -5.999669)
(345.000000, -5.999671)
(346.000000, -5.999674)
(347.000000, -5.999678)
(348.000000, -5.999677)
(349.000000, -5.999676)
(350.000000, -5.999676)
(351.000000, -5.999676)
(352.000000, -5.999673)
(353.000000, -5.999675)
(354.000000, -5.999676)
(355.000000, -5.999675)
(356.000000, -5.999679)
(357.000000, -5.999681)
(358.000000, -5.999684)
(359.000000, -5.999686)
(360.000000, -5.999680)
(361.000000, -5.999676)
(362.000000, -5.999673)
(363.000000, -5.999669)
(364.000000, -5.999671)
(365.000000, -5.999669)
(366.000000, -5.999670)
(367.000000, -5.999672)
(368.000000, -5.999673)
(369.000000, -5.999675)
(370.000000, -5.999670)
(371.000000, -5.999667)
(372.000000, -5.999668)
(373.000000, -5.999667)
(374.000000, -5.999667)
(375.000000, -5.999666)
(376.000000, -5.999661)
(377.000000, -5.999659)
(378.000000, -5.999660)
(379.000000, -5.999665)
(380.000000, -5.999662)
(381.000000, -5.999660)
(382.000000, -5.999661)
(383.000000, -5.999664)
(384.000000, -5.999662)
(385.000000, -5.999665)
(386.000000, -5.999668)
(387.000000, -5.999666)
(388.000000, -5.999662)
(389.000000, -5.999658)
(390.000000, -5.999657)
(391.000000, -5.999654)
(392.000000, -5.999650)
(393.000000, -5.999651)
(394.000000, -5.999654)
(395.000000, -5.999655)
(396.000000, -5.999653)
(397.000000, -5.999650)
(398.000000, -5.999650)
(399.000000, -5.999649)
(400.000000, -5.999653)
(401.000000, -5.999656)
(402.000000, -5.999656)
(403.000000, -5.999657)
(404.000000, -5.999658)
(405.000000, -5.999657)
(406.000000, -5.999659)
(407.000000, -5.999657)
(408.000000, -5.999653)
(409.000000, -5.999650)
(410.000000, -5.999647)
(411.000000, -5.999648)
(412.000000, -5.999651)
(413.000000, -5.999653)
(414.000000, -5.999656)
(415.000000, -5.999658)
(416.000000, -5.999655)
(417.000000, -5.999651)
(418.000000, -5.999645)
(419.000000, -5.999642)
(420.000000, -5.999643)
(421.000000, -5.999640)
(422.000000, -5.999642)
(423.000000, -5.999642)
(424.000000, -5.999644)
(425.000000, -5.999643)
(426.000000, -5.999643)
(427.000000, -5.999643)
(428.000000, -5.999646)
(429.000000, -5.999647)
(430.000000, -5.999648)
(431.000000, -5.999645)
(432.000000, -5.999643)
(433.000000, -5.999643)
(434.000000, -5.999644)
(435.000000, -5.999646)
(436.000000, -5.999643)
(437.000000, -5.999639)
(438.000000, -5.999635)
(439.000000, -5.999633)
(440.000000, -5.999631)
(441.000000, -5.999630)
(442.000000, -5.999631)
(443.000000, -5.999634)
(444.000000, -5.999638)
(445.000000, -5.999640)
(446.000000, -5.999642)
(447.000000, -5.999644)
(448.000000, -5.999647)
(449.000000, -5.999646)
(450.000000, -5.999644)
(451.000000, -5.999643)
(452.000000, -5.999638)
(453.000000, -5.999633)
(454.000000, -5.999634)
(455.000000, -5.999631)
(456.000000, -5.999630)
(457.000000, -5.999630)
(458.000000, -5.999626)
(459.000000, -5.999624)
(460.000000, -5.999623)
(461.000000, -5.999621)
(462.000000, -5.999619)
(463.000000, -5.999617)
(464.000000, -5.999620)
(465.000000, -5.999620)
(466.000000, -5.999617)
(467.000000, -5.999614)
(468.000000, -5.999613)
(469.000000, -5.999611)
(470.000000, -5.999611)
(471.000000, -5.999608)
(472.000000, -5.999610)
(473.000000, -5.999610)
(474.000000, -5.999613)
(475.000000, -5.999618)
(476.000000, -5.999622)
(477.000000, -5.999623)
(478.000000, -5.999626)
(479.000000, -5.999626)
(480.000000, -5.999624)
(481.000000, -5.999626)
(482.000000, -5.999622)
(483.000000, -5.999623)
(484.000000, -5.999624)
(485.000000, -5.999625)
(486.000000, -5.999624)
(487.000000, -5.999621)
(488.000000, -5.999616)
(489.000000, -5.999614)
(490.000000, -5.999610)
(491.000000, -5.999609)
(492.000000, -5.999611)
(493.000000, -5.999613)
(494.000000, -5.999615)
(495.000000, -5.999616)
(496.000000, -5.999615)
(497.000000, -5.999613)
(498.000000, -5.999610)
(499.000000, -5.999608)
(500.000000, -5.999606)
(501.000000, -5.999605)
(502.000000, -5.999605)
(503.000000, -5.999604)
(504.000000, -5.999604)
(505.000000, -5.999601)
(506.000000, -5.999603)
(507.000000, -5.999601)
(508.000000, -5.999600)
(509.000000, -5.999600)
(510.000000, -5.999598)
(511.000000, -5.999597)
(512.000000, -5.999597)
(513.000000, -5.999597)
(514.000000, -5.999598)
(515.000000, -5.999598)
(516.000000, -5.999600)
(517.000000, -5.999600)
(518.000000, -5.999601)
(519.000000, -5.999603)
(520.000000, -5.999601)
(521.000000, -5.999599)
(522.000000, -5.999599)
(523.000000, -5.999598)
(524.000000, -5.999598)
(525.000000, -5.999598)
(526.000000, -5.999600)
(527.000000, -5.999601)
(528.000000, -5.999601)
(529.000000, -5.999602)
(530.000000, -5.999604)
(531.000000, -5.999606)
(532.000000, -5.999609)
(533.000000, -5.999612)
(534.000000, -5.999613)
(535.000000, -5.999612)
(536.000000, -5.999613)
(537.000000, -5.999613)
(538.000000, -5.999615)
(539.000000, -5.999614)
(540.000000, -5.999614)
(541.000000, -5.999612)
(542.000000, -5.999612)
(543.000000, -5.999612)
(544.000000, -5.970041)
(545.000000, -5.974158)
(546.000000, -5.978006)
(547.000000, -5.981460)
(548.000000, -5.984060)
(549.000000, -5.986106)
(550.000000, -5.987880)
(551.000000, -5.989680)
(552.000000, -5.990833)
(553.000000, -5.991615)
(554.000000, -5.992345)
(555.000000, -5.992769)
(556.000000, -5.993196)
(557.000000, -5.993409)
(558.000000, -5.993900)
(559.000000, -5.993945)
(560.000000, -5.994101)
(561.000000, -5.993709)
(562.000000, -5.993619)
(563.000000, -5.993029)
(564.000000, -5.991586)
(565.000000, -5.989881)
(566.000000, -5.986764)
(567.000000, -5.981714)
(568.000000, -5.973975)
(569.000000, -5.956831)
(570.000000, -5.919932)
(571.000000, -5.803093)
(572.000000, -5.345166)
(573.000000, -5.999777)
(574.000000, -5.999689)
(575.000000, -5.999766)
(576.000000, -5.999812)
(577.000000, -5.999833)
(578.000000, -5.999833)
(579.000000, -5.999826)
(580.000000, -5.999811)
(581.000000, -5.999800)
(582.000000, -5.999786)
(583.000000, -5.999775)
(584.000000, -5.999764)
(585.000000, -5.999767)
(586.000000, -5.999768)
(587.000000, -5.999769)
(588.000000, -5.999772)
(589.000000, -5.999772)
(590.000000, -5.999772)
(591.000000, -5.999776)
(592.000000, -5.999777)
(593.000000, -5.999769)
(594.000000, -5.999761)
(595.000000, -5.999757)
(596.000000, -5.999761)
(597.000000, -5.999757)
(598.000000, -5.999762)
(599.000000, -5.999761)
(600.000000, -5.999761)
(601.000000, -5.999761)
(602.000000, -5.999762)
(603.000000, -5.999760)
(604.000000, -5.999753)
(605.000000, -5.999746)
(606.000000, -5.999742)
(607.000000, -5.999739)
(608.000000, -5.999745)
(609.000000, -5.999752)
(610.000000, -5.999756)
(611.000000, -5.999755)
(612.000000, -5.999757)
(613.000000, -5.999756)
(614.000000, -5.999754)
(615.000000, -5.999753)
(616.000000, -5.999757)
(617.000000, -5.999761)
(618.000000, -5.999759)
(619.000000, -5.999751)
(620.000000, -5.999751)
(621.000000, -5.999754)
(622.000000, -5.999757)
(623.000000, -5.999758)
(624.000000, -5.999751)
(625.000000, -5.999747)
(626.000000, -5.999743)
(627.000000, -5.999739)
(628.000000, -5.999739)
(629.000000, -5.999743)
(630.000000, -5.999739)
(631.000000, -5.999740)
(632.000000, -5.999738)
(633.000000, -5.999735)
(634.000000, -5.999739)
(635.000000, -5.999736)
(636.000000, -5.999731)
(637.000000, -5.999725)
(638.000000, -5.999721)
(639.000000, -5.999721)
(640.000000, -5.999724)
(641.000000, -5.999727)
(642.000000, -5.999725)
(643.000000, -5.999720)
(644.000000, -5.999718)
(645.000000, -5.999713)
(646.000000, -5.999709)
(647.000000, -5.999711)
(648.000000, -5.999707)
(649.000000, -5.999712)
(650.000000, -5.999711)
(651.000000, -5.999714)
(652.000000, -5.999712)
(653.000000, -5.999717)
(654.000000, -5.999720)
(655.000000, -5.999724)
(656.000000, -5.999728)
(657.000000, -5.999732)
(658.000000, -5.999734)
(659.000000, -5.999739)
(660.000000, -5.999736)
(661.000000, -5.999739)
(662.000000, -5.999742)
(663.000000, -5.999736)
(664.000000, -5.999737)
(665.000000, -5.999732)
(666.000000, -5.999734)
(667.000000, -5.999730)
(668.000000, -5.999723)
(669.000000, -5.999723)
(670.000000, -5.999720)
(671.000000, -5.999715)
(672.000000, -5.999716)
(673.000000, -5.999716)
(674.000000, -5.999713)
(675.000000, -5.999710)
(676.000000, -5.999712)
(677.000000, -5.999712)
(678.000000, -5.999710)
(679.000000, -5.999708)
(680.000000, -5.999712)
(681.000000, -5.999708)
(682.000000, -5.999708)
(683.000000, -5.999707)
(684.000000, -5.999706)
(685.000000, -5.999708)
(686.000000, -5.999706)
(687.000000, -5.999701)
(688.000000, -5.999697)
(689.000000, -5.999699)
(690.000000, -5.999698)
(691.000000, -5.999697)
(692.000000, -5.999693)
(693.000000, -5.999690)
(694.000000, -5.999693)
(695.000000, -5.999696)
(696.000000, -5.999700)
(697.000000, -5.999700)
(698.000000, -5.999699)
(699.000000, -5.999702)
(700.000000, -5.999704)
(701.000000, -5.999705)
(702.000000, -5.999701)
(703.000000, -5.999697)
(704.000000, -5.999699)
(705.000000, -5.999697)
(706.000000, -5.999695)
(707.000000, -5.999696)
(708.000000, -5.999692)
(709.000000, -5.999687)
(710.000000, -5.999689)
(711.000000, -5.999691)
(712.000000, -5.999692)
(713.000000, -5.999694)
(714.000000, -5.999697)
(715.000000, -5.999697)
(716.000000, -5.999694)
(717.000000, -5.999696)
(718.000000, -5.999697)
(719.000000, -5.999701)
(720.000000, -5.999703)
(721.000000, -5.999698)
(722.000000, -5.999692)
(723.000000, -5.999690)
(724.000000, -5.999692)
(725.000000, -5.999690)
(726.000000, -5.999692)
(727.000000, -5.999690)
(728.000000, -5.999685)
(729.000000, -5.999687)
(730.000000, -5.999687)
(731.000000, -5.999686)
(732.000000, -5.999685)
(733.000000, -5.999682)
(734.000000, -5.999681)
(735.000000, -5.999680)
(736.000000, -5.999676)
(737.000000, -5.999673)
(738.000000, -5.999667)
(739.000000, -5.999667)
(740.000000, -5.999663)
(741.000000, -5.999665)
(742.000000, -5.999664)
(743.000000, -5.999662)
(744.000000, -5.999659)
(745.000000, -5.999662)
(746.000000, -5.999662)
(747.000000, -5.999662)
(748.000000, -5.999660)
(749.000000, -5.999658)
(750.000000, -5.999657)
(751.000000, -5.971195)
(752.000000, -5.976418)
(753.000000, -5.980747)
(754.000000, -5.984027)
(755.000000, -5.986696)
(756.000000, -5.988315)
(757.000000, -5.989837)
(758.000000, -5.991085)
(759.000000, -5.991981)
(760.000000, -5.992507)
(761.000000, -5.992973)
(762.000000, -5.993184)
(763.000000, -5.993525)
(764.000000, -5.993826)
(765.000000, -5.993586)
(766.000000, -5.992920)
(767.000000, -5.992185)
(768.000000, -5.991206)
(769.000000, -5.988949)
(770.000000, -5.985356)
(771.000000, -5.979241)
(772.000000, -5.967205)
(773.000000, -5.941835)
(774.000000, -5.874656)
(775.000000, -5.634335)
(776.000000, -5.999762)
(777.000000, -5.999675)
(778.000000, -5.999746)
(779.000000, -5.999789)
(780.000000, -5.999811)
(781.000000, -5.999814)
(782.000000, -5.999814)
(783.000000, -5.999808)
(784.000000, -5.999800)
(785.000000, -5.999786)
(786.000000, -5.999773)
(787.000000, -5.999762)
(788.000000, -5.999758)
(789.000000, -5.999750)
(790.000000, -5.999739)
(791.000000, -5.999733)
(792.000000, -5.999731)
(793.000000, -5.999728)
(794.000000, -5.999722)
(795.000000, -5.999718)
(796.000000, -5.999723)
(797.000000, -5.999724)
(798.000000, -5.999722)
(799.000000, -5.999726)
(800.000000, -5.999728)
(801.000000, -5.999727)
(802.000000, -5.999728)
(803.000000, -5.999723)
(804.000000, -5.999718)
(805.000000, -5.999716)
(806.000000, -5.999719)
(807.000000, -5.999722)
(808.000000, -5.999727)
(809.000000, -5.999732)
(810.000000, -5.999737)
(811.000000, -5.999736)
(812.000000, -5.999735)
(813.000000, -5.999729)
(814.000000, -5.999731)
(815.000000, -5.999734)
(816.000000, -5.999731)
(817.000000, -5.999728)
(818.000000, -5.999725)
(819.000000, -5.999721)
(820.000000, -5.999721)
(821.000000, -5.999716)
(822.000000, -5.999716)
(823.000000, -5.999718)
(824.000000, -5.999722)
(825.000000, -5.999718)
(826.000000, -5.999713)
(827.000000, -5.999716)
(828.000000, -5.999713)
(829.000000, -5.999710)
(830.000000, -5.999710)
(831.000000, -5.999714)
(832.000000, -5.999718)
(833.000000, -5.999718)
(834.000000, -5.999718)
(835.000000, -5.999722)
(836.000000, -5.999721)
(837.000000, -5.999723)
(838.000000, -5.999723)
(839.000000, -5.999724)
(840.000000, -5.999725)
(841.000000, -5.999722)
(842.000000, -5.999725)
(843.000000, -5.999725)
(844.000000, -5.999718)
(845.000000, -5.999712)
(846.000000, -5.999707)
(847.000000, -5.999709)
(848.000000, -5.999712)
(849.000000, -5.999714)
(850.000000, -5.999718)
(851.000000, -5.999716)
(852.000000, -5.999714)
(853.000000, -5.999710)
(854.000000, -5.999704)
(855.000000, -5.999699)
(856.000000, -5.999698)
(857.000000, -5.999699)
(858.000000, -5.999704)
(859.000000, -5.999701)
(860.000000, -5.999698)
(861.000000, -5.999694)
(862.000000, -5.999694)
(863.000000, -5.999689)
(864.000000, -5.999690)
(865.000000, -5.999693)
(866.000000, -5.999693)
(867.000000, -5.999693)
(868.000000, -5.999696)
(869.000000, -5.999694)
(870.000000, -5.999692)
(871.000000, -5.999695)
(872.000000, -5.999697)
(873.000000, -5.999701)
(874.000000, -5.999699)
(875.000000, -5.999696)
(876.000000, -5.999693)
(877.000000, -5.999689)
(878.000000, -5.999686)
(879.000000, -5.999688)
(880.000000, -5.999686)
(881.000000, -5.999688)
(882.000000, -5.999688)
(883.000000, -5.999684)
(884.000000, -5.999681)
(885.000000, -5.999681)
(886.000000, -5.999684)
(887.000000, -5.999690)
(888.000000, -5.999686)
(889.000000, -5.999689)
(890.000000, -5.999693)
(891.000000, -5.999693)
(892.000000, -5.999693)
(893.000000, -5.999692)
(894.000000, -5.999688)
(895.000000, -5.999688)
(896.000000, -5.999685)
(897.000000, -5.999681)
(898.000000, -5.999682)
(899.000000, -5.999678)
(900.000000, -5.999677)
(901.000000, -5.999673)
(902.000000, -5.999668)
(903.000000, -5.999670)
(904.000000, -5.999670)
(905.000000, -5.999673)
(906.000000, -5.999672)
(907.000000, -5.999668)
(908.000000, -5.999671)
(909.000000, -5.999667)
(910.000000, -5.999667)
(911.000000, -5.999665)
(912.000000, -5.999666)
(913.000000, -5.999666)
(914.000000, -5.999663)
(915.000000, -5.999666)
(916.000000, -5.999668)
(917.000000, -5.999669)
(918.000000, -5.999668)
(919.000000, -5.999667)
(920.000000, -5.999666)
(921.000000, -5.999669)
(922.000000, -5.999666)
(923.000000, -5.999662)
(924.000000, -5.999662)
(925.000000, -5.999658)
(926.000000, -5.999660)
(927.000000, -5.999665)
(928.000000, -5.999666)
(929.000000, -5.999668)
(930.000000, -5.999671)
(931.000000, -5.999669)
(932.000000, -5.999665)
(933.000000, -5.999663)
(934.000000, -5.999663)
(935.000000, -5.999659)
(936.000000, -5.999655)
(937.000000, -5.999656)
(938.000000, -5.999654)
(939.000000, -5.999658)
(940.000000, -5.999655)
(941.000000, -5.999652)
(942.000000, -5.999654)
(943.000000, -5.999653)
(944.000000, -5.999649)
(945.000000, -5.999648)
(946.000000, -5.999648)
(947.000000, -5.999649)
(948.000000, -5.999650)
(949.000000, -5.999650)
(950.000000, -5.999648)
(951.000000, -5.999645)
(952.000000, -5.999642)
(953.000000, -5.999641)
(954.000000, -5.999643)
(955.000000, -5.999646)
(956.000000, -5.999649)
(957.000000, -5.999648)
(958.000000, -5.999645)
(959.000000, -5.999647)
(960.000000, -5.999644)
(961.000000, -5.999645)
(962.000000, -5.999645)
(963.000000, -5.999645)
(964.000000, -5.999646)
(965.000000, -5.999646)
(966.000000, -5.999644)
(967.000000, -5.999644)
(968.000000, -5.999640)
(969.000000, -5.999638)
(970.000000, -5.999638)
(971.000000, -5.999639)
(972.000000, -5.999638)
(973.000000, -5.999635)
(974.000000, -5.999636)
(975.000000, -5.999634)
(976.000000, -5.999635)
(977.000000, -5.999632)
(978.000000, -5.999631)
(979.000000, -5.999627)
(980.000000, -5.999627)
(981.000000, -5.999625)
(982.000000, -5.999624)
(983.000000, -5.999621)
(984.000000, -5.999621)
(985.000000, -5.999619)
(986.000000, -5.999619)
(987.000000, -5.999623)
(988.000000, -5.999624)
(989.000000, -5.999627)
(990.000000, -5.999630)
(991.000000, -5.999631)
(992.000000, -5.999630)
(993.000000, -5.999633)
(994.000000, -5.999631)
(995.000000, -5.999627)
(996.000000, -5.999625)
(997.000000, -5.999621)
(998.000000, -5.999618)
(999.000000, -5.999616)
(1000.000000, -5.999613)
(1001.000000, -5.999611)
(1002.000000, -5.999609)
(1003.000000, -5.999609)
(1004.000000, -5.999609)
(1005.000000, -5.999610)
(1006.000000, -5.970511)
(1007.000000, -5.974893)
(1008.000000, -5.979045)
(1009.000000, -5.982502)
(1010.000000, -5.984870)
(1011.000000, -5.986684)
(1012.000000, -5.988197)
(1013.000000, -5.989044)
(1014.000000, -5.989800)
(1015.000000, -5.990370)
(1016.000000, -5.990762)
(1017.000000, -5.990982)
(1018.000000, -5.991574)
(1019.000000, -5.992153)
(1020.000000, -5.992431)
(1021.000000, -5.992087)
(1022.000000, -5.991613)
(1023.000000, -5.991034)
(1024.000000, -5.990160)
(1025.000000, -5.988312)
(1026.000000, -5.986649)
(1027.000000, -5.983870)
(1028.000000, -5.977823)
(1029.000000, -5.970075)
(1030.000000, -5.955933)
(1031.000000, -5.930451)
(1032.000000, -5.866281)
(1033.000000, -5.698168)
(1034.000000, -5.000000)
(1035.000000, -5.999891)
(1036.000000, -5.999777)
(1037.000000, -5.999886)
(1038.000000, -5.999952)
(1039.000000, -5.999992)
(1040.000000, -6.000000)
(1041.000000, -5.999994)
(1042.000000, -5.999974)
(1043.000000, -5.999962)
(1044.000000, -5.999947)
(1045.000000, -5.999932)
(1046.000000, -5.999910)
(1047.000000, -5.999895)
(1048.000000, -5.999882)
(1049.000000, -5.999882)
(1050.000000, -5.999873)
(1051.000000, -5.999869)
(1052.000000, -5.999865)
(1053.000000, -5.999856)
(1054.000000, -5.999848)
(1055.000000, -5.999844)
(1056.000000, -5.999852)
(1057.000000, -5.999855)
(1058.000000, -5.999851)
(1059.000000, -5.999852)
(1060.000000, -5.999860)
(1061.000000, -5.999860)
(1062.000000, -5.999856)
(1063.000000, -5.999849)
(1064.000000, -5.999851)
(1065.000000, -5.999846)
(1066.000000, -5.999853)
(1067.000000, -5.999862)
(1068.000000, -5.999858)
(1069.000000, -5.999861)
(1070.000000, -5.999855)
(1071.000000, -5.999846)
(1072.000000, -5.999841)
(1073.000000, -5.999842)
(1074.000000, -5.999844)
(1075.000000, -5.999838)
(1076.000000, -5.999841)
(1077.000000, -5.999849)
(1078.000000, -5.999851)
(1079.000000, -5.999852)
(1080.000000, -5.999854)
(1081.000000, -5.999853)
(1082.000000, -5.999853)
(1083.000000, -5.999848)
(1084.000000, -5.999844)
(1085.000000, -5.999838)
(1086.000000, -5.999833)
(1087.000000, -5.999830)
(1088.000000, -5.999832)
(1089.000000, -5.999830)
(1090.000000, -5.999824)
(1091.000000, -5.999831)
(1092.000000, -5.999835)
(1093.000000, -5.999838)
(1094.000000, -5.999836)
(1095.000000, -5.999829)
(1096.000000, -5.999827)
(1097.000000, -5.999826)
(1098.000000, -5.999826)
(1099.000000, -5.999831)
(1100.000000, -5.999836)
(1101.000000, -5.999838)
(1102.000000, -5.999832)
(1103.000000, -5.999830)
(1104.000000, -5.999830)
(1105.000000, -5.999825)
(1106.000000, -5.999821)
(1107.000000, -5.999819)
(1108.000000, -5.999816)
(1109.000000, -5.999810)
(1110.000000, -5.999814)
(1111.000000, -5.999814)
(1112.000000, -5.999809)
(1113.000000, -5.999809)
(1114.000000, -5.999802)
(1115.000000, -5.999801)
(1116.000000, -5.999803)
(1117.000000, -5.999805)
(1118.000000, -5.999805)
(1119.000000, -5.999800)
(1120.000000, -5.999796)
(1121.000000, -5.999790)
(1122.000000, -5.999784)
(1123.000000, -5.999787)
(1124.000000, -5.999794)
(1125.000000, -5.999798)
(1126.000000, -5.999797)
(1127.000000, -5.999799)
(1128.000000, -5.999807)
(1129.000000, -5.999808)
(1130.000000, -5.999802)
(1131.000000, -5.999801)
(1132.000000, -5.999804)
(1133.000000, -5.999803)
(1134.000000, -5.999803)
(1135.000000, -5.999807)
(1136.000000, -5.999802)
(1137.000000, -5.999804)
(1138.000000, -5.999803)
(1139.000000, -5.999804)
(1140.000000, -5.999810)
(1141.000000, -5.999812)
(1142.000000, -5.999813)
(1143.000000, -5.999809)
(1144.000000, -5.999802)
(1145.000000, -5.999804)
(1146.000000, -5.999804)
(1147.000000, -5.999806)
(1148.000000, -5.999806)
(1149.000000, -5.999803)
(1150.000000, -5.999799)
(1151.000000, -5.999795)
(1152.000000, -5.999796)
(1153.000000, -5.999791)
(1154.000000, -5.999791)
(1155.000000, -5.999785)
(1156.000000, -5.999789)
(1157.000000, -5.999791)
(1158.000000, -5.999796)
(1159.000000, -5.999800)
(1160.000000, -5.999803)
(1161.000000, -5.999799)
(1162.000000, -5.999800)
(1163.000000, -5.999804)
(1164.000000, -5.999803)
(1165.000000, -5.999801)
(1166.000000, -5.999802)
(1167.000000, -5.999796)
(1168.000000, -5.999796)
(1169.000000, -5.999795)
(1170.000000, -5.999792)
(1171.000000, -5.999785)
(1172.000000, -5.999776)
(1173.000000, -5.999778)
(1174.000000, -5.999779)
(1175.000000, -5.999776)
(1176.000000, -5.999774)
(1177.000000, -5.999767)
(1178.000000, -5.999770)
(1179.000000, -5.999765)
(1180.000000, -5.999761)
(1181.000000, -5.999757)
(1182.000000, -5.999754)
(1183.000000, -5.999754)
(1184.000000, -5.999750)
(1185.000000, -5.999754)
(1186.000000, -5.999761)
(1187.000000, -5.999760)
(1188.000000, -5.999758)
(1189.000000, -5.999759)
(1190.000000, -5.999754)
(1191.000000, -5.999756)
(1192.000000, -5.999752)
(1193.000000, -5.999752)
(1194.000000, -5.999749)
(1195.000000, -5.999754)
(1196.000000, -5.999751)
(1197.000000, -5.999747)
(1198.000000, -5.999746)
(1199.000000, -5.999742)
(1200.000000, -5.999740)
(1201.000000, -5.999741)
(1202.000000, -5.999741)
(1203.000000, -5.999743)
(1204.000000, -5.999740)
(1205.000000, -5.999744)
(1206.000000, -5.999742)
(1207.000000, -5.999746)
(1208.000000, -5.999747)
(1209.000000, -5.999744)
(1210.000000, -5.999738)
(1211.000000, -5.999736)
(1212.000000, -5.999732)
(1213.000000, -5.999729)
(1214.000000, -5.999727)
(1215.000000, -5.999729)
(1216.000000, -5.999725)
(1217.000000, -5.999726)
(1218.000000, -5.999722)
(1219.000000, -5.999723)
(1220.000000, -5.999720)
(1221.000000, -5.999724)
(1222.000000, -5.999728)
(1223.000000, -5.999725)
(1224.000000, -5.999723)
(1225.000000, -5.999723)
(1226.000000, -5.999724)
(1227.000000, -5.999730)
(1228.000000, -5.999728)
(1229.000000, -5.999732)
(1230.000000, -5.999731)
(1231.000000, -5.999727)
(1232.000000, -5.999723)
(1233.000000, -5.999717)
(1234.000000, -5.999717)
(1235.000000, -5.999717)
(1236.000000, -5.999717)
(1237.000000, -5.999718)
(1238.000000, -5.999716)
(1239.000000, -5.999712)
(1240.000000, -5.999710)
(1241.000000, -5.999708)
(1242.000000, -5.999707)
(1243.000000, -5.999709)
(1244.000000, -5.999707)
(1245.000000, -5.999706)
(1246.000000, -5.999706)
(1247.000000, -5.970577)
(1248.000000, -5.974989)
(1249.000000, -5.978697)
(1250.000000, -5.981715)
(1251.000000, -5.984069)
(1252.000000, -5.985808)
(1253.000000, -5.987364)
(1254.000000, -5.988467)
(1255.000000, -5.989219)
(1256.000000, -5.989949)
(1257.000000, -5.990245)
(1258.000000, -5.990282)
(1259.000000, -5.990494)
(1260.000000, -5.990847)
(1261.000000, -5.991137)
(1262.000000, -5.991585)
(1263.000000, -5.991995)
(1264.000000, -5.991982)
(1265.000000, -5.992136)
(1266.000000, -5.992166)
(1267.000000, -5.991107)
(1268.000000, -5.990365)
(1269.000000, -5.988958)
(1270.000000, -5.985706)
(1271.000000, -5.980603)
(1272.000000, -5.972285)
(1273.000000, -5.955014)
(1274.000000, -5.916600)
(1275.000000, -5.806206)
(1276.000000, -5.396709)
(1277.000000, -5.999849)
(1278.000000, -5.999742)
(1279.000000, -5.999833)
(1280.000000, -5.999882)
(1281.000000, -5.999911)
(1282.000000, -5.999920)
(1283.000000, -5.999908)
(1284.000000, -5.999902)
(1285.000000, -5.999892)
(1286.000000, -5.999885)
(1287.000000, -5.999878)
(1288.000000, -5.999866)
(1289.000000, -5.999855)
(1290.000000, -5.999841)
(1291.000000, -5.999839)
(1292.000000, -5.999842)
(1293.000000, -5.999833)
(1294.000000, -5.999826)
(1295.000000, -5.999824)
(1296.000000, -5.999820)
(1297.000000, -5.999816)
(1298.000000, -5.999812)
(1299.000000, -5.999817)
(1300.000000, -5.999823)
(1301.000000, -5.999825)
(1302.000000, -5.999819)
(1303.000000, -5.999817)
(1304.000000, -5.999816)
(1305.000000, -5.999819)
(1306.000000, -5.999816)
(1307.000000, -5.999813)
(1308.000000, -5.999818)
(1309.000000, -5.999817)
(1310.000000, -5.999810)
(1311.000000, -5.999809)
(1312.000000, -5.999807)
(1313.000000, -5.999808)
(1314.000000, -5.999806)
(1315.000000, -5.999804)
(1316.000000, -5.999799)
(1317.000000, -5.999805)
(1318.000000, -5.999807)
(1319.000000, -5.999801)
(1320.000000, -5.999799)
(1321.000000, -5.999793)
(1322.000000, -5.999791)
(1323.000000, -5.999790)
(1324.000000, -5.999786)
(1325.000000, -5.999792)
(1326.000000, -5.999792)
(1327.000000, -5.999794)
(1328.000000, -5.999801)
(1329.000000, -5.999796)
(1330.000000, -5.999791)
(1331.000000, -5.999797)
(1332.000000, -5.999795)
(1333.000000, -5.999790)
(1334.000000, -5.999789)
(1335.000000, -5.999791)
(1336.000000, -5.999796)
(1337.000000, -5.999794)
(1338.000000, -5.999796)
(1339.000000, -5.999802)
(1340.000000, -5.999806)
(1341.000000, -5.999803)
(1342.000000, -5.999796)
(1343.000000, -5.999791)
(1344.000000, -5.999791)
(1345.000000, -5.999791)
(1346.000000, -5.999792)
(1347.000000, -5.999792)
(1348.000000, -5.999788)
(1349.000000, -5.999790)
(1350.000000, -5.999792)
(1351.000000, -5.999788)
(1352.000000, -5.999786)
(1353.000000, -5.999791)
(1354.000000, -5.999796)
(1355.000000, -5.999795)
(1356.000000, -5.999794)
(1357.000000, -5.999794)
(1358.000000, -5.999787)
(1359.000000, -5.999784)
(1360.000000, -5.999779)
(1361.000000, -5.999782)
(1362.000000, -5.999779)
(1363.000000, -5.999782)
(1364.000000, -5.999781)
(1365.000000, -5.999776)
(1366.000000, -5.999777)
(1367.000000, -5.999779)
(1368.000000, -5.999779)
(1369.000000, -5.999780)
(1370.000000, -5.999786)
(1371.000000, -5.999782)
(1372.000000, -5.999785)
(1373.000000, -5.999790)
(1374.000000, -5.999784)
(1375.000000, -5.999781)
(1376.000000, -5.999775)
(1377.000000, -5.999774)
(1378.000000, -5.999767)
(1379.000000, -5.999760)
(1380.000000, -5.999762)
(1381.000000, -5.999757)
(1382.000000, -5.999760)
(1383.000000, -5.999763)
(1384.000000, -5.999759)
(1385.000000, -5.999757)
(1386.000000, -5.999754)
(1387.000000, -5.999748)
(1388.000000, -5.999752)
(1389.000000, -5.999749)
(1390.000000, -5.999747)
(1391.000000, -5.999749)
(1392.000000, -5.999753)
(1393.000000, -5.999753)
(1394.000000, -5.999755)
(1395.000000, -5.999751)
(1396.000000, -5.999753)
(1397.000000, -5.999757)
(1398.000000, -5.999755)
(1399.000000, -5.999750)
(1400.000000, -5.999753)
(1401.000000, -5.999755)
(1402.000000, -5.999760)
(1403.000000, -5.999760)
(1404.000000, -5.999756)
(1405.000000, -5.999759)
(1406.000000, -5.999757)
(1407.000000, -5.999757)
(1408.000000, -5.999755)
(1409.000000, -5.999753)
(1410.000000, -5.999751)
(1411.000000, -5.999745)
(1412.000000, -5.999737)
(1413.000000, -5.999735)
(1414.000000, -5.999733)
(1415.000000, -5.999729)
(1416.000000, -5.999726)
(1417.000000, -5.999722)
(1418.000000, -5.999721)
(1419.000000, -5.999723)
(1420.000000, -5.999728)
(1421.000000, -5.999736)
(1422.000000, -5.999740)
(1423.000000, -5.999740)
(1424.000000, -5.999739)
(1425.000000, -5.999742)
(1426.000000, -5.999748)
(1427.000000, -5.999751)
(1428.000000, -5.999752)
(1429.000000, -5.999750)
(1430.000000, -5.999745)
(1431.000000, -5.999738)
(1432.000000, -5.999739)
(1433.000000, -5.999733)
(1434.000000, -5.999728)
(1435.000000, -5.999725)
(1436.000000, -5.999728)
(1437.000000, -5.999729)
(1438.000000, -5.999731)
(1439.000000, -5.999726)
(1440.000000, -5.999721)
(1441.000000, -5.999717)
(1442.000000, -5.999719)
(1443.000000, -5.999716)
(1444.000000, -5.999717)
(1445.000000, -5.999718)
(1446.000000, -5.999720)
(1447.000000, -5.999718)
(1448.000000, -5.999720)
(1449.000000, -5.999719)
(1450.000000, -5.999716)
(1451.000000, -5.999713)
(1452.000000, -5.999713)
(1453.000000, -5.999709)
(1454.000000, -5.999707)
(1455.000000, -5.970937)
(1456.000000, -5.975948)
(1457.000000, -5.979778)
(1458.000000, -5.983007)
(1459.000000, -5.985066)
(1460.000000, -5.986565)
(1461.000000, -5.987878)
(1462.000000, -5.989340)
(1463.000000, -5.990771)
(1464.000000, -5.992188)
(1465.000000, -5.993193)
(1466.000000, -5.993819)
(1467.000000, -5.994447)
(1468.000000, -5.994738)
(1469.000000, -5.995202)
(1470.000000, -5.995666)
(1471.000000, -5.995857)
(1472.000000, -5.995834)
(1473.000000, -5.995811)
(1474.000000, -5.995906)
(1475.000000, -5.995787)
(1476.000000, -5.995681)
(1477.000000, -5.995307)
(1478.000000, -5.994920)
(1479.000000, -5.994067)
(1480.000000, -5.992647)
(1481.000000, -5.990150)
(1482.000000, -5.985662)
(1483.000000, -5.977591)
(1484.000000, -5.957261)
(1485.000000, -5.895329)
(1486.000000, -5.617757)
(1487.000000, -5.999761)
(1488.000000, -5.999679)
(1489.000000, -5.999750)
(1490.000000, -5.999790)
(1491.000000, -5.999807)
(1492.000000, -5.999804)
(1493.000000, -5.999793)
(1494.000000, -5.999783)
(1495.000000, -5.999780)
(1496.000000, -5.999767)
(1497.000000, -5.999761)
(1498.000000, -5.999750)
(1499.000000, -5.999749)
(1500.000000, -5.999743)
(1501.000000, -5.999743)
(1502.000000, -5.999741)
(1503.000000, -5.999734)
(1504.000000, -5.999729)
(1505.000000, -5.999732)
(1506.000000, -5.999730)
(1507.000000, -5.999726)
(1508.000000, -5.999729)
(1509.000000, -5.999734)
(1510.000000, -5.999734)
(1511.000000, -5.999738)
(1512.000000, -5.999739)
(1513.000000, -5.999737)
(1514.000000, -5.999729)
(1515.000000, -5.999733)
(1516.000000, -5.999735)
(1517.000000, -5.999732)
(1518.000000, -5.999730)
(1519.000000, -5.999728)
(1520.000000, -5.999726)
(1521.000000, -5.999727)
(1522.000000, -5.999726)
(1523.000000, -5.999721)
(1524.000000, -5.999718)
(1525.000000, -5.999717)
(1526.000000, -5.999719)
(1527.000000, -5.999719)
(1528.000000, -5.999723)
(1529.000000, -5.999719)
(1530.000000, -5.999721)
(1531.000000, -5.999718)
(1532.000000, -5.999715)
(1533.000000, -5.999710)
(1534.000000, -5.999709)
(1535.000000, -5.999712)
(1536.000000, -5.999717)
(1537.000000, -5.999716)
(1538.000000, -5.999721)
(1539.000000, -5.999722)
(1540.000000, -5.999717)
(1541.000000, -5.999711)
(1542.000000, -5.999705)
(1543.000000, -5.999704)
(1544.000000, -5.999707)
(1545.000000, -5.999713)
(1546.000000, -5.999709)
(1547.000000, -5.999713)
(1548.000000, -5.999710)
(1549.000000, -5.999706)
(1550.000000, -5.999707)
(1551.000000, -5.999709)
(1552.000000, -5.999713)
(1553.000000, -5.999718)
(1554.000000, -5.999716)
(1555.000000, -5.999719)
(1556.000000, -5.999716)
(1557.000000, -5.999719)
(1558.000000, -5.999721)
(1559.000000, -5.999720)
(1560.000000, -5.999716)
(1561.000000, -5.999715)
(1562.000000, -5.999717)
(1563.000000, -5.999717)
(1564.000000, -5.999717)
(1565.000000, -5.999714)
(1566.000000, -5.999717)
(1567.000000, -5.999715)
(1568.000000, -5.999713)
(1569.000000, -5.999707)
(1570.000000, -5.999706)
(1571.000000, -5.999703)
(1572.000000, -5.999702)
(1573.000000, -5.999705)
(1574.000000, -5.999699)
(1575.000000, -5.999701)
(1576.000000, -5.999700)
(1577.000000, -5.999695)
(1578.000000, -5.999691)
(1579.000000, -5.999690)
(1580.000000, -5.999688)
(1581.000000, -5.999689)
(1582.000000, -5.999692)
(1583.000000, -5.999690)
(1584.000000, -5.999688)
(1585.000000, -5.999690)
(1586.000000, -5.999694)
(1587.000000, -5.999691)
(1588.000000, -5.999694)
(1589.000000, -5.999697)
(1590.000000, -5.999701)
(1591.000000, -5.999705)
(1592.000000, -5.999706)
(1593.000000, -5.999707)
(1594.000000, -5.999709)
(1595.000000, -5.999709)
(1596.000000, -5.999704)
(1597.000000, -5.999704)
(1598.000000, -5.999703)
(1599.000000, -5.999702)
(1600.000000, -5.999703)
(1601.000000, -5.999705)
(1602.000000, -5.999701)
(1603.000000, -5.999699)
(1604.000000, -5.999700)
(1605.000000, -5.999695)
(1606.000000, -5.999693)
(1607.000000, -5.999693)
(1608.000000, -5.999691)
(1609.000000, -5.999685)
(1610.000000, -5.999686)
(1611.000000, -5.999685)
(1612.000000, -5.999687)
(1613.000000, -5.999684)
(1614.000000, -5.999685)
(1615.000000, -5.999687)
(1616.000000, -5.999690)
(1617.000000, -5.999692)
(1618.000000, -5.999692)
(1619.000000, -5.999691)
(1620.000000, -5.999691)
(1621.000000, -5.999689)
(1622.000000, -5.999686)
(1623.000000, -5.999682)
(1624.000000, -5.999682)
(1625.000000, -5.999679)
(1626.000000, -5.999679)
(1627.000000, -5.999675)
(1628.000000, -5.999675)
(1629.000000, -5.999677)
(1630.000000, -5.999673)
(1631.000000, -5.999671)
(1632.000000, -5.999671)
(1633.000000, -5.999671)
(1634.000000, -5.999672)
(1635.000000, -5.999674)
(1636.000000, -5.999675)
(1637.000000, -5.999676)
(1638.000000, -5.999678)
(1639.000000, -5.999676)
(1640.000000, -5.999671)
(1641.000000, -5.999670)
(1642.000000, -5.999668)
(1643.000000, -5.999665)
(1644.000000, -5.999661)
(1645.000000, -5.999659)
(1646.000000, -5.999656)
(1647.000000, -5.999654)
(1648.000000, -5.999652)
(1649.000000, -5.999650)
(1650.000000, -5.999646)
(1651.000000, -5.999644)
(1652.000000, -5.999639)
(1653.000000, -5.999637)
(1654.000000, -5.999639)
(1655.000000, -5.999638)
(1656.000000, -5.999638)
(1657.000000, -5.999637)
(1658.000000, -5.999635)
(1659.000000, -5.999639)
(1660.000000, -5.999638)
(1661.000000, -5.999639)
(1662.000000, -5.999640)
(1663.000000, -5.999639)
(1664.000000, -5.999638)
(1665.000000, -5.999639)
(1666.000000, -5.999641)
(1667.000000, -5.999641)
(1668.000000, -5.999642)
(1669.000000, -5.999639)
(1670.000000, -5.999636)
(1671.000000, -5.999632)
(1672.000000, -5.971356)
(1673.000000, -5.977170)
(1674.000000, -5.981034)
(1675.000000, -5.983930)
(1676.000000, -5.986472)
(1677.000000, -5.988837)
(1678.000000, -5.990664)
(1679.000000, -5.992241)
(1680.000000, -5.993246)
(1681.000000, -5.994102)
(1682.000000, -5.994726)
(1683.000000, -5.995443)
(1684.000000, -5.995783)
(1685.000000, -5.995890)
(1686.000000, -5.996028)
(1687.000000, -5.996114)
(1688.000000, -5.995954)
(1689.000000, -5.995729)
(1690.000000, -5.995178)
(1691.000000, -5.994697)
(1692.000000, -5.994103)
(1693.000000, -5.993029)
(1694.000000, -5.991433)
(1695.000000, -5.988265)
(1696.000000, -5.983539)
(1697.000000, -5.972305)
(1698.000000, -5.944422)
(1699.000000, -5.862478)
(1700.000000, -5.999693)
(1701.000000, -5.999628)
(1702.000000, -5.999687)
(1703.000000, -5.999721)
(1704.000000, -5.999737)
(1705.000000, -5.999733)
(1706.000000, -5.999730)
(1707.000000, -5.999719)
(1708.000000, -5.999711)
(1709.000000, -5.999704)
(1710.000000, -5.999692)
(1711.000000, -5.999691)
(1712.000000, -5.999684)
(1713.000000, -5.999678)
(1714.000000, -5.999674)
(1715.000000, -5.999677)
(1716.000000, -5.999672)
(1717.000000, -5.999672)
(1718.000000, -5.999671)
(1719.000000, -5.999670)
(1720.000000, -5.999667)
(1721.000000, -5.999670)
(1722.000000, -5.999667)
(1723.000000, -5.999669)
(1724.000000, -5.999665)
(1725.000000, -5.999663)
(1726.000000, -5.999663)
(1727.000000, -5.999665)
(1728.000000, -5.999670)
(1729.000000, -5.999666)
(1730.000000, -5.999668)
(1731.000000, -5.999665)
(1732.000000, -5.999663)
(1733.000000, -5.999660)
(1734.000000, -5.999658)
(1735.000000, -5.999656)
(1736.000000, -5.999658)
(1737.000000, -5.999662)
(1738.000000, -5.999666)
(1739.000000, -5.999663)
(1740.000000, -5.999660)
(1741.000000, -5.999655)
(1742.000000, -5.999654)
(1743.000000, -5.999656)
(1744.000000, -5.999660)
(1745.000000, -5.999664)
(1746.000000, -5.999663)
(1747.000000, -5.999662)
(1748.000000, -5.999664)
(1749.000000, -5.999662)
(1750.000000, -5.999658)
(1751.000000, -5.999657)
(1752.000000, -5.999660)
(1753.000000, -5.999664)
(1754.000000, -5.999666)
(1755.000000, -5.999665)
(1756.000000, -5.999667)
(1757.000000, -5.999664)
(1758.000000, -5.999665)
(1759.000000, -5.999661)
(1760.000000, -5.999656)
(1761.000000, -5.999657)
(1762.000000, -5.999653)
(1763.000000, -5.999654)
(1764.000000, -5.999658)
(1765.000000, -5.999654)
(1766.000000, -5.999654)
(1767.000000, -5.999653)
(1768.000000, -5.999651)
(1769.000000, -5.999650)
(1770.000000, -5.999648)
(1771.000000, -5.999647)
(1772.000000, -5.999649)
(1773.000000, -5.999646)
(1774.000000, -5.999647)
(1775.000000, -5.999650)
(1776.000000, -5.999648)
(1777.000000, -5.999650)
(1778.000000, -5.999648)
(1779.000000, -5.999646)
(1780.000000, -5.999645)
(1781.000000, -5.999647)
(1782.000000, -5.999650)
(1783.000000, -5.999647)
(1784.000000, -5.999648)
(1785.000000, -5.999649)
(1786.000000, -5.999645)
(1787.000000, -5.999642)
(1788.000000, -5.999645)
(1789.000000, -5.999645)
(1790.000000, -5.999642)
(1791.000000, -5.999645)
(1792.000000, -5.999641)
(1793.000000, -5.999642)
(1794.000000, -5.999639)
(1795.000000, -5.999640)
(1796.000000, -5.999640)
(1797.000000, -5.999636)
(1798.000000, -5.999636)
(1799.000000, -5.999636)
(1800.000000, -5.999640)
(1801.000000, -5.999639)
(1802.000000, -5.999637)
(1803.000000, -5.999639)
(1804.000000, -5.999637)
(1805.000000, -5.999633)
(1806.000000, -5.999629)
(1807.000000, -5.999631)
(1808.000000, -5.999628)
(1809.000000, -5.999625)
(1810.000000, -5.999624)
(1811.000000, -5.999621)
(1812.000000, -5.999619)
(1813.000000, -5.999617)
(1814.000000, -5.999618)
(1815.000000, -5.999619)
(1816.000000, -5.999617)
(1817.000000, -5.999619)
(1818.000000, -5.999619)
(1819.000000, -5.999620)
(1820.000000, -5.999625)
(1821.000000, -5.999627)
(1822.000000, -5.999627)
(1823.000000, -5.999627)
(1824.000000, -5.999627)
(1825.000000, -5.999624)
(1826.000000, -5.999621)
(1827.000000, -5.999620)
(1828.000000, -5.999623)
(1829.000000, -5.999624)
(1830.000000, -5.999623)
(1831.000000, -5.999625)
(1832.000000, -5.999623)
(1833.000000, -5.999620)
(1834.000000, -5.999618)
(1835.000000, -5.999620)
(1836.000000, -5.999621)
(1837.000000, -5.999621)
(1838.000000, -5.999623)
(1839.000000, -5.999626)
(1840.000000, -5.999628)
(1841.000000, -5.999630)
(1842.000000, -5.999632)
(1843.000000, -5.999634)
(1844.000000, -5.999632)
(1845.000000, -5.999633)
(1846.000000, -5.999630)
(1847.000000, -5.999631)
(1848.000000, -5.971043)
(1849.000000, -5.976637)
(1850.000000, -5.980939)
(1851.000000, -5.984525)
(1852.000000, -5.987353)
(1853.000000, -5.989592)
(1854.000000, -5.991124)
(1855.000000, -5.992167)
(1856.000000, -5.993153)
(1857.000000, -5.994113)
(1858.000000, -5.994616)
(1859.000000, -5.995130)
(1860.000000, -5.995586)
(1861.000000, -5.995743)
(1862.000000, -5.995737)
(1863.000000, -5.995661)
(1864.000000, -5.995735)
(1865.000000, -5.995738)
(1866.000000, -5.995273)
(1867.000000, -5.994614)
(1868.000000, -5.993612)
(1869.000000, -5.992591)
(1870.000000, -5.990447)
(1871.000000, -5.987645)
(1872.000000, -5.981919)
(1873.000000, -5.970059)
(1874.000000, -5.943734)
(1875.000000, -5.867957)
(1876.000000, -5.562988)
(1877.000000, -5.999738)
(1878.000000, -5.999659)
(1879.000000, -5.999723)
(1880.000000, -5.999758)
(1881.000000, -5.999773)
(1882.000000, -5.999778)
(1883.000000, -5.999769)
(1884.000000, -5.999761)
(1885.000000, -5.999754)
(1886.000000, -5.999746)
(1887.000000, -5.999737)
(1888.000000, -5.999733)
(1889.000000, -5.999727)
(1890.000000, -5.999720)
(1891.000000, -5.999719)
(1892.000000, -5.999718)
(1893.000000, -5.999719)
(1894.000000, -5.999712)
(1895.000000, -5.999709)
(1896.000000, -5.999701)
(1897.000000, -5.999704)
(1898.000000, -5.999703)
(1899.000000, -5.999705)
(1900.000000, -5.999707)
(1901.000000, -5.999709)
(1902.000000, -5.999705)
(1903.000000, -5.999707)
(1904.000000, -5.999705)
(1905.000000, -5.999703)
(1906.000000, -5.999700)
(1907.000000, -5.999694)
(1908.000000, -5.999694)
(1909.000000, -5.999690)
(1910.000000, -5.999688)
(1911.000000, -5.999684)
(1912.000000, -5.999681)
(1913.000000, -5.999686)
(1914.000000, -5.999689)
(1915.000000, -5.999694)
(1916.000000, -5.999696)
(1917.000000, -5.999699)
(1918.000000, -5.999694)
(1919.000000, -5.999689)
(1920.000000, -5.999692)
(1921.000000, -5.999695)
(1922.000000, -5.999693)
(1923.000000, -5.999687)
(1924.000000, -5.999686)
(1925.000000, -5.999689)
(1926.000000, -5.999693)
(1927.000000, -5.999692)
(1928.000000, -5.999692)
(1929.000000, -5.999687)
(1930.000000, -5.999689)
(1931.000000, -5.999685)
(1932.000000, -5.999687)
(1933.000000, -5.999689)
(1934.000000, -5.999685)
(1935.000000, -5.999681)
(1936.000000, -5.999683)
(1937.000000, -5.999684)
(1938.000000, -5.999680)
(1939.000000, -5.999684)
(1940.000000, -5.999686)
(1941.000000, -5.999689)
(1942.000000, -5.999684)
(1943.000000, -5.999684)
(1944.000000, -5.999678)
(1945.000000, -5.999677)
(1946.000000, -5.999672)
(1947.000000, -5.999675)
(1948.000000, -5.999674)
(1949.000000, -5.999678)
(1950.000000, -5.999678)
(1951.000000, -5.999680)
(1952.000000, -5.999679)
(1953.000000, -5.999680)
(1954.000000, -5.999680)
(1955.000000, -5.999680)
(1956.000000, -5.999675)
(1957.000000, -5.999672)
(1958.000000, -5.999673)
(1959.000000, -5.999673)
(1960.000000, -5.999672)
(1961.000000, -5.999672)
(1962.000000, -5.999670)
(1963.000000, -5.999668)
(1964.000000, -5.999671)
(1965.000000, -5.999674)
(1966.000000, -5.999674)
(1967.000000, -5.999671)
(1968.000000, -5.999667)
(1969.000000, -5.999665)
(1970.000000, -5.999662)
(1971.000000, -5.999661)
(1972.000000, -5.999664)
(1973.000000, -5.999663)
(1974.000000, -5.999666)
(1975.000000, -5.999665)
(1976.000000, -5.999664)
(1977.000000, -5.999660)
(1978.000000, -5.999656)
(1979.000000, -5.999653)
(1980.000000, -5.999649)
(1981.000000, -5.999647)
(1982.000000, -5.999647)
(1983.000000, -5.999646)
(1984.000000, -5.999644)
(1985.000000, -5.999648)
(1986.000000, -5.999646)
(1987.000000, -5.999647)
(1988.000000, -5.999650)
(1989.000000, -5.999654)
(1990.000000, -5.999653)
(1991.000000, -5.999656)
(1992.000000, -5.999660)
(1993.000000, -5.999660)
(1994.000000, -5.999656)
(1995.000000, -5.999652)
(1996.000000, -5.999652)
(1997.000000, -5.999653)
(1998.000000, -5.999651)
(1999.000000, -5.999653)
(2000.000000, -5.999651)
(2001.000000, -5.999650)
(2002.000000, -5.999650)
(2003.000000, -5.999654)
(2004.000000, -5.999656)
(2005.000000, -5.999656)
(2006.000000, -5.999653)
(2007.000000, -5.999653)
(2008.000000, -5.999649)
(2009.000000, -5.999650)
(2010.000000, -5.999645)
(2011.000000, -5.999647)
(2012.000000, -5.999648)
(2013.000000, -5.999649)
(2014.000000, -5.999650)
(2015.000000, -5.999652)
(2016.000000, -5.999653)
(2017.000000, -5.999649)
(2018.000000, -5.999651)
(2019.000000, -5.999653)
(2020.000000, -5.999656)
(2021.000000, -5.999655)
(2022.000000, -5.999655)
(2023.000000, -5.999653)
(2024.000000, -5.999655)
(2025.000000, -5.999652)
(2026.000000, -5.999650)
(2027.000000, -5.999652)
(2028.000000, -5.999651)
(2029.000000, -5.999648)
(2030.000000, -5.999646)
(2031.000000, -5.999647)
(2032.000000, -5.999643)
(2033.000000, -5.999643)
(2034.000000, -5.999640)
(2035.000000, -5.999641)
(2036.000000, -5.999642)
(2037.000000, -5.999641)
(2038.000000, -5.999637)
(2039.000000, -5.999636)
(2040.000000, -5.999637)
(2041.000000, -5.999639)
(2042.000000, -5.999639)
(2043.000000, -5.999636)
(2044.000000, -5.999632)
(2045.000000, -5.999633)
(2046.000000, -5.999632)
(2047.000000, -5.999628)
(2048.000000, -5.999626)
(2049.000000, -5.999627)
(2050.000000, -5.999625)
(2051.000000, -5.999623)
(2052.000000, -5.999624)
(2053.000000, -5.999625)
(2054.000000, -5.999628)
(2055.000000, -5.999628)
(2056.000000, -5.999625)
(2057.000000, -5.999622)
(2058.000000, -5.999620)
(2059.000000, -5.999617)
(2060.000000, -5.999617)
(2061.000000, -5.999617)
(2062.000000, -5.999619)
(2063.000000, -5.971125)
(2064.000000, -5.976677)
(2065.000000, -5.980995)
(2066.000000, -5.984243)
(2067.000000, -5.986617)
(2068.000000, -5.988867)
(2069.000000, -5.990698)
(2070.000000, -5.991753)
(2071.000000, -5.992637)
(2072.000000, -5.993057)
(2073.000000, -5.993393)
(2074.000000, -5.993696)
(2075.000000, -5.993510)
(2076.000000, -5.993118)
(2077.000000, -5.993151)
(2078.000000, -5.993005)
(2079.000000, -5.992159)
(2080.000000, -5.991217)
(2081.000000, -5.990349)
(2082.000000, -5.988268)
(2083.000000, -5.985517)
(2084.000000, -5.980191)
(2085.000000, -5.969286)
(2086.000000, -5.948404)
(2087.000000, -5.901166)
(2088.000000, -5.763759)
(2089.000000, -5.221689)
(2090.000000, -5.999816)
(2091.000000, -5.999719)
(2092.000000, -5.999810)
(2093.000000, -5.999862)
(2094.000000, -5.999884)
(2095.000000, -5.999891)
(2096.000000, -5.999888)
(2097.000000, -5.999871)
(2098.000000, -5.999852)
(2099.000000, -5.999840)
(2100.000000, -5.999831)
(2101.000000, -5.999812)
(2102.000000, -5.999798)
(2103.000000, -5.999796)
(2104.000000, -5.999794)
(2105.000000, -5.999785)
(2106.000000, -5.999783)
(2107.000000, -5.999785)
(2108.000000, -5.999786)
(2109.000000, -5.999777)
(2110.000000, -5.999770)
(2111.000000, -5.999763)
(2112.000000, -5.999767)
(2113.000000, -5.999771)
(2114.000000, -5.999772)
(2115.000000, -5.999775)
(2116.000000, -5.999777)
(2117.000000, -5.999771)
(2118.000000, -5.999769)
(2119.000000, -5.999766)
(2120.000000, -5.999768)
(2121.000000, -5.999773)
(2122.000000, -5.999778)
(2123.000000, -5.999778)
(2124.000000, -5.999777)
(2125.000000, -5.999776)
(2126.000000, -5.999775)
(2127.000000, -5.999768)
(2128.000000, -5.999762)
(2129.000000, -5.999760)
(2130.000000, -5.999758)
(2131.000000, -5.999761)
(2132.000000, -5.999758)
(2133.000000, -5.999757)
(2134.000000, -5.999760)
(2135.000000, -5.999757)
(2136.000000, -5.999753)
(2137.000000, -5.999747)
(2138.000000, -5.999742)
(2139.000000, -5.999741)
(2140.000000, -5.999747)
(2141.000000, -5.999751)
(2142.000000, -5.999752)
(2143.000000, -5.999749)
(2144.000000, -5.999755)
(2145.000000, -5.999753)
(2146.000000, -5.999750)
(2147.000000, -5.999754)
(2148.000000, -5.999760)
(2149.000000, -5.999763)
(2150.000000, -5.999763)
(2151.000000, -5.999761)
(2152.000000, -5.999755)
(2153.000000, -5.999754)
(2154.000000, -5.999747)
(2155.000000, -5.999745)
(2156.000000, -5.999748)
(2157.000000, -5.999749)
(2158.000000, -5.999746)
(2159.000000, -5.999746)
(2160.000000, -5.999751)
(2161.000000, -5.999751)
(2162.000000, -5.999749)
(2163.000000, -5.999748)
(2164.000000, -5.999748)
(2165.000000, -5.999748)
(2166.000000, -5.999753)
(2167.000000, -5.999758)
(2168.000000, -5.999757)
(2169.000000, -5.999753)
(2170.000000, -5.999748)
(2171.000000, -5.999748)
(2172.000000, -5.999749)
(2173.000000, -5.999742)
(2174.000000, -5.999746)
(2175.000000, -5.999744)
(2176.000000, -5.999737)
(2177.000000, -5.999730)
(2178.000000, -5.999725)
(2179.000000, -5.999730)
(2180.000000, -5.999734)
(2181.000000, -5.999729)
(2182.000000, -5.999726)
(2183.000000, -5.999723)
(2184.000000, -5.999720)
(2185.000000, -5.999717)
(2186.000000, -5.999719)
(2187.000000, -5.999719)
(2188.000000, -5.999718)
(2189.000000, -5.999719)
(2190.000000, -5.999724)
(2191.000000, -5.999726)
(2192.000000, -5.999721)
(2193.000000, -5.999720)
(2194.000000, -5.999719)
(2195.000000, -5.999724)
(2196.000000, -5.999726)
(2197.000000, -5.999730)
(2198.000000, -5.999728)
(2199.000000, -5.999727)
(2200.000000, -5.999721)
(2201.000000, -5.999720)
(2202.000000, -5.999716)
(2203.000000, -5.999716)
(2204.000000, -5.999714)
(2205.000000, -5.999716)
(2206.000000, -5.999711)
(2207.000000, -5.999711)
(2208.000000, -5.999710)
(2209.000000, -5.999708)
(2210.000000, -5.999711)
(2211.000000, -5.999710)
(2212.000000, -5.999711)
(2213.000000, -5.999714)
(2214.000000, -5.999715)
(2215.000000, -5.999719)
(2216.000000, -5.999716)
(2217.000000, -5.999719)
(2218.000000, -5.999717)
(2219.000000, -5.999713)
(2220.000000, -5.999713)
(2221.000000, -5.999710)
(2222.000000, -5.999710)
(2223.000000, -5.999710)
(2224.000000, -5.999707)
(2225.000000, -5.999703)
(2226.000000, -5.999702)
(2227.000000, -5.999703)
(2228.000000, -5.999706)
(2229.000000, -5.999707)
(2230.000000, -5.999711)
(2231.000000, -5.999716)
(2232.000000, -5.999713)
(2233.000000, -5.999712)
(2234.000000, -5.999709)
(2235.000000, -5.999703)
(2236.000000, -5.999699)
(2237.000000, -5.999701)
(2238.000000, -5.999704)
(2239.000000, -5.999705)
(2240.000000, -5.999705)
(2241.000000, -5.999704)
(2242.000000, -5.999700)
(2243.000000, -5.999703)
(2244.000000, -5.999700)
(2245.000000, -5.999700)
(2246.000000, -5.999701)
(2247.000000, -5.999702)
(2248.000000, -5.999700)
(2249.000000, -5.999703)
(2250.000000, -5.999705)
(2251.000000, -5.971240)
(2252.000000, -5.977287)
(2253.000000, -5.981757)
(2254.000000, -5.985290)
(2255.000000, -5.987830)
(2256.000000, -5.990007)
(2257.000000, -5.991271)
(2258.000000, -5.992299)
(2259.000000, -5.993165)
(2260.000000, -5.993748)
(2261.000000, -5.994113)
(2262.000000, -5.994405)
(2263.000000, -5.994583)
(2264.000000, -5.994558)
(2265.000000, -5.994690)
(2266.000000, -5.994356)
(2267.000000, -5.994017)
(2268.000000, -5.993182)
(2269.000000, -5.992196)
(2270.000000, -5.990359)
(2271.000000, -5.987874)
(2272.000000, -5.983663)
(2273.000000, -5.977051)
(2274.000000, -5.962513)
(2275.000000, -5.930244)
(2276.000000, -5.842124)
(2277.000000, -5.524770)
(2278.000000, -5.999799)
(2279.000000, -5.999704)
(2280.000000, -5.999783)
(2281.000000, -5.999830)
(2282.000000, -5.999844)
(2283.000000, -5.999838)
(2284.000000, -5.999825)
(2285.000000, -5.999810)
(2286.000000, -5.999795)
(2287.000000, -5.999779)
(2288.000000, -5.999768)
(2289.000000, -5.999758)
(2290.000000, -5.999749)
(2291.000000, -5.999754)
(2292.000000, -5.999752)
(2293.000000, -5.999755)
(2294.000000, -5.999753)
(2295.000000, -5.999749)
(2296.000000, -5.999751)
(2297.000000, -5.999756)
(2298.000000, -5.999758)
(2299.000000, -5.999762)
(2300.000000, -5.999767)
(2301.000000, -5.999769)
(2302.000000, -5.999767)
(2303.000000, -5.999761)
(2304.000000, -5.999759)
(2305.000000, -5.999753)
(2306.000000, -5.999751)
(2307.000000, -5.999747)
(2308.000000, -5.999750)
(2309.000000, -5.999754)
(2310.000000, -5.999748)
(2311.000000, -5.999742)
(2312.000000, -5.999738)
(2313.000000, -5.999737)
(2314.000000, -5.999742)
(2315.000000, -5.999745)
(2316.000000, -5.999741)
(2317.000000, -5.999741)
(2318.000000, -5.999737)
(2319.000000, -5.999742)
(2320.000000, -5.999739)
(2321.000000, -5.999740)
(2322.000000, -5.999739)
(2323.000000, -5.999742)
(2324.000000, -5.999743)
(2325.000000, -5.999740)
(2326.000000, -5.999739)
(2327.000000, -5.999742)
(2328.000000, -5.999740)
(2329.000000, -5.999743)
(2330.000000, -5.999743)
(2331.000000, -5.999737)
(2332.000000, -5.999738)
(2333.000000, -5.999739)
(2334.000000, -5.999740)
(2335.000000, -5.999738)
(2336.000000, -5.999740)
(2337.000000, -5.999744)
(2338.000000, -5.999737)
(2339.000000, -5.999734)
(2340.000000, -5.999735)
(2341.000000, -5.999735)
(2342.000000, -5.999732)
(2343.000000, -5.999726)
(2344.000000, -5.999729)
(2345.000000, -5.999723)
(2346.000000, -5.999725)
(2347.000000, -5.999729)
(2348.000000, -5.999733)
(2349.000000, -5.999734)
(2350.000000, -5.999739)
(2351.000000, -5.999736)
(2352.000000, -5.999732)
(2353.000000, -5.999732)
(2354.000000, -5.999732)
(2355.000000, -5.999729)
(2356.000000, -5.999725)
(2357.000000, -5.999722)
(2358.000000, -5.999723)
(2359.000000, -5.999725)
(2360.000000, -5.999723)
(2361.000000, -5.999722)
(2362.000000, -5.999718)
(2363.000000, -5.999714)
(2364.000000, -5.999711)
(2365.000000, -5.999710)
(2366.000000, -5.999710)
(2367.000000, -5.999713)
(2368.000000, -5.999712)
(2369.000000, -5.999709)
(2370.000000, -5.999704)
(2371.000000, -5.999707)
(2372.000000, -5.999704)
(2373.000000, -5.999703)
(2374.000000, -5.999703)
(2375.000000, -5.999698)
(2376.000000, -5.999702)
(2377.000000, -5.999703)
(2378.000000, -5.999701)
(2379.000000, -5.999704)
(2380.000000, -5.999709)
(2381.000000, -5.999707)
(2382.000000, -5.999703)
(2383.000000, -5.999704)
(2384.000000, -5.999709)
(2385.000000, -5.999711)
(2386.000000, -5.999714)
(2387.000000, -5.999718)
(2388.000000, -5.999713)
(2389.000000, -5.999716)
(2390.000000, -5.999718)
(2391.000000, -5.999714)
(2392.000000, -5.999709)
(2393.000000, -5.999709)
(2394.000000, -5.999711)
(2395.000000, -5.999714)
(2396.000000, -5.999713)
(2397.000000, -5.999712)
(2398.000000, -5.999707)
(2399.000000, -5.999702)
(2400.000000, -5.999697)
(2401.000000, -5.999690)
(2402.000000, -5.999684)
(2403.000000, -5.999686)
(2404.000000, -5.999690)
(2405.000000, -5.999687)
(2406.000000, -5.999684)
(2407.000000, -5.999680)
(2408.000000, -5.999676)
(2409.000000, -5.999677)
(2410.000000, -5.999679)
(2411.000000, -5.999684)
(2412.000000, -5.999690)
(2413.000000, -5.999695)
(2414.000000, -5.999697)
(2415.000000, -5.999700)
(2416.000000, -5.999702)
(2417.000000, -5.999701)
(2418.000000, -5.999696)
(2419.000000, -5.999691)
(2420.000000, -5.999685)
(2421.000000, -5.999682)
(2422.000000, -5.999682)
(2423.000000, -5.999680)
(2424.000000, -5.999681)
(2425.000000, -5.999678)
(2426.000000, -5.999677)
(2427.000000, -5.999672)
(2428.000000, -5.999672)
(2429.000000, -5.999675)
(2430.000000, -5.999673)
(2431.000000, -5.999672)
(2432.000000, -5.999672)
(2433.000000, -5.999672)
(2434.000000, -5.999671)
(2435.000000, -5.999672)
(2436.000000, -5.999671)
(2437.000000, -5.999671)
(2438.000000, -5.999668)
(2439.000000, -5.999668)
(2440.000000, -5.999668)
(2441.000000, -5.999669)
(2442.000000, -5.999670)
(2443.000000, -5.999669)
(2444.000000, -5.999667)
(2445.000000, -5.999666)
(2446.000000, -5.999664)
(2447.000000, -5.999664)
(2448.000000, -5.999659)
(2449.000000, -5.999661)
(2450.000000, -5.999663)
(2451.000000, -5.999666)
(2452.000000, -5.999666)
(2453.000000, -5.999670)
(2454.000000, -5.999669)
(2455.000000, -5.999667)
(2456.000000, -5.999664)
(2457.000000, -5.999659)
(2458.000000, -5.999656)
(2459.000000, -5.999651)
(2460.000000, -5.999647)
(2461.000000, -5.999648)
(2462.000000, -5.999649)
(2463.000000, -5.999650)
(2464.000000, -5.999651)
(2465.000000, -5.999649)
(2466.000000, -5.999653)
(2467.000000, -5.999651)
(2468.000000, -5.999653)
(2469.000000, -5.999651)
(2470.000000, -5.999652)
(2471.000000, -5.999650)
(2472.000000, -5.971286)
(2473.000000, -5.976368)
(2474.000000, -5.980846)
(2475.000000, -5.984203)
(2476.000000, -5.986794)
(2477.000000, -5.988623)
(2478.000000, -5.990316)
(2479.000000, -5.991559)
(2480.000000, -5.992396)
(2481.000000, -5.992860)
(2482.000000, -5.993633)
(2483.000000, -5.993986)
(2484.000000, -5.994302)
(2485.000000, -5.994494)
(2486.000000, -5.994702)
(2487.000000, -5.994895)
(2488.000000, -5.995000)
(2489.000000, -5.995058)
(2490.000000, -5.994987)
(2491.000000, -5.994356)
(2492.000000, -5.993554)
(2493.000000, -5.992682)
(2494.000000, -5.991127)
(2495.000000, -5.988712)
(2496.000000, -5.985067)
(2497.000000, -5.977407)
(2498.000000, -5.959566)
(2499.000000, -5.910461)
(2500.000000, -5.722233)
(2501.000000, -5.999731)
(2502.000000, -5.999656)
(2503.000000, -5.999725)
(2504.000000, -5.999764)
(2505.000000, -5.999783)
(2506.000000, -5.999791)
(2507.000000, -5.999779)
(2508.000000, -5.999774)
(2509.000000, -5.999761)
(2510.000000, -5.999747)
(2511.000000, -5.999740)
(2512.000000, -5.999727)
(2513.000000, -5.999720)
(2514.000000, -5.999720)
(2515.000000, -5.999720)
(2516.000000, -5.999722)
(2517.000000, -5.999715)
(2518.000000, -5.999707)
(2519.000000, -5.999705)
(2520.000000, -5.999701)
(2521.000000, -5.999697)
(2522.000000, -5.999699)
(2523.000000, -5.999702)
(2524.000000, -5.999705)
(2525.000000, -5.999708)
(2526.000000, -5.999706)
(2527.000000, -5.999701)
(2528.000000, -5.999704)
(2529.000000, -5.999699)
(2530.000000, -5.999695)
(2531.000000, -5.999697)
(2532.000000, -5.999695)
(2533.000000, -5.999696)
(2534.000000, -5.999696)
(2535.000000, -5.999694)
(2536.000000, -5.999692)
(2537.000000, -5.999694)
(2538.000000, -5.999697)
(2539.000000, -5.999701)
(2540.000000, -5.999706)
(2541.000000, -5.999707)
(2542.000000, -5.999708)
(2543.000000, -5.999711)
(2544.000000, -5.999705)
(2545.000000, -5.999699)
(2546.000000, -5.999694)
(2547.000000, -5.999690)
(2548.000000, -5.999691)
(2549.000000, -5.999694)
(2550.000000, -5.999696)
(2551.000000, -5.999698)
(2552.000000, -5.999694)
(2553.000000, -5.999695)
(2554.000000, -5.999691)
(2555.000000, -5.999689)
(2556.000000, -5.999690)
(2557.000000, -5.999694)
(2558.000000, -5.999692)
(2559.000000, -5.999695)
(2560.000000, -5.999694)
(2561.000000, -5.999690)
(2562.000000, -5.999691)
(2563.000000, -5.999693)
(2564.000000, -5.999695)
(2565.000000, -5.999697)
(2566.000000, -5.999699)
(2567.000000, -5.999694)
(2568.000000, -5.999696)
(2569.000000, -5.999694)
(2570.000000, -5.999694)
(2571.000000, -5.999689)
(2572.000000, -5.999687)
(2573.000000, -5.999689)
(2574.000000, -5.999691)
(2575.000000, -5.999693)
(2576.000000, -5.999694)
(2577.000000, -5.999696)
(2578.000000, -5.999692)
(2579.000000, -5.999688)
(2580.000000, -5.999689)
(2581.000000, -5.999688)
(2582.000000, -5.999690)
(2583.000000, -5.999692)
(2584.000000, -5.999693)
(2585.000000, -5.999690)
(2586.000000, -5.999683)
(2587.000000, -5.999676)
(2588.000000, -5.999677)
(2589.000000, -5.999674)
(2590.000000, -5.999673)
(2591.000000, -5.999672)
(2592.000000, -5.999674)
(2593.000000, -5.999678)
(2594.000000, -5.999677)
(2595.000000, -5.999673)
(2596.000000, -5.999670)
(2597.000000, -5.999672)
(2598.000000, -5.999670)
(2599.000000, -5.999668)
(2600.000000, -5.999667)
(2601.000000, -5.999664)
(2602.000000, -5.999662)
(2603.000000, -5.999659)
(2604.000000, -5.999657)
(2605.000000, -5.999654)
(2606.000000, -5.999651)
(2607.000000, -5.999650)
(2608.000000, -5.999648)
(2609.000000, -5.999647)
(2610.000000, -5.999647)
(2611.000000, -5.999648)
(2612.000000, -5.999648)
(2613.000000, -5.999646)
(2614.000000, -5.999648)
(2615.000000, -5.999648)
(2616.000000, -5.999650)
(2617.000000, -5.999650)
(2618.000000, -5.999648)
(2619.000000, -5.999648)
(2620.000000, -5.999648)
(2621.000000, -5.999652)
(2622.000000, -5.999654)
(2623.000000, -5.999658)
(2624.000000, -5.999661)
(2625.000000, -5.999658)
(2626.000000, -5.999654)
(2627.000000, -5.999649)
(2628.000000, -5.999649)
(2629.000000, -5.999651)
(2630.000000, -5.999654)
(2631.000000, -5.999651)
(2632.000000, -5.999647)
(2633.000000, -5.999645)
(2634.000000, -5.999643)
(2635.000000, -5.999639)
(2636.000000, -5.999637)
(2637.000000, -5.999639)
(2638.000000, -5.999640)
(2639.000000, -5.999642)
(2640.000000, -5.999639)
(2641.000000, -5.999636)
(2642.000000, -5.999638)
(2643.000000, -5.999636)
(2644.000000, -5.999634)
(2645.000000, -5.999634)
(2646.000000, -5.999634)
(2647.000000, -5.999633)
(2648.000000, -5.999636)
(2649.000000, -5.999634)
(2650.000000, -5.999636)
(2651.000000, -5.999635)
(2652.000000, -5.999636)
(2653.000000, -5.999634)
(2654.000000, -5.999636)
(2655.000000, -5.999640)
(2656.000000, -5.999644)
(2657.000000, -5.999648)
(2658.000000, -5.999652)
(2659.000000, -5.999654)
(2660.000000, -5.999658)
(2661.000000, -5.999659)
(2662.000000, -5.999657)
(2663.000000, -5.999658)
(2664.000000, -5.999655)
(2665.000000, -5.999650)
(2666.000000, -5.999648)
(2667.000000, -5.999643)
(2668.000000, -5.999644)
(2669.000000, -5.999645)
(2670.000000, -5.971080)
(2671.000000, -5.976372)
(2672.000000, -5.980733)
(2673.000000, -5.984037)
(2674.000000, -5.986717)
(2675.000000, -5.989154)
(2676.000000, -5.990789)
(2677.000000, -5.992275)
(2678.000000, -5.993524)
(2679.000000, -5.994234)
(2680.000000, -5.994863)
(2681.000000, -5.995403)
(2682.000000, -5.995891)
(2683.000000, -5.996119)
(2684.000000, -5.996320)
(2685.000000, -5.996227)
(2686.000000, -5.996116)
(2687.000000, -5.996102)
(2688.000000, -5.995844)
(2689.000000, -5.995648)
(2690.000000, -5.995263)
(2691.000000, -5.994642)
(2692.000000, -5.993318)
(2693.000000, -5.991087)
(2694.000000, -5.988216)
(2695.000000, -5.982451)
(2696.000000, -5.970206)
(2697.000000, -5.943144)
(2698.000000, -5.857674)
(2699.000000, -5.489284)
(2700.000000, -5.999738)
(2701.000000, -5.999661)
(2702.000000, -5.999731)
(2703.000000, -5.999772)
(2704.000000, -5.999787)
(2705.000000, -5.999783)
(2706.000000, -5.999774)
(2707.000000, -5.999760)
(2708.000000, -5.999751)
(2709.000000, -5.999739)
(2710.000000, -5.999726)
(2711.000000, -5.999720)
(2712.000000, -5.999711)
(2713.000000, -5.999713)
(2714.000000, -5.999713)
(2715.000000, -5.999710)
(2716.000000, -5.999712)
(2717.000000, -5.999709)
(2718.000000, -5.999712)
(2719.000000, -5.999715)
(2720.000000, -5.999714)
(2721.000000, -5.999713)
(2722.000000, -5.999715)
(2723.000000, -5.999716)
(2724.000000, -5.999716)
(2725.000000, -5.999711)
(2726.000000, -5.999709)
(2727.000000, -5.999708)
(2728.000000, -5.999707)
(2729.000000, -5.999703)
(2730.000000, -5.999700)
(2731.000000, -5.999699)
(2732.000000, -5.999697)
(2733.000000, -5.999694)
(2734.000000, -5.999696)
(2735.000000, -5.999693)
(2736.000000, -5.999697)
(2737.000000, -5.999695)
(2738.000000, -5.999693)
(2739.000000, -5.999692)
(2740.000000, -5.999689)
(2741.000000, -5.999691)
(2742.000000, -5.999692)
(2743.000000, -5.999694)
(2744.000000, -5.999697)
(2745.000000, -5.999695)
(2746.000000, -5.999691)
(2747.000000, -5.999690)
(2748.000000, -5.999688)
(2749.000000, -5.999686)
(2750.000000, -5.999683)
(2751.000000, -5.999687)
(2752.000000, -5.999689)
(2753.000000, -5.999694)
(2754.000000, -5.999690)
(2755.000000, -5.999687)
(2756.000000, -5.999683)
(2757.000000, -5.999683)
(2758.000000, -5.999680)
(2759.000000, -5.999681)
(2760.000000, -5.999679)
(2761.000000, -5.999681)
(2762.000000, -5.999684)
(2763.000000, -5.999684)
(2764.000000, -5.999685)
(2765.000000, -5.999688)
(2766.000000, -5.999686)
(2767.000000, -5.999688)
(2768.000000, -5.999685)
(2769.000000, -5.999680)
(2770.000000, -5.999675)
(2771.000000, -5.999676)
(2772.000000, -5.999679)
(2773.000000, -5.999681)
(2774.000000, -5.999679)
(2775.000000, -5.999675)
(2776.000000, -5.999677)
(2777.000000, -5.999679)
(2778.000000, -5.999683)
(2779.000000, -5.999682)
(2780.000000, -5.999678)
(2781.000000, -5.999676)
(2782.000000, -5.999677)
(2783.000000, -5.999674)
(2784.000000, -5.999674)
(2785.000000, -5.999678)
(2786.000000, -5.999675)
(2787.000000, -5.999677)
(2788.000000, -5.999678)
(2789.000000, -5.999677)
(2790.000000, -5.999677)
(2791.000000, -5.999673)
(2792.000000, -5.999668)
(2793.000000, -5.999667)
(2794.000000, -5.999670)
(2795.000000, -5.999673)
(2796.000000, -5.999674)
(2797.000000, -5.999676)
(2798.000000, -5.999677)
(2799.000000, -5.999676)
(2800.000000, -5.999677)
(2801.000000, -5.999677)
(2802.000000, -5.999673)
(2803.000000, -5.999672)
(2804.000000, -5.999674)
(2805.000000, -5.999671)
(2806.000000, -5.999670)
(2807.000000, -5.999671)
(2808.000000, -5.999673)
(2809.000000, -5.999671)
(2810.000000, -5.999669)
(2811.000000, -5.999669)
(2812.000000, -5.999664)
(2813.000000, -5.999658)
(2814.000000, -5.999657)
(2815.000000, -5.999660)
(2816.000000, -5.999659)
(2817.000000, -5.999660)
(2818.000000, -5.999661)
(2819.000000, -5.999663)
(2820.000000, -5.999662)
(2821.000000, -5.999663)
(2822.000000, -5.999662)
(2823.000000, -5.999660)
(2824.000000, -5.999663)
(2825.000000, -5.999660)
(2826.000000, -5.999662)
(2827.000000, -5.999661)
(2828.000000, -5.999659)
(2829.000000, -5.999653)
(2830.000000, -5.999650)
(2831.000000, -5.999649)
(2832.000000, -5.999650)
(2833.000000, -5.999653)
(2834.000000, -5.999655)
(2835.000000, -5.999654)
(2836.000000, -5.999656)
(2837.000000, -5.999653)
(2838.000000, -5.999653)
(2839.000000, -5.999655)
(2840.000000, -5.999656)
(2841.000000, -5.999652)
(2842.000000, -5.999648)
(2843.000000, -5.999645)
(2844.000000, -5.999641)
(2845.000000, -5.999643)
(2846.000000, -5.999640)
(2847.000000, -5.999640)
(2848.000000, -5.999639)
(2849.000000, -5.999638)
(2850.000000, -5.999640)
(2851.000000, -5.999638)
(2852.000000, -5.999637)
(2853.000000, -5.999639)
(2854.000000, -5.999637)
(2855.000000, -5.999636)
(2856.000000, -5.999639)
(2857.000000, -5.999640)
(2858.000000, -5.999637)
(2859.000000, -5.999633)
(2860.000000, -5.999630)
(2861.000000, -5.999627)
(2862.000000, -5.999624)
(2863.000000, -5.999621)
(2864.000000, -5.999624)
(2865.000000, -5.999622)
(2866.000000, -5.999621)
(2867.000000, -5.999620)
(2868.000000, -5.999618)
(2869.000000, -5.999619)
(2870.000000, -5.999617)
(2871.000000, -5.999617)
(2872.000000, -5.999618)
(2873.000000, -5.999617)
(2874.000000, -5.999618)
(2875.000000, -5.999622)
(2876.000000, -5.971324)
(2877.000000, -5.976792)
(2878.000000, -5.980833)
(2879.000000, -5.984035)
(2880.000000, -5.986833)
(2881.000000, -5.989299)
(2882.000000, -5.991094)
(2883.000000, -5.992553)
(2884.000000, -5.993530)
(2885.000000, -5.994227)
(2886.000000, -5.994720)
(2887.000000, -5.995099)
(2888.000000, -5.995682)
(2889.000000, -5.996082)
(2890.000000, -5.996412)
(2891.000000, -5.996629)
(2892.000000, -5.996920)
(2893.000000, -5.997053)
(2894.000000, -5.997177)
(2895.000000, -5.997143)
(2896.000000, -5.996912)
(2897.000000, -5.996743)
(2898.000000, -5.996535)
(2899.000000, -5.995954)
(2900.000000, -5.994815)
(2901.000000, -5.992841)
(2902.000000, -5.988418)
(2903.000000, -5.977928)
(2904.000000, -5.944423)
(2905.000000, -5.999657)
(2906.000000, -5.999600)
(2907.000000, -5.999650)
(2908.000000, -5.999681)
(2909.000000, -5.999696)
(2910.000000, -5.999697)
(2911.000000, -5.999693)
(2912.000000, -5.999685)
(2913.000000, -5.999677)
(2914.000000, -5.999673)
(2915.000000, -5.999662)
(2916.000000, -5.999657)
(2917.000000, -5.999649)
(2918.000000, -5.999647)
(2919.000000, -5.999642)
(2920.000000, -5.999642)
(2921.000000, -5.999642)
(2922.000000, -5.999642)
(2923.000000, -5.999644)
(2924.000000, -5.999646)
(2925.000000, -5.999648)
(2926.000000, -5.999647)
(2927.000000, -5.999647)
(2928.000000, -5.999641)
(2929.000000, -5.999637)
(2930.000000, -5.999638)
(2931.000000, -5.999641)
(2932.000000, -5.999640)
(2933.000000, -5.999636)
(2934.000000, -5.999635)
(2935.000000, -5.999635)
(2936.000000, -5.999636)
(2937.000000, -5.999638)
(2938.000000, -5.999635)
(2939.000000, -5.999631)
(2940.000000, -5.999628)
(2941.000000, -5.999626)
(2942.000000, -5.999629)
(2943.000000, -5.999628)
(2944.000000, -5.999625)
(2945.000000, -5.999621)
(2946.000000, -5.999619)
(2947.000000, -5.999621)
(2948.000000, -5.999618)
(2949.000000, -5.999617)
(2950.000000, -5.999618)
(2951.000000, -5.999619)
(2952.000000, -5.999622)
(2953.000000, -5.999624)
(2954.000000, -5.999624)
(2955.000000, -5.999621)
(2956.000000, -5.999622)
(2957.000000, -5.999620)
(2958.000000, -5.999618)
(2959.000000, -5.999616)
(2960.000000, -5.999619)
(2961.000000, -5.999623)
(2962.000000, -5.999621)
(2963.000000, -5.999622)
(2964.000000, -5.999623)
(2965.000000, -5.999622)
(2966.000000, -5.999623)
(2967.000000, -5.999622)
(2968.000000, -5.999619)
(2969.000000, -5.999621)
(2970.000000, -5.999623)
(2971.000000, -5.999623)
(2972.000000, -5.999622)
(2973.000000, -5.999624)
(2974.000000, -5.999627)
(2975.000000, -5.999627)
(2976.000000, -5.999624)
(2977.000000, -5.999621)
(2978.000000, -5.999622)
(2979.000000, -5.999620)
(2980.000000, -5.999619)
(2981.000000, -5.999617)
(2982.000000, -5.999617)
(2983.000000, -5.999616)
(2984.000000, -5.999616)
(2985.000000, -5.999616)
(2986.000000, -5.999615)
(2987.000000, -5.999614)
(2988.000000, -5.999611)
(2989.000000, -5.999611)
(2990.000000, -5.999611)
(2991.000000, -5.999608)
(2992.000000, -5.999608)
(2993.000000, -5.999608)
(2994.000000, -5.999611)
(2995.000000, -5.999614)
(2996.000000, -5.999612)
(2997.000000, -5.999615)
(2998.000000, -5.999614)
(2999.000000, -5.999615)
(3000.000000, -5.999613)
(3001.000000, -5.999614)
(3002.000000, -5.999612)
(3003.000000, -5.999611)
(3004.000000, -5.999611)
(3005.000000, -5.999608)
(3006.000000, -5.999608)
(3007.000000, -5.999607)
(3008.000000, -5.999609)
(3009.000000, -5.999607)
(3010.000000, -5.999605)
(3011.000000, -5.999602)
(3012.000000, -5.999603)
(3013.000000, -5.999602)
(3014.000000, -5.999603)
(3015.000000, -5.999605)
(3016.000000, -5.999605)
(3017.000000, -5.999606)
(3018.000000, -5.999604)
(3019.000000, -5.999604)
(3020.000000, -5.999606)
(3021.000000, -5.999606)
(3022.000000, -5.999604)
(3023.000000, -5.999604)
(3024.000000, -5.999601)
(3025.000000, -5.999603)
(3026.000000, -5.999604)
(3027.000000, -5.999605)
(3028.000000, -5.999602)
(3029.000000, -5.999599)
(3030.000000, -5.999599)
(3031.000000, -5.999598)
(3032.000000, -5.999599)
(3033.000000, -5.999600)
(3034.000000, -5.999599)
(3035.000000, -5.999596)
(3036.000000, -5.999596)
(3037.000000, -5.999597)
(3038.000000, -5.999595)
(3039.000000, -5.999596)
(3040.000000, -5.999598)
(3041.000000, -5.999597)
(3042.000000, -5.999597)
(3043.000000, -5.999599)
(3044.000000, -5.999598)
(3045.000000, -5.999597)
(3046.000000, -5.999598)
(3047.000000, -5.999597)
(3048.000000, -5.999596)
(3049.000000, -5.999596)
(3050.000000, -5.999596)
(3051.000000, -5.999594)
(3052.000000, -5.999593)
(3053.000000, -5.999593)
(3054.000000, -5.999591)
(3055.000000, -5.999591)
(3056.000000, -5.999590)
(3057.000000, -5.999590)
(3058.000000, -5.999590)
(3059.000000, -5.999588)
(3060.000000, -5.999589)
(3061.000000, -5.999587)
(3062.000000, -5.999587)
(3063.000000, -5.999585)
(3064.000000, -5.999584)
(3065.000000, -5.999584)
(3066.000000, -5.999587)
(3067.000000, -5.999586)
(3068.000000, -5.999584)
(3069.000000, -5.999585)
(3070.000000, -5.999585)
(3071.000000, -5.999585)
(3072.000000, -5.999586)
(3073.000000, -5.999588)
(3074.000000, -5.999586)
(3075.000000, -5.999588)
(3076.000000, -5.999588)
(3077.000000, -5.999590)
(3078.000000, -5.999592)
(3079.000000, -5.999592)
(3080.000000, -5.999594)
(3081.000000, -5.999593)
(3082.000000, -5.999595)
(3083.000000, -5.999596)
(3084.000000, -5.999597)
(3085.000000, -5.999598)
(3086.000000, -5.999595)
(3087.000000, -5.999596)
(3088.000000, -5.970731)
(3089.000000, -5.975845)
(3090.000000, -5.980439)
(3091.000000, -5.983904)
(3092.000000, -5.986496)
(3093.000000, -5.988363)
(3094.000000, -5.989943)
(3095.000000, -5.991326)
(3096.000000, -5.992178)
(3097.000000, -5.992778)
(3098.000000, -5.993487)
(3099.000000, -5.994139)
(3100.000000, -5.994789)
(3101.000000, -5.994925)
(3102.000000, -5.995187)
(3103.000000, -5.995419)
(3104.000000, -5.995254)
(3105.000000, -5.995390)
(3106.000000, -5.995254)
(3107.000000, -5.994851)
(3108.000000, -5.993958)
(3109.000000, -5.993232)
(3110.000000, -5.992029)
(3111.000000, -5.990353)
(3112.000000, -5.987099)
(3113.000000, -5.982445)
(3114.000000, -5.971387)
(3115.000000, -5.950448)
(3116.000000, -5.889413)
(3117.000000, -5.676729)
(3118.000000, -5.999714)
(3119.000000, -5.999642)
(3120.000000, -5.999701)
(3121.000000, -5.999740)
(3122.000000, -5.999759)
(3123.000000, -5.999764)
(3124.000000, -5.999763)
(3125.000000, -5.999750)
(3126.000000, -5.999737)
(3127.000000, -5.999726)
(3128.000000, -5.999720)
(3129.000000, -5.999716)
(3130.000000, -5.999708)
(3131.000000, -5.999699)
(3132.000000, -5.999699)
(3133.000000, -5.999694)
(3134.000000, -5.999692)
(3135.000000, -5.999694)
(3136.000000, -5.999696)
(3137.000000, -5.999699)
(3138.000000, -5.999703)
(3139.000000, -5.999697)
(3140.000000, -5.999699)
(3141.000000, -5.999697)
(3142.000000, -5.999691)
(3143.000000, -5.999688)
(3144.000000, -5.999687)
(3145.000000, -5.999682)
(3146.000000, -5.999678)
(3147.000000, -5.999673)
(3148.000000, -5.999669)
(3149.000000, -5.999674)
(3150.000000, -5.999675)
(3151.000000, -5.999676)
(3152.000000, -5.999681)
(3153.000000, -5.999682)
(3154.000000, -5.999679)
(3155.000000, -5.999679)
(3156.000000, -5.999678)
(3157.000000, -5.999681)
(3158.000000, -5.999680)
(3159.000000, -5.999678)
(3160.000000, -5.999675)
(3161.000000, -5.999673)
(3162.000000, -5.999672)
(3163.000000, -5.999674)
(3164.000000, -5.999675)
(3165.000000, -5.999673)
(3166.000000, -5.999672)
(3167.000000, -5.999676)
(3168.000000, -5.999676)
(3169.000000, -5.999675)
(3170.000000, -5.999679)
(3171.000000, -5.999683)
(3172.000000, -5.999684)
(3173.000000, -5.999684)
(3174.000000, -5.999679)
(3175.000000, -5.999675)
(3176.000000, -5.999678)
(3177.000000, -5.999679)
(3178.000000, -5.999678)
(3179.000000, -5.999677)
(3180.000000, -5.999677)
(3181.000000, -5.999674)
(3182.000000, -5.999676)
(3183.000000, -5.999677)
(3184.000000, -5.999680)
(3185.000000, -5.999681)
(3186.000000, -5.999683)
(3187.000000, -5.999686)
(3188.000000, -5.999682)
(3189.000000, -5.999681)
(3190.000000, -5.999675)
(3191.000000, -5.999670)
(3192.000000, -5.999665)
(3193.000000, -5.999662)
(3194.000000, -5.999665)
(3195.000000, -5.999665)
(3196.000000, -5.999666)
(3197.000000, -5.999669)
(3198.000000, -5.999669)
(3199.000000, -5.999665)
(3200.000000, -5.999664)
(3201.000000, -5.999664)
(3202.000000, -5.999667)
(3203.000000, -5.999669)
(3204.000000, -5.999669)
(3205.000000, -5.999665)
(3206.000000, -5.999661)
(3207.000000, -5.999661)
(3208.000000, -5.999659)
(3209.000000, -5.999656)
(3210.000000, -5.999657)
(3211.000000, -5.999654)
(3212.000000, -5.999651)
(3213.000000, -5.999647)
(3214.000000, -5.999644)
(3215.000000, -5.999644)
(3216.000000, -5.999646)
(3217.000000, -5.999644)
(3218.000000, -5.999642)
(3219.000000, -5.999643)
(3220.000000, -5.999646)
(3221.000000, -5.999643)
(3222.000000, -5.999645)
(3223.000000, -5.999649)
(3224.000000, -5.999651)
(3225.000000, -5.999655)
(3226.000000, -5.999653)
(3227.000000, -5.999651)
(3228.000000, -5.999647)
(3229.000000, -5.999646)
(3230.000000, -5.999645)
(3231.000000, -5.999641)
(3232.000000, -5.999637)
(3233.000000, -5.999639)
(3234.000000, -5.999638)
(3235.000000, -5.999642)
(3236.000000, -5.999645)
(3237.000000, -5.999644)
(3238.000000, -5.999648)
(3239.000000, -5.999648)
(3240.000000, -5.999646)
(3241.000000, -5.999644)
(3242.000000, -5.999642)
(3243.000000, -5.999640)
(3244.000000, -5.999638)
(3245.000000, -5.999640)
(3246.000000, -5.999641)
(3247.000000, -5.999642)
(3248.000000, -5.999645)
(3249.000000, -5.999644)
(3250.000000, -5.999643)
(3251.000000, -5.999641)
(3252.000000, -5.999637)
(3253.000000, -5.999639)
(3254.000000, -5.999639)
(3255.000000, -5.999641)
(3256.000000, -5.999643)
(3257.000000, -5.999644)
(3258.000000, -5.999643)
(3259.000000, -5.999646)
(3260.000000, -5.999642)
(3261.000000, -5.999639)
(3262.000000, -5.999636)
(3263.000000, -5.999636)
(3264.000000, -5.999635)
(3265.000000, -5.999633)
(3266.000000, -5.999631)
(3267.000000, -5.999632)
(3268.000000, -5.999630)
(3269.000000, -5.999633)
(3270.000000, -5.999632)
(3271.000000, -5.999632)
(3272.000000, -5.999633)
(3273.000000, -5.999635)
(3274.000000, -5.999636)
(3275.000000, -5.999633)
(3276.000000, -5.999631)
(3277.000000, -5.999630)
(3278.000000, -5.999628)
(3279.000000, -5.999625)
(3280.000000, -5.999622)
(3281.000000, -5.999623)
(3282.000000, -5.999624)
(3283.000000, -5.999626)
(3284.000000, -5.999626)
(3285.000000, -5.999628)
(3286.000000, -5.999629)
(3287.000000, -5.999629)
(3288.000000, -5.999630)
(3289.000000, -5.999631)
(3290.000000, -5.999631)
(3291.000000, -5.999631)
(3292.000000, -5.999628)
(3293.000000, -5.999626)
(3294.000000, -5.999624)
(3295.000000, -5.999622)
(3296.000000, -5.999621)
(3297.000000, -5.999620)
(3298.000000, -5.999620)
(3299.000000, -5.999621)
(3300.000000, -5.999621)
(3301.000000, -5.999622)
(3302.000000, -5.999619)
(3303.000000, -5.999615)
(3304.000000, -5.999611)
(3305.000000, -5.999610)
(3306.000000, -5.999611)
(3307.000000, -5.999612)
(3308.000000, -5.999612)
(3309.000000, -5.999610)
(3310.000000, -5.970653)
(3311.000000, -5.975878)
(3312.000000, -5.979536)
(3313.000000, -5.982955)
(3314.000000, -5.985535)
(3315.000000, -5.987174)
(3316.000000, -5.988730)
(3317.000000, -5.990101)
(3318.000000, -5.991290)
(3319.000000, -5.992131)
(3320.000000, -5.993071)
(3321.000000, -5.993623)
(3322.000000, -5.994033)
(3323.000000, -5.994445)
(3324.000000, -5.994421)
(3325.000000, -5.994110)
(3326.000000, -5.993560)
(3327.000000, -5.992827)
(3328.000000, -5.991830)
(3329.000000, -5.989873)
(3330.000000, -5.987180)
(3331.000000, -5.983528)
(3332.000000, -5.978243)
(3333.000000, -5.967105)
(3334.000000, -5.947690)
(3335.000000, -5.899625)
(3336.000000, -5.757835)
(3337.000000, -5.178508)
(3338.000000, -5.999819)
(3339.000000, -5.999720)
(3340.000000, -5.999807)
(3341.000000, -5.999863)
(3342.000000, -5.999891)
(3343.000000, -5.999892)
(3344.000000, -5.999879)
(3345.000000, -5.999859)
(3346.000000, -5.999846)
(3347.000000, -5.999834)
(3348.000000, -5.999826)
(3349.000000, -5.999812)
(3350.000000, -5.999803)
(3351.000000, -5.999801)
(3352.000000, -5.999796)
(3353.000000, -5.999793)
(3354.000000, -5.999789)
(3355.000000, -5.999782)
(3356.000000, -5.999775)
(3357.000000, -5.999773)
(3358.000000, -5.999770)
(3359.000000, -5.999766)
(3360.000000, -5.999770)
(3361.000000, -5.999768)
(3362.000000, -5.999775)
(3363.000000, -5.999781)
(3364.000000, -5.999780)
(3365.000000, -5.999783)
(3366.000000, -5.999787)
(3367.000000, -5.999792)
(3368.000000, -5.999797)
(3369.000000, -5.999796)
(3370.000000, -5.999794)
(3371.000000, -5.999791)
(3372.000000, -5.999791)
(3373.000000, -5.999783)
(3374.000000, -5.999783)
(3375.000000, -5.999778)
(3376.000000, -5.999772)
(3377.000000, -5.999765)
(3378.000000, -5.999759)
(3379.000000, -5.999764)
(3380.000000, -5.999768)
(3381.000000, -5.999769)
(3382.000000, -5.999771)
(3383.000000, -5.999777)
(3384.000000, -5.999775)
(3385.000000, -5.999772)
(3386.000000, -5.999776)
(3387.000000, -5.999781)
(3388.000000, -5.999780)
(3389.000000, -5.999773)
(3390.000000, -5.999765)
(3391.000000, -5.999769)
(3392.000000, -5.999771)
(3393.000000, -5.999765)
(3394.000000, -5.999762)
(3395.000000, -5.999758)
(3396.000000, -5.999760)
(3397.000000, -5.999760)
(3398.000000, -5.999757)
(3399.000000, -5.999760)
(3400.000000, -5.999757)
(3401.000000, -5.999757)
(3402.000000, -5.999754)
(3403.000000, -5.999750)
(3404.000000, -5.999744)
(3405.000000, -5.999746)
(3406.000000, -5.999750)
(3407.000000, -5.999750)
(3408.000000, -5.999748)
(3409.000000, -5.999747)
(3410.000000, -5.999746)
(3411.000000, -5.999752)
(3412.000000, -5.999759)
(3413.000000, -5.999759)
(3414.000000, -5.999761)
(3415.000000, -5.999762)
(3416.000000, -5.999765)
(3417.000000, -5.999761)
(3418.000000, -5.999755)
(3419.000000, -5.999751)
(3420.000000, -5.999750)
(3421.000000, -5.999748)
(3422.000000, -5.999747)
(3423.000000, -5.999748)
(3424.000000, -5.999749)
(3425.000000, -5.999751)
(3426.000000, -5.999754)
(3427.000000, -5.999758)
(3428.000000, -5.999753)
(3429.000000, -5.999756)
(3430.000000, -5.999760)
(3431.000000, -5.999755)
(3432.000000, -5.999752)
(3433.000000, -5.999743)
(3434.000000, -5.999737)
(3435.000000, -5.999738)
(3436.000000, -5.999740)
(3437.000000, -5.999745)
(3438.000000, -5.999749)
(3439.000000, -5.999749)
(3440.000000, -5.999744)
(3441.000000, -5.999744)
(3442.000000, -5.999737)
(3443.000000, -5.999735)
(3444.000000, -5.999731)
(3445.000000, -5.999731)
(3446.000000, -5.999727)
(3447.000000, -5.999721)
(3448.000000, -5.999717)
(3449.000000, -5.999720)
(3450.000000, -5.999717)
(3451.000000, -5.999714)
(3452.000000, -5.999718)
(3453.000000, -5.999720)
(3454.000000, -5.999717)
(3455.000000, -5.999713)
(3456.000000, -5.999714)
(3457.000000, -5.999719)
(3458.000000, -5.999723)
(3459.000000, -5.999719)
(3460.000000, -5.999719)
(3461.000000, -5.999724)
(3462.000000, -5.999722)
(3463.000000, -5.999721)
(3464.000000, -5.999719)
(3465.000000, -5.999717)
(3466.000000, -5.999716)
(3467.000000, -5.999718)
(3468.000000, -5.999715)
(3469.000000, -5.999711)
(3470.000000, -5.999712)
(3471.000000, -5.999712)
(3472.000000, -5.999711)
(3473.000000, -5.999707)
(3474.000000, -5.999705)
(3475.000000, -5.999706)
(3476.000000, -5.999707)
(3477.000000, -5.999712)
(3478.000000, -5.999713)
(3479.000000, -5.999712)
(3480.000000, -5.999713)
(3481.000000, -5.999711)
(3482.000000, -5.999713)
(3483.000000, -5.999714)
(3484.000000, -5.999718)
(3485.000000, -5.999718)
(3486.000000, -5.999720)
(3487.000000, -5.999721)
(3488.000000, -5.999720)
(3489.000000, -5.999723)
(3490.000000, -5.999725)
(3491.000000, -5.999727)
(3492.000000, -5.999726)
(3493.000000, -5.999728)
(3494.000000, -5.999730)
(3495.000000, -5.999730)
(3496.000000, -5.999731)
(3497.000000, -5.999729)
(3498.000000, -5.999723)
(3499.000000, -5.999722)
(3500.000000, -5.999717)
(3501.000000, -5.999711)
(3502.000000, -5.999704)
(3503.000000, -5.999696)
(3504.000000, -5.999696)
(3505.000000, -5.999696)
(3506.000000, -5.999691)
(3507.000000, -5.999685)
(3508.000000, -5.999685)
(3509.000000, -5.999680)
(3510.000000, -5.999677)
(3511.000000, -5.999676)
(3512.000000, -5.999676)
(3513.000000, -5.999680)
(3514.000000, -5.999685)
(3515.000000, -5.999690)
(3516.000000, -5.999692)
(3517.000000, -5.999696)
(3518.000000, -5.999698)
(3519.000000, -5.999702)
(3520.000000, -5.999700)
(3521.000000, -5.999703)
(3522.000000, -5.970493)
(3523.000000, -5.975275)
(3524.000000, -5.978930)
(3525.000000, -5.981803)
(3526.000000, -5.984509)
(3527.000000, -5.986916)
(3528.000000, -5.988301)
(3529.000000, -5.989687)
(3530.000000, -5.990587)
(3531.000000, -5.991189)
(3532.000000, -5.991691)
(3533.000000, -5.991799)
(3534.000000, -5.991531)
(3535.000000, -5.991533)
(3536.000000, -5.991607)
(3537.000000, -5.991668)
(3538.000000, -5.991646)
(3539.000000, -5.991908)
(3540.000000, -5.992165)
(3541.000000, -5.991928)
(3542.000000, -5.991400)
(3543.000000, -5.991016)
(3544.000000, -5.989595)
(3545.000000, -5.987867)
(3546.000000, -5.984844)
(3547.000000, -5.981421)
(3548.000000, -5.974870)
(3549.000000, -5.960450)
(3550.000000, -5.929228)
(3551.000000, -5.847275)
(3552.000000, -5.583244)
(3553.000000, -5.999830)
(3554.000000, -5.999730)
(3555.000000, -5.999816)
(3556.000000, -5.999868)
(3557.000000, -5.999890)
(3558.000000, -5.999885)
(3559.000000, -5.999869)
(3560.000000, -5.999861)
(3561.000000, -5.999851)
(3562.000000, -5.999834)
(3563.000000, -5.999831)
(3564.000000, -5.999825)
(3565.000000, -5.999817)
(3566.000000, -5.999808)
(3567.000000, -5.999806)
(3568.000000, -5.999809)
(3569.000000, -5.999810)
(3570.000000, -5.999806)
(3571.000000, -5.999801)
(3572.000000, -5.999793)
(3573.000000, -5.999785)
(3574.000000, -5.999784)
(3575.000000, -5.999782)
(3576.000000, -5.999781)
(3577.000000, -5.999780)
(3578.000000, -5.999782)
(3579.000000, -5.999778)
(3580.000000, -5.999784)
(3581.000000, -5.999780)
(3582.000000, -5.999776)
(3583.000000, -5.999773)
(3584.000000, -5.999779)
(3585.000000, -5.999782)
(3586.000000, -5.999784)
(3587.000000, -5.999781)
(3588.000000, -5.999786)
(3589.000000, -5.999785)
(3590.000000, -5.999787)
(3591.000000, -5.999791)
(3592.000000, -5.999795)
(3593.000000, -5.999788)
(3594.000000, -5.999786)
(3595.000000, -5.999791)
(3596.000000, -5.999786)
(3597.000000, -5.999789)
(3598.000000, -5.999792)
(3599.000000, -5.999786)
(3600.000000, -5.999785)
(3601.000000, -5.999789)
(3602.000000, -5.999793)
(3603.000000, -5.999788)
(3604.000000, -5.999788)
(3605.000000, -5.999792)
(3606.000000, -5.999797)
(3607.000000, -5.999798)
(3608.000000, -5.999790)
(3609.000000, -5.999781)
(3610.000000, -5.999778)
(3611.000000, -5.999778)
(3612.000000, -5.999777)
(3613.000000, -5.999773)
(3614.000000, -5.999769)
(3615.000000, -5.999764)
(3616.000000, -5.999765)
(3617.000000, -5.999766)
(3618.000000, -5.999764)
(3619.000000, -5.999769)
(3620.000000, -5.999768)
(3621.000000, -5.999764)
(3622.000000, -5.999768)
(3623.000000, -5.999767)
(3624.000000, -5.999765)
(3625.000000, -5.999766)
(3626.000000, -5.999769)
(3627.000000, -5.999770)
(3628.000000, -5.999767)
(3629.000000, -5.999767)
(3630.000000, -5.999766)
(3631.000000, -5.999769)
(3632.000000, -5.999773)
(3633.000000, -5.999774)
(3634.000000, -5.999774)
(3635.000000, -5.999777)
(3636.000000, -5.999774)
(3637.000000, -5.999777)
(3638.000000, -5.999779)
(3639.000000, -5.999783)
(3640.000000, -5.999785)
(3641.000000, -5.999786)
(3642.000000, -5.999788)
(3643.000000, -5.999785)
(3644.000000, -5.999780)
(3645.000000, -5.999769)
(3646.000000, -5.999759)
(3647.000000, -5.999754)
(3648.000000, -5.999745)
(3649.000000, -5.999747)
(3650.000000, -5.999745)
(3651.000000, -5.999745)
(3652.000000, -5.999742)
(3653.000000, -5.999738)
(3654.000000, -5.999742)
(3655.000000, -5.999740)
(3656.000000, -5.999741)
(3657.000000, -5.999745)
(3658.000000, -5.999741)
(3659.000000, -5.999742)
(3660.000000, -5.999741)
(3661.000000, -5.999738)
(3662.000000, -5.999742)
(3663.000000, -5.999739)
(3664.000000, -5.999736)
(3665.000000, -5.999732)
(3666.000000, -5.999733)
(3667.000000, -5.999737)
(3668.000000, -5.999741)
(3669.000000, -5.999746)
(3670.000000, -5.999750)
(3671.000000, -5.999754)
(3672.000000, -5.999758)
(3673.000000, -5.999759)
(3674.000000, -5.999752)
(3675.000000, -5.999745)
(3676.000000, -5.999741)
(3677.000000, -5.999735)
(3678.000000, -5.999734)
(3679.000000, -5.999734)
(3680.000000, -5.999738)
(3681.000000, -5.999732)
(3682.000000, -5.999730)
(3683.000000, -5.999729)
(3684.000000, -5.999725)
(3685.000000, -5.999722)
(3686.000000, -5.999716)
(3687.000000, -5.999710)
(3688.000000, -5.999708)
(3689.000000, -5.999708)
(3690.000000, -5.999712)
(3691.000000, -5.999713)
(3692.000000, -5.999714)
(3693.000000, -5.999711)
(3694.000000, -5.999710)
(3695.000000, -5.999709)
(3696.000000, -5.999708)
(3697.000000, -5.999708)
(3698.000000, -5.999710)
(3699.000000, -5.999711)
(3700.000000, -5.999715)
(3701.000000, -5.999720)
(3702.000000, -5.999726)
(3703.000000, -5.999729)
(3704.000000, -5.999735)
(3705.000000, -5.999730)
(3706.000000, -5.999731)
(3707.000000, -5.999727)
(3708.000000, -5.999728)
(3709.000000, -5.999726)
(3710.000000, -5.999722)
(3711.000000, -5.999717)
(3712.000000, -5.999716)
(3713.000000, -5.999716)
(3714.000000, -5.999717)
(3715.000000, -5.999715)
(3716.000000, -5.999712)
(3717.000000, -5.999714)
(3718.000000, -5.999717)
(3719.000000, -5.999713)
(3720.000000, -5.999711)
(3721.000000, -5.999713)
(3722.000000, -5.999707)
(3723.000000, -5.999707)
(3724.000000, -5.999709)
(3725.000000, -5.999711)
(3726.000000, -5.999716)
(3727.000000, -5.999712)
(3728.000000, -5.999710)
(3729.000000, -5.999712)
(3730.000000, -5.970832)
(3731.000000, -5.976198)
(3732.000000, -5.980154)
(3733.000000, -5.983107)
(3734.000000, -5.986175)
(3735.000000, -5.988446)
(3736.000000, -5.989774)
(3737.000000, -5.991026)
(3738.000000, -5.992109)
(3739.000000, -5.992933)
(3740.000000, -5.993638)
(3741.000000, -5.994228)
(3742.000000, -5.994798)
(3743.000000, -5.995379)
(3744.000000, -5.995838)
(3745.000000, -5.996332)
(3746.000000, -5.996511)
(3747.000000, -5.996823)
(3748.000000, -5.997024)
(3749.000000, -5.996961)
(3750.000000, -5.997055)
(3751.000000, -5.997150)
(3752.000000, -5.997165)
(3753.000000, -5.997060)
(3754.000000, -5.996881)
(3755.000000, -5.996645)
(3756.000000, -5.996181)
(3757.000000, -5.995743)
(3758.000000, -5.994508)
(3759.000000, -5.992878)
(3760.000000, -5.989705)
(3761.000000, -5.984060)
(3762.000000, -5.972020)
(3763.000000, -5.938070)
(3764.000000, -5.821629)
(3765.000000, -5.999720)
(3766.000000, -5.999649)
(3767.000000, -5.999715)
(3768.000000, -5.999753)
(3769.000000, -5.999766)
(3770.000000, -5.999765)
(3771.000000, -5.999758)
(3772.000000, -5.999748)
(3773.000000, -5.999733)
(3774.000000, -5.999720)
(3775.000000, -5.999713)
(3776.000000, -5.999703)
(3777.000000, -5.999703)
(3778.000000, -5.999704)
(3779.000000, -5.999699)
(3780.000000, -5.999697)
(3781.000000, -5.999694)
(3782.000000, -5.999697)
(3783.000000, -5.999693)
(3784.000000, -5.999690)
(3785.000000, -5.999691)
(3786.000000, -5.999687)
(3787.000000, -5.999683)
(3788.000000, -5.999680)
(3789.000000, -5.999677)
(3790.000000, -5.999678)
(3791.000000, -5.999680)
(3792.000000, -5.999681)
(3793.000000, -5.999680)
(3794.000000, -5.999684)
(3795.000000, -5.999690)
(3796.000000, -5.999691)
(3797.000000, -5.999688)
(3798.000000, -5.999687)
(3799.000000, -5.999690)
(3800.000000, -5.999685)
(3801.000000, -5.999682)
(3802.000000, -5.999678)
(3803.000000, -5.999675)
(3804.000000, -5.999671)
(3805.000000, -5.999670)
(3806.000000, -5.999673)
(3807.000000, -5.999677)
(3808.000000, -5.999679)
(3809.000000, -5.999684)
(3810.000000, -5.999688)
(3811.000000, -5.999685)
(3812.000000, -5.999688)
(3813.000000, -5.999689)
(3814.000000, -5.999687)
(3815.000000, -5.999685)
(3816.000000, -5.999681)
(3817.000000, -5.999679)
(3818.000000, -5.999674)
(3819.000000, -5.999671)
(3820.000000, -5.999674)
(3821.000000, -5.999679)
(3822.000000, -5.999676)
(3823.000000, -5.999676)
(3824.000000, -5.999673)
(3825.000000, -5.999677)
(3826.000000, -5.999677)
(3827.000000, -5.999677)
(3828.000000, -5.999673)
(3829.000000, -5.999670)
(3830.000000, -5.999671)
(3831.000000, -5.999668)
(3832.000000, -5.999666)
(3833.000000, -5.999669)
(3834.000000, -5.999671)
(3835.000000, -5.999668)
(3836.000000, -5.999664)
(3837.000000, -5.999664)
(3838.000000, -5.999664)
(3839.000000, -5.999667)
(3840.000000, -5.999665)
(3841.000000, -5.999668)
(3842.000000, -5.999671)
(3843.000000, -5.999674)
(3844.000000, -5.999675)
(3845.000000, -5.999678)
(3846.000000, -5.999674)
(3847.000000, -5.999676)
(3848.000000, -5.999671)
(3849.000000, -5.999669)
(3850.000000, -5.999672)
(3851.000000, -5.999669)
(3852.000000, -5.999671)
(3853.000000, -5.999675)
(3854.000000, -5.999670)
(3855.000000, -5.999666)
(3856.000000, -5.999667)
(3857.000000, -5.999667)
(3858.000000, -5.999665)
(3859.000000, -5.999662)
(3860.000000, -5.999665)
(3861.000000, -5.999667)
(3862.000000, -5.999669)
(3863.000000, -5.999670)
(3864.000000, -5.999671)
(3865.000000, -5.999666)
(3866.000000, -5.999664)
(3867.000000, -5.999659)
(3868.000000, -5.999658)
(3869.000000, -5.999655)
(3870.000000, -5.999654)
(3871.000000, -5.999653)
(3872.000000, -5.999648)
(3873.000000, -5.999646)
(3874.000000, -5.999643)
(3875.000000, -5.999641)
(3876.000000, -5.999638)
(3877.000000, -5.999638)
(3878.000000, -5.999636)
(3879.000000, -5.999633)
(3880.000000, -5.999636)
(3881.000000, -5.999637)
(3882.000000, -5.999640)
(3883.000000, -5.999645)
(3884.000000, -5.999648)
(3885.000000, -5.999649)
(3886.000000, -5.999648)
(3887.000000, -5.999646)
(3888.000000, -5.999649)
(3889.000000, -5.999648)
(3890.000000, -5.999646)
(3891.000000, -5.999647)
(3892.000000, -5.999649)
(3893.000000, -5.999652)
(3894.000000, -5.999650)
(3895.000000, -5.999647)
(3896.000000, -5.999644)
(3897.000000, -5.999640)
(3898.000000, -5.999641)
(3899.000000, -5.999642)
(3900.000000, -5.999641)
(3901.000000, -5.999640)
(3902.000000, -5.999643)
(3903.000000, -5.999641)
(3904.000000, -5.999642)
(3905.000000, -5.999644)
(3906.000000, -5.999640)
(3907.000000, -5.999636)
(3908.000000, -5.999638)
(3909.000000, -5.999639)
(3910.000000, -5.999636)
(3911.000000, -5.999633)
(3912.000000, -5.999634)
(3913.000000, -5.999636)
(3914.000000, -5.999638)
(3915.000000, -5.999638)
(3916.000000, -5.999636)
(3917.000000, -5.999638)
(3918.000000, -5.999640)
(3919.000000, -5.999638)
(3920.000000, -5.999635)
(3921.000000, -5.999634)
(3922.000000, -5.999636)
(3923.000000, -5.999638)
(3924.000000, -5.999637)
(3925.000000, -5.999636)
(3926.000000, -5.999632)
(3927.000000, -5.999628)
(3928.000000, -5.999626)
(3929.000000, -5.999623)
(3930.000000, -5.999625)
(3931.000000, -5.999622)
(3932.000000, -5.999619)
(3933.000000, -5.999618)
(3934.000000, -5.999618)
(3935.000000, -5.999620)
(3936.000000, -5.999622)
(3937.000000, -5.999625)
(3938.000000, -5.999629)
(3939.000000, -5.999627)
(3940.000000, -5.999630)
(3941.000000, -5.999630)
(3942.000000, -5.999629)
(3943.000000, -5.999629)
(3944.000000, -5.999630)
(3945.000000, -5.999629)
(3946.000000, -5.999627)
(3947.000000, -5.999629)
(3948.000000, -5.999627)
(3949.000000, -5.970850)
(3950.000000, -5.975554)
(3951.000000, -5.979380)
(3952.000000, -5.982748)
(3953.000000, -5.985273)
(3954.000000, -5.987425)
(3955.000000, -5.989014)
(3956.000000, -5.990114)
(3957.000000, -5.990789)
(3958.000000, -5.991670)
(3959.000000, -5.991902)
(3960.000000, -5.992002)
(3961.000000, -5.992116)
(3962.000000, -5.992317)
(3963.000000, -5.991959)
(3964.000000, -5.991660)
(3965.000000, -5.991044)
(3966.000000, -5.989819)
(3967.000000, -5.988798)
(3968.000000, -5.986146)
(3969.000000, -5.983020)
(3970.000000, -5.978904)
(3971.000000, -5.971964)
(3972.000000, -5.958857)
(3973.000000, -5.936194)
(3974.000000, -5.889117)
(3975.000000, -5.780144)
(3976.000000, -5.467649)
(3977.000000, -5.999863)
(3978.000000, -5.999749)
(3979.000000, -5.999839)
(3980.000000, -5.999899)
(3981.000000, -5.999915)
(3982.000000, -5.999914)
(3983.000000, -5.999904)
(3984.000000, -5.999891)
(3985.000000, -5.999887)
(3986.000000, -5.999884)
(3987.000000, -5.999877)
(3988.000000, -5.999863)
(3989.000000, -5.999861)
(3990.000000, -5.999849)
(3991.000000, -5.999837)
(3992.000000, -5.999835)
(3993.000000, -5.999829)
(3994.000000, -5.999826)
(3995.000000, -5.999820)
(3996.000000, -5.999812)
(3997.000000, -5.999817)
(3998.000000, -5.999824)
(3999.000000, -5.999827)
 };
        \addplot[mark=none,color={rgb:red,70;green,240;blue,240}] plot coordinates {
(0.000000, -7.000000)
(1.000000, -7.000000)
(2.000000, -7.000000)
(3.000000, -7.000000)
(4.000000, -7.000000)
(5.000000, -7.000000)
(6.000000, -7.000000)
(7.000000, -7.000000)
(8.000000, -7.000000)
(9.000000, -7.000000)
(10.000000, -7.000000)
(11.000000, -7.000000)
(12.000000, -7.000000)
(13.000000, -7.000000)
(14.000000, -7.000000)
(15.000000, -7.000000)
(16.000000, -7.000000)
(17.000000, -7.000000)
(18.000000, -7.000000)
(19.000000, -7.000000)
(20.000000, -7.000000)
(21.000000, -7.000000)
(22.000000, -7.000000)
(23.000000, -7.000000)
(24.000000, -7.000000)
(25.000000, -7.000000)
(26.000000, -7.000000)
(27.000000, -7.000000)
(28.000000, -7.000000)
(29.000000, -7.000000)
(30.000000, -7.000000)
(31.000000, -7.000000)
(32.000000, -7.000000)
(33.000000, -7.000000)
(34.000000, -7.000000)
(35.000000, -7.000000)
(36.000000, -7.000000)
(37.000000, -7.000000)
(38.000000, -7.000000)
(39.000000, -7.000000)
(40.000000, -7.000000)
(41.000000, -7.000000)
(42.000000, -7.000000)
(43.000000, -7.000000)
(44.000000, -7.000000)
(45.000000, -7.000000)
(46.000000, -7.000000)
(47.000000, -7.000000)
(48.000000, -7.000000)
(49.000000, -7.000000)
(50.000000, -7.000000)
(51.000000, -7.000000)
(52.000000, -7.000000)
(53.000000, -7.000000)
(54.000000, -7.000000)
(55.000000, -7.000000)
(56.000000, -7.000000)
(57.000000, -7.000000)
(58.000000, -7.000000)
(59.000000, -7.000000)
(60.000000, -7.000000)
(61.000000, -7.000000)
(62.000000, -7.000000)
(63.000000, -7.000000)
(64.000000, -7.000000)
(65.000000, -7.000000)
(66.000000, -7.000000)
(67.000000, -7.000000)
(68.000000, -7.000000)
(69.000000, -7.000000)
(70.000000, -7.000000)
(71.000000, -7.000000)
(72.000000, -7.000000)
(73.000000, -7.000000)
(74.000000, -7.000000)
(75.000000, -7.000000)
(76.000000, -7.000000)
(77.000000, -7.000000)
(78.000000, -7.000000)
(79.000000, -7.000000)
(80.000000, -7.000000)
(81.000000, -7.000000)
(82.000000, -7.000000)
(83.000000, -7.000000)
(84.000000, -7.000000)
(85.000000, -7.000000)
(86.000000, -7.000000)
(87.000000, -7.000000)
(88.000000, -7.000000)
(89.000000, -7.000000)
(90.000000, -7.000000)
(91.000000, -7.000000)
(92.000000, -7.000000)
(93.000000, -7.000000)
(94.000000, -7.000000)
(95.000000, -7.000000)
(96.000000, -7.000000)
(97.000000, -7.000000)
(98.000000, -7.000000)
(99.000000, -7.000000)
(100.000000, -7.000000)
(101.000000, -7.000000)
(102.000000, -7.000000)
(103.000000, -7.000000)
(104.000000, -7.000000)
(105.000000, -7.000000)
(106.000000, -7.000000)
(107.000000, -7.000000)
(108.000000, -7.000000)
(109.000000, -7.000000)
(110.000000, -7.000000)
(111.000000, -7.000000)
(112.000000, -7.000000)
(113.000000, -7.000000)
(114.000000, -7.000000)
(115.000000, -7.000000)
(116.000000, -7.000000)
(117.000000, -7.000000)
(118.000000, -7.000000)
(119.000000, -7.000000)
(120.000000, -7.000000)
(121.000000, -7.000000)
(122.000000, -7.000000)
(123.000000, -7.000000)
(124.000000, -7.000000)
(125.000000, -7.000000)
(126.000000, -7.000000)
(127.000000, -7.000000)
(128.000000, -7.000000)
(129.000000, -7.000000)
(130.000000, -7.000000)
(131.000000, -7.000000)
(132.000000, -7.000000)
(133.000000, -7.000000)
(134.000000, -7.000000)
(135.000000, -7.000000)
(136.000000, -7.000000)
(137.000000, -7.000000)
(138.000000, -7.000000)
(139.000000, -7.000000)
(140.000000, -7.000000)
(141.000000, -7.000000)
(142.000000, -7.000000)
(143.000000, -7.000000)
(144.000000, -7.000000)
(145.000000, -7.000000)
(146.000000, -7.000000)
(147.000000, -7.000000)
(148.000000, -7.000000)
(149.000000, -7.000000)
(150.000000, -7.000000)
(151.000000, -7.000000)
(152.000000, -7.000000)
(153.000000, -7.000000)
(154.000000, -7.000000)
(155.000000, -7.000000)
(156.000000, -7.000000)
(157.000000, -7.000000)
(158.000000, -7.000000)
(159.000000, -7.000000)
(160.000000, -7.000000)
(161.000000, -7.000000)
(162.000000, -7.000000)
(163.000000, -7.000000)
(164.000000, -7.000000)
(165.000000, -7.000000)
(166.000000, -7.000000)
(167.000000, -7.000000)
(168.000000, -7.000000)
(169.000000, -7.000000)
(170.000000, -7.000000)
(171.000000, -7.000000)
(172.000000, -7.000000)
(173.000000, -7.000000)
(174.000000, -7.000000)
(175.000000, -7.000000)
(176.000000, -7.000000)
(177.000000, -7.000000)
(178.000000, -7.000000)
(179.000000, -7.000000)
(180.000000, -7.000000)
(181.000000, -7.000000)
(182.000000, -7.000000)
(183.000000, -7.000000)
(184.000000, -7.000000)
(185.000000, -7.000000)
(186.000000, -7.000000)
(187.000000, -7.000000)
(188.000000, -7.000000)
(189.000000, -7.000000)
(190.000000, -7.000000)
(191.000000, -7.000000)
(192.000000, -7.000000)
(193.000000, -7.000000)
(194.000000, -7.000000)
(195.000000, -7.000000)
(196.000000, -7.000000)
(197.000000, -7.000000)
(198.000000, -7.000000)
(199.000000, -7.000000)
(200.000000, -7.000000)
(201.000000, -7.000000)
(202.000000, -7.000000)
(203.000000, -7.000000)
(204.000000, -7.000000)
(205.000000, -7.000000)
(206.000000, -7.000000)
(207.000000, -7.000000)
(208.000000, -7.000000)
(209.000000, -7.000000)
(210.000000, -7.000000)
(211.000000, -7.000000)
(212.000000, -7.000000)
(213.000000, -7.000000)
(214.000000, -7.000000)
(215.000000, -7.000000)
(216.000000, -7.000000)
(217.000000, -7.000000)
(218.000000, -7.000000)
(219.000000, -7.000000)
(220.000000, -7.000000)
(221.000000, -7.000000)
(222.000000, -7.000000)
(223.000000, -7.000000)
(224.000000, -7.000000)
(225.000000, -7.000000)
(226.000000, -7.000000)
(227.000000, -7.000000)
(228.000000, -7.000000)
(229.000000, -7.000000)
(230.000000, -7.000000)
(231.000000, -7.000000)
(232.000000, -7.000000)
(233.000000, -7.000000)
(234.000000, -7.000000)
(235.000000, -7.000000)
(236.000000, -7.000000)
(237.000000, -7.000000)
(238.000000, -7.000000)
(239.000000, -7.000000)
(240.000000, -7.000000)
(241.000000, -7.000000)
(242.000000, -7.000000)
(243.000000, -7.000000)
(244.000000, -7.000000)
(245.000000, -7.000000)
(246.000000, -7.000000)
(247.000000, -7.000000)
(248.000000, -7.000000)
(249.000000, -7.000000)
(250.000000, -7.000000)
(251.000000, -7.000000)
(252.000000, -7.000000)
(253.000000, -7.000000)
(254.000000, -7.000000)
(255.000000, -7.000000)
(256.000000, -7.000000)
(257.000000, -7.000000)
(258.000000, -7.000000)
(259.000000, -7.000000)
(260.000000, -7.000000)
(261.000000, -7.000000)
(262.000000, -7.000000)
(263.000000, -7.000000)
(264.000000, -7.000000)
(265.000000, -7.000000)
(266.000000, -7.000000)
(267.000000, -7.000000)
(268.000000, -7.000000)
(269.000000, -7.000000)
(270.000000, -7.000000)
(271.000000, -7.000000)
(272.000000, -7.000000)
(273.000000, -7.000000)
(274.000000, -7.000000)
(275.000000, -7.000000)
(276.000000, -7.000000)
(277.000000, -7.000000)
(278.000000, -7.000000)
(279.000000, -7.000000)
(280.000000, -7.000000)
(281.000000, -7.000000)
(282.000000, -7.000000)
(283.000000, -7.000000)
(284.000000, -7.000000)
(285.000000, -7.000000)
(286.000000, -7.000000)
(287.000000, -7.000000)
(288.000000, -7.000000)
(289.000000, -7.000000)
(290.000000, -7.000000)
(291.000000, -7.000000)
(292.000000, -6.999914)
(293.000000, -6.999762)
(294.000000, -6.999560)
(295.000000, -6.999321)
(296.000000, -6.999052)
(297.000000, -6.998763)
(298.000000, -6.998460)
(299.000000, -6.998146)
(300.000000, -6.997824)
(301.000000, -6.997495)
(302.000000, -6.997162)
(303.000000, -6.996824)
(304.000000, -6.996483)
(305.000000, -6.996138)
(306.000000, -6.995789)
(307.000000, -6.995438)
(308.000000, -6.995083)
(309.000000, -6.994724)
(310.000000, -6.994360)
(311.000000, -6.993988)
(312.000000, -6.993603)
(313.000000, -6.993202)
(314.000000, -6.992774)
(315.000000, -6.992310)
(316.000000, -6.991793)
(317.000000, -6.991186)
(318.000000, -6.990421)
(319.000000, -6.989319)
(320.000000, -6.987347)
(321.000000, -6.985471)
(322.000000, -6.983688)
(323.000000, -6.981992)
(324.000000, -6.980380)
(325.000000, -6.978848)
(326.000000, -6.977391)
(327.000000, -6.976006)
(328.000000, -6.974690)
(329.000000, -6.973438)
(330.000000, -6.972249)
(331.000000, -6.971118)
(332.000000, -6.970043)
(333.000000, -6.969022)
(334.000000, -6.968050)
(335.000000, -6.967127)
(336.000000, -6.966250)
(337.000000, -6.965417)
(338.000000, -6.964624)
(339.000000, -6.963871)
(340.000000, -6.963156)
(341.000000, -6.962476)
(342.000000, -6.961830)
(343.000000, -6.961216)
(344.000000, -6.960632)
(345.000000, -6.960078)
(346.000000, -6.959552)
(347.000000, -6.959052)
(348.000000, -6.958577)
(349.000000, -6.958125)
(350.000000, -6.957697)
(351.000000, -6.957290)
(352.000000, -6.956904)
(353.000000, -6.956537)
(354.000000, -6.956189)
(355.000000, -6.955858)
(356.000000, -6.955544)
(357.000000, -6.955247)
(358.000000, -6.954964)
(359.000000, -6.954696)
(360.000000, -6.954442)
(361.000000, -6.954201)
(362.000000, -6.953972)
(363.000000, -6.953755)
(364.000000, -6.953549)
(365.000000, -6.953355)
(366.000000, -6.953170)
(367.000000, -6.952995)
(368.000000, -6.952829)
(369.000000, -6.952672)
(370.000000, -6.952523)
(371.000000, -6.952382)
(372.000000, -6.952249)
(373.000000, -6.952123)
(374.000000, -6.952004)
(375.000000, -6.951891)
(376.000000, -6.951784)
(377.000000, -6.951683)
(378.000000, -6.951588)
(379.000000, -6.951498)
(380.000000, -6.951413)
(381.000000, -6.951333)
(382.000000, -6.951258)
(383.000000, -6.951186)
(384.000000, -6.951119)
(385.000000, -6.951056)
(386.000000, -6.950997)
(387.000000, -6.950941)
(388.000000, -6.950888)
(389.000000, -6.950839)
(390.000000, -6.950793)
(391.000000, -6.950749)
(392.000000, -6.950709)
(393.000000, -6.950671)
(394.000000, -6.950635)
(395.000000, -6.950602)
(396.000000, -6.950571)
(397.000000, -6.950542)
(398.000000, -6.950515)
(399.000000, -6.950490)
(400.000000, -6.950467)
(401.000000, -6.950446)
(402.000000, -6.950426)
(403.000000, -6.950408)
(404.000000, -6.950392)
(405.000000, -6.950377)
(406.000000, -6.950363)
(407.000000, -6.950351)
(408.000000, -6.950339)
(409.000000, -6.950329)
(410.000000, -6.950320)
(411.000000, -6.950313)
(412.000000, -6.950306)
(413.000000, -6.950300)
(414.000000, -6.950295)
(415.000000, -6.950291)
(416.000000, -6.950287)
(417.000000, -6.950285)
(418.000000, -6.950283)
(419.000000, -6.950282)
(420.000000, -6.950282)
(421.000000, -6.950282)
(422.000000, -6.950282)
(423.000000, -6.950284)
(424.000000, -6.950286)
(425.000000, -6.950288)
(426.000000, -6.950291)
(427.000000, -6.950294)
(428.000000, -6.950298)
(429.000000, -6.950302)
(430.000000, -6.950306)
(431.000000, -6.950311)
(432.000000, -6.950316)
(433.000000, -6.950322)
(434.000000, -6.950328)
(435.000000, -6.950334)
(436.000000, -6.950341)
(437.000000, -6.950348)
(438.000000, -6.950355)
(439.000000, -6.950362)
(440.000000, -6.950369)
(441.000000, -6.950377)
(442.000000, -6.950385)
(443.000000, -6.950393)
(444.000000, -6.950401)
(445.000000, -6.950409)
(446.000000, -6.950418)
(447.000000, -6.950427)
(448.000000, -6.950436)
(449.000000, -6.950445)
(450.000000, -6.950454)
(451.000000, -6.950463)
(452.000000, -6.950473)
(453.000000, -6.950482)
(454.000000, -6.950492)
(455.000000, -6.950502)
(456.000000, -6.950512)
(457.000000, -6.950522)
(458.000000, -6.950532)
(459.000000, -6.950542)
(460.000000, -6.950552)
(461.000000, -6.950562)
(462.000000, -6.950572)
(463.000000, -6.950582)
(464.000000, -6.950592)
(465.000000, -6.950603)
(466.000000, -6.950613)
(467.000000, -6.950623)
(468.000000, -6.950633)
(469.000000, -6.950644)
(470.000000, -6.950654)
(471.000000, -6.950664)
(472.000000, -6.950674)
(473.000000, -6.950685)
(474.000000, -6.950695)
(475.000000, -6.950705)
(476.000000, -6.950716)
(477.000000, -6.950726)
(478.000000, -6.950736)
(479.000000, -6.950747)
(480.000000, -6.950757)
(481.000000, -6.950767)
(482.000000, -6.950778)
(483.000000, -6.950788)
(484.000000, -6.950799)
(485.000000, -6.950810)
(486.000000, -6.950820)
(487.000000, -6.950831)
(488.000000, -6.950841)
(489.000000, -6.950852)
(490.000000, -6.950862)
(491.000000, -6.950873)
(492.000000, -6.950883)
(493.000000, -6.950894)
(494.000000, -6.950904)
(495.000000, -6.950915)
(496.000000, -6.950925)
(497.000000, -6.950936)
(498.000000, -6.950946)
(499.000000, -6.950957)
(500.000000, -6.950967)
(501.000000, -6.950978)
(502.000000, -6.950988)
(503.000000, -6.950998)
(504.000000, -6.951009)
(505.000000, -6.951019)
(506.000000, -6.951029)
(507.000000, -6.951039)
(508.000000, -6.951050)
(509.000000, -6.951060)
(510.000000, -6.951070)
(511.000000, -6.951080)
(512.000000, -6.951090)
(513.000000, -6.951100)
(514.000000, -6.951110)
(515.000000, -6.951120)
(516.000000, -6.951130)
(517.000000, -6.951140)
(518.000000, -6.951150)
(519.000000, -6.951160)
(520.000000, -6.951170)
(521.000000, -6.951179)
(522.000000, -6.951189)
(523.000000, -6.951199)
(524.000000, -6.951209)
(525.000000, -6.951219)
(526.000000, -6.951228)
(527.000000, -6.951238)
(528.000000, -6.951248)
(529.000000, -6.951258)
(530.000000, -6.951267)
(531.000000, -6.951277)
(532.000000, -6.951287)
(533.000000, -6.951297)
(534.000000, -6.951307)
(535.000000, -6.951316)
(536.000000, -6.951326)
(537.000000, -6.951336)
(538.000000, -6.951346)
(539.000000, -6.951356)
(540.000000, -6.951366)
(541.000000, -6.951376)
(542.000000, -6.951386)
(543.000000, -6.951396)
(544.000000, -6.951318)
(545.000000, -6.951168)
(546.000000, -6.950962)
(547.000000, -6.950713)
(548.000000, -6.950430)
(549.000000, -6.950121)
(550.000000, -6.949792)
(551.000000, -6.949451)
(552.000000, -6.949101)
(553.000000, -6.948744)
(554.000000, -6.948384)
(555.000000, -6.948021)
(556.000000, -6.947657)
(557.000000, -6.947294)
(558.000000, -6.946931)
(559.000000, -6.946570)
(560.000000, -6.946210)
(561.000000, -6.945851)
(562.000000, -6.945492)
(563.000000, -6.945132)
(564.000000, -6.944765)
(565.000000, -6.944388)
(566.000000, -6.943992)
(567.000000, -6.943562)
(568.000000, -6.943078)
(569.000000, -6.942490)
(570.000000, -6.941694)
(571.000000, -6.940353)
(572.000000, -6.937129)
(573.000000, -6.934063)
(574.000000, -6.931148)
(575.000000, -6.928375)
(576.000000, -6.925739)
(577.000000, -6.923233)
(578.000000, -6.920850)
(579.000000, -6.918585)
(580.000000, -6.916431)
(581.000000, -6.914383)
(582.000000, -6.912436)
(583.000000, -6.910585)
(584.000000, -6.908825)
(585.000000, -6.907152)
(586.000000, -6.905562)
(587.000000, -6.904050)
(588.000000, -6.902613)
(589.000000, -6.901247)
(590.000000, -6.899948)
(591.000000, -6.898714)
(592.000000, -6.897541)
(593.000000, -6.896426)
(594.000000, -6.895367)
(595.000000, -6.894360)
(596.000000, -6.893403)
(597.000000, -6.892494)
(598.000000, -6.891630)
(599.000000, -6.890809)
(600.000000, -6.890029)
(601.000000, -6.889288)
(602.000000, -6.888585)
(603.000000, -6.887916)
(604.000000, -6.887281)
(605.000000, -6.886678)
(606.000000, -6.886105)
(607.000000, -6.885561)
(608.000000, -6.885044)
(609.000000, -6.884554)
(610.000000, -6.884088)
(611.000000, -6.883646)
(612.000000, -6.883227)
(613.000000, -6.882828)
(614.000000, -6.882451)
(615.000000, -6.882092)
(616.000000, -6.881752)
(617.000000, -6.881430)
(618.000000, -6.881124)
(619.000000, -6.880834)
(620.000000, -6.880559)
(621.000000, -6.880298)
(622.000000, -6.880051)
(623.000000, -6.879817)
(624.000000, -6.879596)
(625.000000, -6.879386)
(626.000000, -6.879187)
(627.000000, -6.878999)
(628.000000, -6.878820)
(629.000000, -6.878652)
(630.000000, -6.878492)
(631.000000, -6.878342)
(632.000000, -6.878199)
(633.000000, -6.878064)
(634.000000, -6.877937)
(635.000000, -6.877817)
(636.000000, -6.877703)
(637.000000, -6.877596)
(638.000000, -6.877495)
(639.000000, -6.877399)
(640.000000, -6.877310)
(641.000000, -6.877225)
(642.000000, -6.877145)
(643.000000, -6.877070)
(644.000000, -6.877000)
(645.000000, -6.876934)
(646.000000, -6.876871)
(647.000000, -6.876813)
(648.000000, -6.876758)
(649.000000, -6.876707)
(650.000000, -6.876659)
(651.000000, -6.876614)
(652.000000, -6.876572)
(653.000000, -6.876533)
(654.000000, -6.876497)
(655.000000, -6.876463)
(656.000000, -6.876432)
(657.000000, -6.876403)
(658.000000, -6.876377)
(659.000000, -6.876352)
(660.000000, -6.876330)
(661.000000, -6.876310)
(662.000000, -6.876291)
(663.000000, -6.876274)
(664.000000, -6.876259)
(665.000000, -6.876246)
(666.000000, -6.876234)
(667.000000, -6.876224)
(668.000000, -6.876214)
(669.000000, -6.876207)
(670.000000, -6.876200)
(671.000000, -6.876194)
(672.000000, -6.876190)
(673.000000, -6.876187)
(674.000000, -6.876184)
(675.000000, -6.876183)
(676.000000, -6.876182)
(677.000000, -6.876182)
(678.000000, -6.876183)
(679.000000, -6.876185)
(680.000000, -6.876187)
(681.000000, -6.876190)
(682.000000, -6.876194)
(683.000000, -6.876198)
(684.000000, -6.876203)
(685.000000, -6.876209)
(686.000000, -6.876215)
(687.000000, -6.876221)
(688.000000, -6.876228)
(689.000000, -6.876235)
(690.000000, -6.876243)
(691.000000, -6.876251)
(692.000000, -6.876260)
(693.000000, -6.876268)
(694.000000, -6.876277)
(695.000000, -6.876287)
(696.000000, -6.876296)
(697.000000, -6.876306)
(698.000000, -6.876317)
(699.000000, -6.876327)
(700.000000, -6.876338)
(701.000000, -6.876349)
(702.000000, -6.876360)
(703.000000, -6.876372)
(704.000000, -6.876383)
(705.000000, -6.876395)
(706.000000, -6.876407)
(707.000000, -6.876419)
(708.000000, -6.876432)
(709.000000, -6.876444)
(710.000000, -6.876457)
(711.000000, -6.876469)
(712.000000, -6.876482)
(713.000000, -6.876495)
(714.000000, -6.876508)
(715.000000, -6.876521)
(716.000000, -6.876535)
(717.000000, -6.876548)
(718.000000, -6.876562)
(719.000000, -6.876575)
(720.000000, -6.876589)
(721.000000, -6.876603)
(722.000000, -6.876616)
(723.000000, -6.876630)
(724.000000, -6.876644)
(725.000000, -6.876658)
(726.000000, -6.876672)
(727.000000, -6.876687)
(728.000000, -6.876701)
(729.000000, -6.876715)
(730.000000, -6.876729)
(731.000000, -6.876743)
(732.000000, -6.876758)
(733.000000, -6.876772)
(734.000000, -6.876786)
(735.000000, -6.876801)
(736.000000, -6.876815)
(737.000000, -6.876829)
(738.000000, -6.876843)
(739.000000, -6.876858)
(740.000000, -6.876872)
(741.000000, -6.876886)
(742.000000, -6.876900)
(743.000000, -6.876914)
(744.000000, -6.876928)
(745.000000, -6.876942)
(746.000000, -6.876956)
(747.000000, -6.876970)
(748.000000, -6.876984)
(749.000000, -6.876998)
(750.000000, -6.877012)
(751.000000, -6.876941)
(752.000000, -6.876805)
(753.000000, -6.876619)
(754.000000, -6.876398)
(755.000000, -6.876148)
(756.000000, -6.875878)
(757.000000, -6.875593)
(758.000000, -6.875297)
(759.000000, -6.874992)
(760.000000, -6.874682)
(761.000000, -6.874368)
(762.000000, -6.874051)
(763.000000, -6.873731)
(764.000000, -6.873410)
(765.000000, -6.873088)
(766.000000, -6.872762)
(767.000000, -6.872430)
(768.000000, -6.872089)
(769.000000, -6.871735)
(770.000000, -6.871355)
(771.000000, -6.870934)
(772.000000, -6.870437)
(773.000000, -6.869793)
(774.000000, -6.868809)
(775.000000, -6.866787)
(776.000000, -6.864863)
(777.000000, -6.863035)
(778.000000, -6.861296)
(779.000000, -6.859643)
(780.000000, -6.858072)
(781.000000, -6.856578)
(782.000000, -6.855159)
(783.000000, -6.853810)
(784.000000, -6.852527)
(785.000000, -6.851309)
(786.000000, -6.850150)
(787.000000, -6.849049)
(788.000000, -6.848003)
(789.000000, -6.847009)
(790.000000, -6.846064)
(791.000000, -6.845166)
(792.000000, -6.844312)
(793.000000, -6.843501)
(794.000000, -6.842731)
(795.000000, -6.841999)
(796.000000, -6.841303)
(797.000000, -6.840642)
(798.000000, -6.840015)
(799.000000, -6.839418)
(800.000000, -6.838852)
(801.000000, -6.838314)
(802.000000, -6.837803)
(803.000000, -6.837318)
(804.000000, -6.836857)
(805.000000, -6.836420)
(806.000000, -6.836005)
(807.000000, -6.835611)
(808.000000, -6.835237)
(809.000000, -6.834882)
(810.000000, -6.834545)
(811.000000, -6.834226)
(812.000000, -6.833923)
(813.000000, -6.833635)
(814.000000, -6.833363)
(815.000000, -6.833104)
(816.000000, -6.832859)
(817.000000, -6.832627)
(818.000000, -6.832407)
(819.000000, -6.832199)
(820.000000, -6.832001)
(821.000000, -6.831814)
(822.000000, -6.831637)
(823.000000, -6.831470)
(824.000000, -6.831311)
(825.000000, -6.831161)
(826.000000, -6.831019)
(827.000000, -6.830885)
(828.000000, -6.830758)
(829.000000, -6.830638)
(830.000000, -6.830525)
(831.000000, -6.830418)
(832.000000, -6.830317)
(833.000000, -6.830222)
(834.000000, -6.830132)
(835.000000, -6.830048)
(836.000000, -6.829968)
(837.000000, -6.829894)
(838.000000, -6.829823)
(839.000000, -6.829757)
(840.000000, -6.829695)
(841.000000, -6.829637)
(842.000000, -6.829582)
(843.000000, -6.829531)
(844.000000, -6.829484)
(845.000000, -6.829439)
(846.000000, -6.829398)
(847.000000, -6.829359)
(848.000000, -6.829323)
(849.000000, -6.829289)
(850.000000, -6.829258)
(851.000000, -6.829229)
(852.000000, -6.829203)
(853.000000, -6.829178)
(854.000000, -6.829156)
(855.000000, -6.829135)
(856.000000, -6.829116)
(857.000000, -6.829099)
(858.000000, -6.829083)
(859.000000, -6.829069)
(860.000000, -6.829057)
(861.000000, -6.829046)
(862.000000, -6.829036)
(863.000000, -6.829027)
(864.000000, -6.829019)
(865.000000, -6.829013)
(866.000000, -6.829007)
(867.000000, -6.829003)
(868.000000, -6.829000)
(869.000000, -6.828997)
(870.000000, -6.828995)
(871.000000, -6.828995)
(872.000000, -6.828994)
(873.000000, -6.828995)
(874.000000, -6.828997)
(875.000000, -6.828999)
(876.000000, -6.829002)
(877.000000, -6.829005)
(878.000000, -6.829009)
(879.000000, -6.829013)
(880.000000, -6.829018)
(881.000000, -6.829024)
(882.000000, -6.829030)
(883.000000, -6.829036)
(884.000000, -6.829043)
(885.000000, -6.829050)
(886.000000, -6.829057)
(887.000000, -6.829065)
(888.000000, -6.829073)
(889.000000, -6.829082)
(890.000000, -6.829091)
(891.000000, -6.829100)
(892.000000, -6.829109)
(893.000000, -6.829119)
(894.000000, -6.829129)
(895.000000, -6.829139)
(896.000000, -6.829150)
(897.000000, -6.829160)
(898.000000, -6.829171)
(899.000000, -6.829182)
(900.000000, -6.829193)
(901.000000, -6.829205)
(902.000000, -6.829216)
(903.000000, -6.829227)
(904.000000, -6.829239)
(905.000000, -6.829251)
(906.000000, -6.829263)
(907.000000, -6.829275)
(908.000000, -6.829287)
(909.000000, -6.829299)
(910.000000, -6.829311)
(911.000000, -6.829323)
(912.000000, -6.829336)
(913.000000, -6.829348)
(914.000000, -6.829360)
(915.000000, -6.829373)
(916.000000, -6.829385)
(917.000000, -6.829398)
(918.000000, -6.829411)
(919.000000, -6.829423)
(920.000000, -6.829436)
(921.000000, -6.829449)
(922.000000, -6.829462)
(923.000000, -6.829475)
(924.000000, -6.829488)
(925.000000, -6.829500)
(926.000000, -6.829513)
(927.000000, -6.829526)
(928.000000, -6.829539)
(929.000000, -6.829552)
(930.000000, -6.829565)
(931.000000, -6.829578)
(932.000000, -6.829591)
(933.000000, -6.829605)
(934.000000, -6.829618)
(935.000000, -6.829631)
(936.000000, -6.829644)
(937.000000, -6.829657)
(938.000000, -6.829670)
(939.000000, -6.829683)
(940.000000, -6.829696)
(941.000000, -6.829709)
(942.000000, -6.829722)
(943.000000, -6.829736)
(944.000000, -6.829749)
(945.000000, -6.829762)
(946.000000, -6.829774)
(947.000000, -6.829787)
(948.000000, -6.829800)
(949.000000, -6.829813)
(950.000000, -6.829826)
(951.000000, -6.829839)
(952.000000, -6.829852)
(953.000000, -6.829865)
(954.000000, -6.829877)
(955.000000, -6.829890)
(956.000000, -6.829903)
(957.000000, -6.829916)
(958.000000, -6.829928)
(959.000000, -6.829941)
(960.000000, -6.829954)
(961.000000, -6.829966)
(962.000000, -6.829979)
(963.000000, -6.829991)
(964.000000, -6.830004)
(965.000000, -6.830017)
(966.000000, -6.830029)
(967.000000, -6.830042)
(968.000000, -6.830054)
(969.000000, -6.830067)
(970.000000, -6.830079)
(971.000000, -6.830092)
(972.000000, -6.830104)
(973.000000, -6.830116)
(974.000000, -6.830129)
(975.000000, -6.830141)
(976.000000, -6.830153)
(977.000000, -6.830166)
(978.000000, -6.830178)
(979.000000, -6.830190)
(980.000000, -6.830202)
(981.000000, -6.830214)
(982.000000, -6.830226)
(983.000000, -6.830238)
(984.000000, -6.830250)
(985.000000, -6.830262)
(986.000000, -6.830273)
(987.000000, -6.830285)
(988.000000, -6.830297)
(989.000000, -6.830309)
(990.000000, -6.830320)
(991.000000, -6.830332)
(992.000000, -6.830344)
(993.000000, -6.830355)
(994.000000, -6.830367)
(995.000000, -6.830378)
(996.000000, -6.830390)
(997.000000, -6.830402)
(998.000000, -6.830413)
(999.000000, -6.830424)
(1000.000000, -6.830436)
(1001.000000, -6.830447)
(1002.000000, -6.830458)
(1003.000000, -6.830470)
(1004.000000, -6.830481)
(1005.000000, -6.830492)
(1006.000000, -6.830416)
(1007.000000, -6.830271)
(1008.000000, -6.830073)
(1009.000000, -6.829833)
(1010.000000, -6.829562)
(1011.000000, -6.829266)
(1012.000000, -6.828952)
(1013.000000, -6.828621)
(1014.000000, -6.828278)
(1015.000000, -6.827925)
(1016.000000, -6.827563)
(1017.000000, -6.827193)
(1018.000000, -6.826818)
(1019.000000, -6.826440)
(1020.000000, -6.826059)
(1021.000000, -6.825675)
(1022.000000, -6.825286)
(1023.000000, -6.824892)
(1024.000000, -6.824489)
(1025.000000, -6.824072)
(1026.000000, -6.823638)
(1027.000000, -6.823178)
(1028.000000, -6.822676)
(1029.000000, -6.822112)
(1030.000000, -6.821446)
(1031.000000, -6.820606)
(1032.000000, -6.819411)
(1033.000000, -6.817378)
(1034.000000, -6.812468)
(1035.000000, -6.807800)
(1036.000000, -6.803359)
(1037.000000, -6.799137)
(1038.000000, -6.795122)
(1039.000000, -6.791305)
(1040.000000, -6.787676)
(1041.000000, -6.784225)
(1042.000000, -6.780944)
(1043.000000, -6.777824)
(1044.000000, -6.774858)
(1045.000000, -6.772039)
(1046.000000, -6.769358)
(1047.000000, -6.766809)
(1048.000000, -6.764386)
(1049.000000, -6.762083)
(1050.000000, -6.759893)
(1051.000000, -6.757811)
(1052.000000, -6.755831)
(1053.000000, -6.753950)
(1054.000000, -6.752162)
(1055.000000, -6.750462)
(1056.000000, -6.748846)
(1057.000000, -6.747310)
(1058.000000, -6.745850)
(1059.000000, -6.744463)
(1060.000000, -6.743144)
(1061.000000, -6.741892)
(1062.000000, -6.740701)
(1063.000000, -6.739570)
(1064.000000, -6.738495)
(1065.000000, -6.737474)
(1066.000000, -6.736503)
(1067.000000, -6.735582)
(1068.000000, -6.734706)
(1069.000000, -6.733875)
(1070.000000, -6.733085)
(1071.000000, -6.732335)
(1072.000000, -6.731622)
(1073.000000, -6.730946)
(1074.000000, -6.730304)
(1075.000000, -6.729694)
(1076.000000, -6.729115)
(1077.000000, -6.728566)
(1078.000000, -6.728045)
(1079.000000, -6.727550)
(1080.000000, -6.727080)
(1081.000000, -6.726635)
(1082.000000, -6.726213)
(1083.000000, -6.725812)
(1084.000000, -6.725433)
(1085.000000, -6.725073)
(1086.000000, -6.724731)
(1087.000000, -6.724408)
(1088.000000, -6.724101)
(1089.000000, -6.723810)
(1090.000000, -6.723535)
(1091.000000, -6.723274)
(1092.000000, -6.723028)
(1093.000000, -6.722794)
(1094.000000, -6.722573)
(1095.000000, -6.722364)
(1096.000000, -6.722166)
(1097.000000, -6.721979)
(1098.000000, -6.721803)
(1099.000000, -6.721636)
(1100.000000, -6.721478)
(1101.000000, -6.721329)
(1102.000000, -6.721189)
(1103.000000, -6.721057)
(1104.000000, -6.720932)
(1105.000000, -6.720814)
(1106.000000, -6.720704)
(1107.000000, -6.720599)
(1108.000000, -6.720501)
(1109.000000, -6.720409)
(1110.000000, -6.720323)
(1111.000000, -6.720242)
(1112.000000, -6.720166)
(1113.000000, -6.720094)
(1114.000000, -6.720027)
(1115.000000, -6.719965)
(1116.000000, -6.719907)
(1117.000000, -6.719852)
(1118.000000, -6.719801)
(1119.000000, -6.719754)
(1120.000000, -6.719710)
(1121.000000, -6.719670)
(1122.000000, -6.719632)
(1123.000000, -6.719597)
(1124.000000, -6.719565)
(1125.000000, -6.719536)
(1126.000000, -6.719509)
(1127.000000, -6.719484)
(1128.000000, -6.719462)
(1129.000000, -6.719442)
(1130.000000, -6.719424)
(1131.000000, -6.719408)
(1132.000000, -6.719393)
(1133.000000, -6.719381)
(1134.000000, -6.719370)
(1135.000000, -6.719361)
(1136.000000, -6.719353)
(1137.000000, -6.719347)
(1138.000000, -6.719342)
(1139.000000, -6.719338)
(1140.000000, -6.719336)
(1141.000000, -6.719335)
(1142.000000, -6.719335)
(1143.000000, -6.719336)
(1144.000000, -6.719338)
(1145.000000, -6.719341)
(1146.000000, -6.719345)
(1147.000000, -6.719350)
(1148.000000, -6.719356)
(1149.000000, -6.719363)
(1150.000000, -6.719370)
(1151.000000, -6.719378)
(1152.000000, -6.719387)
(1153.000000, -6.719396)
(1154.000000, -6.719406)
(1155.000000, -6.719416)
(1156.000000, -6.719427)
(1157.000000, -6.719438)
(1158.000000, -6.719450)
(1159.000000, -6.719463)
(1160.000000, -6.719475)
(1161.000000, -6.719489)
(1162.000000, -6.719502)
(1163.000000, -6.719516)
(1164.000000, -6.719531)
(1165.000000, -6.719546)
(1166.000000, -6.719561)
(1167.000000, -6.719576)
(1168.000000, -6.719592)
(1169.000000, -6.719608)
(1170.000000, -6.719624)
(1171.000000, -6.719641)
(1172.000000, -6.719658)
(1173.000000, -6.719675)
(1174.000000, -6.719692)
(1175.000000, -6.719709)
(1176.000000, -6.719726)
(1177.000000, -6.719744)
(1178.000000, -6.719761)
(1179.000000, -6.719779)
(1180.000000, -6.719797)
(1181.000000, -6.719815)
(1182.000000, -6.719832)
(1183.000000, -6.719850)
(1184.000000, -6.719868)
(1185.000000, -6.719886)
(1186.000000, -6.719904)
(1187.000000, -6.719923)
(1188.000000, -6.719941)
(1189.000000, -6.719959)
(1190.000000, -6.719977)
(1191.000000, -6.719996)
(1192.000000, -6.720014)
(1193.000000, -6.720032)
(1194.000000, -6.720051)
(1195.000000, -6.720069)
(1196.000000, -6.720088)
(1197.000000, -6.720106)
(1198.000000, -6.720125)
(1199.000000, -6.720143)
(1200.000000, -6.720161)
(1201.000000, -6.720180)
(1202.000000, -6.720198)
(1203.000000, -6.720217)
(1204.000000, -6.720235)
(1205.000000, -6.720253)
(1206.000000, -6.720272)
(1207.000000, -6.720290)
(1208.000000, -6.720308)
(1209.000000, -6.720327)
(1210.000000, -6.720345)
(1211.000000, -6.720363)
(1212.000000, -6.720382)
(1213.000000, -6.720400)
(1214.000000, -6.720418)
(1215.000000, -6.720436)
(1216.000000, -6.720454)
(1217.000000, -6.720472)
(1218.000000, -6.720490)
(1219.000000, -6.720508)
(1220.000000, -6.720526)
(1221.000000, -6.720544)
(1222.000000, -6.720562)
(1223.000000, -6.720580)
(1224.000000, -6.720598)
(1225.000000, -6.720615)
(1226.000000, -6.720633)
(1227.000000, -6.720651)
(1228.000000, -6.720668)
(1229.000000, -6.720686)
(1230.000000, -6.720704)
(1231.000000, -6.720721)
(1232.000000, -6.720739)
(1233.000000, -6.720757)
(1234.000000, -6.720774)
(1235.000000, -6.720792)
(1236.000000, -6.720809)
(1237.000000, -6.720827)
(1238.000000, -6.720844)
(1239.000000, -6.720861)
(1240.000000, -6.720879)
(1241.000000, -6.720896)
(1242.000000, -6.720913)
(1243.000000, -6.720930)
(1244.000000, -6.720947)
(1245.000000, -6.720964)
(1246.000000, -6.720981)
(1247.000000, -6.720911)
(1248.000000, -6.720772)
(1249.000000, -6.720578)
(1250.000000, -6.720340)
(1251.000000, -6.720069)
(1252.000000, -6.719770)
(1253.000000, -6.719449)
(1254.000000, -6.719112)
(1255.000000, -6.718761)
(1256.000000, -6.718398)
(1257.000000, -6.718026)
(1258.000000, -6.717644)
(1259.000000, -6.717255)
(1260.000000, -6.716859)
(1261.000000, -6.716458)
(1262.000000, -6.716052)
(1263.000000, -6.715645)
(1264.000000, -6.715235)
(1265.000000, -6.714823)
(1266.000000, -6.714410)
(1267.000000, -6.713992)
(1268.000000, -6.713567)
(1269.000000, -6.713132)
(1270.000000, -6.712677)
(1271.000000, -6.712189)
(1272.000000, -6.711643)
(1273.000000, -6.710991)
(1274.000000, -6.710125)
(1275.000000, -6.708726)
(1276.000000, -6.705601)
(1277.000000, -6.702629)
(1278.000000, -6.699803)
(1279.000000, -6.697116)
(1280.000000, -6.694562)
(1281.000000, -6.692133)
(1282.000000, -6.689825)
(1283.000000, -6.687630)
(1284.000000, -6.685543)
(1285.000000, -6.683560)
(1286.000000, -6.681675)
(1287.000000, -6.679883)
(1288.000000, -6.678180)
(1289.000000, -6.676561)
(1290.000000, -6.675022)
(1291.000000, -6.673559)
(1292.000000, -6.672169)
(1293.000000, -6.670848)
(1294.000000, -6.669592)
(1295.000000, -6.668399)
(1296.000000, -6.667265)
(1297.000000, -6.666188)
(1298.000000, -6.665164)
(1299.000000, -6.664191)
(1300.000000, -6.663267)
(1301.000000, -6.662389)
(1302.000000, -6.661555)
(1303.000000, -6.660763)
(1304.000000, -6.660010)
(1305.000000, -6.659295)
(1306.000000, -6.658616)
(1307.000000, -6.657972)
(1308.000000, -6.657360)
(1309.000000, -6.656779)
(1310.000000, -6.656227)
(1311.000000, -6.655704)
(1312.000000, -6.655207)
(1313.000000, -6.654735)
(1314.000000, -6.654287)
(1315.000000, -6.653863)
(1316.000000, -6.653460)
(1317.000000, -6.653077)
(1318.000000, -6.652715)
(1319.000000, -6.652371)
(1320.000000, -6.652045)
(1321.000000, -6.651736)
(1322.000000, -6.651443)
(1323.000000, -6.651166)
(1324.000000, -6.650903)
(1325.000000, -6.650654)
(1326.000000, -6.650418)
(1327.000000, -6.650194)
(1328.000000, -6.649983)
(1329.000000, -6.649783)
(1330.000000, -6.649593)
(1331.000000, -6.649414)
(1332.000000, -6.649245)
(1333.000000, -6.649085)
(1334.000000, -6.648934)
(1335.000000, -6.648791)
(1336.000000, -6.648657)
(1337.000000, -6.648530)
(1338.000000, -6.648410)
(1339.000000, -6.648297)
(1340.000000, -6.648190)
(1341.000000, -6.648090)
(1342.000000, -6.647996)
(1343.000000, -6.647908)
(1344.000000, -6.647824)
(1345.000000, -6.647746)
(1346.000000, -6.647673)
(1347.000000, -6.647604)
(1348.000000, -6.647540)
(1349.000000, -6.647480)
(1350.000000, -6.647424)
(1351.000000, -6.647372)
(1352.000000, -6.647323)
(1353.000000, -6.647277)
(1354.000000, -6.647235)
(1355.000000, -6.647196)
(1356.000000, -6.647160)
(1357.000000, -6.647127)
(1358.000000, -6.647096)
(1359.000000, -6.647068)
(1360.000000, -6.647042)
(1361.000000, -6.647019)
(1362.000000, -6.646997)
(1363.000000, -6.646978)
(1364.000000, -6.646961)
(1365.000000, -6.646945)
(1366.000000, -6.646931)
(1367.000000, -6.646919)
(1368.000000, -6.646909)
(1369.000000, -6.646900)
(1370.000000, -6.646892)
(1371.000000, -6.646886)
(1372.000000, -6.646881)
(1373.000000, -6.646878)
(1374.000000, -6.646875)
(1375.000000, -6.646874)
(1376.000000, -6.646874)
(1377.000000, -6.646875)
(1378.000000, -6.646876)
(1379.000000, -6.646879)
(1380.000000, -6.646882)
(1381.000000, -6.646886)
(1382.000000, -6.646891)
(1383.000000, -6.646897)
(1384.000000, -6.646903)
(1385.000000, -6.646910)
(1386.000000, -6.646917)
(1387.000000, -6.646925)
(1388.000000, -6.646934)
(1389.000000, -6.646943)
(1390.000000, -6.646953)
(1391.000000, -6.646963)
(1392.000000, -6.646973)
(1393.000000, -6.646984)
(1394.000000, -6.646995)
(1395.000000, -6.647006)
(1396.000000, -6.647018)
(1397.000000, -6.647031)
(1398.000000, -6.647043)
(1399.000000, -6.647056)
(1400.000000, -6.647069)
(1401.000000, -6.647083)
(1402.000000, -6.647097)
(1403.000000, -6.647111)
(1404.000000, -6.647125)
(1405.000000, -6.647139)
(1406.000000, -6.647154)
(1407.000000, -6.647169)
(1408.000000, -6.647184)
(1409.000000, -6.647200)
(1410.000000, -6.647215)
(1411.000000, -6.647231)
(1412.000000, -6.647246)
(1413.000000, -6.647262)
(1414.000000, -6.647278)
(1415.000000, -6.647294)
(1416.000000, -6.647310)
(1417.000000, -6.647326)
(1418.000000, -6.647343)
(1419.000000, -6.647359)
(1420.000000, -6.647375)
(1421.000000, -6.647391)
(1422.000000, -6.647408)
(1423.000000, -6.647424)
(1424.000000, -6.647441)
(1425.000000, -6.647457)
(1426.000000, -6.647474)
(1427.000000, -6.647491)
(1428.000000, -6.647508)
(1429.000000, -6.647525)
(1430.000000, -6.647542)
(1431.000000, -6.647559)
(1432.000000, -6.647576)
(1433.000000, -6.647594)
(1434.000000, -6.647611)
(1435.000000, -6.647628)
(1436.000000, -6.647645)
(1437.000000, -6.647662)
(1438.000000, -6.647680)
(1439.000000, -6.647697)
(1440.000000, -6.647714)
(1441.000000, -6.647731)
(1442.000000, -6.647748)
(1443.000000, -6.647766)
(1444.000000, -6.647783)
(1445.000000, -6.647800)
(1446.000000, -6.647817)
(1447.000000, -6.647834)
(1448.000000, -6.647851)
(1449.000000, -6.647868)
(1450.000000, -6.647885)
(1451.000000, -6.647902)
(1452.000000, -6.647919)
(1453.000000, -6.647936)
(1454.000000, -6.647953)
(1455.000000, -6.647884)
(1456.000000, -6.647749)
(1457.000000, -6.647561)
(1458.000000, -6.647334)
(1459.000000, -6.647076)
(1460.000000, -6.646791)
(1461.000000, -6.646486)
(1462.000000, -6.646166)
(1463.000000, -6.645835)
(1464.000000, -6.645499)
(1465.000000, -6.645161)
(1466.000000, -6.644822)
(1467.000000, -6.644486)
(1468.000000, -6.644151)
(1469.000000, -6.643820)
(1470.000000, -6.643495)
(1471.000000, -6.643174)
(1472.000000, -6.642858)
(1473.000000, -6.642547)
(1474.000000, -6.642241)
(1475.000000, -6.641938)
(1476.000000, -6.641639)
(1477.000000, -6.641343)
(1478.000000, -6.641047)
(1479.000000, -6.640750)
(1480.000000, -6.640447)
(1481.000000, -6.640131)
(1482.000000, -6.639789)
(1483.000000, -6.639400)
(1484.000000, -6.638903)
(1485.000000, -6.638121)
(1486.000000, -6.636241)
(1487.000000, -6.634453)
(1488.000000, -6.632753)
(1489.000000, -6.631137)
(1490.000000, -6.629601)
(1491.000000, -6.628141)
(1492.000000, -6.626753)
(1493.000000, -6.625434)
(1494.000000, -6.624180)
(1495.000000, -6.622989)
(1496.000000, -6.621856)
(1497.000000, -6.620780)
(1498.000000, -6.619757)
(1499.000000, -6.618785)
(1500.000000, -6.617861)
(1501.000000, -6.616983)
(1502.000000, -6.616149)
(1503.000000, -6.615356)
(1504.000000, -6.614603)
(1505.000000, -6.613888)
(1506.000000, -6.613208)
(1507.000000, -6.612562)
(1508.000000, -6.611949)
(1509.000000, -6.611366)
(1510.000000, -6.610813)
(1511.000000, -6.610287)
(1512.000000, -6.609788)
(1513.000000, -6.609314)
(1514.000000, -6.608864)
(1515.000000, -6.608437)
(1516.000000, -6.608032)
(1517.000000, -6.607647)
(1518.000000, -6.607282)
(1519.000000, -6.606936)
(1520.000000, -6.606607)
(1521.000000, -6.606295)
(1522.000000, -6.605999)
(1523.000000, -6.605719)
(1524.000000, -6.605453)
(1525.000000, -6.605200)
(1526.000000, -6.604961)
(1527.000000, -6.604735)
(1528.000000, -6.604520)
(1529.000000, -6.604316)
(1530.000000, -6.604124)
(1531.000000, -6.603941)
(1532.000000, -6.603768)
(1533.000000, -6.603605)
(1534.000000, -6.603450)
(1535.000000, -6.603303)
(1536.000000, -6.603165)
(1537.000000, -6.603034)
(1538.000000, -6.602910)
(1539.000000, -6.602793)
(1540.000000, -6.602683)
(1541.000000, -6.602579)
(1542.000000, -6.602481)
(1543.000000, -6.602388)
(1544.000000, -6.602300)
(1545.000000, -6.602218)
(1546.000000, -6.602140)
(1547.000000, -6.602067)
(1548.000000, -6.601999)
(1549.000000, -6.601934)
(1550.000000, -6.601874)
(1551.000000, -6.601817)
(1552.000000, -6.601764)
(1553.000000, -6.601714)
(1554.000000, -6.601667)
(1555.000000, -6.601624)
(1556.000000, -6.601583)
(1557.000000, -6.601545)
(1558.000000, -6.601510)
(1559.000000, -6.601478)
(1560.000000, -6.601447)
(1561.000000, -6.601420)
(1562.000000, -6.601394)
(1563.000000, -6.601370)
(1564.000000, -6.601349)
(1565.000000, -6.601329)
(1566.000000, -6.601311)
(1567.000000, -6.601294)
(1568.000000, -6.601280)
(1569.000000, -6.601266)
(1570.000000, -6.601254)
(1571.000000, -6.601244)
(1572.000000, -6.601235)
(1573.000000, -6.601227)
(1574.000000, -6.601220)
(1575.000000, -6.601214)
(1576.000000, -6.601210)
(1577.000000, -6.601206)
(1578.000000, -6.601203)
(1579.000000, -6.601201)
(1580.000000, -6.601200)
(1581.000000, -6.601200)
(1582.000000, -6.601200)
(1583.000000, -6.601201)
(1584.000000, -6.601203)
(1585.000000, -6.601206)
(1586.000000, -6.601209)
(1587.000000, -6.601212)
(1588.000000, -6.601217)
(1589.000000, -6.601222)
(1590.000000, -6.601227)
(1591.000000, -6.601233)
(1592.000000, -6.601239)
(1593.000000, -6.601246)
(1594.000000, -6.601253)
(1595.000000, -6.601261)
(1596.000000, -6.601269)
(1597.000000, -6.601277)
(1598.000000, -6.601286)
(1599.000000, -6.601295)
(1600.000000, -6.601305)
(1601.000000, -6.601315)
(1602.000000, -6.601325)
(1603.000000, -6.601335)
(1604.000000, -6.601346)
(1605.000000, -6.601357)
(1606.000000, -6.601368)
(1607.000000, -6.601379)
(1608.000000, -6.601391)
(1609.000000, -6.601402)
(1610.000000, -6.601414)
(1611.000000, -6.601426)
(1612.000000, -6.601438)
(1613.000000, -6.601450)
(1614.000000, -6.601462)
(1615.000000, -6.601475)
(1616.000000, -6.601487)
(1617.000000, -6.601500)
(1618.000000, -6.601513)
(1619.000000, -6.601526)
(1620.000000, -6.601539)
(1621.000000, -6.601552)
(1622.000000, -6.601565)
(1623.000000, -6.601578)
(1624.000000, -6.601592)
(1625.000000, -6.601605)
(1626.000000, -6.601619)
(1627.000000, -6.601632)
(1628.000000, -6.601646)
(1629.000000, -6.601659)
(1630.000000, -6.601673)
(1631.000000, -6.601686)
(1632.000000, -6.601700)
(1633.000000, -6.601713)
(1634.000000, -6.601727)
(1635.000000, -6.601741)
(1636.000000, -6.601754)
(1637.000000, -6.601768)
(1638.000000, -6.601782)
(1639.000000, -6.601795)
(1640.000000, -6.601809)
(1641.000000, -6.601823)
(1642.000000, -6.601837)
(1643.000000, -6.601850)
(1644.000000, -6.601864)
(1645.000000, -6.601878)
(1646.000000, -6.601891)
(1647.000000, -6.601905)
(1648.000000, -6.601919)
(1649.000000, -6.601932)
(1650.000000, -6.601946)
(1651.000000, -6.601959)
(1652.000000, -6.601972)
(1653.000000, -6.601986)
(1654.000000, -6.601999)
(1655.000000, -6.602012)
(1656.000000, -6.602025)
(1657.000000, -6.602038)
(1658.000000, -6.602051)
(1659.000000, -6.602064)
(1660.000000, -6.602077)
(1661.000000, -6.602089)
(1662.000000, -6.602102)
(1663.000000, -6.602115)
(1664.000000, -6.602128)
(1665.000000, -6.602140)
(1666.000000, -6.602153)
(1667.000000, -6.602165)
(1668.000000, -6.602178)
(1669.000000, -6.602190)
(1670.000000, -6.602203)
(1671.000000, -6.602215)
(1672.000000, -6.602144)
(1673.000000, -6.602009)
(1674.000000, -6.601826)
(1675.000000, -6.601606)
(1676.000000, -6.601358)
(1677.000000, -6.601091)
(1678.000000, -6.600810)
(1679.000000, -6.600522)
(1680.000000, -6.600229)
(1681.000000, -6.599935)
(1682.000000, -6.599641)
(1683.000000, -6.599349)
(1684.000000, -6.599061)
(1685.000000, -6.598776)
(1686.000000, -6.598495)
(1687.000000, -6.598218)
(1688.000000, -6.597944)
(1689.000000, -6.597672)
(1690.000000, -6.597401)
(1691.000000, -6.597128)
(1692.000000, -6.596854)
(1693.000000, -6.596573)
(1694.000000, -6.596282)
(1695.000000, -6.595973)
(1696.000000, -6.595631)
(1697.000000, -6.595225)
(1698.000000, -6.594674)
(1699.000000, -6.593743)
(1700.000000, -6.592859)
(1701.000000, -6.592017)
(1702.000000, -6.591218)
(1703.000000, -6.590458)
(1704.000000, -6.589737)
(1705.000000, -6.589051)
(1706.000000, -6.588400)
(1707.000000, -6.587781)
(1708.000000, -6.587193)
(1709.000000, -6.586635)
(1710.000000, -6.586105)
(1711.000000, -6.585601)
(1712.000000, -6.585122)
(1713.000000, -6.584668)
(1714.000000, -6.584236)
(1715.000000, -6.583826)
(1716.000000, -6.583437)
(1717.000000, -6.583068)
(1718.000000, -6.582717)
(1719.000000, -6.582384)
(1720.000000, -6.582068)
(1721.000000, -6.581768)
(1722.000000, -6.581483)
(1723.000000, -6.581213)
(1724.000000, -6.580956)
(1725.000000, -6.580713)
(1726.000000, -6.580483)
(1727.000000, -6.580264)
(1728.000000, -6.580056)
(1729.000000, -6.579860)
(1730.000000, -6.579673)
(1731.000000, -6.579497)
(1732.000000, -6.579329)
(1733.000000, -6.579171)
(1734.000000, -6.579021)
(1735.000000, -6.578878)
(1736.000000, -6.578744)
(1737.000000, -6.578616)
(1738.000000, -6.578496)
(1739.000000, -6.578382)
(1740.000000, -6.578274)
(1741.000000, -6.578172)
(1742.000000, -6.578076)
(1743.000000, -6.577985)
(1744.000000, -6.577899)
(1745.000000, -6.577817)
(1746.000000, -6.577741)
(1747.000000, -6.577669)
(1748.000000, -6.577601)
(1749.000000, -6.577537)
(1750.000000, -6.577477)
(1751.000000, -6.577420)
(1752.000000, -6.577367)
(1753.000000, -6.577317)
(1754.000000, -6.577270)
(1755.000000, -6.577226)
(1756.000000, -6.577185)
(1757.000000, -6.577147)
(1758.000000, -6.577111)
(1759.000000, -6.577077)
(1760.000000, -6.577046)
(1761.000000, -6.577017)
(1762.000000, -6.576990)
(1763.000000, -6.576964)
(1764.000000, -6.576941)
(1765.000000, -6.576920)
(1766.000000, -6.576900)
(1767.000000, -6.576882)
(1768.000000, -6.576865)
(1769.000000, -6.576850)
(1770.000000, -6.576836)
(1771.000000, -6.576823)
(1772.000000, -6.576812)
(1773.000000, -6.576801)
(1774.000000, -6.576792)
(1775.000000, -6.576784)
(1776.000000, -6.576777)
(1777.000000, -6.576771)
(1778.000000, -6.576766)
(1779.000000, -6.576761)
(1780.000000, -6.576758)
(1781.000000, -6.576755)
(1782.000000, -6.576753)
(1783.000000, -6.576751)
(1784.000000, -6.576751)
(1785.000000, -6.576751)
(1786.000000, -6.576751)
(1787.000000, -6.576753)
(1788.000000, -6.576754)
(1789.000000, -6.576756)
(1790.000000, -6.576759)
(1791.000000, -6.576762)
(1792.000000, -6.576766)
(1793.000000, -6.576770)
(1794.000000, -6.576774)
(1795.000000, -6.576779)
(1796.000000, -6.576784)
(1797.000000, -6.576790)
(1798.000000, -6.576795)
(1799.000000, -6.576801)
(1800.000000, -6.576808)
(1801.000000, -6.576814)
(1802.000000, -6.576821)
(1803.000000, -6.576828)
(1804.000000, -6.576836)
(1805.000000, -6.576843)
(1806.000000, -6.576851)
(1807.000000, -6.576859)
(1808.000000, -6.576867)
(1809.000000, -6.576875)
(1810.000000, -6.576883)
(1811.000000, -6.576892)
(1812.000000, -6.576900)
(1813.000000, -6.576909)
(1814.000000, -6.576918)
(1815.000000, -6.576927)
(1816.000000, -6.576936)
(1817.000000, -6.576945)
(1818.000000, -6.576954)
(1819.000000, -6.576963)
(1820.000000, -6.576972)
(1821.000000, -6.576982)
(1822.000000, -6.576991)
(1823.000000, -6.577001)
(1824.000000, -6.577010)
(1825.000000, -6.577020)
(1826.000000, -6.577030)
(1827.000000, -6.577040)
(1828.000000, -6.577049)
(1829.000000, -6.577059)
(1830.000000, -6.577069)
(1831.000000, -6.577079)
(1832.000000, -6.577089)
(1833.000000, -6.577099)
(1834.000000, -6.577110)
(1835.000000, -6.577120)
(1836.000000, -6.577130)
(1837.000000, -6.577140)
(1838.000000, -6.577150)
(1839.000000, -6.577161)
(1840.000000, -6.577171)
(1841.000000, -6.577181)
(1842.000000, -6.577192)
(1843.000000, -6.577202)
(1844.000000, -6.577213)
(1845.000000, -6.577224)
(1846.000000, -6.577234)
(1847.000000, -6.577245)
(1848.000000, -6.577170)
(1849.000000, -6.577032)
(1850.000000, -6.576845)
(1851.000000, -6.576623)
(1852.000000, -6.576375)
(1853.000000, -6.576110)
(1854.000000, -6.575834)
(1855.000000, -6.575549)
(1856.000000, -6.575260)
(1857.000000, -6.574968)
(1858.000000, -6.574677)
(1859.000000, -6.574387)
(1860.000000, -6.574099)
(1861.000000, -6.573815)
(1862.000000, -6.573533)
(1863.000000, -6.573254)
(1864.000000, -6.572978)
(1865.000000, -6.572703)
(1866.000000, -6.572430)
(1867.000000, -6.572156)
(1868.000000, -6.571878)
(1869.000000, -6.571593)
(1870.000000, -6.571295)
(1871.000000, -6.570977)
(1872.000000, -6.570621)
(1873.000000, -6.570196)
(1874.000000, -6.569626)
(1875.000000, -6.568692)
(1876.000000, -6.566504)
(1877.000000, -6.564424)
(1878.000000, -6.562446)
(1879.000000, -6.560565)
(1880.000000, -6.558777)
(1881.000000, -6.557077)
(1882.000000, -6.555461)
(1883.000000, -6.553925)
(1884.000000, -6.552464)
(1885.000000, -6.551076)
(1886.000000, -6.549756)
(1887.000000, -6.548502)
(1888.000000, -6.547310)
(1889.000000, -6.546176)
(1890.000000, -6.545099)
(1891.000000, -6.544075)
(1892.000000, -6.543102)
(1893.000000, -6.542177)
(1894.000000, -6.541298)
(1895.000000, -6.540463)
(1896.000000, -6.539669)
(1897.000000, -6.538915)
(1898.000000, -6.538198)
(1899.000000, -6.537517)
(1900.000000, -6.536870)
(1901.000000, -6.536255)
(1902.000000, -6.535671)
(1903.000000, -6.535117)
(1904.000000, -6.534590)
(1905.000000, -6.534089)
(1906.000000, -6.533614)
(1907.000000, -6.533163)
(1908.000000, -6.532734)
(1909.000000, -6.532328)
(1910.000000, -6.531941)
(1911.000000, -6.531575)
(1912.000000, -6.531226)
(1913.000000, -6.530896)
(1914.000000, -6.530582)
(1915.000000, -6.530285)
(1916.000000, -6.530002)
(1917.000000, -6.529735)
(1918.000000, -6.529481)
(1919.000000, -6.529240)
(1920.000000, -6.529011)
(1921.000000, -6.528795)
(1922.000000, -6.528590)
(1923.000000, -6.528395)
(1924.000000, -6.528211)
(1925.000000, -6.528036)
(1926.000000, -6.527871)
(1927.000000, -6.527715)
(1928.000000, -6.527567)
(1929.000000, -6.527426)
(1930.000000, -6.527294)
(1931.000000, -6.527168)
(1932.000000, -6.527050)
(1933.000000, -6.526938)
(1934.000000, -6.526832)
(1935.000000, -6.526732)
(1936.000000, -6.526637)
(1937.000000, -6.526548)
(1938.000000, -6.526464)
(1939.000000, -6.526385)
(1940.000000, -6.526310)
(1941.000000, -6.526240)
(1942.000000, -6.526174)
(1943.000000, -6.526112)
(1944.000000, -6.526053)
(1945.000000, -6.525998)
(1946.000000, -6.525947)
(1947.000000, -6.525899)
(1948.000000, -6.525853)
(1949.000000, -6.525811)
(1950.000000, -6.525771)
(1951.000000, -6.525734)
(1952.000000, -6.525700)
(1953.000000, -6.525668)
(1954.000000, -6.525638)
(1955.000000, -6.525610)
(1956.000000, -6.525584)
(1957.000000, -6.525561)
(1958.000000, -6.525539)
(1959.000000, -6.525519)
(1960.000000, -6.525500)
(1961.000000, -6.525483)
(1962.000000, -6.525468)
(1963.000000, -6.525454)
(1964.000000, -6.525441)
(1965.000000, -6.525430)
(1966.000000, -6.525420)
(1967.000000, -6.525411)
(1968.000000, -6.525403)
(1969.000000, -6.525397)
(1970.000000, -6.525391)
(1971.000000, -6.525386)
(1972.000000, -6.525382)
(1973.000000, -6.525379)
(1974.000000, -6.525376)
(1975.000000, -6.525375)
(1976.000000, -6.525374)
(1977.000000, -6.525374)
(1978.000000, -6.525375)
(1979.000000, -6.525376)
(1980.000000, -6.525377)
(1981.000000, -6.525380)
(1982.000000, -6.525382)
(1983.000000, -6.525385)
(1984.000000, -6.525389)
(1985.000000, -6.525393)
(1986.000000, -6.525398)
(1987.000000, -6.525402)
(1988.000000, -6.525408)
(1989.000000, -6.525413)
(1990.000000, -6.525419)
(1991.000000, -6.525425)
(1992.000000, -6.525432)
(1993.000000, -6.525439)
(1994.000000, -6.525446)
(1995.000000, -6.525454)
(1996.000000, -6.525461)
(1997.000000, -6.525469)
(1998.000000, -6.525478)
(1999.000000, -6.525486)
(2000.000000, -6.525495)
(2001.000000, -6.525503)
(2002.000000, -6.525513)
(2003.000000, -6.525522)
(2004.000000, -6.525531)
(2005.000000, -6.525541)
(2006.000000, -6.525550)
(2007.000000, -6.525560)
(2008.000000, -6.525570)
(2009.000000, -6.525580)
(2010.000000, -6.525591)
(2011.000000, -6.525601)
(2012.000000, -6.525611)
(2013.000000, -6.525622)
(2014.000000, -6.525633)
(2015.000000, -6.525643)
(2016.000000, -6.525654)
(2017.000000, -6.525665)
(2018.000000, -6.525676)
(2019.000000, -6.525687)
(2020.000000, -6.525698)
(2021.000000, -6.525710)
(2022.000000, -6.525721)
(2023.000000, -6.525732)
(2024.000000, -6.525744)
(2025.000000, -6.525756)
(2026.000000, -6.525767)
(2027.000000, -6.525779)
(2028.000000, -6.525790)
(2029.000000, -6.525802)
(2030.000000, -6.525814)
(2031.000000, -6.525826)
(2032.000000, -6.525838)
(2033.000000, -6.525849)
(2034.000000, -6.525861)
(2035.000000, -6.525873)
(2036.000000, -6.525885)
(2037.000000, -6.525897)
(2038.000000, -6.525909)
(2039.000000, -6.525921)
(2040.000000, -6.525932)
(2041.000000, -6.525944)
(2042.000000, -6.525956)
(2043.000000, -6.525968)
(2044.000000, -6.525980)
(2045.000000, -6.525992)
(2046.000000, -6.526004)
(2047.000000, -6.526015)
(2048.000000, -6.526027)
(2049.000000, -6.526039)
(2050.000000, -6.526050)
(2051.000000, -6.526062)
(2052.000000, -6.526074)
(2053.000000, -6.526085)
(2054.000000, -6.526097)
(2055.000000, -6.526108)
(2056.000000, -6.526120)
(2057.000000, -6.526132)
(2058.000000, -6.526143)
(2059.000000, -6.526154)
(2060.000000, -6.526166)
(2061.000000, -6.526177)
(2062.000000, -6.526188)
(2063.000000, -6.526115)
(2064.000000, -6.525977)
(2065.000000, -6.525791)
(2066.000000, -6.525569)
(2067.000000, -6.525320)
(2068.000000, -6.525051)
(2069.000000, -6.524769)
(2070.000000, -6.524478)
(2071.000000, -6.524181)
(2072.000000, -6.523880)
(2073.000000, -6.523575)
(2074.000000, -6.523268)
(2075.000000, -6.522958)
(2076.000000, -6.522645)
(2077.000000, -6.522328)
(2078.000000, -6.522007)
(2079.000000, -6.521681)
(2080.000000, -6.521345)
(2081.000000, -6.521000)
(2082.000000, -6.520637)
(2083.000000, -6.520251)
(2084.000000, -6.519826)
(2085.000000, -6.519333)
(2086.000000, -6.518711)
(2087.000000, -6.517827)
(2088.000000, -6.516285)
(2089.000000, -6.512503)
(2090.000000, -6.508906)
(2091.000000, -6.505485)
(2092.000000, -6.502233)
(2093.000000, -6.499140)
(2094.000000, -6.496199)
(2095.000000, -6.493403)
(2096.000000, -6.490745)
(2097.000000, -6.488218)
(2098.000000, -6.485815)
(2099.000000, -6.483530)
(2100.000000, -6.481358)
(2101.000000, -6.479294)
(2102.000000, -6.477330)
(2103.000000, -6.475464)
(2104.000000, -6.473690)
(2105.000000, -6.472003)
(2106.000000, -6.470400)
(2107.000000, -6.468875)
(2108.000000, -6.467427)
(2109.000000, -6.466049)
(2110.000000, -6.464740)
(2111.000000, -6.463496)
(2112.000000, -6.462313)
(2113.000000, -6.461189)
(2114.000000, -6.460121)
(2115.000000, -6.459106)
(2116.000000, -6.458141)
(2117.000000, -6.457225)
(2118.000000, -6.456354)
(2119.000000, -6.455526)
(2120.000000, -6.454740)
(2121.000000, -6.453993)
(2122.000000, -6.453284)
(2123.000000, -6.452610)
(2124.000000, -6.451970)
(2125.000000, -6.451362)
(2126.000000, -6.450785)
(2127.000000, -6.450237)
(2128.000000, -6.449717)
(2129.000000, -6.449223)
(2130.000000, -6.448754)
(2131.000000, -6.448309)
(2132.000000, -6.447886)
(2133.000000, -6.447485)
(2134.000000, -6.447105)
(2135.000000, -6.446744)
(2136.000000, -6.446401)
(2137.000000, -6.446076)
(2138.000000, -6.445768)
(2139.000000, -6.445476)
(2140.000000, -6.445199)
(2141.000000, -6.444936)
(2142.000000, -6.444687)
(2143.000000, -6.444451)
(2144.000000, -6.444228)
(2145.000000, -6.444016)
(2146.000000, -6.443816)
(2147.000000, -6.443626)
(2148.000000, -6.443447)
(2149.000000, -6.443277)
(2150.000000, -6.443116)
(2151.000000, -6.442964)
(2152.000000, -6.442821)
(2153.000000, -6.442685)
(2154.000000, -6.442557)
(2155.000000, -6.442437)
(2156.000000, -6.442322)
(2157.000000, -6.442215)
(2158.000000, -6.442113)
(2159.000000, -6.442018)
(2160.000000, -6.441928)
(2161.000000, -6.441843)
(2162.000000, -6.441763)
(2163.000000, -6.441688)
(2164.000000, -6.441618)
(2165.000000, -6.441552)
(2166.000000, -6.441490)
(2167.000000, -6.441432)
(2168.000000, -6.441378)
(2169.000000, -6.441327)
(2170.000000, -6.441280)
(2171.000000, -6.441236)
(2172.000000, -6.441195)
(2173.000000, -6.441157)
(2174.000000, -6.441122)
(2175.000000, -6.441089)
(2176.000000, -6.441059)
(2177.000000, -6.441031)
(2178.000000, -6.441005)
(2179.000000, -6.440982)
(2180.000000, -6.440960)
(2181.000000, -6.440940)
(2182.000000, -6.440923)
(2183.000000, -6.440906)
(2184.000000, -6.440892)
(2185.000000, -6.440879)
(2186.000000, -6.440867)
(2187.000000, -6.440857)
(2188.000000, -6.440848)
(2189.000000, -6.440840)
(2190.000000, -6.440834)
(2191.000000, -6.440829)
(2192.000000, -6.440825)
(2193.000000, -6.440821)
(2194.000000, -6.440819)
(2195.000000, -6.440818)
(2196.000000, -6.440818)
(2197.000000, -6.440818)
(2198.000000, -6.440819)
(2199.000000, -6.440822)
(2200.000000, -6.440824)
(2201.000000, -6.440828)
(2202.000000, -6.440832)
(2203.000000, -6.440837)
(2204.000000, -6.440842)
(2205.000000, -6.440848)
(2206.000000, -6.440854)
(2207.000000, -6.440861)
(2208.000000, -6.440869)
(2209.000000, -6.440876)
(2210.000000, -6.440885)
(2211.000000, -6.440893)
(2212.000000, -6.440902)
(2213.000000, -6.440912)
(2214.000000, -6.440921)
(2215.000000, -6.440931)
(2216.000000, -6.440942)
(2217.000000, -6.440952)
(2218.000000, -6.440963)
(2219.000000, -6.440974)
(2220.000000, -6.440986)
(2221.000000, -6.440998)
(2222.000000, -6.441010)
(2223.000000, -6.441022)
(2224.000000, -6.441034)
(2225.000000, -6.441047)
(2226.000000, -6.441059)
(2227.000000, -6.441072)
(2228.000000, -6.441085)
(2229.000000, -6.441098)
(2230.000000, -6.441111)
(2231.000000, -6.441125)
(2232.000000, -6.441138)
(2233.000000, -6.441152)
(2234.000000, -6.441166)
(2235.000000, -6.441180)
(2236.000000, -6.441194)
(2237.000000, -6.441208)
(2238.000000, -6.441222)
(2239.000000, -6.441237)
(2240.000000, -6.441251)
(2241.000000, -6.441265)
(2242.000000, -6.441280)
(2243.000000, -6.441294)
(2244.000000, -6.441309)
(2245.000000, -6.441324)
(2246.000000, -6.441338)
(2247.000000, -6.441353)
(2248.000000, -6.441368)
(2249.000000, -6.441383)
(2250.000000, -6.441398)
(2251.000000, -6.441328)
(2252.000000, -6.441196)
(2253.000000, -6.441017)
(2254.000000, -6.440805)
(2255.000000, -6.440569)
(2256.000000, -6.440316)
(2257.000000, -6.440051)
(2258.000000, -6.439778)
(2259.000000, -6.439500)
(2260.000000, -6.439218)
(2261.000000, -6.438934)
(2262.000000, -6.438649)
(2263.000000, -6.438363)
(2264.000000, -6.438077)
(2265.000000, -6.437790)
(2266.000000, -6.437502)
(2267.000000, -6.437213)
(2268.000000, -6.436918)
(2269.000000, -6.436617)
(2270.000000, -6.436303)
(2271.000000, -6.435970)
(2272.000000, -6.435606)
(2273.000000, -6.435193)
(2274.000000, -6.434691)
(2275.000000, -6.434007)
(2276.000000, -6.432888)
(2277.000000, -6.430411)
(2278.000000, -6.428055)
(2279.000000, -6.425815)
(2280.000000, -6.423685)
(2281.000000, -6.421661)
(2282.000000, -6.419736)
(2283.000000, -6.417906)
(2284.000000, -6.416167)
(2285.000000, -6.414514)
(2286.000000, -6.412942)
(2287.000000, -6.411448)
(2288.000000, -6.410028)
(2289.000000, -6.408678)
(2290.000000, -6.407394)
(2291.000000, -6.406175)
(2292.000000, -6.405015)
(2293.000000, -6.403913)
(2294.000000, -6.402866)
(2295.000000, -6.401871)
(2296.000000, -6.400925)
(2297.000000, -6.400026)
(2298.000000, -6.399173)
(2299.000000, -6.398361)
(2300.000000, -6.397590)
(2301.000000, -6.396858)
(2302.000000, -6.396162)
(2303.000000, -6.395502)
(2304.000000, -6.394874)
(2305.000000, -6.394278)
(2306.000000, -6.393712)
(2307.000000, -6.393174)
(2308.000000, -6.392664)
(2309.000000, -6.392179)
(2310.000000, -6.391719)
(2311.000000, -6.391283)
(2312.000000, -6.390868)
(2313.000000, -6.390475)
(2314.000000, -6.390101)
(2315.000000, -6.389747)
(2316.000000, -6.389411)
(2317.000000, -6.389092)
(2318.000000, -6.388790)
(2319.000000, -6.388503)
(2320.000000, -6.388231)
(2321.000000, -6.387973)
(2322.000000, -6.387729)
(2323.000000, -6.387497)
(2324.000000, -6.387278)
(2325.000000, -6.387070)
(2326.000000, -6.386873)
(2327.000000, -6.386687)
(2328.000000, -6.386511)
(2329.000000, -6.386344)
(2330.000000, -6.386186)
(2331.000000, -6.386037)
(2332.000000, -6.385896)
(2333.000000, -6.385763)
(2334.000000, -6.385637)
(2335.000000, -6.385518)
(2336.000000, -6.385406)
(2337.000000, -6.385300)
(2338.000000, -6.385200)
(2339.000000, -6.385106)
(2340.000000, -6.385017)
(2341.000000, -6.384934)
(2342.000000, -6.384855)
(2343.000000, -6.384782)
(2344.000000, -6.384712)
(2345.000000, -6.384647)
(2346.000000, -6.384586)
(2347.000000, -6.384528)
(2348.000000, -6.384475)
(2349.000000, -6.384425)
(2350.000000, -6.384378)
(2351.000000, -6.384334)
(2352.000000, -6.384293)
(2353.000000, -6.384255)
(2354.000000, -6.384220)
(2355.000000, -6.384188)
(2356.000000, -6.384158)
(2357.000000, -6.384130)
(2358.000000, -6.384104)
(2359.000000, -6.384080)
(2360.000000, -6.384059)
(2361.000000, -6.384039)
(2362.000000, -6.384021)
(2363.000000, -6.384005)
(2364.000000, -6.383990)
(2365.000000, -6.383977)
(2366.000000, -6.383965)
(2367.000000, -6.383955)
(2368.000000, -6.383946)
(2369.000000, -6.383938)
(2370.000000, -6.383931)
(2371.000000, -6.383926)
(2372.000000, -6.383921)
(2373.000000, -6.383918)
(2374.000000, -6.383915)
(2375.000000, -6.383913)
(2376.000000, -6.383912)
(2377.000000, -6.383912)
(2378.000000, -6.383913)
(2379.000000, -6.383915)
(2380.000000, -6.383917)
(2381.000000, -6.383920)
(2382.000000, -6.383923)
(2383.000000, -6.383927)
(2384.000000, -6.383932)
(2385.000000, -6.383937)
(2386.000000, -6.383943)
(2387.000000, -6.383949)
(2388.000000, -6.383956)
(2389.000000, -6.383963)
(2390.000000, -6.383971)
(2391.000000, -6.383979)
(2392.000000, -6.383988)
(2393.000000, -6.383997)
(2394.000000, -6.384006)
(2395.000000, -6.384016)
(2396.000000, -6.384026)
(2397.000000, -6.384036)
(2398.000000, -6.384047)
(2399.000000, -6.384058)
(2400.000000, -6.384069)
(2401.000000, -6.384080)
(2402.000000, -6.384091)
(2403.000000, -6.384103)
(2404.000000, -6.384115)
(2405.000000, -6.384127)
(2406.000000, -6.384139)
(2407.000000, -6.384151)
(2408.000000, -6.384163)
(2409.000000, -6.384175)
(2410.000000, -6.384188)
(2411.000000, -6.384200)
(2412.000000, -6.384213)
(2413.000000, -6.384226)
(2414.000000, -6.384239)
(2415.000000, -6.384252)
(2416.000000, -6.384265)
(2417.000000, -6.384278)
(2418.000000, -6.384292)
(2419.000000, -6.384305)
(2420.000000, -6.384319)
(2421.000000, -6.384333)
(2422.000000, -6.384346)
(2423.000000, -6.384360)
(2424.000000, -6.384374)
(2425.000000, -6.384387)
(2426.000000, -6.384401)
(2427.000000, -6.384415)
(2428.000000, -6.384429)
(2429.000000, -6.384443)
(2430.000000, -6.384456)
(2431.000000, -6.384470)
(2432.000000, -6.384484)
(2433.000000, -6.384498)
(2434.000000, -6.384512)
(2435.000000, -6.384526)
(2436.000000, -6.384539)
(2437.000000, -6.384553)
(2438.000000, -6.384567)
(2439.000000, -6.384581)
(2440.000000, -6.384595)
(2441.000000, -6.384609)
(2442.000000, -6.384622)
(2443.000000, -6.384636)
(2444.000000, -6.384650)
(2445.000000, -6.384664)
(2446.000000, -6.384678)
(2447.000000, -6.384691)
(2448.000000, -6.384705)
(2449.000000, -6.384719)
(2450.000000, -6.384732)
(2451.000000, -6.384746)
(2452.000000, -6.384760)
(2453.000000, -6.384773)
(2454.000000, -6.384787)
(2455.000000, -6.384801)
(2456.000000, -6.384814)
(2457.000000, -6.384828)
(2458.000000, -6.384842)
(2459.000000, -6.384855)
(2460.000000, -6.384869)
(2461.000000, -6.384882)
(2462.000000, -6.384896)
(2463.000000, -6.384909)
(2464.000000, -6.384922)
(2465.000000, -6.384936)
(2466.000000, -6.384949)
(2467.000000, -6.384962)
(2468.000000, -6.384975)
(2469.000000, -6.384989)
(2470.000000, -6.385002)
(2471.000000, -6.385015)
(2472.000000, -6.384944)
(2473.000000, -6.384807)
(2474.000000, -6.384622)
(2475.000000, -6.384400)
(2476.000000, -6.384152)
(2477.000000, -6.383883)
(2478.000000, -6.383601)
(2479.000000, -6.383308)
(2480.000000, -6.383009)
(2481.000000, -6.382705)
(2482.000000, -6.382399)
(2483.000000, -6.382091)
(2484.000000, -6.381783)
(2485.000000, -6.381475)
(2486.000000, -6.381168)
(2487.000000, -6.380863)
(2488.000000, -6.380559)
(2489.000000, -6.380257)
(2490.000000, -6.379956)
(2491.000000, -6.379655)
(2492.000000, -6.379351)
(2493.000000, -6.379042)
(2494.000000, -6.378723)
(2495.000000, -6.378388)
(2496.000000, -6.378026)
(2497.000000, -6.377616)
(2498.000000, -6.377108)
(2499.000000, -6.376359)
(2500.000000, -6.374822)
(2501.000000, -6.373361)
(2502.000000, -6.371971)
(2503.000000, -6.370650)
(2504.000000, -6.369395)
(2505.000000, -6.368201)
(2506.000000, -6.367067)
(2507.000000, -6.365989)
(2508.000000, -6.364965)
(2509.000000, -6.363992)
(2510.000000, -6.363067)
(2511.000000, -6.362188)
(2512.000000, -6.361353)
(2513.000000, -6.360559)
(2514.000000, -6.359805)
(2515.000000, -6.359088)
(2516.000000, -6.358407)
(2517.000000, -6.357761)
(2518.000000, -6.357146)
(2519.000000, -6.356563)
(2520.000000, -6.356008)
(2521.000000, -6.355481)
(2522.000000, -6.354981)
(2523.000000, -6.354506)
(2524.000000, -6.354055)
(2525.000000, -6.353627)
(2526.000000, -6.353220)
(2527.000000, -6.352834)
(2528.000000, -6.352468)
(2529.000000, -6.352120)
(2530.000000, -6.351790)
(2531.000000, -6.351476)
(2532.000000, -6.351179)
(2533.000000, -6.350897)
(2534.000000, -6.350630)
(2535.000000, -6.350376)
(2536.000000, -6.350135)
(2537.000000, -6.349907)
(2538.000000, -6.349691)
(2539.000000, -6.349486)
(2540.000000, -6.349292)
(2541.000000, -6.349108)
(2542.000000, -6.348934)
(2543.000000, -6.348769)
(2544.000000, -6.348613)
(2545.000000, -6.348465)
(2546.000000, -6.348326)
(2547.000000, -6.348194)
(2548.000000, -6.348069)
(2549.000000, -6.347950)
(2550.000000, -6.347839)
(2551.000000, -6.347733)
(2552.000000, -6.347634)
(2553.000000, -6.347540)
(2554.000000, -6.347451)
(2555.000000, -6.347368)
(2556.000000, -6.347289)
(2557.000000, -6.347215)
(2558.000000, -6.347145)
(2559.000000, -6.347079)
(2560.000000, -6.347018)
(2561.000000, -6.346960)
(2562.000000, -6.346905)
(2563.000000, -6.346854)
(2564.000000, -6.346806)
(2565.000000, -6.346762)
(2566.000000, -6.346720)
(2567.000000, -6.346681)
(2568.000000, -6.346645)
(2569.000000, -6.346611)
(2570.000000, -6.346579)
(2571.000000, -6.346550)
(2572.000000, -6.346523)
(2573.000000, -6.346498)
(2574.000000, -6.346475)
(2575.000000, -6.346454)
(2576.000000, -6.346435)
(2577.000000, -6.346417)
(2578.000000, -6.346401)
(2579.000000, -6.346386)
(2580.000000, -6.346373)
(2581.000000, -6.346362)
(2582.000000, -6.346351)
(2583.000000, -6.346342)
(2584.000000, -6.346334)
(2585.000000, -6.346327)
(2586.000000, -6.346321)
(2587.000000, -6.346316)
(2588.000000, -6.346312)
(2589.000000, -6.346309)
(2590.000000, -6.346307)
(2591.000000, -6.346306)
(2592.000000, -6.346305)
(2593.000000, -6.346305)
(2594.000000, -6.346306)
(2595.000000, -6.346307)
(2596.000000, -6.346309)
(2597.000000, -6.346312)
(2598.000000, -6.346315)
(2599.000000, -6.346319)
(2600.000000, -6.346323)
(2601.000000, -6.346327)
(2602.000000, -6.346332)
(2603.000000, -6.346338)
(2604.000000, -6.346344)
(2605.000000, -6.346350)
(2606.000000, -6.346356)
(2607.000000, -6.346363)
(2608.000000, -6.346370)
(2609.000000, -6.346377)
(2610.000000, -6.346385)
(2611.000000, -6.346392)
(2612.000000, -6.346400)
(2613.000000, -6.346409)
(2614.000000, -6.346417)
(2615.000000, -6.346426)
(2616.000000, -6.346434)
(2617.000000, -6.346443)
(2618.000000, -6.346453)
(2619.000000, -6.346462)
(2620.000000, -6.346471)
(2621.000000, -6.346481)
(2622.000000, -6.346491)
(2623.000000, -6.346501)
(2624.000000, -6.346511)
(2625.000000, -6.346521)
(2626.000000, -6.346532)
(2627.000000, -6.346542)
(2628.000000, -6.346553)
(2629.000000, -6.346563)
(2630.000000, -6.346574)
(2631.000000, -6.346585)
(2632.000000, -6.346596)
(2633.000000, -6.346607)
(2634.000000, -6.346618)
(2635.000000, -6.346629)
(2636.000000, -6.346640)
(2637.000000, -6.346652)
(2638.000000, -6.346663)
(2639.000000, -6.346674)
(2640.000000, -6.346685)
(2641.000000, -6.346697)
(2642.000000, -6.346708)
(2643.000000, -6.346719)
(2644.000000, -6.346731)
(2645.000000, -6.346742)
(2646.000000, -6.346754)
(2647.000000, -6.346765)
(2648.000000, -6.346776)
(2649.000000, -6.346788)
(2650.000000, -6.346799)
(2651.000000, -6.346811)
(2652.000000, -6.346822)
(2653.000000, -6.346834)
(2654.000000, -6.346845)
(2655.000000, -6.346857)
(2656.000000, -6.346868)
(2657.000000, -6.346880)
(2658.000000, -6.346892)
(2659.000000, -6.346903)
(2660.000000, -6.346915)
(2661.000000, -6.346927)
(2662.000000, -6.346939)
(2663.000000, -6.346951)
(2664.000000, -6.346963)
(2665.000000, -6.346975)
(2666.000000, -6.346987)
(2667.000000, -6.346999)
(2668.000000, -6.347011)
(2669.000000, -6.347023)
(2670.000000, -6.346950)
(2671.000000, -6.346812)
(2672.000000, -6.346625)
(2673.000000, -6.346401)
(2674.000000, -6.346151)
(2675.000000, -6.345881)
(2676.000000, -6.345600)
(2677.000000, -6.345310)
(2678.000000, -6.345017)
(2679.000000, -6.344723)
(2680.000000, -6.344430)
(2681.000000, -6.344139)
(2682.000000, -6.343851)
(2683.000000, -6.343568)
(2684.000000, -6.343289)
(2685.000000, -6.343014)
(2686.000000, -6.342743)
(2687.000000, -6.342475)
(2688.000000, -6.342209)
(2689.000000, -6.341945)
(2690.000000, -6.341681)
(2691.000000, -6.341416)
(2692.000000, -6.341146)
(2693.000000, -6.340864)
(2694.000000, -6.340562)
(2695.000000, -6.340224)
(2696.000000, -6.339816)
(2697.000000, -6.339260)
(2698.000000, -6.338310)
(2699.000000, -6.335887)
(2700.000000, -6.333582)
(2701.000000, -6.331391)
(2702.000000, -6.329308)
(2703.000000, -6.327327)
(2704.000000, -6.325444)
(2705.000000, -6.323654)
(2706.000000, -6.321952)
(2707.000000, -6.320334)
(2708.000000, -6.318796)
(2709.000000, -6.317333)
(2710.000000, -6.315943)
(2711.000000, -6.314622)
(2712.000000, -6.313365)
(2713.000000, -6.312171)
(2714.000000, -6.311036)
(2715.000000, -6.309957)
(2716.000000, -6.308931)
(2717.000000, -6.307957)
(2718.000000, -6.307030)
(2719.000000, -6.306150)
(2720.000000, -6.305313)
(2721.000000, -6.304518)
(2722.000000, -6.303762)
(2723.000000, -6.303044)
(2724.000000, -6.302362)
(2725.000000, -6.301714)
(2726.000000, -6.301099)
(2727.000000, -6.300514)
(2728.000000, -6.299959)
(2729.000000, -6.299431)
(2730.000000, -6.298930)
(2731.000000, -6.298454)
(2732.000000, -6.298002)
(2733.000000, -6.297573)
(2734.000000, -6.297165)
(2735.000000, -6.296779)
(2736.000000, -6.296411)
(2737.000000, -6.296063)
(2738.000000, -6.295732)
(2739.000000, -6.295418)
(2740.000000, -6.295120)
(2741.000000, -6.294837)
(2742.000000, -6.294569)
(2743.000000, -6.294315)
(2744.000000, -6.294074)
(2745.000000, -6.293845)
(2746.000000, -6.293628)
(2747.000000, -6.293423)
(2748.000000, -6.293228)
(2749.000000, -6.293044)
(2750.000000, -6.292869)
(2751.000000, -6.292703)
(2752.000000, -6.292547)
(2753.000000, -6.292398)
(2754.000000, -6.292258)
(2755.000000, -6.292125)
(2756.000000, -6.291999)
(2757.000000, -6.291881)
(2758.000000, -6.291768)
(2759.000000, -6.291662)
(2760.000000, -6.291562)
(2761.000000, -6.291467)
(2762.000000, -6.291378)
(2763.000000, -6.291294)
(2764.000000, -6.291214)
(2765.000000, -6.291140)
(2766.000000, -6.291069)
(2767.000000, -6.291003)
(2768.000000, -6.290941)
(2769.000000, -6.290882)
(2770.000000, -6.290827)
(2771.000000, -6.290775)
(2772.000000, -6.290727)
(2773.000000, -6.290682)
(2774.000000, -6.290639)
(2775.000000, -6.290599)
(2776.000000, -6.290562)
(2777.000000, -6.290528)
(2778.000000, -6.290496)
(2779.000000, -6.290466)
(2780.000000, -6.290438)
(2781.000000, -6.290412)
(2782.000000, -6.290389)
(2783.000000, -6.290367)
(2784.000000, -6.290347)
(2785.000000, -6.290328)
(2786.000000, -6.290311)
(2787.000000, -6.290296)
(2788.000000, -6.290282)
(2789.000000, -6.290269)
(2790.000000, -6.290258)
(2791.000000, -6.290248)
(2792.000000, -6.290239)
(2793.000000, -6.290232)
(2794.000000, -6.290225)
(2795.000000, -6.290219)
(2796.000000, -6.290214)
(2797.000000, -6.290211)
(2798.000000, -6.290208)
(2799.000000, -6.290206)
(2800.000000, -6.290204)
(2801.000000, -6.290204)
(2802.000000, -6.290204)
(2803.000000, -6.290205)
(2804.000000, -6.290206)
(2805.000000, -6.290208)
(2806.000000, -6.290211)
(2807.000000, -6.290214)
(2808.000000, -6.290218)
(2809.000000, -6.290222)
(2810.000000, -6.290227)
(2811.000000, -6.290232)
(2812.000000, -6.290238)
(2813.000000, -6.290243)
(2814.000000, -6.290250)
(2815.000000, -6.290256)
(2816.000000, -6.290263)
(2817.000000, -6.290270)
(2818.000000, -6.290278)
(2819.000000, -6.290286)
(2820.000000, -6.290294)
(2821.000000, -6.290302)
(2822.000000, -6.290311)
(2823.000000, -6.290319)
(2824.000000, -6.290328)
(2825.000000, -6.290338)
(2826.000000, -6.290347)
(2827.000000, -6.290357)
(2828.000000, -6.290366)
(2829.000000, -6.290376)
(2830.000000, -6.290386)
(2831.000000, -6.290397)
(2832.000000, -6.290407)
(2833.000000, -6.290417)
(2834.000000, -6.290428)
(2835.000000, -6.290439)
(2836.000000, -6.290449)
(2837.000000, -6.290460)
(2838.000000, -6.290471)
(2839.000000, -6.290482)
(2840.000000, -6.290493)
(2841.000000, -6.290505)
(2842.000000, -6.290516)
(2843.000000, -6.290527)
(2844.000000, -6.290539)
(2845.000000, -6.290550)
(2846.000000, -6.290561)
(2847.000000, -6.290573)
(2848.000000, -6.290584)
(2849.000000, -6.290596)
(2850.000000, -6.290607)
(2851.000000, -6.290619)
(2852.000000, -6.290630)
(2853.000000, -6.290642)
(2854.000000, -6.290654)
(2855.000000, -6.290665)
(2856.000000, -6.290677)
(2857.000000, -6.290688)
(2858.000000, -6.290700)
(2859.000000, -6.290712)
(2860.000000, -6.290723)
(2861.000000, -6.290735)
(2862.000000, -6.290746)
(2863.000000, -6.290758)
(2864.000000, -6.290769)
(2865.000000, -6.290781)
(2866.000000, -6.290792)
(2867.000000, -6.290804)
(2868.000000, -6.290815)
(2869.000000, -6.290826)
(2870.000000, -6.290838)
(2871.000000, -6.290849)
(2872.000000, -6.290860)
(2873.000000, -6.290871)
(2874.000000, -6.290883)
(2875.000000, -6.290894)
(2876.000000, -6.290821)
(2877.000000, -6.290684)
(2878.000000, -6.290498)
(2879.000000, -6.290276)
(2880.000000, -6.290026)
(2881.000000, -6.289759)
(2882.000000, -6.289480)
(2883.000000, -6.289194)
(2884.000000, -6.288904)
(2885.000000, -6.288613)
(2886.000000, -6.288323)
(2887.000000, -6.288033)
(2888.000000, -6.287746)
(2889.000000, -6.287463)
(2890.000000, -6.287185)
(2891.000000, -6.286913)
(2892.000000, -6.286646)
(2893.000000, -6.286385)
(2894.000000, -6.286129)
(2895.000000, -6.285880)
(2896.000000, -6.285635)
(2897.000000, -6.285394)
(2898.000000, -6.285156)
(2899.000000, -6.284919)
(2900.000000, -6.284681)
(2901.000000, -6.284434)
(2902.000000, -6.284166)
(2903.000000, -6.283847)
(2904.000000, -6.283380)
(2905.000000, -6.282937)
(2906.000000, -6.282515)
(2907.000000, -6.282115)
(2908.000000, -6.281735)
(2909.000000, -6.281374)
(2910.000000, -6.281032)
(2911.000000, -6.280707)
(2912.000000, -6.280399)
(2913.000000, -6.280106)
(2914.000000, -6.279828)
(2915.000000, -6.279565)
(2916.000000, -6.279315)
(2917.000000, -6.279077)
(2918.000000, -6.278852)
(2919.000000, -6.278639)
(2920.000000, -6.278436)
(2921.000000, -6.278244)
(2922.000000, -6.278062)
(2923.000000, -6.277890)
(2924.000000, -6.277726)
(2925.000000, -6.277571)
(2926.000000, -6.277424)
(2927.000000, -6.277285)
(2928.000000, -6.277154)
(2929.000000, -6.277029)
(2930.000000, -6.276911)
(2931.000000, -6.276799)
(2932.000000, -6.276694)
(2933.000000, -6.276594)
(2934.000000, -6.276499)
(2935.000000, -6.276410)
(2936.000000, -6.276325)
(2937.000000, -6.276246)
(2938.000000, -6.276171)
(2939.000000, -6.276099)
(2940.000000, -6.276033)
(2941.000000, -6.275969)
(2942.000000, -6.275910)
(2943.000000, -6.275854)
(2944.000000, -6.275801)
(2945.000000, -6.275751)
(2946.000000, -6.275704)
(2947.000000, -6.275660)
(2948.000000, -6.275619)
(2949.000000, -6.275580)
(2950.000000, -6.275544)
(2951.000000, -6.275510)
(2952.000000, -6.275478)
(2953.000000, -6.275448)
(2954.000000, -6.275420)
(2955.000000, -6.275395)
(2956.000000, -6.275370)
(2957.000000, -6.275348)
(2958.000000, -6.275327)
(2959.000000, -6.275308)
(2960.000000, -6.275290)
(2961.000000, -6.275274)
(2962.000000, -6.275259)
(2963.000000, -6.275245)
(2964.000000, -6.275232)
(2965.000000, -6.275221)
(2966.000000, -6.275210)
(2967.000000, -6.275201)
(2968.000000, -6.275193)
(2969.000000, -6.275185)
(2970.000000, -6.275179)
(2971.000000, -6.275173)
(2972.000000, -6.275168)
(2973.000000, -6.275164)
(2974.000000, -6.275161)
(2975.000000, -6.275158)
(2976.000000, -6.275156)
(2977.000000, -6.275155)
(2978.000000, -6.275154)
(2979.000000, -6.275154)
(2980.000000, -6.275154)
(2981.000000, -6.275155)
(2982.000000, -6.275156)
(2983.000000, -6.275158)
(2984.000000, -6.275160)
(2985.000000, -6.275163)
(2986.000000, -6.275166)
(2987.000000, -6.275169)
(2988.000000, -6.275173)
(2989.000000, -6.275177)
(2990.000000, -6.275181)
(2991.000000, -6.275186)
(2992.000000, -6.275191)
(2993.000000, -6.275196)
(2994.000000, -6.275201)
(2995.000000, -6.275207)
(2996.000000, -6.275212)
(2997.000000, -6.275219)
(2998.000000, -6.275225)
(2999.000000, -6.275231)
(3000.000000, -6.275238)
(3001.000000, -6.275245)
(3002.000000, -6.275252)
(3003.000000, -6.275259)
(3004.000000, -6.275266)
(3005.000000, -6.275274)
(3006.000000, -6.275281)
(3007.000000, -6.275289)
(3008.000000, -6.275297)
(3009.000000, -6.275305)
(3010.000000, -6.275313)
(3011.000000, -6.275321)
(3012.000000, -6.275329)
(3013.000000, -6.275337)
(3014.000000, -6.275345)
(3015.000000, -6.275354)
(3016.000000, -6.275362)
(3017.000000, -6.275371)
(3018.000000, -6.275379)
(3019.000000, -6.275388)
(3020.000000, -6.275397)
(3021.000000, -6.275405)
(3022.000000, -6.275414)
(3023.000000, -6.275423)
(3024.000000, -6.275432)
(3025.000000, -6.275441)
(3026.000000, -6.275450)
(3027.000000, -6.275459)
(3028.000000, -6.275468)
(3029.000000, -6.275477)
(3030.000000, -6.275486)
(3031.000000, -6.275495)
(3032.000000, -6.275504)
(3033.000000, -6.275513)
(3034.000000, -6.275523)
(3035.000000, -6.275532)
(3036.000000, -6.275541)
(3037.000000, -6.275550)
(3038.000000, -6.275559)
(3039.000000, -6.275569)
(3040.000000, -6.275578)
(3041.000000, -6.275587)
(3042.000000, -6.275596)
(3043.000000, -6.275605)
(3044.000000, -6.275615)
(3045.000000, -6.275624)
(3046.000000, -6.275633)
(3047.000000, -6.275642)
(3048.000000, -6.275652)
(3049.000000, -6.275661)
(3050.000000, -6.275670)
(3051.000000, -6.275679)
(3052.000000, -6.275689)
(3053.000000, -6.275698)
(3054.000000, -6.275707)
(3055.000000, -6.275716)
(3056.000000, -6.275726)
(3057.000000, -6.275735)
(3058.000000, -6.275744)
(3059.000000, -6.275753)
(3060.000000, -6.275762)
(3061.000000, -6.275771)
(3062.000000, -6.275781)
(3063.000000, -6.275790)
(3064.000000, -6.275799)
(3065.000000, -6.275808)
(3066.000000, -6.275817)
(3067.000000, -6.275826)
(3068.000000, -6.275835)
(3069.000000, -6.275844)
(3070.000000, -6.275853)
(3071.000000, -6.275862)
(3072.000000, -6.275870)
(3073.000000, -6.275879)
(3074.000000, -6.275888)
(3075.000000, -6.275897)
(3076.000000, -6.275906)
(3077.000000, -6.275915)
(3078.000000, -6.275924)
(3079.000000, -6.275933)
(3080.000000, -6.275942)
(3081.000000, -6.275951)
(3082.000000, -6.275960)
(3083.000000, -6.275968)
(3084.000000, -6.275977)
(3085.000000, -6.275986)
(3086.000000, -6.275995)
(3087.000000, -6.276005)
(3088.000000, -6.275928)
(3089.000000, -6.275784)
(3090.000000, -6.275591)
(3091.000000, -6.275361)
(3092.000000, -6.275104)
(3093.000000, -6.274827)
(3094.000000, -6.274534)
(3095.000000, -6.274232)
(3096.000000, -6.273923)
(3097.000000, -6.273609)
(3098.000000, -6.273293)
(3099.000000, -6.272976)
(3100.000000, -6.272661)
(3101.000000, -6.272348)
(3102.000000, -6.272037)
(3103.000000, -6.271730)
(3104.000000, -6.271425)
(3105.000000, -6.271123)
(3106.000000, -6.270823)
(3107.000000, -6.270524)
(3108.000000, -6.270223)
(3109.000000, -6.269919)
(3110.000000, -6.269607)
(3111.000000, -6.269284)
(3112.000000, -6.268939)
(3113.000000, -6.268561)
(3114.000000, -6.268117)
(3115.000000, -6.267550)
(3116.000000, -6.266682)
(3117.000000, -6.264896)
(3118.000000, -6.263198)
(3119.000000, -6.261584)
(3120.000000, -6.260049)
(3121.000000, -6.258590)
(3122.000000, -6.257202)
(3123.000000, -6.255884)
(3124.000000, -6.254630)
(3125.000000, -6.253439)
(3126.000000, -6.252307)
(3127.000000, -6.251230)
(3128.000000, -6.250207)
(3129.000000, -6.249235)
(3130.000000, -6.248311)
(3131.000000, -6.247433)
(3132.000000, -6.246598)
(3133.000000, -6.245805)
(3134.000000, -6.245051)
(3135.000000, -6.244335)
(3136.000000, -6.243655)
(3137.000000, -6.243008)
(3138.000000, -6.242394)
(3139.000000, -6.241810)
(3140.000000, -6.241256)
(3141.000000, -6.240729)
(3142.000000, -6.240229)
(3143.000000, -6.239754)
(3144.000000, -6.239303)
(3145.000000, -6.238874)
(3146.000000, -6.238467)
(3147.000000, -6.238081)
(3148.000000, -6.237714)
(3149.000000, -6.237366)
(3150.000000, -6.237035)
(3151.000000, -6.236722)
(3152.000000, -6.236424)
(3153.000000, -6.236141)
(3154.000000, -6.235873)
(3155.000000, -6.235619)
(3156.000000, -6.235378)
(3157.000000, -6.235149)
(3158.000000, -6.234932)
(3159.000000, -6.234727)
(3160.000000, -6.234532)
(3161.000000, -6.234347)
(3162.000000, -6.234172)
(3163.000000, -6.234007)
(3164.000000, -6.233850)
(3165.000000, -6.233701)
(3166.000000, -6.233560)
(3167.000000, -6.233427)
(3168.000000, -6.233301)
(3169.000000, -6.233182)
(3170.000000, -6.233069)
(3171.000000, -6.232963)
(3172.000000, -6.232862)
(3173.000000, -6.232767)
(3174.000000, -6.232678)
(3175.000000, -6.232593)
(3176.000000, -6.232514)
(3177.000000, -6.232439)
(3178.000000, -6.232368)
(3179.000000, -6.232301)
(3180.000000, -6.232238)
(3181.000000, -6.232180)
(3182.000000, -6.232124)
(3183.000000, -6.232072)
(3184.000000, -6.232023)
(3185.000000, -6.231978)
(3186.000000, -6.231935)
(3187.000000, -6.231895)
(3188.000000, -6.231858)
(3189.000000, -6.231823)
(3190.000000, -6.231791)
(3191.000000, -6.231761)
(3192.000000, -6.231733)
(3193.000000, -6.231707)
(3194.000000, -6.231683)
(3195.000000, -6.231661)
(3196.000000, -6.231640)
(3197.000000, -6.231621)
(3198.000000, -6.231604)
(3199.000000, -6.231589)
(3200.000000, -6.231574)
(3201.000000, -6.231561)
(3202.000000, -6.231550)
(3203.000000, -6.231539)
(3204.000000, -6.231530)
(3205.000000, -6.231522)
(3206.000000, -6.231515)
(3207.000000, -6.231509)
(3208.000000, -6.231504)
(3209.000000, -6.231499)
(3210.000000, -6.231496)
(3211.000000, -6.231493)
(3212.000000, -6.231491)
(3213.000000, -6.231490)
(3214.000000, -6.231490)
(3215.000000, -6.231490)
(3216.000000, -6.231491)
(3217.000000, -6.231492)
(3218.000000, -6.231494)
(3219.000000, -6.231496)
(3220.000000, -6.231499)
(3221.000000, -6.231502)
(3222.000000, -6.231506)
(3223.000000, -6.231510)
(3224.000000, -6.231514)
(3225.000000, -6.231519)
(3226.000000, -6.231524)
(3227.000000, -6.231530)
(3228.000000, -6.231536)
(3229.000000, -6.231542)
(3230.000000, -6.231549)
(3231.000000, -6.231556)
(3232.000000, -6.231563)
(3233.000000, -6.231570)
(3234.000000, -6.231578)
(3235.000000, -6.231586)
(3236.000000, -6.231594)
(3237.000000, -6.231602)
(3238.000000, -6.231610)
(3239.000000, -6.231619)
(3240.000000, -6.231628)
(3241.000000, -6.231637)
(3242.000000, -6.231646)
(3243.000000, -6.231655)
(3244.000000, -6.231664)
(3245.000000, -6.231674)
(3246.000000, -6.231684)
(3247.000000, -6.231693)
(3248.000000, -6.231703)
(3249.000000, -6.231713)
(3250.000000, -6.231723)
(3251.000000, -6.231734)
(3252.000000, -6.231744)
(3253.000000, -6.231754)
(3254.000000, -6.231765)
(3255.000000, -6.231775)
(3256.000000, -6.231786)
(3257.000000, -6.231796)
(3258.000000, -6.231807)
(3259.000000, -6.231818)
(3260.000000, -6.231829)
(3261.000000, -6.231840)
(3262.000000, -6.231851)
(3263.000000, -6.231862)
(3264.000000, -6.231873)
(3265.000000, -6.231884)
(3266.000000, -6.231895)
(3267.000000, -6.231906)
(3268.000000, -6.231917)
(3269.000000, -6.231928)
(3270.000000, -6.231939)
(3271.000000, -6.231951)
(3272.000000, -6.231962)
(3273.000000, -6.231973)
(3274.000000, -6.231984)
(3275.000000, -6.231995)
(3276.000000, -6.232007)
(3277.000000, -6.232018)
(3278.000000, -6.232029)
(3279.000000, -6.232040)
(3280.000000, -6.232052)
(3281.000000, -6.232063)
(3282.000000, -6.232074)
(3283.000000, -6.232085)
(3284.000000, -6.232097)
(3285.000000, -6.232108)
(3286.000000, -6.232119)
(3287.000000, -6.232130)
(3288.000000, -6.232141)
(3289.000000, -6.232153)
(3290.000000, -6.232164)
(3291.000000, -6.232175)
(3292.000000, -6.232186)
(3293.000000, -6.232198)
(3294.000000, -6.232209)
(3295.000000, -6.232220)
(3296.000000, -6.232231)
(3297.000000, -6.232243)
(3298.000000, -6.232254)
(3299.000000, -6.232265)
(3300.000000, -6.232276)
(3301.000000, -6.232287)
(3302.000000, -6.232298)
(3303.000000, -6.232309)
(3304.000000, -6.232320)
(3305.000000, -6.232331)
(3306.000000, -6.232342)
(3307.000000, -6.232353)
(3308.000000, -6.232364)
(3309.000000, -6.232375)
(3310.000000, -6.232299)
(3311.000000, -6.232158)
(3312.000000, -6.231963)
(3313.000000, -6.231729)
(3314.000000, -6.231466)
(3315.000000, -6.231178)
(3316.000000, -6.230873)
(3317.000000, -6.230554)
(3318.000000, -6.230227)
(3319.000000, -6.229895)
(3320.000000, -6.229559)
(3321.000000, -6.229222)
(3322.000000, -6.228886)
(3323.000000, -6.228551)
(3324.000000, -6.228218)
(3325.000000, -6.227885)
(3326.000000, -6.227551)
(3327.000000, -6.227213)
(3328.000000, -6.226869)
(3329.000000, -6.226514)
(3330.000000, -6.226139)
(3331.000000, -6.225735)
(3332.000000, -6.225288)
(3333.000000, -6.224766)
(3334.000000, -6.224116)
(3335.000000, -6.223200)
(3336.000000, -6.221610)
(3337.000000, -6.217653)
(3338.000000, -6.213890)
(3339.000000, -6.210312)
(3340.000000, -6.206909)
(3341.000000, -6.203674)
(3342.000000, -6.200598)
(3343.000000, -6.197673)
(3344.000000, -6.194892)
(3345.000000, -6.192248)
(3346.000000, -6.189734)
(3347.000000, -6.187343)
(3348.000000, -6.185071)
(3349.000000, -6.182910)
(3350.000000, -6.180856)
(3351.000000, -6.178903)
(3352.000000, -6.177047)
(3353.000000, -6.175281)
(3354.000000, -6.173604)
(3355.000000, -6.172009)
(3356.000000, -6.170492)
(3357.000000, -6.169051)
(3358.000000, -6.167681)
(3359.000000, -6.166378)
(3360.000000, -6.165141)
(3361.000000, -6.163964)
(3362.000000, -6.162846)
(3363.000000, -6.161783)
(3364.000000, -6.160774)
(3365.000000, -6.159814)
(3366.000000, -6.158902)
(3367.000000, -6.158036)
(3368.000000, -6.157213)
(3369.000000, -6.156432)
(3370.000000, -6.155689)
(3371.000000, -6.154984)
(3372.000000, -6.154314)
(3373.000000, -6.153678)
(3374.000000, -6.153073)
(3375.000000, -6.152500)
(3376.000000, -6.151955)
(3377.000000, -6.151438)
(3378.000000, -6.150947)
(3379.000000, -6.150481)
(3380.000000, -6.150038)
(3381.000000, -6.149618)
(3382.000000, -6.149220)
(3383.000000, -6.148842)
(3384.000000, -6.148483)
(3385.000000, -6.148143)
(3386.000000, -6.147820)
(3387.000000, -6.147515)
(3388.000000, -6.147225)
(3389.000000, -6.146950)
(3390.000000, -6.146690)
(3391.000000, -6.146443)
(3392.000000, -6.146209)
(3393.000000, -6.145988)
(3394.000000, -6.145778)
(3395.000000, -6.145579)
(3396.000000, -6.145392)
(3397.000000, -6.145214)
(3398.000000, -6.145046)
(3399.000000, -6.144887)
(3400.000000, -6.144736)
(3401.000000, -6.144594)
(3402.000000, -6.144460)
(3403.000000, -6.144333)
(3404.000000, -6.144214)
(3405.000000, -6.144101)
(3406.000000, -6.143994)
(3407.000000, -6.143894)
(3408.000000, -6.143799)
(3409.000000, -6.143710)
(3410.000000, -6.143626)
(3411.000000, -6.143547)
(3412.000000, -6.143473)
(3413.000000, -6.143404)
(3414.000000, -6.143339)
(3415.000000, -6.143277)
(3416.000000, -6.143220)
(3417.000000, -6.143167)
(3418.000000, -6.143117)
(3419.000000, -6.143071)
(3420.000000, -6.143027)
(3421.000000, -6.142987)
(3422.000000, -6.142950)
(3423.000000, -6.142915)
(3424.000000, -6.142883)
(3425.000000, -6.142853)
(3426.000000, -6.142826)
(3427.000000, -6.142801)
(3428.000000, -6.142778)
(3429.000000, -6.142757)
(3430.000000, -6.142738)
(3431.000000, -6.142721)
(3432.000000, -6.142706)
(3433.000000, -6.142692)
(3434.000000, -6.142680)
(3435.000000, -6.142670)
(3436.000000, -6.142660)
(3437.000000, -6.142653)
(3438.000000, -6.142646)
(3439.000000, -6.142641)
(3440.000000, -6.142636)
(3441.000000, -6.142633)
(3442.000000, -6.142631)
(3443.000000, -6.142630)
(3444.000000, -6.142630)
(3445.000000, -6.142631)
(3446.000000, -6.142632)
(3447.000000, -6.142634)
(3448.000000, -6.142637)
(3449.000000, -6.142641)
(3450.000000, -6.142645)
(3451.000000, -6.142650)
(3452.000000, -6.142655)
(3453.000000, -6.142661)
(3454.000000, -6.142668)
(3455.000000, -6.142675)
(3456.000000, -6.142682)
(3457.000000, -6.142690)
(3458.000000, -6.142699)
(3459.000000, -6.142707)
(3460.000000, -6.142716)
(3461.000000, -6.142726)
(3462.000000, -6.142736)
(3463.000000, -6.142746)
(3464.000000, -6.142757)
(3465.000000, -6.142768)
(3466.000000, -6.142779)
(3467.000000, -6.142790)
(3468.000000, -6.142802)
(3469.000000, -6.142814)
(3470.000000, -6.142826)
(3471.000000, -6.142838)
(3472.000000, -6.142851)
(3473.000000, -6.142863)
(3474.000000, -6.142876)
(3475.000000, -6.142889)
(3476.000000, -6.142902)
(3477.000000, -6.142916)
(3478.000000, -6.142929)
(3479.000000, -6.142943)
(3480.000000, -6.142957)
(3481.000000, -6.142970)
(3482.000000, -6.142984)
(3483.000000, -6.142999)
(3484.000000, -6.143013)
(3485.000000, -6.143027)
(3486.000000, -6.143042)
(3487.000000, -6.143056)
(3488.000000, -6.143071)
(3489.000000, -6.143086)
(3490.000000, -6.143101)
(3491.000000, -6.143116)
(3492.000000, -6.143131)
(3493.000000, -6.143146)
(3494.000000, -6.143162)
(3495.000000, -6.143177)
(3496.000000, -6.143193)
(3497.000000, -6.143208)
(3498.000000, -6.143224)
(3499.000000, -6.143240)
(3500.000000, -6.143256)
(3501.000000, -6.143272)
(3502.000000, -6.143287)
(3503.000000, -6.143303)
(3504.000000, -6.143319)
(3505.000000, -6.143335)
(3506.000000, -6.143351)
(3507.000000, -6.143366)
(3508.000000, -6.143382)
(3509.000000, -6.143398)
(3510.000000, -6.143413)
(3511.000000, -6.143429)
(3512.000000, -6.143444)
(3513.000000, -6.143459)
(3514.000000, -6.143475)
(3515.000000, -6.143490)
(3516.000000, -6.143505)
(3517.000000, -6.143521)
(3518.000000, -6.143536)
(3519.000000, -6.143551)
(3520.000000, -6.143567)
(3521.000000, -6.143582)
(3522.000000, -6.143511)
(3523.000000, -6.143370)
(3524.000000, -6.143176)
(3525.000000, -6.142939)
(3526.000000, -6.142669)
(3527.000000, -6.142374)
(3528.000000, -6.142061)
(3529.000000, -6.141734)
(3530.000000, -6.141397)
(3531.000000, -6.141052)
(3532.000000, -6.140700)
(3533.000000, -6.140343)
(3534.000000, -6.139979)
(3535.000000, -6.139610)
(3536.000000, -6.139236)
(3537.000000, -6.138856)
(3538.000000, -6.138472)
(3539.000000, -6.138084)
(3540.000000, -6.137694)
(3541.000000, -6.137300)
(3542.000000, -6.136901)
(3543.000000, -6.136497)
(3544.000000, -6.136083)
(3545.000000, -6.135655)
(3546.000000, -6.135204)
(3547.000000, -6.134721)
(3548.000000, -6.134189)
(3549.000000, -6.133567)
(3550.000000, -6.132766)
(3551.000000, -6.131551)
(3552.000000, -6.129157)
(3553.000000, -6.126880)
(3554.000000, -6.124716)
(3555.000000, -6.122658)
(3556.000000, -6.120701)
(3557.000000, -6.118841)
(3558.000000, -6.117074)
(3559.000000, -6.115394)
(3560.000000, -6.113797)
(3561.000000, -6.112279)
(3562.000000, -6.110836)
(3563.000000, -6.109465)
(3564.000000, -6.108162)
(3565.000000, -6.106923)
(3566.000000, -6.105746)
(3567.000000, -6.104627)
(3568.000000, -6.103565)
(3569.000000, -6.102555)
(3570.000000, -6.101595)
(3571.000000, -6.100683)
(3572.000000, -6.099817)
(3573.000000, -6.098994)
(3574.000000, -6.098212)
(3575.000000, -6.097469)
(3576.000000, -6.096764)
(3577.000000, -6.096094)
(3578.000000, -6.095457)
(3579.000000, -6.094853)
(3580.000000, -6.094279)
(3581.000000, -6.093734)
(3582.000000, -6.093217)
(3583.000000, -6.092726)
(3584.000000, -6.092260)
(3585.000000, -6.091817)
(3586.000000, -6.091397)
(3587.000000, -6.090999)
(3588.000000, -6.090621)
(3589.000000, -6.090263)
(3590.000000, -6.089923)
(3591.000000, -6.089600)
(3592.000000, -6.089295)
(3593.000000, -6.089005)
(3594.000000, -6.088731)
(3595.000000, -6.088471)
(3596.000000, -6.088224)
(3597.000000, -6.087991)
(3598.000000, -6.087770)
(3599.000000, -6.087561)
(3600.000000, -6.087363)
(3601.000000, -6.087176)
(3602.000000, -6.086999)
(3603.000000, -6.086831)
(3604.000000, -6.086673)
(3605.000000, -6.086524)
(3606.000000, -6.086382)
(3607.000000, -6.086249)
(3608.000000, -6.086124)
(3609.000000, -6.086005)
(3610.000000, -6.085893)
(3611.000000, -6.085788)
(3612.000000, -6.085689)
(3613.000000, -6.085595)
(3614.000000, -6.085508)
(3615.000000, -6.085425)
(3616.000000, -6.085347)
(3617.000000, -6.085275)
(3618.000000, -6.085206)
(3619.000000, -6.085142)
(3620.000000, -6.085082)
(3621.000000, -6.085026)
(3622.000000, -6.084974)
(3623.000000, -6.084925)
(3624.000000, -6.084879)
(3625.000000, -6.084837)
(3626.000000, -6.084798)
(3627.000000, -6.084761)
(3628.000000, -6.084727)
(3629.000000, -6.084696)
(3630.000000, -6.084668)
(3631.000000, -6.084641)
(3632.000000, -6.084618)
(3633.000000, -6.084596)
(3634.000000, -6.084576)
(3635.000000, -6.084558)
(3636.000000, -6.084542)
(3637.000000, -6.084528)
(3638.000000, -6.084515)
(3639.000000, -6.084504)
(3640.000000, -6.084495)
(3641.000000, -6.084487)
(3642.000000, -6.084481)
(3643.000000, -6.084476)
(3644.000000, -6.084472)
(3645.000000, -6.084469)
(3646.000000, -6.084467)
(3647.000000, -6.084467)
(3648.000000, -6.084467)
(3649.000000, -6.084468)
(3650.000000, -6.084470)
(3651.000000, -6.084473)
(3652.000000, -6.084477)
(3653.000000, -6.084481)
(3654.000000, -6.084486)
(3655.000000, -6.084491)
(3656.000000, -6.084498)
(3657.000000, -6.084504)
(3658.000000, -6.084512)
(3659.000000, -6.084520)
(3660.000000, -6.084528)
(3661.000000, -6.084537)
(3662.000000, -6.084546)
(3663.000000, -6.084556)
(3664.000000, -6.084566)
(3665.000000, -6.084576)
(3666.000000, -6.084587)
(3667.000000, -6.084599)
(3668.000000, -6.084610)
(3669.000000, -6.084622)
(3670.000000, -6.084634)
(3671.000000, -6.084647)
(3672.000000, -6.084659)
(3673.000000, -6.084673)
(3674.000000, -6.084686)
(3675.000000, -6.084700)
(3676.000000, -6.084714)
(3677.000000, -6.084728)
(3678.000000, -6.084742)
(3679.000000, -6.084756)
(3680.000000, -6.084771)
(3681.000000, -6.084786)
(3682.000000, -6.084801)
(3683.000000, -6.084816)
(3684.000000, -6.084831)
(3685.000000, -6.084846)
(3686.000000, -6.084861)
(3687.000000, -6.084877)
(3688.000000, -6.084892)
(3689.000000, -6.084907)
(3690.000000, -6.084923)
(3691.000000, -6.084938)
(3692.000000, -6.084954)
(3693.000000, -6.084969)
(3694.000000, -6.084985)
(3695.000000, -6.085001)
(3696.000000, -6.085016)
(3697.000000, -6.085032)
(3698.000000, -6.085048)
(3699.000000, -6.085063)
(3700.000000, -6.085079)
(3701.000000, -6.085095)
(3702.000000, -6.085111)
(3703.000000, -6.085127)
(3704.000000, -6.085143)
(3705.000000, -6.085159)
(3706.000000, -6.085175)
(3707.000000, -6.085192)
(3708.000000, -6.085208)
(3709.000000, -6.085224)
(3710.000000, -6.085241)
(3711.000000, -6.085257)
(3712.000000, -6.085274)
(3713.000000, -6.085290)
(3714.000000, -6.085306)
(3715.000000, -6.085323)
(3716.000000, -6.085339)
(3717.000000, -6.085356)
(3718.000000, -6.085372)
(3719.000000, -6.085389)
(3720.000000, -6.085405)
(3721.000000, -6.085421)
(3722.000000, -6.085438)
(3723.000000, -6.085454)
(3724.000000, -6.085471)
(3725.000000, -6.085487)
(3726.000000, -6.085504)
(3727.000000, -6.085520)
(3728.000000, -6.085536)
(3729.000000, -6.085553)
(3730.000000, -6.085483)
(3731.000000, -6.085348)
(3732.000000, -6.085162)
(3733.000000, -6.084936)
(3734.000000, -6.084682)
(3735.000000, -6.084407)
(3736.000000, -6.084117)
(3737.000000, -6.083816)
(3738.000000, -6.083508)
(3739.000000, -6.083196)
(3740.000000, -6.082881)
(3741.000000, -6.082566)
(3742.000000, -6.082253)
(3743.000000, -6.081943)
(3744.000000, -6.081638)
(3745.000000, -6.081338)
(3746.000000, -6.081044)
(3747.000000, -6.080756)
(3748.000000, -6.080476)
(3749.000000, -6.080201)
(3750.000000, -6.079933)
(3751.000000, -6.079671)
(3752.000000, -6.079415)
(3753.000000, -6.079165)
(3754.000000, -6.078919)
(3755.000000, -6.078677)
(3756.000000, -6.078437)
(3757.000000, -6.078197)
(3758.000000, -6.077955)
(3759.000000, -6.077704)
(3760.000000, -6.077437)
(3761.000000, -6.077138)
(3762.000000, -6.076771)
(3763.000000, -6.076239)
(3764.000000, -6.075204)
(3765.000000, -6.074221)
(3766.000000, -6.073285)
(3767.000000, -6.072397)
(3768.000000, -6.071552)
(3769.000000, -6.070750)
(3770.000000, -6.069988)
(3771.000000, -6.069264)
(3772.000000, -6.068576)
(3773.000000, -6.067922)
(3774.000000, -6.067302)
(3775.000000, -6.066712)
(3776.000000, -6.066152)
(3777.000000, -6.065620)
(3778.000000, -6.065114)
(3779.000000, -6.064634)
(3780.000000, -6.064179)
(3781.000000, -6.063746)
(3782.000000, -6.063335)
(3783.000000, -6.062945)
(3784.000000, -6.062574)
(3785.000000, -6.062223)
(3786.000000, -6.061889)
(3787.000000, -6.061572)
(3788.000000, -6.061272)
(3789.000000, -6.060986)
(3790.000000, -6.060716)
(3791.000000, -6.060459)
(3792.000000, -6.060215)
(3793.000000, -6.059985)
(3794.000000, -6.059766)
(3795.000000, -6.059558)
(3796.000000, -6.059361)
(3797.000000, -6.059175)
(3798.000000, -6.058998)
(3799.000000, -6.058831)
(3800.000000, -6.058673)
(3801.000000, -6.058523)
(3802.000000, -6.058381)
(3803.000000, -6.058247)
(3804.000000, -6.058120)
(3805.000000, -6.058000)
(3806.000000, -6.057886)
(3807.000000, -6.057779)
(3808.000000, -6.057677)
(3809.000000, -6.057581)
(3810.000000, -6.057491)
(3811.000000, -6.057406)
(3812.000000, -6.057325)
(3813.000000, -6.057249)
(3814.000000, -6.057178)
(3815.000000, -6.057111)
(3816.000000, -6.057048)
(3817.000000, -6.056989)
(3818.000000, -6.056933)
(3819.000000, -6.056880)
(3820.000000, -6.056831)
(3821.000000, -6.056785)
(3822.000000, -6.056742)
(3823.000000, -6.056702)
(3824.000000, -6.056664)
(3825.000000, -6.056629)
(3826.000000, -6.056596)
(3827.000000, -6.056566)
(3828.000000, -6.056537)
(3829.000000, -6.056511)
(3830.000000, -6.056487)
(3831.000000, -6.056465)
(3832.000000, -6.056444)
(3833.000000, -6.056425)
(3834.000000, -6.056408)
(3835.000000, -6.056392)
(3836.000000, -6.056377)
(3837.000000, -6.056364)
(3838.000000, -6.056352)
(3839.000000, -6.056342)
(3840.000000, -6.056332)
(3841.000000, -6.056324)
(3842.000000, -6.056317)
(3843.000000, -6.056311)
(3844.000000, -6.056306)
(3845.000000, -6.056302)
(3846.000000, -6.056298)
(3847.000000, -6.056296)
(3848.000000, -6.056294)
(3849.000000, -6.056293)
(3850.000000, -6.056293)
(3851.000000, -6.056294)
(3852.000000, -6.056295)
(3853.000000, -6.056297)
(3854.000000, -6.056299)
(3855.000000, -6.056302)
(3856.000000, -6.056305)
(3857.000000, -6.056309)
(3858.000000, -6.056314)
(3859.000000, -6.056318)
(3860.000000, -6.056324)
(3861.000000, -6.056329)
(3862.000000, -6.056335)
(3863.000000, -6.056342)
(3864.000000, -6.056349)
(3865.000000, -6.056356)
(3866.000000, -6.056363)
(3867.000000, -6.056371)
(3868.000000, -6.056379)
(3869.000000, -6.056387)
(3870.000000, -6.056396)
(3871.000000, -6.056404)
(3872.000000, -6.056413)
(3873.000000, -6.056422)
(3874.000000, -6.056431)
(3875.000000, -6.056440)
(3876.000000, -6.056450)
(3877.000000, -6.056459)
(3878.000000, -6.056469)
(3879.000000, -6.056479)
(3880.000000, -6.056489)
(3881.000000, -6.056499)
(3882.000000, -6.056509)
(3883.000000, -6.056519)
(3884.000000, -6.056529)
(3885.000000, -6.056539)
(3886.000000, -6.056550)
(3887.000000, -6.056560)
(3888.000000, -6.056571)
(3889.000000, -6.056582)
(3890.000000, -6.056593)
(3891.000000, -6.056604)
(3892.000000, -6.056615)
(3893.000000, -6.056626)
(3894.000000, -6.056637)
(3895.000000, -6.056648)
(3896.000000, -6.056659)
(3897.000000, -6.056671)
(3898.000000, -6.056682)
(3899.000000, -6.056693)
(3900.000000, -6.056705)
(3901.000000, -6.056716)
(3902.000000, -6.056727)
(3903.000000, -6.056739)
(3904.000000, -6.056750)
(3905.000000, -6.056762)
(3906.000000, -6.056774)
(3907.000000, -6.056785)
(3908.000000, -6.056797)
(3909.000000, -6.056808)
(3910.000000, -6.056820)
(3911.000000, -6.056832)
(3912.000000, -6.056843)
(3913.000000, -6.056855)
(3914.000000, -6.056866)
(3915.000000, -6.056878)
(3916.000000, -6.056890)
(3917.000000, -6.056901)
(3918.000000, -6.056913)
(3919.000000, -6.056925)
(3920.000000, -6.056936)
(3921.000000, -6.056948)
(3922.000000, -6.056960)
(3923.000000, -6.056972)
(3924.000000, -6.056983)
(3925.000000, -6.056995)
(3926.000000, -6.057007)
(3927.000000, -6.057018)
(3928.000000, -6.057030)
(3929.000000, -6.057042)
(3930.000000, -6.057053)
(3931.000000, -6.057065)
(3932.000000, -6.057076)
(3933.000000, -6.057088)
(3934.000000, -6.057099)
(3935.000000, -6.057110)
(3936.000000, -6.057122)
(3937.000000, -6.057133)
(3938.000000, -6.057144)
(3939.000000, -6.057156)
(3940.000000, -6.057167)
(3941.000000, -6.057178)
(3942.000000, -6.057190)
(3943.000000, -6.057201)
(3944.000000, -6.057212)
(3945.000000, -6.057224)
(3946.000000, -6.057235)
(3947.000000, -6.057246)
(3948.000000, -6.057258)
(3949.000000, -6.057183)
(3950.000000, -6.057042)
(3951.000000, -6.056847)
(3952.000000, -6.056612)
(3953.000000, -6.056346)
(3954.000000, -6.056058)
(3955.000000, -6.055753)
(3956.000000, -6.055434)
(3957.000000, -6.055106)
(3958.000000, -6.054770)
(3959.000000, -6.054428)
(3960.000000, -6.054081)
(3961.000000, -6.053729)
(3962.000000, -6.053373)
(3963.000000, -6.053012)
(3964.000000, -6.052645)
(3965.000000, -6.052272)
(3966.000000, -6.051887)
(3967.000000, -6.051490)
(3968.000000, -6.051073)
(3969.000000, -6.050627)
(3970.000000, -6.050142)
(3971.000000, -6.049598)
(3972.000000, -6.048961)
(3973.000000, -6.048166)
(3974.000000, -6.047081)
(3975.000000, -6.045397)
(3976.000000, -6.042211)
(3977.000000, -6.039182)
(3978.000000, -6.036302)
(3979.000000, -6.033563)
(3980.000000, -6.030960)
(3981.000000, -6.028484)
(3982.000000, -6.026131)
(3983.000000, -6.023894)
(3984.000000, -6.021767)
(3985.000000, -6.019746)
(3986.000000, -6.017824)
(3987.000000, -6.015997)
(3988.000000, -6.014261)
(3989.000000, -6.012611)
(3990.000000, -6.011042)
(3991.000000, -6.009551)
(3992.000000, -6.008134)
(3993.000000, -6.006787)
(3994.000000, -6.005507)
(3995.000000, -6.004290)
(3996.000000, -6.003134)
(3997.000000, -6.002036)
(3998.000000, -6.000992)
(3999.000000, -6.000000)
 };
\addplot[mark=none,color={rgb:red,230;green,25;blue,75},dashed] plot coordinates {
(0.000000, -0.2752828)
(3999.000000, -0.2752828)
};
\addplot[mark=none,color={rgb:red,60;green,180;blue,75},dashed] plot coordinates {
(0.000000, -1.2752828)
(3999.000000, -1.2752828)
};
\addplot[mark=none,color=black,dashed] plot coordinates {
(0.000000, -2.994919)
(3999.000000, -2.994919)
};
\addplot[mark=none,color={rgb:red,255;green,225;blue,25},dashed] plot coordinates {
(0.000000, -4.0)
(3999.000000, -4.0)
};
\addplot[mark=none,color={rgb:red,245;green,130;blue,48},dashed] plot coordinates {
(0.000000, -5.1949928)
(3999.000000, -5.1949928)
};
\addplot[mark=none,color=black,dashed] plot coordinates {
(0.000000, -5.999444)
(3999.000000, -5.999444)
};
\addplot[mark=none,color={rgb:red,70;green,240;blue,240},dashed] plot coordinates {
(0.000000, -7.0)
(3999.000000, -7.0)
};
    \legend{input voltage, output voltage, voltage eligibility, recovery eligibility, pseudo-derivative, eligibility trace, gradient};
    \end{axis}
  \end{tikzpicture}


==> figures/izhikevich-no-tanh.tex <==
  \begin{tikzpicture}
    \begin{axis}[
      style={font=\tiny},
      width=1.1\textwidth,
      height=10cm,
      grid=both,
      xmin=0,
      xmax=4000,
      ymax=0,
      ymin=-7,
      minor y tick num=4,
      minor x tick num=1,
      major tick length=0pt,
      minor tick length=0pt,
      legend pos=north east,
      xlabel={timesteps},
      yticklabels={,,},
      every axis plot/.append style={thick},
    ]
        \addplot[mark=none,color={rgb:red,230;green,25;blue,75}] plot coordinates {
(0.000000, -0.852902)
(1.000000, -0.887704)
(2.000000, -0.924920)
(3.000000, -0.957760)
(4.000000, -0.958030)
(5.000000, -0.963136)
(6.000000, -0.976867)
(7.000000, -0.981313)
(8.000000, -0.988873)
(9.000000, -0.994692)
(10.000000, -1.000000)
(11.000000, -0.985438)
(12.000000, -0.978204)
(13.000000, -0.983115)
(14.000000, -0.993557)
(15.000000, -0.991627)
(16.000000, -0.983892)
(17.000000, -0.982640)
(18.000000, -0.989627)
(19.000000, -0.994770)
(20.000000, -0.994335)
(21.000000, -0.973845)
(22.000000, -0.981285)
(23.000000, -0.986843)
(24.000000, -0.989547)
(25.000000, -0.988186)
(26.000000, -0.979383)
(27.000000, -0.982164)
(28.000000, -0.919464)
(29.000000, -0.947530)
(30.000000, -0.939384)
(31.000000, -0.960301)
(32.000000, -0.967764)
(33.000000, -0.969539)
(34.000000, -0.976379)
(35.000000, -0.982159)
(36.000000, -0.985586)
(37.000000, -0.984476)
(38.000000, -0.979828)
(39.000000, -0.958768)
(40.000000, -0.966115)
(41.000000, -0.972848)
(42.000000, -0.979040)
(43.000000, -0.980547)
(44.000000, -0.985044)
(45.000000, -0.964885)
(46.000000, -0.972247)
(47.000000, -0.976223)
(48.000000, -0.976425)
(49.000000, -0.975954)
(50.000000, -0.958392)
(51.000000, -0.969773)
(52.000000, -0.960470)
(53.000000, -0.954793)
(54.000000, -0.965648)
(55.000000, -0.966361)
(56.000000, -0.970146)
(57.000000, -0.956491)
(58.000000, -0.960127)
(59.000000, -0.961094)
(60.000000, -0.913406)
(61.000000, -0.934903)
(62.000000, -0.951412)
(63.000000, -0.956699)
(64.000000, -0.946983)
(65.000000, -0.948083)
(66.000000, -0.943113)
(67.000000, -0.945751)
(68.000000, -0.947897)
(69.000000, -0.948011)
(70.000000, -0.956335)
(71.000000, -0.932645)
(72.000000, -0.944204)
(73.000000, -0.952459)
(74.000000, -0.947349)
(75.000000, -0.928082)
(76.000000, -0.940683)
(77.000000, -0.946579)
(78.000000, -0.945929)
(79.000000, -0.931093)
(80.000000, -0.946044)
(81.000000, -0.904189)
(82.000000, -0.915206)
(83.000000, -0.933393)
(84.000000, -0.945144)
(85.000000, -0.952544)
(86.000000, -0.957536)
(87.000000, -0.928271)
(88.000000, -0.936892)
(89.000000, -0.928583)
(90.000000, -0.930356)
(91.000000, -0.931351)
(92.000000, -0.938522)
(93.000000, -0.946931)
(94.000000, -0.954472)
(95.000000, -0.954190)
(96.000000, -0.952770)
(97.000000, -0.940195)
(98.000000, -0.909368)
(99.000000, -0.922517)
(100.000000, -0.920582)
(101.000000, -0.927718)
(102.000000, -0.911804)
(103.000000, -0.916641)
(104.000000, -0.928748)
(105.000000, -0.931481)
(106.000000, -0.936449)
(107.000000, -0.932169)
(108.000000, -0.925171)
(109.000000, -0.929779)
(110.000000, -0.935707)
(111.000000, -0.940708)
(112.000000, -0.947319)
(113.000000, -0.930497)
(114.000000, -0.912935)
(115.000000, -0.926989)
(116.000000, -0.893189)
(117.000000, -0.909748)
(118.000000, -0.916468)
(119.000000, -0.923238)
(120.000000, -0.933961)
(121.000000, -0.913664)
(122.000000, -0.911205)
(123.000000, -0.919944)
(124.000000, -0.925395)
(125.000000, -0.930468)
(126.000000, -0.918722)
(127.000000, -0.919384)
(128.000000, -0.929233)
(129.000000, -0.934722)
(130.000000, -0.930166)
(131.000000, -0.935083)
(132.000000, -0.940874)
(133.000000, -0.942465)
(134.000000, -0.937690)
(135.000000, -0.901187)
(136.000000, -0.907248)
(137.000000, -0.907192)
(138.000000, -0.913146)
(139.000000, -0.920978)
(140.000000, -0.926677)
(141.000000, -0.907528)
(142.000000, -0.916161)
(143.000000, -0.920406)
(144.000000, -0.927299)
(145.000000, -0.913229)
(146.000000, -0.920049)
(147.000000, -0.906166)
(148.000000, -0.912755)
(149.000000, -0.916330)
(150.000000, -0.913686)
(151.000000, -0.922237)
(152.000000, -0.905464)
(153.000000, -0.909098)
(154.000000, -0.919043)
(155.000000, -0.921805)
(156.000000, -0.919470)
(157.000000, -0.906992)
(158.000000, -0.905696)
(159.000000, -0.912128)
(160.000000, -0.920712)
(161.000000, -0.925364)
(162.000000, -0.923333)
(163.000000, -0.917057)
(164.000000, -0.918789)
(165.000000, -0.913809)
(166.000000, -0.918802)
(167.000000, -0.923848)
(168.000000, -0.913645)
(169.000000, -0.917882)
(170.000000, -0.904852)
(171.000000, -0.901207)
(172.000000, -0.871566)
(173.000000, -0.878922)
(174.000000, -0.885372)
(175.000000, -0.896249)
(176.000000, -0.901278)
(177.000000, -0.905636)
(178.000000, -0.905123)
(179.000000, -0.913342)
(180.000000, -0.902996)
(181.000000, -0.900765)
(182.000000, -0.909006)
(183.000000, -0.904507)
(184.000000, -0.898418)
(185.000000, -0.903233)
(186.000000, -0.902926)
(187.000000, -0.912471)
(188.000000, -0.903133)
(189.000000, -0.909637)
(190.000000, -0.914430)
(191.000000, -0.910903)
(192.000000, -0.913903)
(193.000000, -0.916073)
(194.000000, -0.917088)
(195.000000, -0.916759)
(196.000000, -0.921925)
(197.000000, -0.912985)
(198.000000, -0.912079)
(199.000000, -0.916696)
(200.000000, -0.915113)
(201.000000, -0.919082)
(202.000000, -0.921863)
(203.000000, -0.910690)
(204.000000, -0.910585)
(205.000000, -0.911863)
(206.000000, -0.896558)
(207.000000, -0.898817)
(208.000000, -0.898138)
(209.000000, -0.904402)
(210.000000, -0.864622)
(211.000000, -0.869608)
(212.000000, -0.883296)
(213.000000, -0.893932)
(214.000000, -0.872354)
(215.000000, -0.885419)
(216.000000, -0.889352)
(217.000000, -0.890227)
(218.000000, -0.869759)
(219.000000, -0.832271)
(220.000000, -0.842535)
(221.000000, -0.857995)
(222.000000, -0.871151)
(223.000000, -0.879133)
(224.000000, -0.881184)
(225.000000, -0.864519)
(226.000000, -0.870545)
(227.000000, -0.857355)
(228.000000, -0.864140)
(229.000000, -0.869274)
(230.000000, -0.868992)
(231.000000, -0.876028)
(232.000000, -0.869556)
(233.000000, -0.872914)
(234.000000, -0.865297)
(235.000000, -0.857015)
(236.000000, -0.842380)
(237.000000, -0.811577)
(238.000000, -0.825907)
(239.000000, -0.834994)
(240.000000, -0.845926)
(241.000000, -0.859874)
(242.000000, -0.863798)
(243.000000, -0.876383)
(244.000000, -0.882467)
(245.000000, -0.889923)
(246.000000, -0.879026)
(247.000000, -0.887057)
(248.000000, -0.890323)
(249.000000, -0.896108)
(250.000000, -0.899710)
(251.000000, -0.888965)
(252.000000, -0.868403)
(253.000000, -0.861681)
(254.000000, -0.863027)
(255.000000, -0.874075)
(256.000000, -0.882199)
(257.000000, -0.881600)
(258.000000, -0.888322)
(259.000000, -0.888703)
(260.000000, -0.893793)
(261.000000, -0.899152)
(262.000000, -0.890368)
(263.000000, -0.895369)
(264.000000, -0.897982)
(265.000000, -0.841019)
(266.000000, -0.848304)
(267.000000, -0.841543)
(268.000000, -0.855311)
(269.000000, -0.860970)
(270.000000, -0.860357)
(271.000000, -0.867439)
(272.000000, -0.876508)
(273.000000, -0.855661)
(274.000000, -0.841794)
(275.000000, -0.853156)
(276.000000, -0.855012)
(277.000000, -0.857655)
(278.000000, -0.852607)
(279.000000, -0.856930)
(280.000000, -0.867541)
(281.000000, -0.868512)
(282.000000, -0.863998)
(283.000000, -0.872542)
(284.000000, -0.880569)
(285.000000, -0.864386)
(286.000000, -0.864013)
(287.000000, -0.862778)
(288.000000, -0.849581)
(289.000000, -0.845821)
(290.000000, -0.857421)
(291.000000, -0.845379)
(292.000000, -0.857033)
(293.000000, -0.847094)
(294.000000, -0.857264)
(295.000000, -0.851566)
(296.000000, -0.848014)
(297.000000, -0.856674)
(298.000000, -0.866454)
(299.000000, -0.865521)
(300.000000, -0.858446)
(301.000000, -0.865636)
(302.000000, -0.868386)
(303.000000, -0.872435)
(304.000000, -0.856293)
(305.000000, -0.863549)
(306.000000, -0.859501)
(307.000000, -0.865935)
(308.000000, -0.868433)
(309.000000, -0.866521)
(310.000000, -0.860721)
(311.000000, -0.870279)
(312.000000, -0.853524)
(313.000000, -0.851630)
(314.000000, -0.850424)
(315.000000, -0.854890)
(316.000000, -0.864387)
(317.000000, -0.872791)
(318.000000, -0.875331)
(319.000000, -0.865393)
(320.000000, -0.859814)
(321.000000, -0.867003)
(322.000000, -0.873654)
(323.000000, -0.874748)
(324.000000, -0.873738)
(325.000000, -0.871048)
(326.000000, -0.875538)
(327.000000, -0.860467)
(328.000000, -0.854295)
(329.000000, -0.845694)
(330.000000, -0.851104)
(331.000000, -0.851582)
(332.000000, -0.859998)
(333.000000, -0.868516)
(334.000000, -0.860318)
(335.000000, -0.853940)
(336.000000, -0.861363)
(337.000000, -0.862321)
(338.000000, -0.870269)
(339.000000, -0.859283)
(340.000000, -0.862798)
(341.000000, -0.855540)
(342.000000, -0.858344)
(343.000000, -0.861618)
(344.000000, -0.862259)
(345.000000, -0.834297)
(346.000000, -0.842612)
(347.000000, -0.852425)
(348.000000, -0.838935)
(349.000000, -0.848620)
(350.000000, -0.843892)
(351.000000, -0.835168)
(352.000000, -0.843371)
(353.000000, -0.837859)
(354.000000, -0.842141)
(355.000000, -0.847168)
(356.000000, -0.855748)
(357.000000, -0.851590)
(358.000000, -0.850519)
(359.000000, -0.844919)
(360.000000, -0.848032)
(361.000000, -0.844421)
(362.000000, -0.842106)
(363.000000, -0.851156)
(364.000000, -0.858288)
(365.000000, -0.851518)
(366.000000, -0.858370)
(367.000000, -0.864675)
(368.000000, -0.862264)
(369.000000, -0.865446)
(370.000000, -0.870375)
(371.000000, -0.874846)
(372.000000, -0.863587)
(373.000000, -0.851966)
(374.000000, -0.845230)
(375.000000, -0.516459)
(376.000000, -0.427970)
(377.000000, -0.266536)
(378.000000, 0.000000)
(379.000000, -0.849119)
(380.000000, -0.862410)
(381.000000, -0.880657)
(382.000000, -0.869961)
(383.000000, -0.881383)
(384.000000, -0.898892)
(385.000000, -0.913084)
(386.000000, -0.926260)
(387.000000, -0.935782)
(388.000000, -0.936905)
(389.000000, -0.933812)
(390.000000, -0.935013)
(391.000000, -0.929605)
(392.000000, -0.935441)
(393.000000, -0.939990)
(394.000000, -0.928690)
(395.000000, -0.896235)
(396.000000, -0.906977)
(397.000000, -0.918726)
(398.000000, -0.924865)
(399.000000, -0.930442)
(400.000000, -0.920475)
(401.000000, -0.917616)
(402.000000, -0.907304)
(403.000000, -0.911690)
(404.000000, -0.920974)
(405.000000, -0.929668)
(406.000000, -0.922139)
(407.000000, -0.924568)
(408.000000, -0.928803)
(409.000000, -0.932814)
(410.000000, -0.922148)
(411.000000, -0.929594)
(412.000000, -0.935370)
(413.000000, -0.923323)
(414.000000, -0.925492)
(415.000000, -0.924241)
(416.000000, -0.928488)
(417.000000, -0.931654)
(418.000000, -0.934291)
(419.000000, -0.936633)
(420.000000, -0.936139)
(421.000000, -0.931133)
(422.000000, -0.932232)
(423.000000, -0.923836)
(424.000000, -0.913552)
(425.000000, -0.916537)
(426.000000, -0.909088)
(427.000000, -0.912603)
(428.000000, -0.897418)
(429.000000, -0.903669)
(430.000000, -0.855033)
(431.000000, -0.874307)
(432.000000, -0.871807)
(433.000000, -0.863058)
(434.000000, -0.872341)
(435.000000, -0.872531)
(436.000000, -0.871750)
(437.000000, -0.865455)
(438.000000, -0.878988)
(439.000000, -0.853108)
(440.000000, -0.871223)
(441.000000, -0.858064)
(442.000000, -0.863697)
(443.000000, -0.876343)
(444.000000, -0.870687)
(445.000000, -0.884767)
(446.000000, -0.892758)
(447.000000, -0.893458)
(448.000000, -0.904104)
(449.000000, -0.912043)
(450.000000, -0.904914)
(451.000000, -0.898883)
(452.000000, -0.896259)
(453.000000, -0.899735)
(454.000000, -0.902848)
(455.000000, -0.907448)
(456.000000, -0.907656)
(457.000000, -0.913775)
(458.000000, -0.914923)
(459.000000, -0.900434)
(460.000000, -0.903538)
(461.000000, -0.909862)
(462.000000, -0.914386)
(463.000000, -0.919285)
(464.000000, -0.911519)
(465.000000, -0.913856)
(466.000000, -0.915473)
(467.000000, -0.919276)
(468.000000, -0.909331)
(469.000000, -0.907321)
(470.000000, -0.900479)
(471.000000, -0.897941)
(472.000000, -0.899328)
(473.000000, -0.904111)
(474.000000, -0.910230)
(475.000000, -0.894539)
(476.000000, -0.898869)
(477.000000, -0.894684)
(478.000000, -0.880172)
(479.000000, -0.891397)
(480.000000, -0.896396)
(481.000000, -0.901041)
(482.000000, -0.895384)
(483.000000, -0.866540)
(484.000000, -0.861785)
(485.000000, -0.874126)
(486.000000, -0.882371)
(487.000000, -0.881208)
(488.000000, -0.885990)
(489.000000, -0.890071)
(490.000000, -0.890743)
(491.000000, -0.897251)
(492.000000, -0.901781)
(493.000000, -0.891754)
(494.000000, -0.875948)
(495.000000, -0.883654)
(496.000000, -0.892496)
(497.000000, -0.892138)
(498.000000, -0.896480)
(499.000000, -0.901264)
(500.000000, -0.902337)
(501.000000, -0.893946)
(502.000000, -0.894038)
(503.000000, -0.882525)
(504.000000, -0.888151)
(505.000000, -0.857933)
(506.000000, -0.859681)
(507.000000, -0.868284)
(508.000000, -0.878446)
(509.000000, -0.881554)
(510.000000, -0.886993)
(511.000000, -0.884588)
(512.000000, -0.883394)
(513.000000, -0.891741)
(514.000000, -0.896853)
(515.000000, -0.896445)
(516.000000, -0.891677)
(517.000000, -0.868985)
(518.000000, -0.877304)
(519.000000, -0.886351)
(520.000000, -0.883262)
(521.000000, -0.887442)
(522.000000, -0.888063)
(523.000000, -0.889933)
(524.000000, -0.864541)
(525.000000, -0.874407)
(526.000000, -0.881314)
(527.000000, -0.870925)
(528.000000, -0.877107)
(529.000000, -0.863838)
(530.000000, -0.862981)
(531.000000, -0.852378)
(532.000000, -0.862257)
(533.000000, -0.863221)
(534.000000, -0.867450)
(535.000000, -0.873085)
(536.000000, -0.876772)
(537.000000, -0.876431)
(538.000000, -0.870930)
(539.000000, -0.843688)
(540.000000, -0.836397)
(541.000000, -0.846246)
(542.000000, -0.836922)
(543.000000, -0.845839)
(544.000000, -0.846399)
(545.000000, -0.853563)
(546.000000, -0.863736)
(547.000000, -0.868708)
(548.000000, -0.862632)
(549.000000, -0.870400)
(550.000000, -0.877362)
(551.000000, -0.884604)
(552.000000, -0.890201)
(553.000000, -0.866096)
(554.000000, -0.865203)
(555.000000, -0.859615)
(556.000000, -0.857876)
(557.000000, -0.845885)
(558.000000, -0.841359)
(559.000000, -0.850854)
(560.000000, -0.848266)
(561.000000, -0.839769)
(562.000000, -0.843912)
(563.000000, -0.837101)
(564.000000, -0.805022)
(565.000000, -0.800171)
(566.000000, -0.804686)
(567.000000, -0.813043)
(568.000000, -0.824537)
(569.000000, -0.828346)
(570.000000, -0.839961)
(571.000000, -0.844813)
(572.000000, -0.851141)
(573.000000, -0.860056)
(574.000000, -0.868596)
(575.000000, -0.865504)
(576.000000, -0.866311)
(577.000000, -0.872230)
(578.000000, -0.869208)
(579.000000, -0.858237)
(580.000000, -0.853988)
(581.000000, -0.844169)
(582.000000, -0.854695)
(583.000000, -0.864013)
(584.000000, -0.868351)
(585.000000, -0.871367)
(586.000000, -0.856529)
(587.000000, -0.863544)
(588.000000, -0.844332)
(589.000000, -0.835849)
(590.000000, -0.832657)
(591.000000, -0.843463)
(592.000000, -0.848280)
(593.000000, -0.856264)
(594.000000, -0.837845)
(595.000000, -0.847011)
(596.000000, -0.857050)
(597.000000, -0.854772)
(598.000000, -0.836432)
(599.000000, -0.820133)
(600.000000, -0.815006)
(601.000000, -0.817327)
(602.000000, -0.825475)
(603.000000, -0.832035)
(604.000000, -0.839183)
(605.000000, -0.835331)
(606.000000, -0.823447)
(607.000000, -0.833756)
(608.000000, -0.835387)
(609.000000, -0.811603)
(610.000000, -0.819982)
(611.000000, -0.806052)
(612.000000, -0.803760)
(613.000000, -0.805033)
(614.000000, -0.809277)
(615.000000, -0.815021)
(616.000000, -0.826613)
(617.000000, -0.816090)
(618.000000, -0.826000)
(619.000000, -0.825260)
(620.000000, -0.832187)
(621.000000, -0.827512)
(622.000000, -0.837345)
(623.000000, -0.846892)
(624.000000, -0.841066)
(625.000000, -0.824374)
(626.000000, -0.830275)
(627.000000, -0.835962)
(628.000000, -0.833514)
(629.000000, -0.824937)
(630.000000, -0.809644)
(631.000000, -0.820835)
(632.000000, -0.830507)
(633.000000, -0.839489)
(634.000000, -0.848305)
(635.000000, -0.852749)
(636.000000, -0.856490)
(637.000000, -0.862447)
(638.000000, -0.852235)
(639.000000, -0.851083)
(640.000000, -0.844396)
(641.000000, -0.844149)
(642.000000, -0.845194)
(643.000000, -0.831940)
(644.000000, -0.837751)
(645.000000, -0.836640)
(646.000000, -0.833665)
(647.000000, -0.833560)
(648.000000, -0.835456)
(649.000000, -0.841259)
(650.000000, -0.831498)
(651.000000, -0.828304)
(652.000000, -0.795937)
(653.000000, -0.790045)
(654.000000, -0.797744)
(655.000000, -0.797401)
(656.000000, -0.807330)
(657.000000, -0.800533)
(658.000000, -0.810341)
(659.000000, -0.789434)
(660.000000, -0.782031)
(661.000000, -0.768956)
(662.000000, -0.745661)
(663.000000, -0.730921)
(664.000000, -0.719191)
(665.000000, -0.699037)
(666.000000, -0.676594)
(667.000000, -0.647550)
(668.000000, -0.600946)
(669.000000, -0.529592)
(670.000000, -0.446260)
(671.000000, -0.308352)
(672.000000, -0.029467)
(673.000000, 0.000000)
(674.000000, -0.834592)
(675.000000, -0.853905)
(676.000000, -0.874953)
(677.000000, -0.881511)
(678.000000, -0.856870)
(679.000000, -0.863542)
(680.000000, -0.883691)
(681.000000, -0.898055)
(682.000000, -0.912273)
(683.000000, -0.922659)
(684.000000, -0.931684)
(685.000000, -0.931340)
(686.000000, -0.905424)
(687.000000, -0.912729)
(688.000000, -0.908837)
(689.000000, -0.921312)
(690.000000, -0.926557)
(691.000000, -0.909281)
(692.000000, -0.914554)
(693.000000, -0.897653)
(694.000000, -0.880947)
(695.000000, -0.887899)
(696.000000, -0.898226)
(697.000000, -0.869947)
(698.000000, -0.880998)
(699.000000, -0.898621)
(700.000000, -0.908366)
(701.000000, -0.911579)
(702.000000, -0.917737)
(703.000000, -0.916963)
(704.000000, -0.920139)
(705.000000, -0.923804)
(706.000000, -0.919671)
(707.000000, -0.926704)
(708.000000, -0.933069)
(709.000000, -0.933531)
(710.000000, -0.906302)
(711.000000, -0.916051)
(712.000000, -0.921267)
(713.000000, -0.916359)
(714.000000, -0.907703)
(715.000000, -0.912833)
(716.000000, -0.919353)
(717.000000, -0.917095)
(718.000000, -0.919887)
(719.000000, -0.925059)
(720.000000, -0.927370)
(721.000000, -0.920453)
(722.000000, -0.925269)
(723.000000, -0.928690)
(724.000000, -0.926854)
(725.000000, -0.917269)
(726.000000, -0.919446)
(727.000000, -0.907164)
(728.000000, -0.884161)
(729.000000, -0.887025)
(730.000000, -0.895626)
(731.000000, -0.903075)
(732.000000, -0.913083)
(733.000000, -0.903573)
(734.000000, -0.908895)
(735.000000, -0.914099)
(736.000000, -0.910731)
(737.000000, -0.603442)
(738.000000, -0.578439)
(739.000000, -0.539768)
(740.000000, -0.473286)
(741.000000, -0.364583)
(742.000000, -0.165850)
(743.000000, 0.000000)
(744.000000, -0.850127)
(745.000000, -0.886041)
(746.000000, -0.916212)
(747.000000, -0.927118)
(748.000000, -0.946556)
(749.000000, -0.952526)
(750.000000, -0.963741)
(751.000000, -0.966869)
(752.000000, -0.963588)
(753.000000, -0.959864)
(754.000000, -0.967706)
(755.000000, -0.964299)
(756.000000, -0.945103)
(757.000000, -0.956901)
(758.000000, -0.963973)
(759.000000, -0.963094)
(760.000000, -0.950484)
(761.000000, -0.959869)
(762.000000, -0.957595)
(763.000000, -0.946094)
(764.000000, -0.951739)
(765.000000, -0.958107)
(766.000000, -0.951058)
(767.000000, -0.958146)
(768.000000, -0.946641)
(769.000000, -0.936780)
(770.000000, -0.941478)
(771.000000, -0.918255)
(772.000000, -0.924443)
(773.000000, -0.917733)
(774.000000, -0.931815)
(775.000000, -0.941095)
(776.000000, -0.946382)
(777.000000, -0.951344)
(778.000000, -0.952836)
(779.000000, -0.932690)
(780.000000, -0.942967)
(781.000000, -0.947882)
(782.000000, -0.945414)
(783.000000, -0.950639)
(784.000000, -0.941589)
(785.000000, -0.942257)
(786.000000, -0.940244)
(787.000000, -0.945415)
(788.000000, -0.952425)
(789.000000, -0.949286)
(790.000000, -0.944173)
(791.000000, -0.931999)
(792.000000, -0.902096)
(793.000000, -0.905748)
(794.000000, -0.914262)
(795.000000, -0.913853)
(796.000000, -0.920795)
(797.000000, -0.906228)
(798.000000, -0.918106)
(799.000000, -0.922121)
(800.000000, -0.933563)
(801.000000, -0.934571)
(802.000000, -0.894603)
(803.000000, -0.910677)
(804.000000, -0.921188)
(805.000000, -0.920635)
(806.000000, -0.931288)
(807.000000, -0.930275)
(808.000000, -0.931726)
(809.000000, -0.938991)
(810.000000, -0.889930)
(811.000000, -0.901750)
(812.000000, -0.901634)
(813.000000, -0.914655)
(814.000000, -0.925673)
(815.000000, -0.922169)
(816.000000, -0.932166)
(817.000000, -0.924997)
(818.000000, -0.930025)
(819.000000, -0.928270)
(820.000000, -0.915820)
(821.000000, -0.924772)
(822.000000, -0.932103)
(823.000000, -0.931385)
(824.000000, -0.912162)
(825.000000, -0.923103)
(826.000000, -0.912428)
(827.000000, -0.903639)
(828.000000, -0.912235)
(829.000000, -0.916251)
(830.000000, -0.921140)
(831.000000, -0.928744)
(832.000000, -0.934343)
(833.000000, -0.927222)
(834.000000, -0.921235)
(835.000000, -0.925616)
(836.000000, -0.917260)
(837.000000, -0.918573)
(838.000000, -0.919322)
(839.000000, -0.926262)
(840.000000, -0.930361)
(841.000000, -0.926024)
(842.000000, -0.916415)
(843.000000, -0.922235)
(844.000000, -0.927765)
(845.000000, -0.932467)
(846.000000, -0.898248)
(847.000000, -0.900873)
(848.000000, -0.900892)
(849.000000, -0.900916)
(850.000000, -0.908804)
(851.000000, -0.913050)
(852.000000, -0.905762)
(853.000000, -0.915860)
(854.000000, -0.907641)
(855.000000, -0.911646)
(856.000000, -0.901740)
(857.000000, -0.909017)
(858.000000, -0.901857)
(859.000000, -0.905688)
(860.000000, -0.909673)
(861.000000, -0.914092)
(862.000000, -0.889461)
(863.000000, -0.887090)
(864.000000, -0.895461)
(865.000000, -0.901391)
(866.000000, -0.908854)
(867.000000, -0.915844)
(868.000000, -0.915402)
(869.000000, -0.919526)
(870.000000, -0.910469)
(871.000000, -0.911143)
(872.000000, -0.907077)
(873.000000, -0.913545)
(874.000000, -0.916974)
(875.000000, -0.921459)
(876.000000, -0.918717)
(877.000000, -0.879387)
(878.000000, -0.893013)
(879.000000, -0.903607)
(880.000000, -0.897044)
(881.000000, -0.905240)
(882.000000, -0.889148)
(883.000000, -0.894409)
(884.000000, -0.898386)
(885.000000, -0.899605)
(886.000000, -0.907931)
(887.000000, -0.892805)
(888.000000, -0.900813)
(889.000000, -0.905044)
(890.000000, -0.902291)
(891.000000, -0.905696)
(892.000000, -0.897799)
(893.000000, -0.901243)
(894.000000, -0.909226)
(895.000000, -0.910964)
(896.000000, -0.908980)
(897.000000, -0.908083)
(898.000000, -0.911987)
(899.000000, -0.912490)
(900.000000, -0.912473)
(901.000000, -0.915925)
(902.000000, -0.905030)
(903.000000, -0.901316)
(904.000000, -0.900490)
(905.000000, -0.907324)
(906.000000, -0.907212)
(907.000000, -0.897657)
(908.000000, -0.904468)
(909.000000, -0.901316)
(910.000000, -0.897890)
(911.000000, -0.899324)
(912.000000, -0.896149)
(913.000000, -0.888897)
(914.000000, -0.890878)
(915.000000, -0.895071)
(916.000000, -0.898579)
(917.000000, -0.903200)
(918.000000, -0.897256)
(919.000000, -0.859998)
(920.000000, -0.849551)
(921.000000, -0.809322)
(922.000000, -0.821096)
(923.000000, -0.829859)
(924.000000, -0.839713)
(925.000000, -0.840636)
(926.000000, -0.825965)
(927.000000, -0.840159)
(928.000000, -0.839537)
(929.000000, -0.821122)
(930.000000, -0.835236)
(931.000000, -0.831643)
(932.000000, -0.841794)
(933.000000, -0.851666)
(934.000000, -0.859780)
(935.000000, -0.822626)
(936.000000, -0.806720)
(937.000000, -0.810620)
(938.000000, -0.807566)
(939.000000, -0.818625)
(940.000000, -0.829806)
(941.000000, -0.818798)
(942.000000, -0.830601)
(943.000000, -0.845363)
(944.000000, -0.858927)
(945.000000, -0.858804)
(946.000000, -0.851576)
(947.000000, -0.859344)
(948.000000, -0.864533)
(949.000000, -0.849882)
(950.000000, -0.859622)
(951.000000, -0.870708)
(952.000000, -0.854006)
(953.000000, -0.852896)
(954.000000, -0.865348)
(955.000000, -0.859027)
(956.000000, -0.861702)
(957.000000, -0.870135)
(958.000000, -0.856860)
(959.000000, -0.866649)
(960.000000, -0.875995)
(961.000000, -0.877460)
(962.000000, -0.882814)
(963.000000, -0.887701)
(964.000000, -0.888843)
(965.000000, -0.882705)
(966.000000, -0.825989)
(967.000000, -0.835190)
(968.000000, -0.847803)
(969.000000, -0.852935)
(970.000000, -0.864794)
(971.000000, -0.868700)
(972.000000, -0.872118)
(973.000000, -0.878431)
(974.000000, -0.875968)
(975.000000, -0.872546)
(976.000000, -0.878872)
(977.000000, -0.861291)
(978.000000, -0.863717)
(979.000000, -0.870297)
(980.000000, -0.866774)
(981.000000, -0.873193)
(982.000000, -0.852036)
(983.000000, -0.859308)
(984.000000, -0.848511)
(985.000000, -0.825583)
(986.000000, -0.832245)
(987.000000, -0.843862)
(988.000000, -0.841287)
(989.000000, -0.827347)
(990.000000, -0.839154)
(991.000000, -0.844843)
(992.000000, -0.855173)
(993.000000, -0.862720)
(994.000000, -0.869052)
(995.000000, -0.876432)
(996.000000, -0.881202)
(997.000000, -0.876843)
(998.000000, -0.864524)
(999.000000, -0.864656)
(1000.000000, -0.871458)
(1001.000000, -0.870832)
(1002.000000, -0.553261)
(1003.000000, -0.491770)
(1004.000000, -0.388016)
(1005.000000, -0.201368)
(1006.000000, 0.000000)
(1007.000000, -0.852478)
(1008.000000, -0.862706)
(1009.000000, -0.878850)
(1010.000000, -0.880911)
(1011.000000, -0.897707)
(1012.000000, -0.914381)
(1013.000000, -0.920010)
(1014.000000, -0.933607)
(1015.000000, -0.930049)
(1016.000000, -0.936020)
(1017.000000, -0.925015)
(1018.000000, -0.936142)
(1019.000000, -0.943164)
(1020.000000, -0.943300)
(1021.000000, -0.937320)
(1022.000000, -0.942489)
(1023.000000, -0.939163)
(1024.000000, -0.942903)
(1025.000000, -0.942675)
(1026.000000, -0.881523)
(1027.000000, -0.878361)
(1028.000000, -0.896384)
(1029.000000, -0.911920)
(1030.000000, -0.922044)
(1031.000000, -0.929831)
(1032.000000, -0.929937)
(1033.000000, -0.928155)
(1034.000000, -0.911433)
(1035.000000, -0.924015)
(1036.000000, -0.907835)
(1037.000000, -0.910939)
(1038.000000, -0.919428)
(1039.000000, -0.862537)
(1040.000000, -0.884061)
(1041.000000, -0.901781)
(1042.000000, -0.915696)
(1043.000000, -0.921344)
(1044.000000, -0.930219)
(1045.000000, -0.924718)
(1046.000000, -0.932070)
(1047.000000, -0.935602)
(1048.000000, -0.930820)
(1049.000000, -0.931808)
(1050.000000, -0.920068)
(1051.000000, -0.925863)
(1052.000000, -0.921618)
(1053.000000, -0.921331)
(1054.000000, -0.921449)
(1055.000000, -0.889413)
(1056.000000, -0.896083)
(1057.000000, -0.894631)
(1058.000000, -0.890173)
(1059.000000, -0.897629)
(1060.000000, -0.896401)
(1061.000000, -0.901954)
(1062.000000, -0.907387)
(1063.000000, -0.912209)
(1064.000000, -0.921846)
(1065.000000, -0.894125)
(1066.000000, -0.894408)
(1067.000000, -0.907326)
(1068.000000, -0.916748)
(1069.000000, -0.923891)
(1070.000000, -0.929018)
(1071.000000, -0.901658)
(1072.000000, -0.905247)
(1073.000000, -0.907534)
(1074.000000, -0.908062)
(1075.000000, -0.916576)
(1076.000000, -0.914439)
(1077.000000, -0.920864)
(1078.000000, -0.914010)
(1079.000000, -0.920772)
(1080.000000, -0.922621)
(1081.000000, -0.913863)
(1082.000000, -0.919153)
(1083.000000, -0.913594)
(1084.000000, -0.920802)
(1085.000000, -0.923669)
(1086.000000, -0.918711)
(1087.000000, -0.919432)
(1088.000000, -0.920628)
(1089.000000, -0.908444)
(1090.000000, -0.892963)
(1091.000000, -0.903228)
(1092.000000, -0.911495)
(1093.000000, -0.906946)
(1094.000000, -0.912737)
(1095.000000, -0.915475)
(1096.000000, -0.912720)
(1097.000000, -0.914817)
(1098.000000, -0.910068)
(1099.000000, -0.915636)
(1100.000000, -0.906709)
(1101.000000, -0.902274)
(1102.000000, -0.902678)
(1103.000000, -0.908575)
(1104.000000, -0.905605)
(1105.000000, -0.912802)
(1106.000000, -0.917243)
(1107.000000, -0.916527)
(1108.000000, -0.915996)
(1109.000000, -0.907154)
(1110.000000, -0.904120)
(1111.000000, -0.909909)
(1112.000000, -0.903266)
(1113.000000, -0.906968)
(1114.000000, -0.897687)
(1115.000000, -0.893814)
(1116.000000, -0.891079)
(1117.000000, -0.895763)
(1118.000000, -0.903963)
(1119.000000, -0.892571)
(1120.000000, -0.878212)
(1121.000000, -0.885225)
(1122.000000, -0.888780)
(1123.000000, -0.886991)
(1124.000000, -0.866748)
(1125.000000, -0.857308)
(1126.000000, -0.862856)
(1127.000000, -0.874888)
(1128.000000, -0.886619)
(1129.000000, -0.865129)
(1130.000000, -0.866710)
(1131.000000, -0.871306)
(1132.000000, -0.874922)
(1133.000000, -0.856967)
(1134.000000, -0.854244)
(1135.000000, -0.856889)
(1136.000000, -0.838055)
(1137.000000, -0.837260)
(1138.000000, -0.838350)
(1139.000000, -0.816583)
(1140.000000, -0.818013)
(1141.000000, -0.826889)
(1142.000000, -0.843227)
(1143.000000, -0.836732)
(1144.000000, -0.841808)
(1145.000000, -0.855466)
(1146.000000, -0.867001)
(1147.000000, -0.867099)
(1148.000000, -0.867705)
(1149.000000, -0.871628)
(1150.000000, -0.878057)
(1151.000000, -0.885945)
(1152.000000, -0.878438)
(1153.000000, -0.871546)
(1154.000000, -0.882395)
(1155.000000, -0.888037)
(1156.000000, -0.890353)
(1157.000000, -0.893761)
(1158.000000, -0.898618)
(1159.000000, -0.900076)
(1160.000000, -0.600534)
(1161.000000, -0.556560)
(1162.000000, -0.501314)
(1163.000000, -0.409219)
(1164.000000, -0.233722)
(1165.000000, 0.000000)
(1166.000000, -0.842543)
(1167.000000, -0.870674)
(1168.000000, -0.896519)
(1169.000000, -0.903336)
(1170.000000, -0.918866)
(1171.000000, -0.926570)
(1172.000000, -0.931842)
(1173.000000, -0.941154)
(1174.000000, -0.924317)
(1175.000000, -0.928228)
(1176.000000, -0.931587)
(1177.000000, -0.933808)
(1178.000000, -0.943001)
(1179.000000, -0.939311)
(1180.000000, -0.946700)
(1181.000000, -0.942233)
(1182.000000, -0.945648)
(1183.000000, -0.948646)
(1184.000000, -0.952388)
(1185.000000, -0.946388)
(1186.000000, -0.951367)
(1187.000000, -0.920405)
(1188.000000, -0.917780)
(1189.000000, -0.921029)
(1190.000000, -0.933478)
(1191.000000, -0.927603)
(1192.000000, -0.928737)
(1193.000000, -0.934546)
(1194.000000, -0.931032)
(1195.000000, -0.938745)
(1196.000000, -0.927954)
(1197.000000, -0.932451)
(1198.000000, -0.936999)
(1199.000000, -0.937130)
(1200.000000, -0.923597)
(1201.000000, -0.903086)
(1202.000000, -0.910635)
(1203.000000, -0.922175)
(1204.000000, -0.930821)
(1205.000000, -0.934137)
(1206.000000, -0.928888)
(1207.000000, -0.935642)
(1208.000000, -0.939801)
(1209.000000, -0.942597)
(1210.000000, -0.931366)
(1211.000000, -0.919730)
(1212.000000, -0.927883)
(1213.000000, -0.933448)
(1214.000000, -0.939359)
(1215.000000, -0.888404)
(1216.000000, -0.900772)
(1217.000000, -0.907459)
(1218.000000, -0.910548)
(1219.000000, -0.921042)
(1220.000000, -0.919091)
(1221.000000, -0.926337)
(1222.000000, -0.922384)
(1223.000000, -0.930696)
(1224.000000, -0.935951)
(1225.000000, -0.928982)
(1226.000000, -0.900056)
(1227.000000, -0.905357)
(1228.000000, -0.910128)
(1229.000000, -0.915219)
(1230.000000, -0.903234)
(1231.000000, -0.915908)
(1232.000000, -0.918871)
(1233.000000, -0.920652)
(1234.000000, -0.921847)
(1235.000000, -0.922948)
(1236.000000, -0.926793)
(1237.000000, -0.916909)
(1238.000000, -0.910363)
(1239.000000, -0.917555)
(1240.000000, -0.917967)
(1241.000000, -0.903205)
(1242.000000, -0.913288)
(1243.000000, -0.919233)
(1244.000000, -0.917621)
(1245.000000, -0.924333)
(1246.000000, -0.884103)
(1247.000000, -0.889905)
(1248.000000, -0.903559)
(1249.000000, -0.873785)
(1250.000000, -0.880749)
(1251.000000, -0.884539)
(1252.000000, -0.888994)
(1253.000000, -0.899512)
(1254.000000, -0.902046)
(1255.000000, -0.884495)
(1256.000000, -0.889054)
(1257.000000, -0.896012)
(1258.000000, -0.906224)
(1259.000000, -0.900883)
(1260.000000, -0.884482)
(1261.000000, -0.884767)
(1262.000000, -0.885257)
(1263.000000, -0.887294)
(1264.000000, -0.892737)
(1265.000000, -0.901947)
(1266.000000, -0.903701)
(1267.000000, -0.870686)
(1268.000000, -0.879293)
(1269.000000, -0.890280)
(1270.000000, -0.867419)
(1271.000000, -0.867918)
(1272.000000, -0.882698)
(1273.000000, -0.885613)
(1274.000000, -0.896820)
(1275.000000, -0.890756)
(1276.000000, -0.884572)
(1277.000000, -0.879060)
(1278.000000, -0.874633)
(1279.000000, -0.882428)
(1280.000000, -0.891481)
(1281.000000, -0.899710)
(1282.000000, -0.899482)
(1283.000000, -0.907011)
(1284.000000, -0.876620)
(1285.000000, -0.887394)
(1286.000000, -0.890324)
(1287.000000, -0.897844)
(1288.000000, -0.903214)
(1289.000000, -0.909852)
(1290.000000, -0.915250)
(1291.000000, -0.915581)
(1292.000000, -0.907212)
(1293.000000, -0.884175)
(1294.000000, -0.893435)
(1295.000000, -0.896104)
(1296.000000, -0.895627)
(1297.000000, -0.902466)
(1298.000000, -0.906311)
(1299.000000, -0.908386)
(1300.000000, -0.905767)
(1301.000000, -0.905840)
(1302.000000, -0.910222)
(1303.000000, -0.912260)
(1304.000000, -0.912032)
(1305.000000, -0.902204)
(1306.000000, -0.893668)
(1307.000000, -0.900582)
(1308.000000, -0.899536)
(1309.000000, -0.890684)
(1310.000000, -0.865652)
(1311.000000, -0.875333)
(1312.000000, -0.883172)
(1313.000000, -0.883695)
(1314.000000, -0.880713)
(1315.000000, -0.879349)
(1316.000000, -0.863616)
(1317.000000, -0.875020)
(1318.000000, -0.883623)
(1319.000000, -0.891020)
(1320.000000, -0.897462)
(1321.000000, -0.901218)
(1322.000000, -0.899108)
(1323.000000, -0.904619)
(1324.000000, -0.907804)
(1325.000000, -0.902933)
(1326.000000, -0.906405)
(1327.000000, -0.908004)
(1328.000000, -0.909914)
(1329.000000, -0.903760)
(1330.000000, -0.900716)
(1331.000000, -0.896875)
(1332.000000, -0.902096)
(1333.000000, -0.903725)
(1334.000000, -0.900127)
(1335.000000, -0.901050)
(1336.000000, -0.899944)
(1337.000000, -0.873843)
(1338.000000, -0.882317)
(1339.000000, -0.880523)
(1340.000000, -0.857849)
(1341.000000, -0.852068)
(1342.000000, -0.862091)
(1343.000000, -0.862888)
(1344.000000, -0.860898)
(1345.000000, -0.871424)
(1346.000000, -0.846185)
(1347.000000, -0.858648)
(1348.000000, -0.869447)
(1349.000000, -0.873346)
(1350.000000, -0.875192)
(1351.000000, -0.883331)
(1352.000000, -0.885929)
(1353.000000, -0.891801)
(1354.000000, -0.886950)
(1355.000000, -0.892961)
(1356.000000, -0.894929)
(1357.000000, -0.871779)
(1358.000000, -0.879459)
(1359.000000, -0.886274)
(1360.000000, -0.884395)
(1361.000000, -0.877420)
(1362.000000, -0.883636)
(1363.000000, -0.890296)
(1364.000000, -0.884836)
(1365.000000, -0.887710)
(1366.000000, -0.885949)
(1367.000000, -0.884081)
(1368.000000, -0.887790)
(1369.000000, -0.890518)
(1370.000000, -0.889122)
(1371.000000, -0.878851)
(1372.000000, -0.884952)
(1373.000000, -0.877887)
(1374.000000, -0.880781)
(1375.000000, -0.867152)
(1376.000000, -0.867931)
(1377.000000, -0.872296)
(1378.000000, -0.879098)
(1379.000000, -0.880576)
(1380.000000, -0.879342)
(1381.000000, -0.877940)
(1382.000000, -0.867070)
(1383.000000, -0.871733)
(1384.000000, -0.876981)
(1385.000000, -0.880795)
(1386.000000, -0.876490)
(1387.000000, -0.882780)
(1388.000000, -0.879733)
(1389.000000, -0.865994)
(1390.000000, -0.833865)
(1391.000000, -0.832735)
(1392.000000, -0.840576)
(1393.000000, -0.850791)
(1394.000000, -0.811844)
(1395.000000, -0.821524)
(1396.000000, -0.826862)
(1397.000000, -0.824357)
(1398.000000, -0.817620)
(1399.000000, -0.822468)
(1400.000000, -0.834727)
(1401.000000, -0.825376)
(1402.000000, -0.834879)
(1403.000000, -0.826757)
(1404.000000, -0.826680)
(1405.000000, -0.837659)
(1406.000000, -0.838199)
(1407.000000, -0.839543)
(1408.000000, -0.838475)
(1409.000000, -0.845977)
(1410.000000, -0.841244)
(1411.000000, -0.828431)
(1412.000000, -0.813581)
(1413.000000, -0.815160)
(1414.000000, -0.807055)
(1415.000000, -0.818208)
(1416.000000, -0.825501)
(1417.000000, -0.832141)
(1418.000000, -0.841355)
(1419.000000, -0.825862)
(1420.000000, -0.834514)
(1421.000000, -0.841328)
(1422.000000, -0.849644)
(1423.000000, -0.851824)
(1424.000000, -0.838788)
(1425.000000, -0.827127)
(1426.000000, -0.833092)
(1427.000000, -0.830832)
(1428.000000, -0.839716)
(1429.000000, -0.839318)
(1430.000000, -0.827260)
(1431.000000, -0.830962)
(1432.000000, -0.841607)
(1433.000000, -0.851035)
(1434.000000, -0.859770)
(1435.000000, -0.860639)
(1436.000000, -0.861025)
(1437.000000, -0.856097)
(1438.000000, -0.861985)
(1439.000000, -0.856919)
(1440.000000, -0.821408)
(1441.000000, -0.818831)
(1442.000000, -0.817407)
(1443.000000, -0.806611)
(1444.000000, -0.816237)
(1445.000000, -0.826103)
(1446.000000, -0.834500)
(1447.000000, -0.798785)
(1448.000000, -0.800510)
(1449.000000, -0.801682)
(1450.000000, -0.803150)
(1451.000000, -0.767660)
(1452.000000, -0.767694)
(1453.000000, -0.770869)
(1454.000000, -0.779196)
(1455.000000, -0.789004)
(1456.000000, -0.793976)
(1457.000000, -0.786329)
(1458.000000, -0.796338)
(1459.000000, -0.781923)
(1460.000000, -0.791887)
(1461.000000, -0.788565)
(1462.000000, -0.792355)
(1463.000000, -0.777754)
(1464.000000, -0.780575)
(1465.000000, -0.786379)
(1466.000000, -0.791565)
(1467.000000, -0.773089)
(1468.000000, -0.763721)
(1469.000000, -0.740276)
(1470.000000, -0.733717)
(1471.000000, -0.737201)
(1472.000000, -0.738553)
(1473.000000, -0.731056)
(1474.000000, -0.735886)
(1475.000000, -0.732007)
(1476.000000, -0.737400)
(1477.000000, -0.722954)
(1478.000000, -0.725096)
(1479.000000, -0.727652)
(1480.000000, -0.729359)
(1481.000000, -0.731628)
(1482.000000, -0.726209)
(1483.000000, -0.721444)
(1484.000000, -0.698446)
(1485.000000, -0.690999)
(1486.000000, -0.680939)
(1487.000000, -0.645801)
(1488.000000, -0.623303)
(1489.000000, -0.593157)
(1490.000000, -0.554381)
(1491.000000, -0.494304)
(1492.000000, -0.396815)
(1493.000000, -0.211485)
(1494.000000, 0.000000)
(1495.000000, -0.837649)
(1496.000000, -0.841088)
(1497.000000, -0.866293)
(1498.000000, -0.872822)
(1499.000000, -0.871265)
(1500.000000, -0.890754)
(1501.000000, -0.903491)
(1502.000000, -0.894894)
(1503.000000, -0.912776)
(1504.000000, -0.924645)
(1505.000000, -0.905888)
(1506.000000, -0.909445)
(1507.000000, -0.918138)
(1508.000000, -0.907838)
(1509.000000, -0.892031)
(1510.000000, -0.899503)
(1511.000000, -0.901880)
(1512.000000, -0.915375)
(1513.000000, -0.924263)
(1514.000000, -0.922405)
(1515.000000, -0.921664)
(1516.000000, -0.887719)
(1517.000000, -0.902200)
(1518.000000, -0.912664)
(1519.000000, -0.904800)
(1520.000000, -0.910279)
(1521.000000, -0.921870)
(1522.000000, -0.928864)
(1523.000000, -0.896038)
(1524.000000, -0.895980)
(1525.000000, -0.908891)
(1526.000000, -0.904248)
(1527.000000, -0.909505)
(1528.000000, -0.909660)
(1529.000000, -0.913751)
(1530.000000, -0.920166)
(1531.000000, -0.922410)
(1532.000000, -0.920642)
(1533.000000, -0.925819)
(1534.000000, -0.930015)
(1535.000000, -0.932064)
(1536.000000, -0.931877)
(1537.000000, -0.930175)
(1538.000000, -0.931689)
(1539.000000, -0.930826)
(1540.000000, -0.931508)
(1541.000000, -0.923660)
(1542.000000, -0.915803)
(1543.000000, -0.907355)
(1544.000000, -0.914180)
(1545.000000, -0.906637)
(1546.000000, -0.914595)
(1547.000000, -0.920783)
(1548.000000, -0.926511)
(1549.000000, -0.930091)
(1550.000000, -0.620775)
(1551.000000, -0.604338)
(1552.000000, -0.573131)
(1553.000000, -0.502609)
(1554.000000, -0.388554)
(1555.000000, -0.211559)
(1556.000000, 0.000000)
(1557.000000, -0.840382)
(1558.000000, -0.868930)
(1559.000000, -0.875731)
(1560.000000, -0.906888)
(1561.000000, -0.921209)
(1562.000000, -0.927472)
(1563.000000, -0.940561)
(1564.000000, -0.956484)
(1565.000000, -0.966859)
(1566.000000, -0.957491)
(1567.000000, -0.966389)
(1568.000000, -0.963040)
(1569.000000, -0.964139)
(1570.000000, -0.961259)
(1571.000000, -0.947445)
(1572.000000, -0.956795)
(1573.000000, -0.951269)
(1574.000000, -0.940761)
(1575.000000, -0.928338)
(1576.000000, -0.936851)
(1577.000000, -0.938588)
(1578.000000, -0.939047)
(1579.000000, -0.945874)
(1580.000000, -0.954592)
(1581.000000, -0.955742)
(1582.000000, -0.959903)
(1583.000000, -0.959365)
(1584.000000, -0.962732)
(1585.000000, -0.958949)
(1586.000000, -0.955088)
(1587.000000, -0.961821)
(1588.000000, -0.955273)
(1589.000000, -0.955360)
(1590.000000, -0.952158)
(1591.000000, -0.930411)
(1592.000000, -0.928452)
(1593.000000, -0.940299)
(1594.000000, -0.912450)
(1595.000000, -0.925872)
(1596.000000, -0.910815)
(1597.000000, -0.929496)
(1598.000000, -0.939536)
(1599.000000, -0.935943)
(1600.000000, -0.940135)
(1601.000000, -0.941546)
(1602.000000, -0.942623)
(1603.000000, -0.939159)
(1604.000000, -0.930876)
(1605.000000, -0.921718)
(1606.000000, -0.934290)
(1607.000000, -0.940585)
(1608.000000, -0.925336)
(1609.000000, -0.835978)
(1610.000000, -0.853880)
(1611.000000, -0.860689)
(1612.000000, -0.877170)
(1613.000000, -0.863832)
(1614.000000, -0.873787)
(1615.000000, -0.860854)
(1616.000000, -0.863081)
(1617.000000, -0.885261)
(1618.000000, -0.900084)
(1619.000000, -0.917249)
(1620.000000, -0.926582)
(1621.000000, -0.932497)
(1622.000000, -0.927191)
(1623.000000, -0.935566)
(1624.000000, -0.896955)
(1625.000000, -0.912140)
(1626.000000, -0.924885)
(1627.000000, -0.935581)
(1628.000000, -0.884980)
(1629.000000, -0.892145)
(1630.000000, -0.907228)
(1631.000000, -0.916289)
(1632.000000, -0.926337)
(1633.000000, -0.927591)
(1634.000000, -0.932449)
(1635.000000, -0.937965)
(1636.000000, -0.926467)
(1637.000000, -0.933363)
(1638.000000, -0.935127)
(1639.000000, -0.926441)
(1640.000000, -0.903400)
(1641.000000, -0.907546)
(1642.000000, -0.897018)
(1643.000000, -0.901098)
(1644.000000, -0.898627)
(1645.000000, -0.903425)
(1646.000000, -0.916631)
(1647.000000, -0.921616)
(1648.000000, -0.914661)
(1649.000000, -0.894188)
(1650.000000, -0.902381)
(1651.000000, -0.898482)
(1652.000000, -0.912956)
(1653.000000, -0.891920)
(1654.000000, -0.894200)
(1655.000000, -0.906563)
(1656.000000, -0.918893)
(1657.000000, -0.926435)
(1658.000000, -0.916667)
(1659.000000, -0.911181)
(1660.000000, -0.920127)
(1661.000000, -0.912997)
(1662.000000, -0.916425)
(1663.000000, -0.915654)
(1664.000000, -0.921813)
(1665.000000, -0.928960)
(1666.000000, -0.929358)
(1667.000000, -0.934322)
(1668.000000, -0.930929)
(1669.000000, -0.926864)
(1670.000000, -0.907900)
(1671.000000, -0.914704)
(1672.000000, -0.911642)
(1673.000000, -0.908709)
(1674.000000, -0.909979)
(1675.000000, -0.871137)
(1676.000000, -0.868391)
(1677.000000, -0.882568)
(1678.000000, -0.897142)
(1679.000000, -0.905906)
(1680.000000, -0.869224)
(1681.000000, -0.883277)
(1682.000000, -0.862053)
(1683.000000, -0.869427)
(1684.000000, -0.877582)
(1685.000000, -0.884453)
(1686.000000, -0.878193)
(1687.000000, -0.886821)
(1688.000000, -0.888268)
(1689.000000, -0.896750)
(1690.000000, -0.898441)
(1691.000000, -0.891999)
(1692.000000, -0.900970)
(1693.000000, -0.910384)
(1694.000000, -0.916958)
(1695.000000, -0.903342)
(1696.000000, -0.903902)
(1697.000000, -0.895244)
(1698.000000, -0.897047)
(1699.000000, -0.900373)
(1700.000000, -0.887442)
(1701.000000, -0.892223)
(1702.000000, -0.900800)
(1703.000000, -0.909402)
(1704.000000, -0.896879)
(1705.000000, -0.888170)
(1706.000000, -0.888889)
(1707.000000, -0.899159)
(1708.000000, -0.888740)
(1709.000000, -0.889279)
(1710.000000, -0.872955)
(1711.000000, -0.883019)
(1712.000000, -0.893459)
(1713.000000, -0.880336)
(1714.000000, -0.881462)
(1715.000000, -0.892298)
(1716.000000, -0.901193)
(1717.000000, -0.889850)
(1718.000000, -0.871646)
(1719.000000, -0.878342)
(1720.000000, -0.871956)
(1721.000000, -0.882284)
(1722.000000, -0.878919)
(1723.000000, -0.888390)
(1724.000000, -0.893612)
(1725.000000, -0.901740)
(1726.000000, -0.887990)
(1727.000000, -0.891095)
(1728.000000, -0.881677)
(1729.000000, -0.831286)
(1730.000000, -0.816894)
(1731.000000, -0.804551)
(1732.000000, -0.818128)
(1733.000000, -0.835361)
(1734.000000, -0.850844)
(1735.000000, -0.844305)
(1736.000000, -0.859071)
(1737.000000, -0.856385)
(1738.000000, -0.869790)
(1739.000000, -0.879916)
(1740.000000, -0.879575)
(1741.000000, -0.888404)
(1742.000000, -0.863967)
(1743.000000, -0.872003)
(1744.000000, -0.869238)
(1745.000000, -0.871153)
(1746.000000, -0.861431)
(1747.000000, -0.857323)
(1748.000000, -0.859630)
(1749.000000, -0.867528)
(1750.000000, -0.876224)
(1751.000000, -0.879277)
(1752.000000, -0.872419)
(1753.000000, -0.867836)
(1754.000000, -0.871468)
(1755.000000, -0.874308)
(1756.000000, -0.884137)
(1757.000000, -0.878460)
(1758.000000, -0.887816)
(1759.000000, -0.887675)
(1760.000000, -0.892951)
(1761.000000, -0.892544)
(1762.000000, -0.896448)
(1763.000000, -0.901887)
(1764.000000, -0.906140)
(1765.000000, -0.901927)
(1766.000000, -0.888934)
(1767.000000, -0.874639)
(1768.000000, -0.868996)
(1769.000000, -0.875508)
(1770.000000, -0.884275)
(1771.000000, -0.870043)
(1772.000000, -0.868095)
(1773.000000, -0.878471)
(1774.000000, -0.880160)
(1775.000000, -0.883097)
(1776.000000, -0.880524)
(1777.000000, -0.881603)
(1778.000000, -0.887395)
(1779.000000, -0.891624)
(1780.000000, -0.878080)
(1781.000000, -0.840951)
(1782.000000, -0.843988)
(1783.000000, -0.849102)
(1784.000000, -0.855866)
(1785.000000, -0.861262)
(1786.000000, -0.858262)
(1787.000000, -0.860985)
(1788.000000, -0.851286)
(1789.000000, -0.859652)
(1790.000000, -0.870037)
(1791.000000, -0.826938)
(1792.000000, -0.821448)
(1793.000000, -0.815062)
(1794.000000, -0.805146)
(1795.000000, -0.806297)
(1796.000000, -0.818950)
(1797.000000, -0.830526)
(1798.000000, -0.804457)
(1799.000000, -0.810201)
(1800.000000, -0.819250)
(1801.000000, -0.831487)
(1802.000000, -0.829923)
(1803.000000, -0.838685)
(1804.000000, -0.851043)
(1805.000000, -0.843108)
(1806.000000, -0.840852)
(1807.000000, -0.843065)
(1808.000000, -0.851467)
(1809.000000, -0.857869)
(1810.000000, -0.842169)
(1811.000000, -0.846770)
(1812.000000, -0.834806)
(1813.000000, -0.844515)
(1814.000000, -0.853255)
(1815.000000, -0.856828)
(1816.000000, -0.861666)
(1817.000000, -0.867898)
(1818.000000, -0.828503)
(1819.000000, -0.833049)
(1820.000000, -0.834793)
(1821.000000, -0.832410)
(1822.000000, -0.837646)
(1823.000000, -0.848127)
(1824.000000, -0.848225)
(1825.000000, -0.858786)
(1826.000000, -0.862358)
(1827.000000, -0.868853)
(1828.000000, -0.873901)
(1829.000000, -0.833099)
(1830.000000, -0.845136)
(1831.000000, -0.832492)
(1832.000000, -0.842937)
(1833.000000, -0.852989)
(1834.000000, -0.844779)
(1835.000000, -0.844658)
(1836.000000, -0.838894)
(1837.000000, -0.838419)
(1838.000000, -0.842115)
(1839.000000, -0.851757)
(1840.000000, -0.834901)
(1841.000000, -0.840750)
(1842.000000, -0.850813)
(1843.000000, -0.855858)
(1844.000000, -0.850743)
(1845.000000, -0.853696)
(1846.000000, -0.862975)
(1847.000000, -0.867989)
(1848.000000, -0.871658)
(1849.000000, -0.853686)
(1850.000000, -0.843028)
(1851.000000, -0.835429)
(1852.000000, -0.837671)
(1853.000000, -0.845299)
(1854.000000, -0.852181)
(1855.000000, -0.851931)
(1856.000000, -0.854613)
(1857.000000, -0.862947)
(1858.000000, -0.867521)
(1859.000000, -0.872343)
(1860.000000, -0.862752)
(1861.000000, -0.869108)
(1862.000000, -0.875634)
(1863.000000, -0.877235)
(1864.000000, -0.877826)
(1865.000000, -0.877688)
(1866.000000, -0.877201)
(1867.000000, -0.881409)
(1868.000000, -0.871830)
(1869.000000, -0.867484)
(1870.000000, -0.872045)
(1871.000000, -0.867788)
(1872.000000, -0.862162)
(1873.000000, -0.867718)
(1874.000000, -0.868087)
(1875.000000, -0.874205)
(1876.000000, -0.878255)
(1877.000000, -0.866092)
(1878.000000, -0.858186)
(1879.000000, -0.860320)
(1880.000000, -0.853028)
(1881.000000, -0.853601)
(1882.000000, -0.859746)
(1883.000000, -0.867052)
(1884.000000, -0.859893)
(1885.000000, -0.842348)
(1886.000000, -0.850777)
(1887.000000, -0.857669)
(1888.000000, -0.854840)
(1889.000000, -0.795304)
(1890.000000, -0.800449)
(1891.000000, -0.795419)
(1892.000000, -0.805541)
(1893.000000, -0.812174)
(1894.000000, -0.806923)
(1895.000000, -0.810687)
(1896.000000, -0.819131)
(1897.000000, -0.812828)
(1898.000000, -0.817587)
(1899.000000, -0.825171)
(1900.000000, -0.820880)
(1901.000000, -0.828897)
(1902.000000, -0.828346)
(1903.000000, -0.816145)
(1904.000000, -0.817971)
(1905.000000, -0.818930)
(1906.000000, -0.815236)
(1907.000000, -0.824402)
(1908.000000, -0.814036)
(1909.000000, -0.822930)
(1910.000000, -0.829175)
(1911.000000, -0.831854)
(1912.000000, -0.838322)
(1913.000000, -0.843118)
(1914.000000, -0.847027)
(1915.000000, -0.851288)
(1916.000000, -0.855430)
(1917.000000, -0.852872)
(1918.000000, -0.846769)
(1919.000000, -0.852000)
(1920.000000, -0.852716)
(1921.000000, -0.847616)
(1922.000000, -0.839993)
(1923.000000, -0.847093)
(1924.000000, -0.852474)
(1925.000000, -0.835758)
(1926.000000, -0.836040)
(1927.000000, -0.843952)
(1928.000000, -0.825463)
(1929.000000, -0.832256)
(1930.000000, -0.830280)
(1931.000000, -0.823990)
(1932.000000, -0.827688)
(1933.000000, -0.827432)
(1934.000000, -0.832907)
(1935.000000, -0.823080)
(1936.000000, -0.827399)
(1937.000000, -0.833391)
(1938.000000, -0.819811)
(1939.000000, -0.523864)
(1940.000000, -0.437211)
(1941.000000, -0.288933)
(1942.000000, 0.000000)
(1943.000000, -0.835505)
(1944.000000, -0.843374)
(1945.000000, -0.867802)
(1946.000000, -0.876659)
(1947.000000, -0.893439)
(1948.000000, -0.899534)
(1949.000000, -0.909975)
(1950.000000, -0.923297)
(1951.000000, -0.912498)
(1952.000000, -0.913527)
(1953.000000, -0.923704)
(1954.000000, -0.916204)
(1955.000000, -0.926838)
(1956.000000, -0.916774)
(1957.000000, -0.925085)
(1958.000000, -0.932311)
(1959.000000, -0.938277)
(1960.000000, -0.940688)
(1961.000000, -0.921949)
(1962.000000, -0.929264)
(1963.000000, -0.932543)
(1964.000000, -0.916752)
(1965.000000, -0.923735)
(1966.000000, -0.928870)
(1967.000000, -0.929015)
(1968.000000, -0.911921)
(1969.000000, -0.920953)
(1970.000000, -0.914446)
(1971.000000, -0.922406)
(1972.000000, -0.895169)
(1973.000000, -0.903910)
(1974.000000, -0.915047)
(1975.000000, -0.917787)
(1976.000000, -0.912586)
(1977.000000, -0.900063)
(1978.000000, -0.905391)
(1979.000000, -0.914917)
(1980.000000, -0.923489)
(1981.000000, -0.914231)
(1982.000000, -0.918465)
(1983.000000, -0.919395)
(1984.000000, -0.922291)
(1985.000000, -0.922216)
(1986.000000, -0.912427)
(1987.000000, -0.914718)
(1988.000000, -0.917879)
(1989.000000, -0.921666)
(1990.000000, -0.919856)
(1991.000000, -0.915976)
(1992.000000, -0.902401)
(1993.000000, -0.884501)
(1994.000000, -0.886806)
(1995.000000, -0.854348)
(1996.000000, -0.866764)
(1997.000000, -0.861663)
(1998.000000, -0.863249)
(1999.000000, -0.869809)
(2000.000000, -0.860154)
(2001.000000, -0.856408)
(2002.000000, -0.870537)
(2003.000000, -0.884935)
(2004.000000, -0.890455)
(2005.000000, -0.886492)
(2006.000000, -0.893829)
(2007.000000, -0.878470)
(2008.000000, -0.887862)
(2009.000000, -0.899942)
(2010.000000, -0.903546)
(2011.000000, -0.911360)
(2012.000000, -0.900148)
(2013.000000, -0.906263)
(2014.000000, -0.912092)
(2015.000000, -0.905377)
(2016.000000, -0.907354)
(2017.000000, -0.912025)
(2018.000000, -0.878760)
(2019.000000, -0.878452)
(2020.000000, -0.890804)
(2021.000000, -0.895483)
(2022.000000, -0.888602)
(2023.000000, -0.896242)
(2024.000000, -0.893386)
(2025.000000, -0.866355)
(2026.000000, -0.863667)
(2027.000000, -0.861592)
(2028.000000, -0.850336)
(2029.000000, -0.866051)
(2030.000000, -0.859303)
(2031.000000, -0.868907)
(2032.000000, -0.862993)
(2033.000000, -0.864756)
(2034.000000, -0.868485)
(2035.000000, -0.877292)
(2036.000000, -0.885730)
(2037.000000, -0.845609)
(2038.000000, -0.857916)
(2039.000000, -0.841065)
(2040.000000, -0.857255)
(2041.000000, -0.857387)
(2042.000000, -0.852785)
(2043.000000, -0.860938)
(2044.000000, -0.869714)
(2045.000000, -0.876382)
(2046.000000, -0.884815)
(2047.000000, -0.876688)
(2048.000000, -0.870463)
(2049.000000, -0.867787)
(2050.000000, -0.859035)
(2051.000000, -0.867943)
(2052.000000, -0.879585)
(2053.000000, -0.886198)
(2054.000000, -0.891764)
(2055.000000, -0.899489)
(2056.000000, -0.899448)
(2057.000000, -0.895993)
(2058.000000, -0.884061)
(2059.000000, -0.888358)
(2060.000000, -0.880187)
(2061.000000, -0.884855)
(2062.000000, -0.892964)
(2063.000000, -0.892268)
(2064.000000, -0.898464)
(2065.000000, -0.900855)
(2066.000000, -0.893696)
(2067.000000, -0.896418)
(2068.000000, -0.899826)
(2069.000000, -0.889791)
(2070.000000, -0.889987)
(2071.000000, -0.892903)
(2072.000000, -0.886764)
(2073.000000, -0.894088)
(2074.000000, -0.897006)
(2075.000000, -0.890025)
(2076.000000, -0.892264)
(2077.000000, -0.895447)
(2078.000000, -0.899820)
(2079.000000, -0.900451)
(2080.000000, -0.904605)
(2081.000000, -0.896720)
(2082.000000, -0.888063)
(2083.000000, -0.889495)
(2084.000000, -0.889921)
(2085.000000, -0.885024)
(2086.000000, -0.887892)
(2087.000000, -0.880195)
(2088.000000, -0.886897)
(2089.000000, -0.883909)
(2090.000000, -0.857784)
(2091.000000, -0.851997)
(2092.000000, -0.859785)
(2093.000000, -0.857008)
(2094.000000, -0.861696)
(2095.000000, -0.850000)
(2096.000000, -0.858893)
(2097.000000, -0.861878)
(2098.000000, -0.848921)
(2099.000000, -0.858239)
(2100.000000, -0.853787)
(2101.000000, -0.862179)
(2102.000000, -0.862936)
(2103.000000, -0.856196)
(2104.000000, -0.849681)
(2105.000000, -0.858097)
(2106.000000, -0.857883)
(2107.000000, -0.864748)
(2108.000000, -0.873495)
(2109.000000, -0.880166)
(2110.000000, -0.877531)
(2111.000000, -0.880110)
(2112.000000, -0.881619)
(2113.000000, -0.861640)
(2114.000000, -0.836811)
(2115.000000, -0.841510)
(2116.000000, -0.849565)
(2117.000000, -0.860721)
(2118.000000, -0.862909)
(2119.000000, -0.864276)
(2120.000000, -0.866028)
(2121.000000, -0.873012)
(2122.000000, -0.879989)
(2123.000000, -0.884034)
(2124.000000, -0.858992)
(2125.000000, -0.852727)
(2126.000000, -0.848679)
(2127.000000, -0.840178)
(2128.000000, -0.845163)
(2129.000000, -0.850288)
(2130.000000, -0.859496)
(2131.000000, -0.859708)
(2132.000000, -0.863228)
(2133.000000, -0.862200)
(2134.000000, -0.864198)
(2135.000000, -0.869898)
(2136.000000, -0.876819)
(2137.000000, -0.883063)
(2138.000000, -0.887610)
(2139.000000, -0.878428)
(2140.000000, -0.883901)
(2141.000000, -0.877708)
(2142.000000, -0.879832)
(2143.000000, -0.876993)
(2144.000000, -0.871502)
(2145.000000, -0.856947)
(2146.000000, -0.844696)
(2147.000000, -0.851154)
(2148.000000, -0.818534)
(2149.000000, -0.824795)
(2150.000000, -0.830161)
(2151.000000, -0.832522)
(2152.000000, -0.795308)
(2153.000000, -0.799767)
(2154.000000, -0.811172)
(2155.000000, -0.822851)
(2156.000000, -0.820339)
(2157.000000, -0.829237)
(2158.000000, -0.839220)
(2159.000000, -0.834737)
(2160.000000, -0.840932)
(2161.000000, -0.850290)
(2162.000000, -0.838508)
(2163.000000, -0.841224)
(2164.000000, -0.827114)
(2165.000000, -0.816954)
(2166.000000, -0.803956)
(2167.000000, -0.792657)
(2168.000000, -0.802835)
(2169.000000, -0.810665)
(2170.000000, -0.795196)
(2171.000000, -0.805078)
(2172.000000, -0.807915)
(2173.000000, -0.816440)
(2174.000000, -0.819195)
(2175.000000, -0.823757)
(2176.000000, -0.832166)
(2177.000000, -0.820780)
(2178.000000, -0.814127)
(2179.000000, -0.814469)
(2180.000000, -0.818655)
(2181.000000, -0.818942)
(2182.000000, -0.813274)
(2183.000000, -0.820813)
(2184.000000, -0.824404)
(2185.000000, -0.834862)
(2186.000000, -0.840473)
(2187.000000, -0.842974)
(2188.000000, -0.849874)
(2189.000000, -0.858442)
(2190.000000, -0.859326)
(2191.000000, -0.848024)
(2192.000000, -0.855310)
(2193.000000, -0.854598)
(2194.000000, -0.856956)
(2195.000000, -0.860240)
(2196.000000, -0.866901)
(2197.000000, -0.871207)
(2198.000000, -0.866679)
(2199.000000, -0.853778)
(2200.000000, -0.848311)
(2201.000000, -0.846017)
(2202.000000, -0.853695)
(2203.000000, -0.852298)
(2204.000000, -0.844172)
(2205.000000, -0.850467)
(2206.000000, -0.853974)
(2207.000000, -0.851900)
(2208.000000, -0.831842)
(2209.000000, -0.834898)
(2210.000000, -0.841450)
(2211.000000, -0.840063)
(2212.000000, -0.836071)
(2213.000000, -0.834015)
(2214.000000, -0.825374)
(2215.000000, -0.831087)
(2216.000000, -0.838097)
(2217.000000, -0.846110)
(2218.000000, -0.845903)
(2219.000000, -0.851884)
(2220.000000, -0.851724)
(2221.000000, -0.853373)
(2222.000000, -0.848886)
(2223.000000, -0.849657)
(2224.000000, -0.836798)
(2225.000000, -0.841094)
(2226.000000, -0.846290)
(2227.000000, -0.839525)
(2228.000000, -0.847456)
(2229.000000, -0.854845)
(2230.000000, -0.860020)
(2231.000000, -0.864801)
(2232.000000, -0.852236)
(2233.000000, -0.833418)
(2234.000000, -0.836175)
(2235.000000, -0.835774)
(2236.000000, -0.825816)
(2237.000000, -0.833770)
(2238.000000, -0.827118)
(2239.000000, -0.818036)
(2240.000000, -0.827561)
(2241.000000, -0.824977)
(2242.000000, -0.816699)
(2243.000000, -0.813119)
(2244.000000, -0.817282)
(2245.000000, -0.821336)
(2246.000000, -0.826647)
(2247.000000, -0.828305)
(2248.000000, -0.794418)
(2249.000000, -0.803698)
(2250.000000, -0.813097)
(2251.000000, -0.817835)
(2252.000000, -0.802757)
(2253.000000, -0.808722)
(2254.000000, -0.806434)
(2255.000000, -0.813404)
(2256.000000, -0.817452)
(2257.000000, -0.819011)
(2258.000000, -0.818522)
(2259.000000, -0.790665)
(2260.000000, -0.797711)
(2261.000000, -0.798072)
(2262.000000, -0.802478)
(2263.000000, -0.809806)
(2264.000000, -0.805907)
(2265.000000, -0.809229)
(2266.000000, -0.817210)
(2267.000000, -0.821971)
(2268.000000, -0.828978)
(2269.000000, -0.837902)
(2270.000000, -0.837225)
(2271.000000, -0.836242)
(2272.000000, -0.829018)
(2273.000000, -0.813576)
(2274.000000, -0.819793)
(2275.000000, -0.822371)
(2276.000000, -0.823161)
(2277.000000, -0.830194)
(2278.000000, -0.836731)
(2279.000000, -0.839687)
(2280.000000, -0.827895)
(2281.000000, -0.830093)
(2282.000000, -0.830906)
(2283.000000, -0.835653)
(2284.000000, -0.843624)
(2285.000000, -0.844022)
(2286.000000, -0.844957)
(2287.000000, -0.842296)
(2288.000000, -0.839543)
(2289.000000, -0.833858)
(2290.000000, -0.822670)
(2291.000000, -0.807492)
(2292.000000, -0.785157)
(2293.000000, -0.779862)
(2294.000000, -0.774468)
(2295.000000, -0.728070)
(2296.000000, -0.727644)
(2297.000000, -0.730221)
(2298.000000, -0.709621)
(2299.000000, -0.707204)
(2300.000000, -0.700891)
(2301.000000, -0.698698)
(2302.000000, -0.692101)
(2303.000000, -0.681561)
(2304.000000, -0.668298)
(2305.000000, -0.652852)
(2306.000000, -0.636262)
(2307.000000, -0.608207)
(2308.000000, -0.564709)
(2309.000000, -0.502654)
(2310.000000, -0.390513)
(2311.000000, -0.204337)
(2312.000000, 0.000000)
(2313.000000, -0.829520)
(2314.000000, -0.842380)
(2315.000000, -0.863311)
(2316.000000, -0.882382)
(2317.000000, -0.897936)
(2318.000000, -0.903436)
(2319.000000, -0.899177)
(2320.000000, -0.898417)
(2321.000000, -0.887842)
(2322.000000, -0.859734)
(2323.000000, -0.882089)
(2324.000000, -0.866163)
(2325.000000, -0.885547)
(2326.000000, -0.901399)
(2327.000000, -0.914651)
(2328.000000, -0.906521)
(2329.000000, -0.888678)
(2330.000000, -0.882415)
(2331.000000, -0.875761)
(2332.000000, -0.883042)
(2333.000000, -0.889432)
(2334.000000, -0.901823)
(2335.000000, -0.852556)
(2336.000000, -0.871688)
(2337.000000, -0.878843)
(2338.000000, -0.889556)
(2339.000000, -0.889068)
(2340.000000, -0.892585)
(2341.000000, -0.903084)
(2342.000000, -0.901587)
(2343.000000, -0.899334)
(2344.000000, -0.909274)
(2345.000000, -0.846169)
(2346.000000, -0.849143)
(2347.000000, -0.868684)
(2348.000000, -0.885766)
(2349.000000, -0.899588)
(2350.000000, -0.891246)
(2351.000000, -0.899973)
(2352.000000, -0.896327)
(2353.000000, -0.892974)
(2354.000000, -0.900885)
(2355.000000, -0.875096)
(2356.000000, -0.887657)
(2357.000000, -0.898631)
(2358.000000, -0.893990)
(2359.000000, -0.904744)
(2360.000000, -0.912076)
(2361.000000, -0.918195)
(2362.000000, -0.891917)
(2363.000000, -0.892300)
(2364.000000, -0.904805)
(2365.000000, -0.906606)
(2366.000000, -0.914665)
(2367.000000, -0.905756)
(2368.000000, -0.908201)
(2369.000000, -0.899926)
(2370.000000, -0.908517)
(2371.000000, -0.908953)
(2372.000000, -0.916760)
(2373.000000, -0.914193)
(2374.000000, -0.917289)
(2375.000000, -0.913987)
(2376.000000, -0.899322)
(2377.000000, -0.906504)
(2378.000000, -0.907743)
(2379.000000, -0.888837)
(2380.000000, -0.594675)
(2381.000000, -0.562540)
(2382.000000, -0.517116)
(2383.000000, -0.439937)
(2384.000000, -0.301659)
(2385.000000, -0.027426)
(2386.000000, 0.000000)
(2387.000000, -0.858731)
(2388.000000, -0.888580)
(2389.000000, -0.912261)
(2390.000000, -0.920771)
(2391.000000, -0.937887)
(2392.000000, -0.951068)
(2393.000000, -0.961040)
(2394.000000, -0.964247)
(2395.000000, -0.926668)
(2396.000000, -0.880207)
(2397.000000, -0.897325)
(2398.000000, -0.919347)
(2399.000000, -0.933995)
(2400.000000, -0.915436)
(2401.000000, -0.934920)
(2402.000000, -0.919949)
(2403.000000, -0.931271)
(2404.000000, -0.946231)
(2405.000000, -0.955733)
(2406.000000, -0.960393)
(2407.000000, -0.952083)
(2408.000000, -0.953238)
(2409.000000, -0.958132)
(2410.000000, -0.958894)
(2411.000000, -0.962858)
(2412.000000, -0.960196)
(2413.000000, -0.948901)
(2414.000000, -0.948816)
(2415.000000, -0.955698)
(2416.000000, -0.935492)
(2417.000000, -0.939960)
(2418.000000, -0.949583)
(2419.000000, -0.947033)
(2420.000000, -0.915114)
(2421.000000, -0.916411)
(2422.000000, -0.928886)
(2423.000000, -0.938999)
(2424.000000, -0.947014)
(2425.000000, -0.938478)
(2426.000000, -0.933328)
(2427.000000, -0.917151)
(2428.000000, -0.930304)
(2429.000000, -0.933791)
(2430.000000, -0.940116)
(2431.000000, -0.946167)
(2432.000000, -0.950945)
(2433.000000, -0.939596)
(2434.000000, -0.945474)
(2435.000000, -0.941523)
(2436.000000, -0.939816)
(2437.000000, -0.944357)
(2438.000000, -0.948550)
(2439.000000, -0.946600)
(2440.000000, -0.916922)
(2441.000000, -0.909127)
(2442.000000, -0.923335)
(2443.000000, -0.932901)
(2444.000000, -0.932665)
(2445.000000, -0.928777)
(2446.000000, -0.933795)
(2447.000000, -0.930806)
(2448.000000, -0.933688)
(2449.000000, -0.930235)
(2450.000000, -0.923869)
(2451.000000, -0.917955)
(2452.000000, -0.926925)
(2453.000000, -0.919699)
(2454.000000, -0.905459)
(2455.000000, -0.909714)
(2456.000000, -0.906868)
(2457.000000, -0.919284)
(2458.000000, -0.923627)
(2459.000000, -0.926509)
(2460.000000, -0.926239)
(2461.000000, -0.918569)
(2462.000000, -0.883421)
(2463.000000, -0.896678)
(2464.000000, -0.904730)
(2465.000000, -0.910006)
(2466.000000, -0.919790)
(2467.000000, -0.916045)
(2468.000000, -0.922541)
(2469.000000, -0.922386)
(2470.000000, -0.918281)
(2471.000000, -0.922951)
(2472.000000, -0.930633)
(2473.000000, -0.930716)
(2474.000000, -0.933028)
(2475.000000, -0.919113)
(2476.000000, -0.925493)
(2477.000000, -0.898518)
(2478.000000, -0.908561)
(2479.000000, -0.918979)
(2480.000000, -0.917809)
(2481.000000, -0.926230)
(2482.000000, -0.930991)
(2483.000000, -0.927875)
(2484.000000, -0.925801)
(2485.000000, -0.930565)
(2486.000000, -0.929704)
(2487.000000, -0.929570)
(2488.000000, -0.933103)
(2489.000000, -0.924936)
(2490.000000, -0.928582)
(2491.000000, -0.933164)
(2492.000000, -0.933981)
(2493.000000, -0.933019)
(2494.000000, -0.932934)
(2495.000000, -0.917966)
(2496.000000, -0.924025)
(2497.000000, -0.923515)
(2498.000000, -0.919121)
(2499.000000, -0.913782)
(2500.000000, -0.920215)
(2501.000000, -0.901254)
(2502.000000, -0.908326)
(2503.000000, -0.902613)
(2504.000000, -0.909582)
(2505.000000, -0.912116)
(2506.000000, -0.908404)
(2507.000000, -0.915665)
(2508.000000, -0.908986)
(2509.000000, -0.908652)
(2510.000000, -0.915760)
(2511.000000, -0.916895)
(2512.000000, -0.916661)
(2513.000000, -0.912503)
(2514.000000, -0.898410)
(2515.000000, -0.905285)
(2516.000000, -0.889734)
(2517.000000, -0.901003)
(2518.000000, -0.905863)
(2519.000000, -0.900749)
(2520.000000, -0.897741)
(2521.000000, -0.897285)
(2522.000000, -0.903796)
(2523.000000, -0.911395)
(2524.000000, -0.914003)
(2525.000000, -0.900767)
(2526.000000, -0.904532)
(2527.000000, -0.910467)
(2528.000000, -0.912441)
(2529.000000, -0.917773)
(2530.000000, -0.908963)
(2531.000000, -0.891422)
(2532.000000, -0.877399)
(2533.000000, -0.888597)
(2534.000000, -0.878598)
(2535.000000, -0.884357)
(2536.000000, -0.892693)
(2537.000000, -0.899428)
(2538.000000, -0.902753)
(2539.000000, -0.908784)
(2540.000000, -0.907747)
(2541.000000, -0.908586)
(2542.000000, -0.895353)
(2543.000000, -0.882210)
(2544.000000, -0.885178)
(2545.000000, -0.889909)
(2546.000000, -0.895822)
(2547.000000, -0.895925)
(2548.000000, -0.903712)
(2549.000000, -0.894559)
(2550.000000, -0.876856)
(2551.000000, -0.881037)
(2552.000000, -0.887327)
(2553.000000, -0.888260)
(2554.000000, -0.879803)
(2555.000000, -0.875982)
(2556.000000, -0.874375)
(2557.000000, -0.825844)
(2558.000000, -0.833547)
(2559.000000, -0.836033)
(2560.000000, -0.849740)
(2561.000000, -0.861978)
(2562.000000, -0.871022)
(2563.000000, -0.881411)
(2564.000000, -0.881606)
(2565.000000, -0.888676)
(2566.000000, -0.860199)
(2567.000000, -0.868600)
(2568.000000, -0.879727)
(2569.000000, -0.873298)
(2570.000000, -0.869401)
(2571.000000, -0.877275)
(2572.000000, -0.877726)
(2573.000000, -0.880166)
(2574.000000, -0.877402)
(2575.000000, -0.879961)
(2576.000000, -0.885572)
(2577.000000, -0.884751)
(2578.000000, -0.865700)
(2579.000000, -0.867564)
(2580.000000, -0.864168)
(2581.000000, -0.858842)
(2582.000000, -0.869981)
(2583.000000, -0.868546)
(2584.000000, -0.875283)
(2585.000000, -0.883578)
(2586.000000, -0.883502)
(2587.000000, -0.883380)
(2588.000000, -0.882337)
(2589.000000, -0.869422)
(2590.000000, -0.861697)
(2591.000000, -0.826630)
(2592.000000, -0.792495)
(2593.000000, -0.802800)
(2594.000000, -0.817014)
(2595.000000, -0.831417)
(2596.000000, -0.841984)
(2597.000000, -0.821651)
(2598.000000, -0.831531)
(2599.000000, -0.841367)
(2600.000000, -0.845812)
(2601.000000, -0.852763)
(2602.000000, -0.858050)
(2603.000000, -0.868897)
(2604.000000, -0.861349)
(2605.000000, -0.870767)
(2606.000000, -0.879896)
(2607.000000, -0.887048)
(2608.000000, -0.859287)
(2609.000000, -0.864524)
(2610.000000, -0.874316)
(2611.000000, -0.876501)
(2612.000000, -0.860258)
(2613.000000, -0.869900)
(2614.000000, -0.865219)
(2615.000000, -0.864224)
(2616.000000, -0.858074)
(2617.000000, -0.854601)
(2618.000000, -0.843972)
(2619.000000, -0.825854)
(2620.000000, -0.829215)
(2621.000000, -0.817645)
(2622.000000, -0.827423)
(2623.000000, -0.827360)
(2624.000000, -0.839584)
(2625.000000, -0.840509)
(2626.000000, -0.841026)
(2627.000000, -0.850585)
(2628.000000, -0.856109)
(2629.000000, -0.855434)
(2630.000000, -0.858710)
(2631.000000, -0.866268)
(2632.000000, -0.864887)
(2633.000000, -0.863666)
(2634.000000, -0.868266)
(2635.000000, -0.858397)
(2636.000000, -0.865013)
(2637.000000, -0.848230)
(2638.000000, -0.852791)
(2639.000000, -0.853749)
(2640.000000, -0.861466)
(2641.000000, -0.865657)
(2642.000000, -0.864179)
(2643.000000, -0.867808)
(2644.000000, -0.871888)
(2645.000000, -0.877032)
(2646.000000, -0.863026)
(2647.000000, -0.862770)
(2648.000000, -0.870620)
(2649.000000, -0.861356)
(2650.000000, -0.858124)
(2651.000000, -0.863411)
(2652.000000, -0.867784)
(2653.000000, -0.875317)
(2654.000000, -0.881704)
(2655.000000, -0.885185)
(2656.000000, -0.881859)
(2657.000000, -0.883067)
(2658.000000, -0.875266)
(2659.000000, -0.871234)
(2660.000000, -0.854794)
(2661.000000, -0.851259)
(2662.000000, -0.852977)
(2663.000000, -0.818686)
(2664.000000, -0.826342)
(2665.000000, -0.836674)
(2666.000000, -0.839199)
(2667.000000, -0.839135)
(2668.000000, -0.837798)
(2669.000000, -0.845578)
(2670.000000, -0.851717)
(2671.000000, -0.860872)
(2672.000000, -0.861664)
(2673.000000, -0.857926)
(2674.000000, -0.862908)
(2675.000000, -0.816665)
(2676.000000, -0.813918)
(2677.000000, -0.823271)
(2678.000000, -0.833766)
(2679.000000, -0.826422)
(2680.000000, -0.827305)
(2681.000000, -0.836475)
(2682.000000, -0.838646)
(2683.000000, -0.844312)
(2684.000000, -0.838674)
(2685.000000, -0.801499)
(2686.000000, -0.793178)
(2687.000000, -0.804489)
(2688.000000, -0.812625)
(2689.000000, -0.803421)
(2690.000000, -0.805882)
(2691.000000, -0.803200)
(2692.000000, -0.807557)
(2693.000000, -0.815119)
(2694.000000, -0.821557)
(2695.000000, -0.804139)
(2696.000000, -0.782702)
(2697.000000, -0.790358)
(2698.000000, -0.788321)
(2699.000000, -0.783363)
(2700.000000, -0.784568)
(2701.000000, -0.790361)
(2702.000000, -0.797912)
(2703.000000, -0.760375)
(2704.000000, -0.747163)
(2705.000000, -0.742043)
(2706.000000, -0.743153)
(2707.000000, -0.746152)
(2708.000000, -0.749331)
(2709.000000, -0.753807)
(2710.000000, -0.754354)
(2711.000000, -0.757131)
(2712.000000, -0.759386)
(2713.000000, -0.766324)
(2714.000000, -0.739724)
(2715.000000, -0.746577)
(2716.000000, -0.740112)
(2717.000000, -0.735353)
(2718.000000, -0.729714)
(2719.000000, -0.723394)
(2720.000000, -0.723224)
(2721.000000, -0.698448)
(2722.000000, -0.670270)
(2723.000000, -0.634090)
(2724.000000, -0.608437)
(2725.000000, -0.545553)
(2726.000000, -0.473099)
(2727.000000, -0.337182)
(2728.000000, -0.085378)
(2729.000000, 0.000000)
(2730.000000, -0.844639)
(2731.000000, -0.859762)
(2732.000000, -0.880811)
(2733.000000, -0.888614)
(2734.000000, -0.903828)
(2735.000000, -0.907591)
(2736.000000, -0.920024)
(2737.000000, -0.929335)
(2738.000000, -0.919568)
(2739.000000, -0.929927)
(2740.000000, -0.910601)
(2741.000000, -0.903422)
(2742.000000, -0.912748)
(2743.000000, -0.919538)
(2744.000000, -0.916335)
(2745.000000, -0.927918)
(2746.000000, -0.924489)
(2747.000000, -0.917012)
(2748.000000, -0.920001)
(2749.000000, -0.926711)
(2750.000000, -0.880803)
(2751.000000, -0.886519)
(2752.000000, -0.880719)
(2753.000000, -0.881045)
(2754.000000, -0.880847)
(2755.000000, -0.870577)
(2756.000000, -0.888738)
(2757.000000, -0.900482)
(2758.000000, -0.900715)
(2759.000000, -0.896658)
(2760.000000, -0.908997)
(2761.000000, -0.918195)
(2762.000000, -0.918147)
(2763.000000, -0.894526)
(2764.000000, -0.907834)
(2765.000000, -0.917417)
(2766.000000, -0.923859)
(2767.000000, -0.926582)
(2768.000000, -0.931565)
(2769.000000, -0.930211)
(2770.000000, -0.912561)
(2771.000000, -0.922530)
(2772.000000, -0.926661)
(2773.000000, -0.899800)
(2774.000000, -0.866693)
(2775.000000, -0.882474)
(2776.000000, -0.873332)
(2777.000000, -0.884161)
(2778.000000, -0.887305)
(2779.000000, -0.899146)
(2780.000000, -0.906544)
(2781.000000, -0.912888)
(2782.000000, -0.919877)
(2783.000000, -0.925150)
(2784.000000, -0.917517)
(2785.000000, -0.921396)
(2786.000000, -0.926205)
(2787.000000, -0.924237)
(2788.000000, -0.897619)
(2789.000000, -0.906939)
(2790.000000, -0.903860)
(2791.000000, -0.896257)
(2792.000000, -0.901606)
(2793.000000, -0.901299)
(2794.000000, -0.895163)
(2795.000000, -0.874782)
(2796.000000, -0.879152)
(2797.000000, -0.891328)
(2798.000000, -0.893344)
(2799.000000, -0.870305)
(2800.000000, -0.884935)
(2801.000000, -0.885089)
(2802.000000, -0.883511)
(2803.000000, -0.871904)
(2804.000000, -0.875453)
(2805.000000, -0.879130)
(2806.000000, -0.887346)
(2807.000000, -0.895423)
(2808.000000, -0.869340)
(2809.000000, -0.873703)
(2810.000000, -0.879675)
(2811.000000, -0.891834)
(2812.000000, -0.856734)
(2813.000000, -0.866744)
(2814.000000, -0.876403)
(2815.000000, -0.889300)
(2816.000000, -0.891689)
(2817.000000, -0.892367)
(2818.000000, -0.902456)
(2819.000000, -0.905857)
(2820.000000, -0.908850)
(2821.000000, -0.906130)
(2822.000000, -0.860714)
(2823.000000, -0.871947)
(2824.000000, -0.864456)
(2825.000000, -0.874022)
(2826.000000, -0.880333)
(2827.000000, -0.887475)
(2828.000000, -0.885331)
(2829.000000, -0.894004)
(2830.000000, -0.896620)
(2831.000000, -0.879851)
(2832.000000, -0.890383)
(2833.000000, -0.895770)
(2834.000000, -0.878013)
(2835.000000, -0.850718)
(2836.000000, -0.862856)
(2837.000000, -0.864226)
(2838.000000, -0.872159)
(2839.000000, -0.871710)
(2840.000000, -0.869316)
(2841.000000, -0.879077)
(2842.000000, -0.888801)
(2843.000000, -0.885108)
(2844.000000, -0.858533)
(2845.000000, -0.828378)
(2846.000000, -0.836659)
(2847.000000, -0.849114)
(2848.000000, -0.834952)
(2849.000000, -0.839552)
(2850.000000, -0.830177)
(2851.000000, -0.844807)
(2852.000000, -0.852009)
(2853.000000, -0.862791)
(2854.000000, -0.874754)
(2855.000000, -0.882245)
(2856.000000, -0.888395)
(2857.000000, -0.879259)
(2858.000000, -0.879668)
(2859.000000, -0.879873)
(2860.000000, -0.888896)
(2861.000000, -0.873059)
(2862.000000, -0.880287)
(2863.000000, -0.884167)
(2864.000000, -0.876967)
(2865.000000, -0.854408)
(2866.000000, -0.867423)
(2867.000000, -0.870494)
(2868.000000, -0.880010)
(2869.000000, -0.879751)
(2870.000000, -0.888000)
(2871.000000, -0.876877)
(2872.000000, -0.874594)
(2873.000000, -0.859887)
(2874.000000, -0.868947)
(2875.000000, -0.878745)
(2876.000000, -0.865161)
(2877.000000, -0.873169)
(2878.000000, -0.881814)
(2879.000000, -0.881085)
(2880.000000, -0.887837)
(2881.000000, -0.890254)
(2882.000000, -0.894087)
(2883.000000, -0.896621)
(2884.000000, -0.900829)
(2885.000000, -0.900446)
(2886.000000, -0.893908)
(2887.000000, -0.890333)
(2888.000000, -0.887461)
(2889.000000, -0.881541)
(2890.000000, -0.874783)
(2891.000000, -0.874493)
(2892.000000, -0.873445)
(2893.000000, -0.881924)
(2894.000000, -0.869550)
(2895.000000, -0.867710)
(2896.000000, -0.875759)
(2897.000000, -0.882171)
(2898.000000, -0.874066)
(2899.000000, -0.878830)
(2900.000000, -0.879472)
(2901.000000, -0.885226)
(2902.000000, -0.890704)
(2903.000000, -0.891310)
(2904.000000, -0.893084)
(2905.000000, -0.895913)
(2906.000000, -0.888439)
(2907.000000, -0.893473)
(2908.000000, -0.885973)
(2909.000000, -0.879936)
(2910.000000, -0.881349)
(2911.000000, -0.887223)
(2912.000000, -0.884577)
(2913.000000, -0.888639)
(2914.000000, -0.891726)
(2915.000000, -0.886173)
(2916.000000, -0.888460)
(2917.000000, -0.890507)
(2918.000000, -0.893285)
(2919.000000, -0.886681)
(2920.000000, -0.870393)
(2921.000000, -0.875146)
(2922.000000, -0.880633)
(2923.000000, -0.880130)
(2924.000000, -0.868254)
(2925.000000, -0.838939)
(2926.000000, -0.839950)
(2927.000000, -0.838665)
(2928.000000, -0.848546)
(2929.000000, -0.856111)
(2930.000000, -0.859788)
(2931.000000, -0.861312)
(2932.000000, -0.865812)
(2933.000000, -0.861383)
(2934.000000, -0.863486)
(2935.000000, -0.866550)
(2936.000000, -0.870470)
(2937.000000, -0.869328)
(2938.000000, -0.873672)
(2939.000000, -0.869609)
(2940.000000, -0.867490)
(2941.000000, -0.844903)
(2942.000000, -0.837981)
(2943.000000, -0.842729)
(2944.000000, -0.837525)
(2945.000000, -0.835038)
(2946.000000, -0.829582)
(2947.000000, -0.828129)
(2948.000000, -0.838767)
(2949.000000, -0.844677)
(2950.000000, -0.830098)
(2951.000000, -0.840265)
(2952.000000, -0.846963)
(2953.000000, -0.852413)
(2954.000000, -0.840582)
(2955.000000, -0.846438)
(2956.000000, -0.854822)
(2957.000000, -0.857235)
(2958.000000, -0.844547)
(2959.000000, -0.847178)
(2960.000000, -0.840755)
(2961.000000, -0.832839)
(2962.000000, -0.802173)
(2963.000000, -0.809272)
(2964.000000, -0.504100)
(2965.000000, -0.401351)
(2966.000000, -0.228212)
(2967.000000, 0.000000)
(2968.000000, -0.840882)
(2969.000000, -0.823750)
(2970.000000, -0.841467)
(2971.000000, -0.854109)
(2972.000000, -0.875287)
(2973.000000, -0.889796)
(2974.000000, -0.899388)
(2975.000000, -0.861963)
(2976.000000, -0.877194)
(2977.000000, -0.896637)
(2978.000000, -0.905246)
(2979.000000, -0.892984)
(2980.000000, -0.907325)
(2981.000000, -0.906467)
(2982.000000, -0.919775)
(2983.000000, -0.914179)
(2984.000000, -0.897848)
(2985.000000, -0.913923)
(2986.000000, -0.906283)
(2987.000000, -0.916900)
(2988.000000, -0.922801)
(2989.000000, -0.930284)
(2990.000000, -0.925805)
(2991.000000, -0.916515)
(2992.000000, -0.908816)
(2993.000000, -0.888380)
(2994.000000, -0.894384)
(2995.000000, -0.902258)
(2996.000000, -0.908826)
(2997.000000, -0.902736)
(2998.000000, -0.895234)
(2999.000000, -0.875614)
(3000.000000, -0.874580)
(3001.000000, -0.883754)
(3002.000000, -0.890068)
(3003.000000, -0.857518)
(3004.000000, -0.866114)
(3005.000000, -0.877147)
(3006.000000, -0.879331)
(3007.000000, -0.857393)
(3008.000000, -0.876399)
(3009.000000, -0.881372)
(3010.000000, -0.889169)
(3011.000000, -0.893522)
(3012.000000, -0.896794)
(3013.000000, -0.907246)
(3014.000000, -0.912382)
(3015.000000, -0.904709)
(3016.000000, -0.906092)
(3017.000000, -0.913314)
(3018.000000, -0.908675)
(3019.000000, -0.915040)
(3020.000000, -0.907103)
(3021.000000, -0.917530)
(3022.000000, -0.923675)
(3023.000000, -0.927503)
(3024.000000, -0.928523)
(3025.000000, -0.920491)
(3026.000000, -0.923292)
(3027.000000, -0.921663)
(3028.000000, -0.920062)
(3029.000000, -0.920499)
(3030.000000, -0.904395)
(3031.000000, -0.899062)
(3032.000000, -0.875275)
(3033.000000, -0.881609)
(3034.000000, -0.892297)
(3035.000000, -0.893381)
(3036.000000, -0.873400)
(3037.000000, -0.886342)
(3038.000000, -0.880371)
(3039.000000, -0.893346)
(3040.000000, -0.893102)
(3041.000000, -0.874905)
(3042.000000, -0.888438)
(3043.000000, -0.891978)
(3044.000000, -0.901444)
(3045.000000, -0.906431)
(3046.000000, -0.903293)
(3047.000000, -0.908605)
(3048.000000, -0.911161)
(3049.000000, -0.903425)
(3050.000000, -0.881886)
(3051.000000, -0.855847)
(3052.000000, -0.869792)
(3053.000000, -0.871784)
(3054.000000, -0.878435)
(3055.000000, -0.860723)
(3056.000000, -0.869220)
(3057.000000, -0.858013)
(3058.000000, -0.858002)
(3059.000000, -0.871418)
(3060.000000, -0.882137)
(3061.000000, -0.892720)
(3062.000000, -0.882682)
(3063.000000, -0.882478)
(3064.000000, -0.891077)
(3065.000000, -0.892703)
(3066.000000, -0.858733)
(3067.000000, -0.867220)
(3068.000000, -0.872306)
(3069.000000, -0.880467)
(3070.000000, -0.883737)
(3071.000000, -0.889782)
(3072.000000, -0.874354)
(3073.000000, -0.879834)
(3074.000000, -0.861570)
(3075.000000, -0.868315)
(3076.000000, -0.880793)
(3077.000000, -0.882928)
(3078.000000, -0.891482)
(3079.000000, -0.891642)
(3080.000000, -0.893196)
(3081.000000, -0.869036)
(3082.000000, -0.870434)
(3083.000000, -0.868399)
(3084.000000, -0.813466)
(3085.000000, -0.821073)
(3086.000000, -0.833958)
(3087.000000, -0.845656)
(3088.000000, -0.845278)
(3089.000000, -0.853731)
(3090.000000, -0.861512)
(3091.000000, -0.872687)
(3092.000000, -0.876890)
(3093.000000, -0.886508)
(3094.000000, -0.893937)
(3095.000000, -0.890699)
(3096.000000, -0.897487)
(3097.000000, -0.888492)
(3098.000000, -0.889607)
(3099.000000, -0.891748)
(3100.000000, -0.877249)
(3101.000000, -0.859993)
(3102.000000, -0.865763)
(3103.000000, -0.872142)
(3104.000000, -0.882291)
(3105.000000, -0.883237)
(3106.000000, -0.889001)
(3107.000000, -0.891286)
(3108.000000, -0.892468)
(3109.000000, -0.897721)
(3110.000000, -0.866759)
(3111.000000, -0.871123)
(3112.000000, -0.879970)
(3113.000000, -0.888612)
(3114.000000, -0.887360)
(3115.000000, -0.884718)
(3116.000000, -0.883554)
(3117.000000, -0.849620)
(3118.000000, -0.859269)
(3119.000000, -0.865188)
(3120.000000, -0.859129)
(3121.000000, -0.862467)
(3122.000000, -0.873434)
(3123.000000, -0.881914)
(3124.000000, -0.859779)
(3125.000000, -0.866221)
(3126.000000, -0.873131)
(3127.000000, -0.850181)
(3128.000000, -0.855806)
(3129.000000, -0.865087)
(3130.000000, -0.869594)
(3131.000000, -0.877974)
(3132.000000, -0.871419)
(3133.000000, -0.869806)
(3134.000000, -0.867139)
(3135.000000, -0.867342)
(3136.000000, -0.877274)
(3137.000000, -0.881174)
(3138.000000, -0.886736)
(3139.000000, -0.877424)
(3140.000000, -0.880938)
(3141.000000, -0.888073)
(3142.000000, -0.885346)
(3143.000000, -0.880890)
(3144.000000, -0.831020)
(3145.000000, -0.810241)
(3146.000000, -0.787787)
(3147.000000, -0.777584)
(3148.000000, -0.784429)
(3149.000000, -0.797116)
(3150.000000, -0.808968)
(3151.000000, -0.822288)
(3152.000000, -0.831179)
(3153.000000, -0.844375)
(3154.000000, -0.844563)
(3155.000000, -0.851049)
(3156.000000, -0.847890)
(3157.000000, -0.858095)
(3158.000000, -0.858793)
(3159.000000, -0.868904)
(3160.000000, -0.873365)
(3161.000000, -0.878934)
(3162.000000, -0.878890)
(3163.000000, -0.861887)
(3164.000000, -0.852522)
(3165.000000, -0.813159)
(3166.000000, -0.817115)
(3167.000000, -0.824748)
(3168.000000, -0.824520)
(3169.000000, -0.817134)
(3170.000000, -0.821812)
(3171.000000, -0.825974)
(3172.000000, -0.805141)
(3173.000000, -0.797094)
(3174.000000, -0.809504)
(3175.000000, -0.815042)
(3176.000000, -0.825857)
(3177.000000, -0.824606)
(3178.000000, -0.833356)
(3179.000000, -0.845489)
(3180.000000, -0.855926)
(3181.000000, -0.852675)
(3182.000000, -0.836442)
(3183.000000, -0.846043)
(3184.000000, -0.849575)
(3185.000000, -0.845913)
(3186.000000, -0.845017)
(3187.000000, -0.850204)
(3188.000000, -0.859098)
(3189.000000, -0.864457)
(3190.000000, -0.870531)
(3191.000000, -0.875976)
(3192.000000, -0.863347)
(3193.000000, -0.837654)
(3194.000000, -0.839449)
(3195.000000, -0.849572)
(3196.000000, -0.858335)
(3197.000000, -0.865318)
(3198.000000, -0.864814)
(3199.000000, -0.841478)
(3200.000000, -0.849581)
(3201.000000, -0.858986)
(3202.000000, -0.867118)
(3203.000000, -0.873316)
(3204.000000, -0.872206)
(3205.000000, -0.877246)
(3206.000000, -0.876408)
(3207.000000, -0.869818)
(3208.000000, -0.876310)
(3209.000000, -0.860130)
(3210.000000, -0.849587)
(3211.000000, -0.856609)
(3212.000000, -0.852981)
(3213.000000, -0.851866)
(3214.000000, -0.848120)
(3215.000000, -0.846059)
(3216.000000, -0.836951)
(3217.000000, -0.817319)
(3218.000000, -0.824239)
(3219.000000, -0.833341)
(3220.000000, -0.843389)
(3221.000000, -0.852826)
(3222.000000, -0.843997)
(3223.000000, -0.837742)
(3224.000000, -0.844542)
(3225.000000, -0.833193)
(3226.000000, -0.822916)
(3227.000000, -0.822781)
(3228.000000, -0.831749)
(3229.000000, -0.810707)
(3230.000000, -0.822000)
(3231.000000, -0.829439)
(3232.000000, -0.818015)
(3233.000000, -0.814109)
(3234.000000, -0.818067)
(3235.000000, -0.823276)
(3236.000000, -0.823925)
(3237.000000, -0.831741)
(3238.000000, -0.841612)
(3239.000000, -0.848701)
(3240.000000, -0.857440)
(3241.000000, -0.857406)
(3242.000000, -0.832958)
(3243.000000, -0.841795)
(3244.000000, -0.837001)
(3245.000000, -0.833042)
(3246.000000, -0.839424)
(3247.000000, -0.848868)
(3248.000000, -0.840220)
(3249.000000, -0.842555)
(3250.000000, -0.850545)
(3251.000000, -0.837584)
(3252.000000, -0.844868)
(3253.000000, -0.850024)
(3254.000000, -0.855360)
(3255.000000, -0.861560)
(3256.000000, -0.866516)
(3257.000000, -0.862463)
(3258.000000, -0.861927)
(3259.000000, -0.857124)
(3260.000000, -0.861876)
(3261.000000, -0.851858)
(3262.000000, -0.847282)
(3263.000000, -0.854657)
(3264.000000, -0.855514)
(3265.000000, -0.862399)
(3266.000000, -0.858245)
(3267.000000, -0.859776)
(3268.000000, -0.865568)
(3269.000000, -0.853752)
(3270.000000, -0.859441)
(3271.000000, -0.865138)
(3272.000000, -0.856661)
(3273.000000, -0.859037)
(3274.000000, -0.852993)
(3275.000000, -0.849931)
(3276.000000, -0.855111)
(3277.000000, -0.848664)
(3278.000000, -0.832415)
(3279.000000, -0.838930)
(3280.000000, -0.842472)
(3281.000000, -0.842156)
(3282.000000, -0.814950)
(3283.000000, -0.816822)
(3284.000000, -0.773876)
(3285.000000, -0.776302)
(3286.000000, -0.778112)
(3287.000000, -0.786451)
(3288.000000, -0.788330)
(3289.000000, -0.788149)
(3290.000000, -0.798070)
(3291.000000, -0.792858)
(3292.000000, -0.774146)
(3293.000000, -0.765917)
(3294.000000, -0.754013)
(3295.000000, -0.745777)
(3296.000000, -0.740656)
(3297.000000, -0.737473)
(3298.000000, -0.737049)
(3299.000000, -0.707258)
(3300.000000, -0.706483)
(3301.000000, -0.700454)
(3302.000000, -0.696286)
(3303.000000, -0.682162)
(3304.000000, -0.672718)
(3305.000000, -0.663388)
(3306.000000, -0.649620)
(3307.000000, -0.631578)
(3308.000000, -0.591648)
(3309.000000, -0.549160)
(3310.000000, -0.486102)
(3311.000000, -0.362803)
(3312.000000, -0.138073)
(3313.000000, 0.000000)
(3314.000000, -0.827428)
(3315.000000, -0.849054)
(3316.000000, -0.872866)
(3317.000000, -0.875414)
(3318.000000, -0.877122)
(3319.000000, -0.885451)
(3320.000000, -0.877287)
(3321.000000, -0.891976)
(3322.000000, -0.907712)
(3323.000000, -0.906326)
(3324.000000, -0.919294)
(3325.000000, -0.924795)
(3326.000000, -0.931113)
(3327.000000, -0.906035)
(3328.000000, -0.897246)
(3329.000000, -0.910053)
(3330.000000, -0.909692)
(3331.000000, -0.891607)
(3332.000000, -0.904359)
(3333.000000, -0.888269)
(3334.000000, -0.900262)
(3335.000000, -0.876874)
(3336.000000, -0.882762)
(3337.000000, -0.891598)
(3338.000000, -0.902622)
(3339.000000, -0.908056)
(3340.000000, -0.911883)
(3341.000000, -0.908662)
(3342.000000, -0.909483)
(3343.000000, -0.917591)
(3344.000000, -0.917994)
(3345.000000, -0.912630)
(3346.000000, -0.888770)
(3347.000000, -0.899727)
(3348.000000, -0.903913)
(3349.000000, -0.915345)
(3350.000000, -0.911254)
(3351.000000, -0.909819)
(3352.000000, -0.885467)
(3353.000000, -0.893357)
(3354.000000, -0.907039)
(3355.000000, -0.892257)
(3356.000000, -0.881462)
(3357.000000, -0.890237)
(3358.000000, -0.900916)
(3359.000000, -0.900460)
(3360.000000, -0.902518)
(3361.000000, -0.892807)
(3362.000000, -0.886529)
(3363.000000, -0.888099)
(3364.000000, -0.900910)
(3365.000000, -0.901759)
(3366.000000, -0.900953)
(3367.000000, -0.885753)
(3368.000000, -0.885978)
(3369.000000, -0.899271)
(3370.000000, -0.907409)
(3371.000000, -0.899850)
(3372.000000, -0.893338)
(3373.000000, -0.900548)
(3374.000000, -0.892705)
(3375.000000, -0.895269)
(3376.000000, -0.887367)
(3377.000000, -0.896113)
(3378.000000, -0.889944)
(3379.000000, -0.897825)
(3380.000000, -0.891347)
(3381.000000, -0.883342)
(3382.000000, -0.892207)
(3383.000000, -0.897774)
(3384.000000, -0.884344)
(3385.000000, -0.885401)
(3386.000000, -0.889949)
(3387.000000, -0.872910)
(3388.000000, -0.883046)
(3389.000000, -0.891783)
(3390.000000, -0.900081)
(3391.000000, -0.893953)
(3392.000000, -0.868155)
(3393.000000, -0.863666)
(3394.000000, -0.867785)
(3395.000000, -0.881851)
(3396.000000, -0.881460)
(3397.000000, -0.891165)
(3398.000000, -0.890944)
(3399.000000, -0.900166)
(3400.000000, -0.902045)
(3401.000000, -0.882242)
(3402.000000, -0.890267)
(3403.000000, -0.891815)
(3404.000000, -0.884761)
(3405.000000, -0.886732)
(3406.000000, -0.896958)
(3407.000000, -0.897733)
(3408.000000, -0.893968)
(3409.000000, -0.890747)
(3410.000000, -0.891480)
(3411.000000, -0.900439)
(3412.000000, -0.907542)
(3413.000000, -0.897970)
(3414.000000, -0.905220)
(3415.000000, -0.904893)
(3416.000000, -0.881999)
(3417.000000, -0.883141)
(3418.000000, -0.890136)
(3419.000000, -0.886112)
(3420.000000, -0.883092)
(3421.000000, -0.865391)
(3422.000000, -0.867248)
(3423.000000, -0.877805)
(3424.000000, -0.878395)
(3425.000000, -0.864927)
(3426.000000, -0.854644)
(3427.000000, -0.859266)
(3428.000000, -0.856026)
(3429.000000, -0.856916)
(3430.000000, -0.842413)
(3431.000000, -0.856635)
(3432.000000, -0.838761)
(3433.000000, -0.832193)
(3434.000000, -0.809321)
(3435.000000, -0.811060)
(3436.000000, -0.797244)
(3437.000000, -0.813518)
(3438.000000, -0.809417)
(3439.000000, -0.800526)
(3440.000000, -0.814266)
(3441.000000, -0.828902)
(3442.000000, -0.835147)
(3443.000000, -0.849232)
(3444.000000, -0.862817)
(3445.000000, -0.833362)
(3446.000000, -0.841209)
(3447.000000, -0.852848)
(3448.000000, -0.856187)
(3449.000000, -0.864074)
(3450.000000, -0.866806)
(3451.000000, -0.876584)
(3452.000000, -0.885248)
(3453.000000, -0.878010)
(3454.000000, -0.877401)
(3455.000000, -0.873053)
(3456.000000, -0.877926)
(3457.000000, -0.885657)
(3458.000000, -0.892872)
(3459.000000, -0.897761)
(3460.000000, -0.897832)
(3461.000000, -0.892073)
(3462.000000, -0.864377)
(3463.000000, -0.863168)
(3464.000000, -0.866900)
(3465.000000, -0.875756)
(3466.000000, -0.864376)
(3467.000000, -0.847422)
(3468.000000, -0.858795)
(3469.000000, -0.854694)
(3470.000000, -0.864396)
(3471.000000, -0.871999)
(3472.000000, -0.877556)
(3473.000000, -0.866912)
(3474.000000, -0.874021)
(3475.000000, -0.859274)
(3476.000000, -0.858710)
(3477.000000, -0.860357)
(3478.000000, -0.863649)
(3479.000000, -0.872822)
(3480.000000, -0.853710)
(3481.000000, -0.862368)
(3482.000000, -0.847719)
(3483.000000, -0.843361)
(3484.000000, -0.849271)
(3485.000000, -0.860159)
(3486.000000, -0.848746)
(3487.000000, -0.859219)
(3488.000000, -0.866726)
(3489.000000, -0.867177)
(3490.000000, -0.855547)
(3491.000000, -0.859418)
(3492.000000, -0.851377)
(3493.000000, -0.860585)
(3494.000000, -0.863015)
(3495.000000, -0.870271)
(3496.000000, -0.870186)
(3497.000000, -0.865949)
(3498.000000, -0.866555)
(3499.000000, -0.864248)
(3500.000000, -0.851403)
(3501.000000, -0.842768)
(3502.000000, -0.848066)
(3503.000000, -0.855821)
(3504.000000, -0.864264)
(3505.000000, -0.866484)
(3506.000000, -0.848586)
(3507.000000, -0.853741)
(3508.000000, -0.850993)
(3509.000000, -0.856305)
(3510.000000, -0.848775)
(3511.000000, -0.853213)
(3512.000000, -0.860535)
(3513.000000, -0.860215)
(3514.000000, -0.861945)
(3515.000000, -0.869400)
(3516.000000, -0.831578)
(3517.000000, -0.841889)
(3518.000000, -0.833146)
(3519.000000, -0.834892)
(3520.000000, -0.845986)
(3521.000000, -0.824489)
(3522.000000, -0.828687)
(3523.000000, -0.826724)
(3524.000000, -0.837132)
(3525.000000, -0.817367)
(3526.000000, -0.810380)
(3527.000000, -0.822409)
(3528.000000, -0.824126)
(3529.000000, -0.831367)
(3530.000000, -0.827462)
(3531.000000, -0.831127)
(3532.000000, -0.840516)
(3533.000000, -0.845463)
(3534.000000, -0.852000)
(3535.000000, -0.859993)
(3536.000000, -0.851803)
(3537.000000, -0.854363)
(3538.000000, -0.851109)
(3539.000000, -0.852737)
(3540.000000, -0.855908)
(3541.000000, -0.864463)
(3542.000000, -0.856868)
(3543.000000, -0.864236)
(3544.000000, -0.863143)
(3545.000000, -0.829925)
(3546.000000, -0.816607)
(3547.000000, -0.826809)
(3548.000000, -0.838023)
(3549.000000, -0.847769)
(3550.000000, -0.853715)
(3551.000000, -0.860483)
(3552.000000, -0.858661)
(3553.000000, -0.840971)
(3554.000000, -0.840329)
(3555.000000, -0.834088)
(3556.000000, -0.835004)
(3557.000000, -0.844610)
(3558.000000, -0.838656)
(3559.000000, -0.842565)
(3560.000000, -0.847818)
(3561.000000, -0.853501)
(3562.000000, -0.861198)
(3563.000000, -0.866084)
(3564.000000, -0.844616)
(3565.000000, -0.847354)
(3566.000000, -0.851080)
(3567.000000, -0.858641)
(3568.000000, -0.865209)
(3569.000000, -0.871358)
(3570.000000, -0.870758)
(3571.000000, -0.870012)
(3572.000000, -0.870823)
(3573.000000, -0.866811)
(3574.000000, -0.863411)
(3575.000000, -0.861895)
(3576.000000, -0.862049)
(3577.000000, -0.851885)
(3578.000000, -0.852808)
(3579.000000, -0.854082)
(3580.000000, -0.857274)
(3581.000000, -0.855075)
(3582.000000, -0.862731)
(3583.000000, -0.860745)
(3584.000000, -0.863162)
(3585.000000, -0.863971)
(3586.000000, -0.859634)
(3587.000000, -0.852293)
(3588.000000, -0.854776)
(3589.000000, -0.856190)
(3590.000000, -0.860506)
(3591.000000, -0.866722)
(3592.000000, -0.860034)
(3593.000000, -0.866452)
(3594.000000, -0.869616)
(3595.000000, -0.861874)
(3596.000000, -0.856955)
(3597.000000, -0.846291)
(3598.000000, -0.852871)
(3599.000000, -0.830378)
(3600.000000, -0.839501)
(3601.000000, -0.837545)
(3602.000000, -0.822265)
(3603.000000, -0.818739)
(3604.000000, -0.827339)
(3605.000000, -0.812700)
(3606.000000, -0.817620)
(3607.000000, -0.806835)
(3608.000000, -0.798251)
(3609.000000, -0.799383)
(3610.000000, -0.801163)
(3611.000000, -0.806845)
(3612.000000, -0.811323)
(3613.000000, -0.766847)
(3614.000000, -0.775500)
(3615.000000, -0.774115)
(3616.000000, -0.777834)
(3617.000000, -0.780090)
(3618.000000, -0.757575)
(3619.000000, -0.760842)
(3620.000000, -0.764117)
(3621.000000, -0.741252)
(3622.000000, -0.743381)
(3623.000000, -0.726716)
(3624.000000, -0.726546)
(3625.000000, -0.721849)
(3626.000000, -0.718497)
(3627.000000, -0.717468)
(3628.000000, -0.708370)
(3629.000000, -0.701017)
(3630.000000, -0.683154)
(3631.000000, -0.644873)
(3632.000000, -0.620416)
(3633.000000, -0.587860)
(3634.000000, -0.541089)
(3635.000000, -0.461800)
(3636.000000, -0.333123)
(3637.000000, -0.059352)
(3638.000000, 0.000000)
(3639.000000, -0.820817)
(3640.000000, -0.833401)
(3641.000000, -0.857758)
(3642.000000, -0.880698)
(3643.000000, -0.900121)
(3644.000000, -0.907358)
(3645.000000, -0.915692)
(3646.000000, -0.924007)
(3647.000000, -0.932517)
(3648.000000, -0.937305)
(3649.000000, -0.917341)
(3650.000000, -0.926048)
(3651.000000, -0.926029)
(3652.000000, -0.929686)
(3653.000000, -0.931999)
(3654.000000, -0.934653)
(3655.000000, -0.924591)
(3656.000000, -0.925993)
(3657.000000, -0.923069)
(3658.000000, -0.898321)
(3659.000000, -0.912200)
(3660.000000, -0.914777)
(3661.000000, -0.915713)
(3662.000000, -0.914199)
(3663.000000, -0.918946)
(3664.000000, -0.916972)
(3665.000000, -0.925454)
(3666.000000, -0.920708)
(3667.000000, -0.919863)
(3668.000000, -0.894126)
(3669.000000, -0.908331)
(3670.000000, -0.875941)
(3671.000000, -0.887179)
(3672.000000, -0.886521)
(3673.000000, -0.898518)
(3674.000000, -0.909638)
(3675.000000, -0.915823)
(3676.000000, -0.917074)
(3677.000000, -0.913900)
(3678.000000, -0.916417)
(3679.000000, -0.920613)
(3680.000000, -0.918797)
(3681.000000, -0.910171)
(3682.000000, -0.910215)
(3683.000000, -0.919356)
(3684.000000, -0.919968)
(3685.000000, -0.916471)
(3686.000000, -0.918563)
(3687.000000, -0.901822)
(3688.000000, -0.910052)
(3689.000000, -0.911281)
(3690.000000, -0.907713)
(3691.000000, -0.902733)
(3692.000000, -0.888431)
(3693.000000, -0.890312)
(3694.000000, -0.900178)
(3695.000000, -0.904165)
(3696.000000, -0.912938)
(3697.000000, -0.902892)
(3698.000000, -0.911232)
(3699.000000, -0.917325)
(3700.000000, -0.909040)
(3701.000000, -0.909763)
(3702.000000, -0.909477)
(3703.000000, -0.914037)
(3704.000000, -0.915647)
(3705.000000, -0.881902)
(3706.000000, -0.884844)
(3707.000000, -0.888429)
(3708.000000, -0.896813)
(3709.000000, -0.873896)
(3710.000000, -0.868425)
(3711.000000, -0.880279)
(3712.000000, -0.892796)
(3713.000000, -0.871173)
(3714.000000, -0.850219)
(3715.000000, -0.860182)
(3716.000000, -0.851486)
(3717.000000, -0.847202)
(3718.000000, -0.850032)
(3719.000000, -0.855826)
(3720.000000, -0.872081)
(3721.000000, -0.841271)
(3722.000000, -0.849254)
(3723.000000, -0.866020)
(3724.000000, -0.872708)
(3725.000000, -0.849203)
(3726.000000, -0.817129)
(3727.000000, -0.833059)
(3728.000000, -0.847323)
(3729.000000, -0.851572)
(3730.000000, -0.848428)
(3731.000000, -0.859439)
(3732.000000, -0.856793)
(3733.000000, -0.867702)
(3734.000000, -0.869884)
(3735.000000, -0.873633)
(3736.000000, -0.883184)
(3737.000000, -0.875738)
(3738.000000, -0.878559)
(3739.000000, -0.875394)
(3740.000000, -0.877251)
(3741.000000, -0.885541)
(3742.000000, -0.892587)
(3743.000000, -0.892897)
(3744.000000, -0.871563)
(3745.000000, -0.876637)
(3746.000000, -0.833859)
(3747.000000, -0.833934)
(3748.000000, -0.832889)
(3749.000000, -0.837285)
(3750.000000, -0.844711)
(3751.000000, -0.860138)
(3752.000000, -0.868415)
(3753.000000, -0.862755)
(3754.000000, -0.870667)
(3755.000000, -0.859712)
(3756.000000, -0.864953)
(3757.000000, -0.865657)
(3758.000000, -0.870509)
(3759.000000, -0.866238)
(3760.000000, -0.869622)
(3761.000000, -0.877376)
(3762.000000, -0.887306)
(3763.000000, -0.895472)
(3764.000000, -0.902023)
(3765.000000, -0.900541)
(3766.000000, -0.891267)
(3767.000000, -0.891884)
(3768.000000, -0.889319)
(3769.000000, -0.878896)
(3770.000000, -0.864077)
(3771.000000, -0.871561)
(3772.000000, -0.867402)
(3773.000000, -0.877207)
(3774.000000, -0.878138)
(3775.000000, -0.871559)
(3776.000000, -0.878187)
(3777.000000, -0.887330)
(3778.000000, -0.886083)
(3779.000000, -0.882753)
(3780.000000, -0.889731)
(3781.000000, -0.896370)
(3782.000000, -0.900036)
(3783.000000, -0.897756)
(3784.000000, -0.894095)
(3785.000000, -0.895430)
(3786.000000, -0.895314)
(3787.000000, -0.888917)
(3788.000000, -0.888259)
(3789.000000, -0.894007)
(3790.000000, -0.863084)
(3791.000000, -0.872005)
(3792.000000, -0.878171)
(3793.000000, -0.860614)
(3794.000000, -0.867875)
(3795.000000, -0.865997)
(3796.000000, -0.870464)
(3797.000000, -0.867012)
(3798.000000, -0.858685)
(3799.000000, -0.863186)
(3800.000000, -0.857451)
(3801.000000, -0.857617)
(3802.000000, -0.854805)
(3803.000000, -0.863851)
(3804.000000, -0.860463)
(3805.000000, -0.852790)
(3806.000000, -0.856957)
(3807.000000, -0.865608)
(3808.000000, -0.874058)
(3809.000000, -0.873307)
(3810.000000, -0.859522)
(3811.000000, -0.851736)
(3812.000000, -0.862688)
(3813.000000, -0.870157)
(3814.000000, -0.877230)
(3815.000000, -0.869922)
(3816.000000, -0.876887)
(3817.000000, -0.862901)
(3818.000000, -0.857844)
(3819.000000, -0.866203)
(3820.000000, -0.858789)
(3821.000000, -0.836253)
(3822.000000, -0.843943)
(3823.000000, -0.851911)
(3824.000000, -0.856439)
(3825.000000, -0.832222)
(3826.000000, -0.818702)
(3827.000000, -0.830579)
(3828.000000, -0.830030)
(3829.000000, -0.831195)
(3830.000000, -0.827190)
(3831.000000, -0.816888)
(3832.000000, -0.823702)
(3833.000000, -0.831462)
(3834.000000, -0.825080)
(3835.000000, -0.828705)
(3836.000000, -0.822479)
(3837.000000, -0.831911)
(3838.000000, -0.843170)
(3839.000000, -0.853547)
(3840.000000, -0.852462)
(3841.000000, -0.861267)
(3842.000000, -0.866713)
(3843.000000, -0.862920)
(3844.000000, -0.852665)
(3845.000000, -0.819511)
(3846.000000, -0.815206)
(3847.000000, -0.820003)
(3848.000000, -0.820534)
(3849.000000, -0.825349)
(3850.000000, -0.825832)
(3851.000000, -0.828319)
(3852.000000, -0.831611)
(3853.000000, -0.834221)
(3854.000000, -0.782203)
(3855.000000, -0.789836)
(3856.000000, -0.788796)
(3857.000000, -0.790992)
(3858.000000, -0.802345)
(3859.000000, -0.812279)
(3860.000000, -0.784306)
(3861.000000, -0.760832)
(3862.000000, -0.757063)
(3863.000000, -0.754150)
(3864.000000, -0.760707)
(3865.000000, -0.739272)
(3866.000000, -0.733513)
(3867.000000, -0.733296)
(3868.000000, -0.738940)
(3869.000000, -0.743956)
(3870.000000, -0.750546)
(3871.000000, -0.746233)
(3872.000000, -0.743501)
(3873.000000, -0.747486)
(3874.000000, -0.752739)
(3875.000000, -0.759483)
(3876.000000, -0.769062)
(3877.000000, -0.777582)
(3878.000000, -0.788098)
(3879.000000, -0.791892)
(3880.000000, -0.803352)
(3881.000000, -0.793522)
(3882.000000, -0.795329)
(3883.000000, -0.800811)
(3884.000000, -0.792480)
(3885.000000, -0.796319)
(3886.000000, -0.799051)
(3887.000000, -0.808061)
(3888.000000, -0.818638)
(3889.000000, -0.821612)
(3890.000000, -0.797760)
(3891.000000, -0.804756)
(3892.000000, -0.774866)
(3893.000000, -0.774731)
(3894.000000, -0.766452)
(3895.000000, -0.775629)
(3896.000000, -0.786543)
(3897.000000, -0.791798)
(3898.000000, -0.790958)
(3899.000000, -0.795020)
(3900.000000, -0.494806)
(3901.000000, -0.398054)
(3902.000000, -0.206157)
(3903.000000, 0.000000)
(3904.000000, -0.851498)
(3905.000000, -0.835476)
(3906.000000, -0.836568)
(3907.000000, -0.851619)
(3908.000000, -0.877733)
(3909.000000, -0.896931)
(3910.000000, -0.907658)
(3911.000000, -0.918721)
(3912.000000, -0.851788)
(3913.000000, -0.860487)
(3914.000000, -0.880635)
(3915.000000, -0.894222)
(3916.000000, -0.907105)
(3917.000000, -0.920859)
(3918.000000, -0.929682)
(3919.000000, -0.938055)
(3920.000000, -0.943700)
(3921.000000, -0.922756)
(3922.000000, -0.902983)
(3923.000000, -0.917941)
(3924.000000, -0.923396)
(3925.000000, -0.928248)
(3926.000000, -0.913967)
(3927.000000, -0.901437)
(3928.000000, -0.910599)
(3929.000000, -0.904928)
(3930.000000, -0.913761)
(3931.000000, -0.912681)
(3932.000000, -0.922474)
(3933.000000, -0.921376)
(3934.000000, -0.924839)
(3935.000000, -0.924953)
(3936.000000, -0.919060)
(3937.000000, -0.924171)
(3938.000000, -0.907013)
(3939.000000, -0.897129)
(3940.000000, -0.868626)
(3941.000000, -0.870120)
(3942.000000, -0.886714)
(3943.000000, -0.869251)
(3944.000000, -0.875675)
(3945.000000, -0.883935)
(3946.000000, -0.812256)
(3947.000000, -0.832080)
(3948.000000, -0.853809)
(3949.000000, -0.870534)
(3950.000000, -0.883293)
(3951.000000, -0.898634)
(3952.000000, -0.890513)
(3953.000000, -0.892424)
(3954.000000, -0.893303)
(3955.000000, -0.902233)
(3956.000000, -0.912601)
(3957.000000, -0.914190)
(3958.000000, -0.918939)
(3959.000000, -0.909610)
(3960.000000, -0.905631)
(3961.000000, -0.876569)
(3962.000000, -0.890453)
(3963.000000, -0.864920)
(3964.000000, -0.868789)
(3965.000000, -0.861278)
(3966.000000, -0.872779)
(3967.000000, -0.887098)
(3968.000000, -0.898487)
(3969.000000, -0.909267)
(3970.000000, -0.916784)
(3971.000000, -0.920188)
(3972.000000, -0.917688)
(3973.000000, -0.899250)
(3974.000000, -0.909943)
(3975.000000, -0.914383)
(3976.000000, -0.918321)
(3977.000000, -0.917200)
(3978.000000, -0.911730)
(3979.000000, -0.909621)
(3980.000000, -0.888384)
(3981.000000, -0.898854)
(3982.000000, -0.906661)
(3983.000000, -0.898089)
(3984.000000, -0.901002)
(3985.000000, -0.871945)
(3986.000000, -0.885055)
(3987.000000, -0.895218)
(3988.000000, -0.903718)
(3989.000000, -0.907029)
(3990.000000, -0.909959)
(3991.000000, -0.902708)
(3992.000000, -0.909473)
(3993.000000, -0.874903)
(3994.000000, -0.885909)
(3995.000000, -0.886176)
(3996.000000, -0.885411)
(3997.000000, -0.875913)
(3998.000000, -0.872128)
(3999.000000, -0.885704)
 };
        \addplot[mark=none,color={rgb:red,60;green,180;blue,75}] plot coordinates {
(0.000000, -1.873699)
(1.000000, -1.910793)
(2.000000, -1.949025)
(3.000000, -1.973160)
(4.000000, -1.990739)
(5.000000, -1.978452)
(6.000000, -1.992902)
(7.000000, -1.987845)
(8.000000, -1.983191)
(9.000000, -1.980939)
(10.000000, -1.993581)
(11.000000, -2.000000)
(12.000000, -1.974797)
(13.000000, -1.972072)
(14.000000, -1.980443)
(15.000000, -1.973862)
(16.000000, -1.978828)
(17.000000, -1.966266)
(18.000000, -1.937594)
(19.000000, -1.954114)
(20.000000, -1.974448)
(21.000000, -1.980226)
(22.000000, -1.982156)
(23.000000, -1.981693)
(24.000000, -1.943037)
(25.000000, -1.946219)
(26.000000, -1.959830)
(27.000000, -1.975917)
(28.000000, -1.980523)
(29.000000, -1.966592)
(30.000000, -1.974274)
(31.000000, -1.959159)
(32.000000, -1.957659)
(33.000000, -1.972892)
(34.000000, -1.980028)
(35.000000, -1.985851)
(36.000000, -1.982861)
(37.000000, -1.966319)
(38.000000, -1.960482)
(39.000000, -1.969682)
(40.000000, -1.970632)
(41.000000, -1.971287)
(42.000000, -1.939605)
(43.000000, -1.953476)
(44.000000, -1.961983)
(45.000000, -1.945852)
(46.000000, -1.961975)
(47.000000, -1.963047)
(48.000000, -1.959485)
(49.000000, -1.970935)
(50.000000, -1.957618)
(51.000000, -1.969058)
(52.000000, -1.970362)
(53.000000, -1.975176)
(54.000000, -1.978398)
(55.000000, -1.969510)
(56.000000, -1.973658)
(57.000000, -1.977843)
(58.000000, -1.978714)
(59.000000, -1.980258)
(60.000000, -1.971608)
(61.000000, -1.962516)
(62.000000, -1.963240)
(63.000000, -1.971350)
(64.000000, -1.969064)
(65.000000, -1.971470)
(66.000000, -1.968777)
(67.000000, -1.960844)
(68.000000, -1.964967)
(69.000000, -1.969938)
(70.000000, -1.963483)
(71.000000, -1.942998)
(72.000000, -1.955601)
(73.000000, -1.964523)
(74.000000, -1.959176)
(75.000000, -1.962616)
(76.000000, -1.952395)
(77.000000, -1.944918)
(78.000000, -1.930760)
(79.000000, -1.947015)
(80.000000, -1.950019)
(81.000000, -1.938626)
(82.000000, -1.917893)
(83.000000, -1.935708)
(84.000000, -1.931435)
(85.000000, -1.936702)
(86.000000, -1.940838)
(87.000000, -1.950128)
(88.000000, -1.948356)
(89.000000, -1.950548)
(90.000000, -1.934754)
(91.000000, -1.945307)
(92.000000, -1.934128)
(93.000000, -1.933712)
(94.000000, -1.945988)
(95.000000, -1.934367)
(96.000000, -1.929776)
(97.000000, -1.937095)
(98.000000, -1.941446)
(99.000000, -1.938996)
(100.000000, -1.934996)
(101.000000, -1.892834)
(102.000000, -1.883641)
(103.000000, -1.905706)
(104.000000, -1.924655)
(105.000000, -1.938308)
(106.000000, -1.932055)
(107.000000, -1.942454)
(108.000000, -1.948419)
(109.000000, -1.921870)
(110.000000, -1.926870)
(111.000000, -1.928697)
(112.000000, -1.933179)
(113.000000, -1.937423)
(114.000000, -1.944775)
(115.000000, -1.950877)
(116.000000, -1.919197)
(117.000000, -1.932295)
(118.000000, -1.928094)
(119.000000, -1.933482)
(120.000000, -1.920986)
(121.000000, -1.932827)
(122.000000, -1.932752)
(123.000000, -1.937883)
(124.000000, -1.935210)
(125.000000, -1.924067)
(126.000000, -1.927642)
(127.000000, -1.929810)
(128.000000, -1.921826)
(129.000000, -1.907065)
(130.000000, -1.891049)
(131.000000, -1.883002)
(132.000000, -1.896049)
(133.000000, -1.894127)
(134.000000, -1.906621)
(135.000000, -1.921069)
(136.000000, -1.927330)
(137.000000, -1.913239)
(138.000000, -1.921142)
(139.000000, -1.923158)
(140.000000, -1.924029)
(141.000000, -1.926138)
(142.000000, -1.913265)
(143.000000, -1.899527)
(144.000000, -1.914304)
(145.000000, -1.920677)
(146.000000, -1.896615)
(147.000000, -1.909928)
(148.000000, -1.922131)
(149.000000, -1.912344)
(150.000000, -1.915143)
(151.000000, -1.915027)
(152.000000, -1.923429)
(153.000000, -1.926446)
(154.000000, -1.931402)
(155.000000, -1.936853)
(156.000000, -1.936354)
(157.000000, -1.936604)
(158.000000, -1.939566)
(159.000000, -1.941181)
(160.000000, -1.922709)
(161.000000, -1.914319)
(162.000000, -1.922689)
(163.000000, -1.897786)
(164.000000, -1.903892)
(165.000000, -1.913409)
(166.000000, -1.920387)
(167.000000, -1.925667)
(168.000000, -1.919098)
(169.000000, -1.924514)
(170.000000, -1.924884)
(171.000000, -1.912373)
(172.000000, -1.912433)
(173.000000, -1.905614)
(174.000000, -1.904939)
(175.000000, -1.910097)
(176.000000, -1.907934)
(177.000000, -1.889363)
(178.000000, -1.866211)
(179.000000, -1.882760)
(180.000000, -1.869060)
(181.000000, -1.863149)
(182.000000, -1.876178)
(183.000000, -1.874863)
(184.000000, -1.888739)
(185.000000, -1.891751)
(186.000000, -1.881635)
(187.000000, -1.879112)
(188.000000, -1.892633)
(189.000000, -1.901670)
(190.000000, -1.882137)
(191.000000, -1.890407)
(192.000000, -1.889454)
(193.000000, -1.893897)
(194.000000, -1.899117)
(195.000000, -1.893691)
(196.000000, -1.897313)
(197.000000, -1.899508)
(198.000000, -1.887556)
(199.000000, -1.898396)
(200.000000, -1.900038)
(201.000000, -1.833482)
(202.000000, -1.848799)
(203.000000, -1.861172)
(204.000000, -1.845274)
(205.000000, -1.860443)
(206.000000, -1.856126)
(207.000000, -1.863635)
(208.000000, -1.874139)
(209.000000, -1.880195)
(210.000000, -1.891377)
(211.000000, -1.879981)
(212.000000, -1.841506)
(213.000000, -1.840324)
(214.000000, -1.850843)
(215.000000, -1.864255)
(216.000000, -1.878220)
(217.000000, -1.886965)
(218.000000, -1.896382)
(219.000000, -1.903909)
(220.000000, -1.899917)
(221.000000, -1.906390)
(222.000000, -1.906112)
(223.000000, -1.907570)
(224.000000, -1.909314)
(225.000000, -1.889104)
(226.000000, -1.890495)
(227.000000, -1.895657)
(228.000000, -1.896936)
(229.000000, -1.898129)
(230.000000, -1.903360)
(231.000000, -1.905085)
(232.000000, -1.910773)
(233.000000, -1.890533)
(234.000000, -1.894622)
(235.000000, -1.881146)
(236.000000, -1.852390)
(237.000000, -1.847808)
(238.000000, -1.851660)
(239.000000, -1.840098)
(240.000000, -1.849899)
(241.000000, -1.859255)
(242.000000, -1.863810)
(243.000000, -1.868008)
(244.000000, -1.872590)
(245.000000, -1.870379)
(246.000000, -1.872723)
(247.000000, -1.879339)
(248.000000, -1.866713)
(249.000000, -1.875884)
(250.000000, -1.883512)
(251.000000, -1.882373)
(252.000000, -1.883126)
(253.000000, -1.884802)
(254.000000, -1.893177)
(255.000000, -1.860080)
(256.000000, -1.870148)
(257.000000, -1.878139)
(258.000000, -1.870974)
(259.000000, -1.877845)
(260.000000, -1.881602)
(261.000000, -1.865666)
(262.000000, -1.875435)
(263.000000, -1.849661)
(264.000000, -1.827662)
(265.000000, -1.828756)
(266.000000, -1.836711)
(267.000000, -1.819061)
(268.000000, -1.785779)
(269.000000, -1.800622)
(270.000000, -1.815654)
(271.000000, -1.826530)
(272.000000, -1.828480)
(273.000000, -1.831144)
(274.000000, -1.841549)
(275.000000, -1.854457)
(276.000000, -1.860365)
(277.000000, -1.864245)
(278.000000, -1.870358)
(279.000000, -1.861513)
(280.000000, -1.871541)
(281.000000, -1.879665)
(282.000000, -1.882157)
(283.000000, -1.884004)
(284.000000, -1.886514)
(285.000000, -1.864351)
(286.000000, -1.872531)
(287.000000, -1.857865)
(288.000000, -1.862184)
(289.000000, -1.858755)
(290.000000, -1.866660)
(291.000000, -1.862003)
(292.000000, -1.850384)
(293.000000, -1.861173)
(294.000000, -1.871004)
(295.000000, -1.861631)
(296.000000, -1.858649)
(297.000000, -1.856612)
(298.000000, -1.850213)
(299.000000, -1.840571)
(300.000000, -1.843521)
(301.000000, -1.853154)
(302.000000, -1.855791)
(303.000000, -1.865536)
(304.000000, -1.846116)
(305.000000, -1.849643)
(306.000000, -1.849050)
(307.000000, -1.853413)
(308.000000, -1.858329)
(309.000000, -1.850990)
(310.000000, -1.859734)
(311.000000, -1.845281)
(312.000000, -1.855298)
(313.000000, -1.857182)
(314.000000, -1.858255)
(315.000000, -1.857223)
(316.000000, -1.862784)
(317.000000, -1.860951)
(318.000000, -1.866154)
(319.000000, -1.872661)
(320.000000, -1.871069)
(321.000000, -1.872087)
(322.000000, -1.878916)
(323.000000, -1.882841)
(324.000000, -1.882527)
(325.000000, -1.883430)
(326.000000, -1.884464)
(327.000000, -1.885547)
(328.000000, -1.889009)
(329.000000, -1.881583)
(330.000000, -1.880258)
(331.000000, -1.877622)
(332.000000, -1.872977)
(333.000000, -1.866599)
(334.000000, -1.866089)
(335.000000, -1.872123)
(336.000000, -1.858554)
(337.000000, -1.836091)
(338.000000, -1.837102)
(339.000000, -1.847429)
(340.000000, -1.843735)
(341.000000, -1.841651)
(342.000000, -1.845629)
(343.000000, -1.780452)
(344.000000, -1.789519)
(345.000000, -1.800731)
(346.000000, -1.785870)
(347.000000, -1.759541)
(348.000000, -1.768086)
(349.000000, -1.755872)
(350.000000, -1.762012)
(351.000000, -1.753730)
(352.000000, -1.760824)
(353.000000, -1.760052)
(354.000000, -1.745311)
(355.000000, -1.751767)
(356.000000, -1.758946)
(357.000000, -1.763484)
(358.000000, -1.747540)
(359.000000, -1.725160)
(360.000000, -1.724087)
(361.000000, -1.728690)
(362.000000, -1.718790)
(363.000000, -1.707086)
(364.000000, -1.705472)
(365.000000, -1.700950)
(366.000000, -1.688694)
(367.000000, -1.668506)
(368.000000, -1.616282)
(369.000000, -1.585138)
(370.000000, -1.530315)
(371.000000, -1.453420)
(372.000000, -1.303348)
(373.000000, -1.025154)
(374.000000, -1.000000)
(375.000000, -1.852684)
(376.000000, -1.849014)
(377.000000, -1.857687)
(378.000000, -1.876983)
(379.000000, -1.880809)
(380.000000, -1.902448)
(381.000000, -1.879822)
(382.000000, -1.896989)
(383.000000, -1.906673)
(384.000000, -1.903781)
(385.000000, -1.909387)
(386.000000, -1.920485)
(387.000000, -1.909408)
(388.000000, -1.917025)
(389.000000, -1.898633)
(390.000000, -1.909712)
(391.000000, -1.918829)
(392.000000, -1.892556)
(393.000000, -1.909371)
(394.000000, -1.920628)
(395.000000, -1.931000)
(396.000000, -1.938061)
(397.000000, -1.940383)
(398.000000, -1.932400)
(399.000000, -1.934693)
(400.000000, -1.915270)
(401.000000, -1.925586)
(402.000000, -1.912715)
(403.000000, -1.924752)
(404.000000, -1.933167)
(405.000000, -1.938093)
(406.000000, -1.930848)
(407.000000, -1.907602)
(408.000000, -1.904919)
(409.000000, -1.897727)
(410.000000, -1.907818)
(411.000000, -1.887143)
(412.000000, -1.895656)
(413.000000, -1.909534)
(414.000000, -1.907656)
(415.000000, -1.913660)
(416.000000, -1.882709)
(417.000000, -1.890952)
(418.000000, -1.881333)
(419.000000, -1.893939)
(420.000000, -1.905569)
(421.000000, -1.916763)
(422.000000, -1.925652)
(423.000000, -1.900879)
(424.000000, -1.907192)
(425.000000, -1.908252)
(426.000000, -1.903042)
(427.000000, -1.908984)
(428.000000, -1.907605)
(429.000000, -1.917519)
(430.000000, -1.924314)
(431.000000, -1.919341)
(432.000000, -1.925700)
(433.000000, -1.912581)
(434.000000, -1.902500)
(435.000000, -1.899659)
(436.000000, -1.897257)
(437.000000, -1.909065)
(438.000000, -1.916842)
(439.000000, -1.916649)
(440.000000, -1.913904)
(441.000000, -1.920922)
(442.000000, -1.921563)
(443.000000, -1.923305)
(444.000000, -1.926862)
(445.000000, -1.913626)
(446.000000, -1.915621)
(447.000000, -1.908306)
(448.000000, -1.912755)
(449.000000, -1.918778)
(450.000000, -1.909470)
(451.000000, -1.910993)
(452.000000, -1.867408)
(453.000000, -1.869880)
(454.000000, -1.879035)
(455.000000, -1.890340)
(456.000000, -1.888550)
(457.000000, -1.886837)
(458.000000, -1.893077)
(459.000000, -1.893497)
(460.000000, -1.903191)
(461.000000, -1.885858)
(462.000000, -1.895563)
(463.000000, -1.903867)
(464.000000, -1.892869)
(465.000000, -1.894695)
(466.000000, -1.904239)
(467.000000, -1.908930)
(468.000000, -1.913357)
(469.000000, -1.918725)
(470.000000, -1.903303)
(471.000000, -1.880059)
(472.000000, -1.889018)
(473.000000, -1.893018)
(474.000000, -1.901553)
(475.000000, -1.899247)
(476.000000, -1.901724)
(477.000000, -1.903795)
(478.000000, -1.908012)
(479.000000, -1.901367)
(480.000000, -1.885744)
(481.000000, -1.866006)
(482.000000, -1.880135)
(483.000000, -1.882943)
(484.000000, -1.887006)
(485.000000, -1.890396)
(486.000000, -1.898466)
(487.000000, -1.905096)
(488.000000, -1.903990)
(489.000000, -1.881573)
(490.000000, -1.882830)
(491.000000, -1.879429)
(492.000000, -1.884928)
(493.000000, -1.894464)
(494.000000, -1.879855)
(495.000000, -1.882526)
(496.000000, -1.887232)
(497.000000, -1.896224)
(498.000000, -1.895342)
(499.000000, -1.896507)
(500.000000, -1.886006)
(501.000000, -1.885126)
(502.000000, -1.881341)
(503.000000, -1.889878)
(504.000000, -1.894461)
(505.000000, -1.897097)
(506.000000, -1.901235)
(507.000000, -1.894016)
(508.000000, -1.898350)
(509.000000, -1.900505)
(510.000000, -1.898991)
(511.000000, -1.904782)
(512.000000, -1.892315)
(513.000000, -1.893511)
(514.000000, -1.885658)
(515.000000, -1.888734)
(516.000000, -1.886873)
(517.000000, -1.878846)
(518.000000, -1.884003)
(519.000000, -1.892276)
(520.000000, -1.898469)
(521.000000, -1.893017)
(522.000000, -1.894762)
(523.000000, -1.887709)
(524.000000, -1.861799)
(525.000000, -1.865928)
(526.000000, -1.873413)
(527.000000, -1.866053)
(528.000000, -1.849248)
(529.000000, -1.837862)
(530.000000, -1.851192)
(531.000000, -1.863160)
(532.000000, -1.835459)
(533.000000, -1.838484)
(534.000000, -1.848949)
(535.000000, -1.861491)
(536.000000, -1.839002)
(537.000000, -1.823563)
(538.000000, -1.835220)
(539.000000, -1.843895)
(540.000000, -1.850736)
(541.000000, -1.856283)
(542.000000, -1.852784)
(543.000000, -1.852326)
(544.000000, -1.860775)
(545.000000, -1.870039)
(546.000000, -1.878898)
(547.000000, -1.870091)
(548.000000, -1.878320)
(549.000000, -1.872839)
(550.000000, -1.878855)
(551.000000, -1.878392)
(552.000000, -1.875681)
(553.000000, -1.866301)
(554.000000, -1.867511)
(555.000000, -1.863211)
(556.000000, -1.871134)
(557.000000, -1.873896)
(558.000000, -1.875930)
(559.000000, -1.881783)
(560.000000, -1.871765)
(561.000000, -1.875101)
(562.000000, -1.869001)
(563.000000, -1.873307)
(564.000000, -1.875756)
(565.000000, -1.873249)
(566.000000, -1.862580)
(567.000000, -1.852982)
(568.000000, -1.853146)
(569.000000, -1.828260)
(570.000000, -1.831927)
(571.000000, -1.839767)
(572.000000, -1.839459)
(573.000000, -1.849401)
(574.000000, -1.846686)
(575.000000, -1.836164)
(576.000000, -1.826848)
(577.000000, -1.838253)
(578.000000, -1.833981)
(579.000000, -1.845339)
(580.000000, -1.842457)
(581.000000, -1.833617)
(582.000000, -1.830271)
(583.000000, -1.842184)
(584.000000, -1.850141)
(585.000000, -1.848615)
(586.000000, -1.855569)
(587.000000, -1.837171)
(588.000000, -1.837054)
(589.000000, -1.822229)
(590.000000, -1.818638)
(591.000000, -1.809527)
(592.000000, -1.819094)
(593.000000, -1.831075)
(594.000000, -1.835162)
(595.000000, -1.839285)
(596.000000, -1.829462)
(597.000000, -1.839393)
(598.000000, -1.845765)
(599.000000, -1.856109)
(600.000000, -1.861570)
(601.000000, -1.869065)
(602.000000, -1.866360)
(603.000000, -1.838116)
(604.000000, -1.843636)
(605.000000, -1.845302)
(606.000000, -1.855155)
(607.000000, -1.862526)
(608.000000, -1.862651)
(609.000000, -1.870765)
(610.000000, -1.872136)
(611.000000, -1.870416)
(612.000000, -1.864949)
(613.000000, -1.872433)
(614.000000, -1.876280)
(615.000000, -1.862355)
(616.000000, -1.862151)
(617.000000, -1.859800)
(618.000000, -1.844483)
(619.000000, -1.839354)
(620.000000, -1.845834)
(621.000000, -1.844801)
(622.000000, -1.806026)
(623.000000, -1.813733)
(624.000000, -1.806736)
(625.000000, -1.816349)
(626.000000, -1.826823)
(627.000000, -1.825921)
(628.000000, -1.832694)
(629.000000, -1.843025)
(630.000000, -1.838582)
(631.000000, -1.845686)
(632.000000, -1.830599)
(633.000000, -1.826593)
(634.000000, -1.829880)
(635.000000, -1.838080)
(636.000000, -1.844934)
(637.000000, -1.847642)
(638.000000, -1.855979)
(639.000000, -1.854010)
(640.000000, -1.841647)
(641.000000, -1.847617)
(642.000000, -1.850298)
(643.000000, -1.858377)
(644.000000, -1.859186)
(645.000000, -1.866763)
(646.000000, -1.854183)
(647.000000, -1.830834)
(648.000000, -1.830110)
(649.000000, -1.830510)
(650.000000, -1.834231)
(651.000000, -1.823132)
(652.000000, -1.809565)
(653.000000, -1.808977)
(654.000000, -1.816605)
(655.000000, -1.823497)
(656.000000, -1.830079)
(657.000000, -1.803472)
(658.000000, -1.812476)
(659.000000, -1.820884)
(660.000000, -1.822915)
(661.000000, -1.814474)
(662.000000, -1.824327)
(663.000000, -1.830267)
(664.000000, -1.832862)
(665.000000, -1.841648)
(666.000000, -1.846355)
(667.000000, -1.844873)
(668.000000, -1.848542)
(669.000000, -1.850890)
(670.000000, -1.845646)
(671.000000, -1.846017)
(672.000000, -1.853977)
(673.000000, -1.851027)
(674.000000, -1.847670)
(675.000000, -1.843199)
(676.000000, -1.847804)
(677.000000, -1.849709)
(678.000000, -1.844360)
(679.000000, -1.833434)
(680.000000, -1.833656)
(681.000000, -1.835895)
(682.000000, -1.822870)
(683.000000, -1.821042)
(684.000000, -1.826563)
(685.000000, -1.828208)
(686.000000, -1.820229)
(687.000000, -1.813482)
(688.000000, -1.798704)
(689.000000, -1.800277)
(690.000000, -1.804978)
(691.000000, -1.803180)
(692.000000, -1.812843)
(693.000000, -1.802555)
(694.000000, -1.810915)
(695.000000, -1.819168)
(696.000000, -1.826621)
(697.000000, -1.828942)
(698.000000, -1.837235)
(699.000000, -1.838150)
(700.000000, -1.833976)
(701.000000, -1.840781)
(702.000000, -1.844041)
(703.000000, -1.839568)
(704.000000, -1.847436)
(705.000000, -1.853165)
(706.000000, -1.833107)
(707.000000, -1.839790)
(708.000000, -1.835652)
(709.000000, -1.805898)
(710.000000, -1.810261)
(711.000000, -1.805475)
(712.000000, -1.803781)
(713.000000, -1.797770)
(714.000000, -1.795727)
(715.000000, -1.797194)
(716.000000, -1.801890)
(717.000000, -1.779135)
(718.000000, -1.780278)
(719.000000, -1.773092)
(720.000000, -1.780973)
(721.000000, -1.790014)
(722.000000, -1.783658)
(723.000000, -1.776533)
(724.000000, -1.732135)
(725.000000, -1.721336)
(726.000000, -1.688024)
(727.000000, -1.680325)
(728.000000, -1.670271)
(729.000000, -1.658186)
(730.000000, -1.644174)
(731.000000, -1.611304)
(732.000000, -1.567851)
(733.000000, -1.501521)
(734.000000, -1.401298)
(735.000000, -1.206533)
(736.000000, -1.000000)
(737.000000, -1.814365)
(738.000000, -1.839604)
(739.000000, -1.857346)
(740.000000, -1.870856)
(741.000000, -1.874826)
(742.000000, -1.882801)
(743.000000, -1.882291)
(744.000000, -1.882055)
(745.000000, -1.897442)
(746.000000, -1.905441)
(747.000000, -1.900425)
(748.000000, -1.900950)
(749.000000, -1.896354)
(750.000000, -1.900350)
(751.000000, -1.913821)
(752.000000, -1.878811)
(753.000000, -1.894258)
(754.000000, -1.904839)
(755.000000, -1.899624)
(756.000000, -1.912005)
(757.000000, -1.922240)
(758.000000, -1.919879)
(759.000000, -1.898564)
(760.000000, -1.885116)
(761.000000, -1.901541)
(762.000000, -1.914563)
(763.000000, -1.888871)
(764.000000, -1.903957)
(765.000000, -1.896775)
(766.000000, -1.910846)
(767.000000, -1.912486)
(768.000000, -1.913718)
(769.000000, -1.919640)
(770.000000, -1.916193)
(771.000000, -1.901113)
(772.000000, -1.903898)
(773.000000, -1.910557)
(774.000000, -1.909763)
(775.000000, -1.904116)
(776.000000, -1.879480)
(777.000000, -1.869773)
(778.000000, -1.878315)
(779.000000, -1.888381)
(780.000000, -1.894360)
(781.000000, -1.896208)
(782.000000, -1.906325)
(783.000000, -1.908320)
(784.000000, -1.915210)
(785.000000, -1.911153)
(786.000000, -1.909260)
(787.000000, -1.904573)
(788.000000, -1.914042)
(789.000000, -1.897790)
(790.000000, -1.893785)
(791.000000, -1.903993)
(792.000000, -1.905843)
(793.000000, -1.907992)
(794.000000, -1.899640)
(795.000000, -1.909406)
(796.000000, -1.900061)
(797.000000, -1.909742)
(798.000000, -1.913009)
(799.000000, -1.917569)
(800.000000, -1.902939)
(801.000000, -1.896912)
(802.000000, -1.888030)
(803.000000, -1.894076)
(804.000000, -1.889018)
(805.000000, -1.893326)
(806.000000, -1.896838)
(807.000000, -1.902684)
(808.000000, -1.909314)
(809.000000, -1.900651)
(810.000000, -1.909179)
(811.000000, -1.898428)
(812.000000, -1.888600)
(813.000000, -1.898575)
(814.000000, -1.897068)
(815.000000, -1.904020)
(816.000000, -1.909054)
(817.000000, -1.891583)
(818.000000, -1.901162)
(819.000000, -1.894380)
(820.000000, -1.898170)
(821.000000, -1.904308)
(822.000000, -1.906561)
(823.000000, -1.900911)
(824.000000, -1.885367)
(825.000000, -1.891938)
(826.000000, -1.871438)
(827.000000, -1.877084)
(828.000000, -1.886046)
(829.000000, -1.876194)
(830.000000, -1.882921)
(831.000000, -1.887572)
(832.000000, -1.895973)
(833.000000, -1.856635)
(834.000000, -1.868739)
(835.000000, -1.874937)
(836.000000, -1.879325)
(837.000000, -1.882811)
(838.000000, -1.881424)
(839.000000, -1.870212)
(840.000000, -1.877624)
(841.000000, -1.876109)
(842.000000, -1.885832)
(843.000000, -1.877761)
(844.000000, -1.887693)
(845.000000, -1.889969)
(846.000000, -1.892568)
(847.000000, -1.899706)
(848.000000, -1.865841)
(849.000000, -1.877603)
(850.000000, -1.869658)
(851.000000, -1.871522)
(852.000000, -1.876728)
(853.000000, -1.884387)
(854.000000, -1.888682)
(855.000000, -1.877520)
(856.000000, -1.887448)
(857.000000, -1.875161)
(858.000000, -1.883443)
(859.000000, -1.886582)
(860.000000, -1.879350)
(861.000000, -1.871619)
(862.000000, -1.863300)
(863.000000, -1.857080)
(864.000000, -1.851793)
(865.000000, -1.836303)
(866.000000, -1.848619)
(867.000000, -1.847787)
(868.000000, -1.855994)
(869.000000, -1.862962)
(870.000000, -1.862885)
(871.000000, -1.861147)
(872.000000, -1.864637)
(873.000000, -1.871674)
(874.000000, -1.878776)
(875.000000, -1.869024)
(876.000000, -1.870443)
(877.000000, -1.870529)
(878.000000, -1.865402)
(879.000000, -1.875472)
(880.000000, -1.880385)
(881.000000, -1.867157)
(882.000000, -1.877295)
(883.000000, -1.878587)
(884.000000, -1.864403)
(885.000000, -1.874248)
(886.000000, -1.867801)
(887.000000, -1.871527)
(888.000000, -1.841335)
(889.000000, -1.835605)
(890.000000, -1.834450)
(891.000000, -1.843703)
(892.000000, -1.829585)
(893.000000, -1.841278)
(894.000000, -1.852397)
(895.000000, -1.863730)
(896.000000, -1.873104)
(897.000000, -1.861271)
(898.000000, -1.854034)
(899.000000, -1.865341)
(900.000000, -1.864788)
(901.000000, -1.869740)
(902.000000, -1.836384)
(903.000000, -1.838436)
(904.000000, -1.835395)
(905.000000, -1.845312)
(906.000000, -1.844628)
(907.000000, -1.856050)
(908.000000, -1.859057)
(909.000000, -1.834399)
(910.000000, -1.845001)
(911.000000, -1.853049)
(912.000000, -1.842019)
(913.000000, -1.842147)
(914.000000, -1.850117)
(915.000000, -1.860064)
(916.000000, -1.848394)
(917.000000, -1.854110)
(918.000000, -1.854439)
(919.000000, -1.863626)
(920.000000, -1.863087)
(921.000000, -1.836604)
(922.000000, -1.846984)
(923.000000, -1.856973)
(924.000000, -1.859420)
(925.000000, -1.859824)
(926.000000, -1.869243)
(927.000000, -1.876836)
(928.000000, -1.880663)
(929.000000, -1.868720)
(930.000000, -1.852523)
(931.000000, -1.856809)
(932.000000, -1.864324)
(933.000000, -1.872586)
(934.000000, -1.878644)
(935.000000, -1.884867)
(936.000000, -1.849584)
(937.000000, -1.854400)
(938.000000, -1.861152)
(939.000000, -1.861929)
(940.000000, -1.858134)
(941.000000, -1.866653)
(942.000000, -1.868386)
(943.000000, -1.868410)
(944.000000, -1.863296)
(945.000000, -1.851362)
(946.000000, -1.860554)
(947.000000, -1.869117)
(948.000000, -1.873948)
(949.000000, -1.841668)
(950.000000, -1.851440)
(951.000000, -1.852143)
(952.000000, -1.859494)
(953.000000, -1.855953)
(954.000000, -1.861482)
(955.000000, -1.858942)
(956.000000, -1.839123)
(957.000000, -1.831570)
(958.000000, -1.838241)
(959.000000, -1.842000)
(960.000000, -1.840155)
(961.000000, -1.848109)
(962.000000, -1.855506)
(963.000000, -1.849070)
(964.000000, -1.852902)
(965.000000, -1.861652)
(966.000000, -1.855216)
(967.000000, -1.858050)
(968.000000, -1.842587)
(969.000000, -1.847680)
(970.000000, -1.842333)
(971.000000, -1.836267)
(972.000000, -1.842216)
(973.000000, -1.849600)
(974.000000, -1.843440)
(975.000000, -1.818307)
(976.000000, -1.825610)
(977.000000, -1.834535)
(978.000000, -1.842581)
(979.000000, -1.805436)
(980.000000, -1.790091)
(981.000000, -1.798892)
(982.000000, -1.801407)
(983.000000, -1.812076)
(984.000000, -1.819061)
(985.000000, -1.819379)
(986.000000, -1.830474)
(987.000000, -1.833948)
(988.000000, -1.787155)
(989.000000, -1.732737)
(990.000000, -1.729835)
(991.000000, -1.723753)
(992.000000, -1.694687)
(993.000000, -1.688832)
(994.000000, -1.671127)
(995.000000, -1.656392)
(996.000000, -1.604256)
(997.000000, -1.565821)
(998.000000, -1.508200)
(999.000000, -1.412092)
(1000.000000, -1.239603)
(1001.000000, -1.000000)
(1002.000000, -1.813879)
(1003.000000, -1.838866)
(1004.000000, -1.865181)
(1005.000000, -1.861797)
(1006.000000, -1.883864)
(1007.000000, -1.880057)
(1008.000000, -1.898236)
(1009.000000, -1.915066)
(1010.000000, -1.918963)
(1011.000000, -1.916118)
(1012.000000, -1.916115)
(1013.000000, -1.917179)
(1014.000000, -1.924710)
(1015.000000, -1.934416)
(1016.000000, -1.941575)
(1017.000000, -1.927491)
(1018.000000, -1.916638)
(1019.000000, -1.918627)
(1020.000000, -1.922440)
(1021.000000, -1.932034)
(1022.000000, -1.929065)
(1023.000000, -1.894905)
(1024.000000, -1.904974)
(1025.000000, -1.905370)
(1026.000000, -1.917141)
(1027.000000, -1.926298)
(1028.000000, -1.927805)
(1029.000000, -1.919771)
(1030.000000, -1.905979)
(1031.000000, -1.913356)
(1032.000000, -1.904271)
(1033.000000, -1.916418)
(1034.000000, -1.915569)
(1035.000000, -1.912657)
(1036.000000, -1.887381)
(1037.000000, -1.896730)
(1038.000000, -1.904901)
(1039.000000, -1.911869)
(1040.000000, -1.896236)
(1041.000000, -1.878303)
(1042.000000, -1.887559)
(1043.000000, -1.875624)
(1044.000000, -1.887782)
(1045.000000, -1.900077)
(1046.000000, -1.910345)
(1047.000000, -1.912378)
(1048.000000, -1.911655)
(1049.000000, -1.919828)
(1050.000000, -1.915057)
(1051.000000, -1.923306)
(1052.000000, -1.921360)
(1053.000000, -1.927099)
(1054.000000, -1.913775)
(1055.000000, -1.913953)
(1056.000000, -1.917305)
(1057.000000, -1.915681)
(1058.000000, -1.912551)
(1059.000000, -1.920016)
(1060.000000, -1.919849)
(1061.000000, -1.915937)
(1062.000000, -1.912413)
(1063.000000, -1.920558)
(1064.000000, -1.911720)
(1065.000000, -1.897327)
(1066.000000, -1.902253)
(1067.000000, -1.905635)
(1068.000000, -1.896210)
(1069.000000, -1.907094)
(1070.000000, -1.892927)
(1071.000000, -1.858234)
(1072.000000, -1.862022)
(1073.000000, -1.878414)
(1074.000000, -1.888656)
(1075.000000, -1.896942)
(1076.000000, -1.905745)
(1077.000000, -1.911925)
(1078.000000, -1.896069)
(1079.000000, -1.903932)
(1080.000000, -1.887040)
(1081.000000, -1.897686)
(1082.000000, -1.890266)
(1083.000000, -1.900133)
(1084.000000, -1.889812)
(1085.000000, -1.898328)
(1086.000000, -1.895136)
(1087.000000, -1.902513)
(1088.000000, -1.893040)
(1089.000000, -1.893906)
(1090.000000, -1.902284)
(1091.000000, -1.893036)
(1092.000000, -1.887832)
(1093.000000, -1.874304)
(1094.000000, -1.883296)
(1095.000000, -1.882742)
(1096.000000, -1.863009)
(1097.000000, -1.871412)
(1098.000000, -1.884771)
(1099.000000, -1.894695)
(1100.000000, -1.894728)
(1101.000000, -1.902713)
(1102.000000, -1.895719)
(1103.000000, -1.893625)
(1104.000000, -1.901915)
(1105.000000, -1.901194)
(1106.000000, -1.875061)
(1107.000000, -1.884380)
(1108.000000, -1.873646)
(1109.000000, -1.875152)
(1110.000000, -1.881274)
(1111.000000, -1.849974)
(1112.000000, -1.858815)
(1113.000000, -1.867410)
(1114.000000, -1.880326)
(1115.000000, -1.881064)
(1116.000000, -1.889446)
(1117.000000, -1.892954)
(1118.000000, -1.890531)
(1119.000000, -1.892315)
(1120.000000, -1.896963)
(1121.000000, -1.899753)
(1122.000000, -1.888241)
(1123.000000, -1.895019)
(1124.000000, -1.899242)
(1125.000000, -1.900945)
(1126.000000, -1.896432)
(1127.000000, -1.899863)
(1128.000000, -1.905258)
(1129.000000, -1.902793)
(1130.000000, -1.902498)
(1131.000000, -1.903774)
(1132.000000, -1.908671)
(1133.000000, -1.906246)
(1134.000000, -1.905072)
(1135.000000, -1.890977)
(1136.000000, -1.897232)
(1137.000000, -1.898471)
(1138.000000, -1.899568)
(1139.000000, -1.876957)
(1140.000000, -1.875543)
(1141.000000, -1.828019)
(1142.000000, -1.821903)
(1143.000000, -1.765194)
(1144.000000, -1.741894)
(1145.000000, -1.740059)
(1146.000000, -1.743013)
(1147.000000, -1.709814)
(1148.000000, -1.708538)
(1149.000000, -1.711034)
(1150.000000, -1.705115)
(1151.000000, -1.701982)
(1152.000000, -1.663915)
(1153.000000, -1.635311)
(1154.000000, -1.586445)
(1155.000000, -1.540577)
(1156.000000, -1.456775)
(1157.000000, -1.312054)
(1158.000000, -1.045838)
(1159.000000, -1.000000)
(1160.000000, -1.856634)
(1161.000000, -1.879999)
(1162.000000, -1.904585)
(1163.000000, -1.924725)
(1164.000000, -1.935837)
(1165.000000, -1.946834)
(1166.000000, -1.954121)
(1167.000000, -1.940954)
(1168.000000, -1.946673)
(1169.000000, -1.953700)
(1170.000000, -1.943683)
(1171.000000, -1.944445)
(1172.000000, -1.929551)
(1173.000000, -1.940586)
(1174.000000, -1.949395)
(1175.000000, -1.947849)
(1176.000000, -1.952884)
(1177.000000, -1.949359)
(1178.000000, -1.948651)
(1179.000000, -1.947718)
(1180.000000, -1.939545)
(1181.000000, -1.947274)
(1182.000000, -1.952412)
(1183.000000, -1.932331)
(1184.000000, -1.940078)
(1185.000000, -1.940927)
(1186.000000, -1.924916)
(1187.000000, -1.932593)
(1188.000000, -1.884864)
(1189.000000, -1.903729)
(1190.000000, -1.919035)
(1191.000000, -1.924942)
(1192.000000, -1.933656)
(1193.000000, -1.921803)
(1194.000000, -1.932416)
(1195.000000, -1.933917)
(1196.000000, -1.938825)
(1197.000000, -1.943505)
(1198.000000, -1.946384)
(1199.000000, -1.926706)
(1200.000000, -1.931279)
(1201.000000, -1.923942)
(1202.000000, -1.920948)
(1203.000000, -1.918302)
(1204.000000, -1.908468)
(1205.000000, -1.917536)
(1206.000000, -1.924627)
(1207.000000, -1.923920)
(1208.000000, -1.924885)
(1209.000000, -1.908749)
(1210.000000, -1.900663)
(1211.000000, -1.902089)
(1212.000000, -1.905273)
(1213.000000, -1.914347)
(1214.000000, -1.924860)
(1215.000000, -1.927094)
(1216.000000, -1.928049)
(1217.000000, -1.894666)
(1218.000000, -1.899894)
(1219.000000, -1.910125)
(1220.000000, -1.921889)
(1221.000000, -1.929881)
(1222.000000, -1.924519)
(1223.000000, -1.918601)
(1224.000000, -1.926015)
(1225.000000, -1.929217)
(1226.000000, -1.929385)
(1227.000000, -1.930088)
(1228.000000, -1.935029)
(1229.000000, -1.929126)
(1230.000000, -1.932734)
(1231.000000, -1.922797)
(1232.000000, -1.927479)
(1233.000000, -1.925155)
(1234.000000, -1.923965)
(1235.000000, -1.915448)
(1236.000000, -1.903913)
(1237.000000, -1.893149)
(1238.000000, -1.886836)
(1239.000000, -1.891556)
(1240.000000, -1.888323)
(1241.000000, -1.892708)
(1242.000000, -1.899451)
(1243.000000, -1.904347)
(1244.000000, -1.912792)
(1245.000000, -1.906678)
(1246.000000, -1.906245)
(1247.000000, -1.912171)
(1248.000000, -1.912751)
(1249.000000, -1.918035)
(1250.000000, -1.920632)
(1251.000000, -1.899324)
(1252.000000, -1.902583)
(1253.000000, -1.887607)
(1254.000000, -1.885098)
(1255.000000, -1.897549)
(1256.000000, -1.908333)
(1257.000000, -1.905992)
(1258.000000, -1.888896)
(1259.000000, -1.892116)
(1260.000000, -1.899604)
(1261.000000, -1.908323)
(1262.000000, -1.912626)
(1263.000000, -1.918290)
(1264.000000, -1.910914)
(1265.000000, -1.914698)
(1266.000000, -1.906128)
(1267.000000, -1.905293)
(1268.000000, -1.903011)
(1269.000000, -1.896898)
(1270.000000, -1.899148)
(1271.000000, -1.890528)
(1272.000000, -1.881111)
(1273.000000, -1.883745)
(1274.000000, -1.886907)
(1275.000000, -1.838041)
(1276.000000, -1.855220)
(1277.000000, -1.864702)
(1278.000000, -1.870879)
(1279.000000, -1.877077)
(1280.000000, -1.871968)
(1281.000000, -1.846690)
(1282.000000, -1.852537)
(1283.000000, -1.865054)
(1284.000000, -1.876786)
(1285.000000, -1.880550)
(1286.000000, -1.891292)
(1287.000000, -1.899750)
(1288.000000, -1.897554)
(1289.000000, -1.902383)
(1290.000000, -1.898287)
(1291.000000, -1.894954)
(1292.000000, -1.900022)
(1293.000000, -1.896478)
(1294.000000, -1.901549)
(1295.000000, -1.905998)
(1296.000000, -1.901877)
(1297.000000, -1.900564)
(1298.000000, -1.907598)
(1299.000000, -1.906188)
(1300.000000, -1.907940)
(1301.000000, -1.900048)
(1302.000000, -1.905905)
(1303.000000, -1.902078)
(1304.000000, -1.890604)
(1305.000000, -1.894982)
(1306.000000, -1.883924)
(1307.000000, -1.890354)
(1308.000000, -1.897280)
(1309.000000, -1.890610)
(1310.000000, -1.880927)
(1311.000000, -1.881813)
(1312.000000, -1.888205)
(1313.000000, -1.852732)
(1314.000000, -1.863187)
(1315.000000, -1.861186)
(1316.000000, -1.862170)
(1317.000000, -1.838990)
(1318.000000, -1.840805)
(1319.000000, -1.851257)
(1320.000000, -1.819045)
(1321.000000, -1.817653)
(1322.000000, -1.827258)
(1323.000000, -1.832798)
(1324.000000, -1.840782)
(1325.000000, -1.848123)
(1326.000000, -1.849766)
(1327.000000, -1.843594)
(1328.000000, -1.853575)
(1329.000000, -1.846997)
(1330.000000, -1.855670)
(1331.000000, -1.849277)
(1332.000000, -1.856330)
(1333.000000, -1.861910)
(1334.000000, -1.856837)
(1335.000000, -1.865026)
(1336.000000, -1.871602)
(1337.000000, -1.879383)
(1338.000000, -1.887075)
(1339.000000, -1.884759)
(1340.000000, -1.878766)
(1341.000000, -1.883133)
(1342.000000, -1.886385)
(1343.000000, -1.877828)
(1344.000000, -1.882176)
(1345.000000, -1.887809)
(1346.000000, -1.873164)
(1347.000000, -1.875438)
(1348.000000, -1.884074)
(1349.000000, -1.889203)
(1350.000000, -1.879137)
(1351.000000, -1.880269)
(1352.000000, -1.883770)
(1353.000000, -1.874665)
(1354.000000, -1.881891)
(1355.000000, -1.887349)
(1356.000000, -1.849485)
(1357.000000, -1.859696)
(1358.000000, -1.864020)
(1359.000000, -1.872373)
(1360.000000, -1.880262)
(1361.000000, -1.882000)
(1362.000000, -1.883219)
(1363.000000, -1.881719)
(1364.000000, -1.885162)
(1365.000000, -1.876898)
(1366.000000, -1.880884)
(1367.000000, -1.882762)
(1368.000000, -1.877936)
(1369.000000, -1.882236)
(1370.000000, -1.884991)
(1371.000000, -1.885037)
(1372.000000, -1.885154)
(1373.000000, -1.878585)
(1374.000000, -1.880953)
(1375.000000, -1.887590)
(1376.000000, -1.873413)
(1377.000000, -1.871958)
(1378.000000, -1.880024)
(1379.000000, -1.868336)
(1380.000000, -1.874566)
(1381.000000, -1.875334)
(1382.000000, -1.876275)
(1383.000000, -1.881455)
(1384.000000, -1.887118)
(1385.000000, -1.887231)
(1386.000000, -1.891932)
(1387.000000, -1.891292)
(1388.000000, -1.865110)
(1389.000000, -1.863110)
(1390.000000, -1.866257)
(1391.000000, -1.872112)
(1392.000000, -1.874558)
(1393.000000, -1.862772)
(1394.000000, -1.862040)
(1395.000000, -1.852746)
(1396.000000, -1.858777)
(1397.000000, -1.867854)
(1398.000000, -1.873446)
(1399.000000, -1.879838)
(1400.000000, -1.874488)
(1401.000000, -1.864156)
(1402.000000, -1.859203)
(1403.000000, -1.860664)
(1404.000000, -1.866702)
(1405.000000, -1.848168)
(1406.000000, -1.824082)
(1407.000000, -1.817864)
(1408.000000, -1.829965)
(1409.000000, -1.834141)
(1410.000000, -1.843847)
(1411.000000, -1.820491)
(1412.000000, -1.813591)
(1413.000000, -1.799759)
(1414.000000, -1.808999)
(1415.000000, -1.819615)
(1416.000000, -1.827373)
(1417.000000, -1.827454)
(1418.000000, -1.825206)
(1419.000000, -1.833415)
(1420.000000, -1.843552)
(1421.000000, -1.825846)
(1422.000000, -1.827053)
(1423.000000, -1.827905)
(1424.000000, -1.824466)
(1425.000000, -1.831927)
(1426.000000, -1.835437)
(1427.000000, -1.832973)
(1428.000000, -1.839305)
(1429.000000, -1.837887)
(1430.000000, -1.843954)
(1431.000000, -1.836155)
(1432.000000, -1.832176)
(1433.000000, -1.835369)
(1434.000000, -1.844676)
(1435.000000, -1.832723)
(1436.000000, -1.836782)
(1437.000000, -1.839104)
(1438.000000, -1.843727)
(1439.000000, -1.851744)
(1440.000000, -1.840133)
(1441.000000, -1.818324)
(1442.000000, -1.828388)
(1443.000000, -1.838015)
(1444.000000, -1.841273)
(1445.000000, -1.844526)
(1446.000000, -1.853559)
(1447.000000, -1.847000)
(1448.000000, -1.844164)
(1449.000000, -1.840234)
(1450.000000, -1.844185)
(1451.000000, -1.852217)
(1452.000000, -1.840784)
(1453.000000, -1.844211)
(1454.000000, -1.837838)
(1455.000000, -1.846237)
(1456.000000, -1.847711)
(1457.000000, -1.839237)
(1458.000000, -1.811093)
(1459.000000, -1.818317)
(1460.000000, -1.824161)
(1461.000000, -1.813173)
(1462.000000, -1.780584)
(1463.000000, -1.790223)
(1464.000000, -1.792615)
(1465.000000, -1.801115)
(1466.000000, -1.784952)
(1467.000000, -1.788776)
(1468.000000, -1.769718)
(1469.000000, -1.768729)
(1470.000000, -1.777060)
(1471.000000, -1.786001)
(1472.000000, -1.776494)
(1473.000000, -1.780704)
(1474.000000, -1.790819)
(1475.000000, -1.796837)
(1476.000000, -1.803184)
(1477.000000, -1.811517)
(1478.000000, -1.817459)
(1479.000000, -1.807903)
(1480.000000, -1.816928)
(1481.000000, -1.825615)
(1482.000000, -1.833943)
(1483.000000, -1.833258)
(1484.000000, -1.838657)
(1485.000000, -1.826915)
(1486.000000, -1.826288)
(1487.000000, -1.801650)
(1488.000000, -1.801911)
(1489.000000, -1.791416)
(1490.000000, -1.799019)
(1491.000000, -1.805124)
(1492.000000, -1.815131)
(1493.000000, -1.824997)
(1494.000000, -1.830663)
(1495.000000, -1.831083)
(1496.000000, -1.834239)
(1497.000000, -1.838622)
(1498.000000, -1.838715)
(1499.000000, -1.845134)
(1500.000000, -1.850675)
(1501.000000, -1.855724)
(1502.000000, -1.860493)
(1503.000000, -1.866209)
(1504.000000, -1.862962)
(1505.000000, -1.848394)
(1506.000000, -1.855346)
(1507.000000, -1.858637)
(1508.000000, -1.843834)
(1509.000000, -1.851124)
(1510.000000, -1.852399)
(1511.000000, -1.851266)
(1512.000000, -1.855763)
(1513.000000, -1.857960)
(1514.000000, -1.860575)
(1515.000000, -1.856753)
(1516.000000, -1.860060)
(1517.000000, -1.859222)
(1518.000000, -1.821857)
(1519.000000, -1.804834)
(1520.000000, -1.781713)
(1521.000000, -1.771707)
(1522.000000, -1.773901)
(1523.000000, -1.777873)
(1524.000000, -1.783418)
(1525.000000, -1.775450)
(1526.000000, -1.776539)
(1527.000000, -1.774209)
(1528.000000, -1.773597)
(1529.000000, -1.778219)
(1530.000000, -1.778620)
(1531.000000, -1.747441)
(1532.000000, -1.751249)
(1533.000000, -1.750535)
(1534.000000, -1.748867)
(1535.000000, -1.752214)
(1536.000000, -1.749989)
(1537.000000, -1.749560)
(1538.000000, -1.720560)
(1539.000000, -1.713095)
(1540.000000, -1.713964)
(1541.000000, -1.708011)
(1542.000000, -1.682432)
(1543.000000, -1.668566)
(1544.000000, -1.609652)
(1545.000000, -1.575799)
(1546.000000, -1.512766)
(1547.000000, -1.425249)
(1548.000000, -1.269261)
(1549.000000, -1.000000)
(1550.000000, -1.851021)
(1551.000000, -1.875425)
(1552.000000, -1.883441)
(1553.000000, -1.891702)
(1554.000000, -1.898305)
(1555.000000, -1.905201)
(1556.000000, -1.914669)
(1557.000000, -1.923093)
(1558.000000, -1.931142)
(1559.000000, -1.928452)
(1560.000000, -1.930369)
(1561.000000, -1.929904)
(1562.000000, -1.925005)
(1563.000000, -1.931490)
(1564.000000, -1.934474)
(1565.000000, -1.934149)
(1566.000000, -1.882562)
(1567.000000, -1.895720)
(1568.000000, -1.892934)
(1569.000000, -1.900530)
(1570.000000, -1.910036)
(1571.000000, -1.919071)
(1572.000000, -1.928038)
(1573.000000, -1.922812)
(1574.000000, -1.893822)
(1575.000000, -1.903168)
(1576.000000, -1.899071)
(1577.000000, -1.911300)
(1578.000000, -1.909145)
(1579.000000, -1.899520)
(1580.000000, -1.911737)
(1581.000000, -1.910519)
(1582.000000, -1.908211)
(1583.000000, -1.904084)
(1584.000000, -1.909953)
(1585.000000, -1.919530)
(1586.000000, -1.908106)
(1587.000000, -1.917753)
(1588.000000, -1.891119)
(1589.000000, -1.901238)
(1590.000000, -1.896241)
(1591.000000, -1.908798)
(1592.000000, -1.915537)
(1593.000000, -1.922733)
(1594.000000, -1.923963)
(1595.000000, -1.916330)
(1596.000000, -1.909727)
(1597.000000, -1.910617)
(1598.000000, -1.903161)
(1599.000000, -1.908616)
(1600.000000, -1.904614)
(1601.000000, -1.893741)
(1602.000000, -1.904542)
(1603.000000, -1.910693)
(1604.000000, -1.911792)
(1605.000000, -1.903445)
(1606.000000, -1.894883)
(1607.000000, -1.903097)
(1608.000000, -1.894673)
(1609.000000, -1.899174)
(1610.000000, -1.860215)
(1611.000000, -1.854688)
(1612.000000, -1.842058)
(1613.000000, -1.815751)
(1614.000000, -1.830717)
(1615.000000, -1.846187)
(1616.000000, -1.860002)
(1617.000000, -1.870905)
(1618.000000, -1.870997)
(1619.000000, -1.880398)
(1620.000000, -1.886632)
(1621.000000, -1.892190)
(1622.000000, -1.884729)
(1623.000000, -1.893852)
(1624.000000, -1.889752)
(1625.000000, -1.879939)
(1626.000000, -1.887400)
(1627.000000, -1.898765)
(1628.000000, -1.902266)
(1629.000000, -1.909816)
(1630.000000, -1.907915)
(1631.000000, -1.912385)
(1632.000000, -1.908492)
(1633.000000, -1.901670)
(1634.000000, -1.897107)
(1635.000000, -1.903936)
(1636.000000, -1.904164)
(1637.000000, -1.905441)
(1638.000000, -1.898902)
(1639.000000, -1.904178)
(1640.000000, -1.909805)
(1641.000000, -1.912247)
(1642.000000, -1.906318)
(1643.000000, -1.905944)
(1644.000000, -1.870293)
(1645.000000, -1.877588)
(1646.000000, -1.887733)
(1647.000000, -1.892070)
(1648.000000, -1.890534)
(1649.000000, -1.891813)
(1650.000000, -1.900502)
(1651.000000, -1.907212)
(1652.000000, -1.911619)
(1653.000000, -1.902873)
(1654.000000, -1.902095)
(1655.000000, -1.897099)
(1656.000000, -1.887077)
(1657.000000, -1.893322)
(1658.000000, -1.894222)
(1659.000000, -1.895252)
(1660.000000, -1.902079)
(1661.000000, -1.875466)
(1662.000000, -1.875680)
(1663.000000, -1.856994)
(1664.000000, -1.869560)
(1665.000000, -1.875381)
(1666.000000, -1.882073)
(1667.000000, -1.874979)
(1668.000000, -1.884280)
(1669.000000, -1.861357)
(1670.000000, -1.871691)
(1671.000000, -1.869061)
(1672.000000, -1.865877)
(1673.000000, -1.876759)
(1674.000000, -1.885174)
(1675.000000, -1.892974)
(1676.000000, -1.862546)
(1677.000000, -1.852476)
(1678.000000, -1.862075)
(1679.000000, -1.873989)
(1680.000000, -1.883013)
(1681.000000, -1.884700)
(1682.000000, -1.883639)
(1683.000000, -1.855298)
(1684.000000, -1.853081)
(1685.000000, -1.848882)
(1686.000000, -1.855311)
(1687.000000, -1.862670)
(1688.000000, -1.866999)
(1689.000000, -1.872942)
(1690.000000, -1.876843)
(1691.000000, -1.837052)
(1692.000000, -1.848727)
(1693.000000, -1.855684)
(1694.000000, -1.839793)
(1695.000000, -1.831262)
(1696.000000, -1.823517)
(1697.000000, -1.838181)
(1698.000000, -1.843586)
(1699.000000, -1.822885)
(1700.000000, -1.830221)
(1701.000000, -1.843197)
(1702.000000, -1.789058)
(1703.000000, -1.791434)
(1704.000000, -1.772069)
(1705.000000, -1.774484)
(1706.000000, -1.783861)
(1707.000000, -1.797481)
(1708.000000, -1.805019)
(1709.000000, -1.811799)
(1710.000000, -1.816593)
(1711.000000, -1.830100)
(1712.000000, -1.843550)
(1713.000000, -1.824139)
(1714.000000, -1.833664)
(1715.000000, -1.841776)
(1716.000000, -1.837919)
(1717.000000, -1.831889)
(1718.000000, -1.827118)
(1719.000000, -1.839644)
(1720.000000, -1.849669)
(1721.000000, -1.822222)
(1722.000000, -1.827487)
(1723.000000, -1.814669)
(1724.000000, -1.821983)
(1725.000000, -1.830586)
(1726.000000, -1.837992)
(1727.000000, -1.847896)
(1728.000000, -1.857597)
(1729.000000, -1.854284)
(1730.000000, -1.822096)
(1731.000000, -1.826463)
(1732.000000, -1.837171)
(1733.000000, -1.843873)
(1734.000000, -1.853983)
(1735.000000, -1.860328)
(1736.000000, -1.856388)
(1737.000000, -1.825211)
(1738.000000, -1.836666)
(1739.000000, -1.841784)
(1740.000000, -1.816518)
(1741.000000, -1.806659)
(1742.000000, -1.816521)
(1743.000000, -1.818871)
(1744.000000, -1.821432)
(1745.000000, -1.832407)
(1746.000000, -1.842923)
(1747.000000, -1.847038)
(1748.000000, -1.830671)
(1749.000000, -1.827157)
(1750.000000, -1.831204)
(1751.000000, -1.842723)
(1752.000000, -1.852519)
(1753.000000, -1.862514)
(1754.000000, -1.834650)
(1755.000000, -1.846087)
(1756.000000, -1.853487)
(1757.000000, -1.862308)
(1758.000000, -1.860224)
(1759.000000, -1.868054)
(1760.000000, -1.875476)
(1761.000000, -1.874932)
(1762.000000, -1.874158)
(1763.000000, -1.864255)
(1764.000000, -1.848976)
(1765.000000, -1.849772)
(1766.000000, -1.855742)
(1767.000000, -1.862920)
(1768.000000, -1.858822)
(1769.000000, -1.866788)
(1770.000000, -1.866471)
(1771.000000, -1.861185)
(1772.000000, -1.869096)
(1773.000000, -1.872702)
(1774.000000, -1.864234)
(1775.000000, -1.865357)
(1776.000000, -1.869770)
(1777.000000, -1.866402)
(1778.000000, -1.868947)
(1779.000000, -1.866684)
(1780.000000, -1.873334)
(1781.000000, -1.877155)
(1782.000000, -1.860816)
(1783.000000, -1.840620)
(1784.000000, -1.835455)
(1785.000000, -1.841217)
(1786.000000, -1.789837)
(1787.000000, -1.799632)
(1788.000000, -1.809533)
(1789.000000, -1.809697)
(1790.000000, -1.818635)
(1791.000000, -1.809515)
(1792.000000, -1.781744)
(1793.000000, -1.782074)
(1794.000000, -1.776926)
(1795.000000, -1.783741)
(1796.000000, -1.793118)
(1797.000000, -1.801538)
(1798.000000, -1.809715)
(1799.000000, -1.802833)
(1800.000000, -1.811975)
(1801.000000, -1.823174)
(1802.000000, -1.830521)
(1803.000000, -1.801936)
(1804.000000, -1.798599)
(1805.000000, -1.801378)
(1806.000000, -1.807679)
(1807.000000, -1.817230)
(1808.000000, -1.822166)
(1809.000000, -1.815370)
(1810.000000, -1.820681)
(1811.000000, -1.819370)
(1812.000000, -1.827209)
(1813.000000, -1.834156)
(1814.000000, -1.841213)
(1815.000000, -1.842329)
(1816.000000, -1.849506)
(1817.000000, -1.855790)
(1818.000000, -1.863023)
(1819.000000, -1.842301)
(1820.000000, -1.844591)
(1821.000000, -1.841238)
(1822.000000, -1.846773)
(1823.000000, -1.847361)
(1824.000000, -1.843183)
(1825.000000, -1.838056)
(1826.000000, -1.814794)
(1827.000000, -1.822058)
(1828.000000, -1.826910)
(1829.000000, -1.828188)
(1830.000000, -1.827008)
(1831.000000, -1.836373)
(1832.000000, -1.841992)
(1833.000000, -1.844726)
(1834.000000, -1.833925)
(1835.000000, -1.837306)
(1836.000000, -1.841021)
(1837.000000, -1.837616)
(1838.000000, -1.823943)
(1839.000000, -1.829908)
(1840.000000, -1.825193)
(1841.000000, -1.816996)
(1842.000000, -1.814498)
(1843.000000, -1.823107)
(1844.000000, -1.824624)
(1845.000000, -1.830536)
(1846.000000, -1.835723)
(1847.000000, -1.841671)
(1848.000000, -1.844808)
(1849.000000, -1.810901)
(1850.000000, -1.817273)
(1851.000000, -1.821080)
(1852.000000, -1.815614)
(1853.000000, -1.819413)
(1854.000000, -1.826974)
(1855.000000, -1.822844)
(1856.000000, -1.828429)
(1857.000000, -1.835459)
(1858.000000, -1.843670)
(1859.000000, -1.851524)
(1860.000000, -1.851677)
(1861.000000, -1.850447)
(1862.000000, -1.847808)
(1863.000000, -1.848270)
(1864.000000, -1.848609)
(1865.000000, -1.848329)
(1866.000000, -1.844441)
(1867.000000, -1.852408)
(1868.000000, -1.836092)
(1869.000000, -1.829843)
(1870.000000, -1.824163)
(1871.000000, -1.798116)
(1872.000000, -1.790482)
(1873.000000, -1.798624)
(1874.000000, -1.804840)
(1875.000000, -1.812433)
(1876.000000, -1.821513)
(1877.000000, -1.830544)
(1878.000000, -1.826397)
(1879.000000, -1.830317)
(1880.000000, -1.836973)
(1881.000000, -1.843018)
(1882.000000, -1.850738)
(1883.000000, -1.852350)
(1884.000000, -1.843019)
(1885.000000, -1.850243)
(1886.000000, -1.856920)
(1887.000000, -1.859280)
(1888.000000, -1.859018)
(1889.000000, -1.854994)
(1890.000000, -1.843563)
(1891.000000, -1.848437)
(1892.000000, -1.842503)
(1893.000000, -1.850320)
(1894.000000, -1.855197)
(1895.000000, -1.855693)
(1896.000000, -1.861365)
(1897.000000, -1.860690)
(1898.000000, -1.862356)
(1899.000000, -1.850937)
(1900.000000, -1.853253)
(1901.000000, -1.858404)
(1902.000000, -1.854946)
(1903.000000, -1.833889)
(1904.000000, -1.840734)
(1905.000000, -1.847240)
(1906.000000, -1.841208)
(1907.000000, -1.833766)
(1908.000000, -1.833368)
(1909.000000, -1.827315)
(1910.000000, -1.825670)
(1911.000000, -1.829962)
(1912.000000, -1.830069)
(1913.000000, -1.826477)
(1914.000000, -1.834528)
(1915.000000, -1.832474)
(1916.000000, -1.834590)
(1917.000000, -1.836595)
(1918.000000, -1.840886)
(1919.000000, -1.846312)
(1920.000000, -1.850280)
(1921.000000, -1.846564)
(1922.000000, -1.835802)
(1923.000000, -1.828163)
(1924.000000, -1.835525)
(1925.000000, -1.840729)
(1926.000000, -1.833896)
(1927.000000, -1.826074)
(1928.000000, -1.778192)
(1929.000000, -1.741051)
(1930.000000, -1.736997)
(1931.000000, -1.703252)
(1932.000000, -1.637467)
(1933.000000, -1.605696)
(1934.000000, -1.532660)
(1935.000000, -1.455491)
(1936.000000, -1.325045)
(1937.000000, -1.068920)
(1938.000000, -1.000000)
(1939.000000, -1.816736)
(1940.000000, -1.807342)
(1941.000000, -1.834027)
(1942.000000, -1.854583)
(1943.000000, -1.867705)
(1944.000000, -1.835068)
(1945.000000, -1.832124)
(1946.000000, -1.856281)
(1947.000000, -1.870773)
(1948.000000, -1.881949)
(1949.000000, -1.898029)
(1950.000000, -1.894784)
(1951.000000, -1.883813)
(1952.000000, -1.892824)
(1953.000000, -1.904842)
(1954.000000, -1.915629)
(1955.000000, -1.925875)
(1956.000000, -1.925087)
(1957.000000, -1.912098)
(1958.000000, -1.915018)
(1959.000000, -1.917439)
(1960.000000, -1.912410)
(1961.000000, -1.921320)
(1962.000000, -1.927389)
(1963.000000, -1.910760)
(1964.000000, -1.920908)
(1965.000000, -1.826736)
(1966.000000, -1.843793)
(1967.000000, -1.862402)
(1968.000000, -1.876423)
(1969.000000, -1.878801)
(1970.000000, -1.884480)
(1971.000000, -1.888818)
(1972.000000, -1.901663)
(1973.000000, -1.906394)
(1974.000000, -1.901405)
(1975.000000, -1.911189)
(1976.000000, -1.912220)
(1977.000000, -1.902736)
(1978.000000, -1.908661)
(1979.000000, -1.917417)
(1980.000000, -1.874846)
(1981.000000, -1.878222)
(1982.000000, -1.888687)
(1983.000000, -1.899162)
(1984.000000, -1.904703)
(1985.000000, -1.903983)
(1986.000000, -1.911638)
(1987.000000, -1.911209)
(1988.000000, -1.905329)
(1989.000000, -1.900663)
(1990.000000, -1.905970)
(1991.000000, -1.882943)
(1992.000000, -1.877558)
(1993.000000, -1.884370)
(1994.000000, -1.892181)
(1995.000000, -1.902713)
(1996.000000, -1.888507)
(1997.000000, -1.889103)
(1998.000000, -1.890335)
(1999.000000, -1.896495)
(2000.000000, -1.897712)
(2001.000000, -1.895817)
(2002.000000, -1.905542)
(2003.000000, -1.898361)
(2004.000000, -1.906213)
(2005.000000, -1.896445)
(2006.000000, -1.893547)
(2007.000000, -1.904203)
(2008.000000, -1.912023)
(2009.000000, -1.889183)
(2010.000000, -1.894412)
(2011.000000, -1.893137)
(2012.000000, -1.898205)
(2013.000000, -1.904164)
(2014.000000, -1.900032)
(2015.000000, -1.907896)
(2016.000000, -1.868588)
(2017.000000, -1.882793)
(2018.000000, -1.882640)
(2019.000000, -1.890819)
(2020.000000, -1.897964)
(2021.000000, -1.892522)
(2022.000000, -1.897313)
(2023.000000, -1.877855)
(2024.000000, -1.886433)
(2025.000000, -1.889939)
(2026.000000, -1.872865)
(2027.000000, -1.861991)
(2028.000000, -1.862896)
(2029.000000, -1.871069)
(2030.000000, -1.876399)
(2031.000000, -1.879734)
(2032.000000, -1.878002)
(2033.000000, -1.887444)
(2034.000000, -1.891864)
(2035.000000, -1.889713)
(2036.000000, -1.896719)
(2037.000000, -1.887681)
(2038.000000, -1.885923)
(2039.000000, -1.883368)
(2040.000000, -1.877733)
(2041.000000, -1.888365)
(2042.000000, -1.890430)
(2043.000000, -1.898276)
(2044.000000, -1.899088)
(2045.000000, -1.891831)
(2046.000000, -1.869801)
(2047.000000, -1.873809)
(2048.000000, -1.870513)
(2049.000000, -1.878107)
(2050.000000, -1.876153)
(2051.000000, -1.885590)
(2052.000000, -1.887269)
(2053.000000, -1.895107)
(2054.000000, -1.878060)
(2055.000000, -1.857908)
(2056.000000, -1.863323)
(2057.000000, -1.874807)
(2058.000000, -1.874835)
(2059.000000, -1.882233)
(2060.000000, -1.887680)
(2061.000000, -1.895484)
(2062.000000, -1.900006)
(2063.000000, -1.886983)
(2064.000000, -1.885666)
(2065.000000, -1.890939)
(2066.000000, -1.896283)
(2067.000000, -1.899392)
(2068.000000, -1.900366)
(2069.000000, -1.900792)
(2070.000000, -1.903318)
(2071.000000, -1.897788)
(2072.000000, -1.896080)
(2073.000000, -1.874502)
(2074.000000, -1.861440)
(2075.000000, -1.872547)
(2076.000000, -1.860160)
(2077.000000, -1.866681)
(2078.000000, -1.864748)
(2079.000000, -1.875483)
(2080.000000, -1.871420)
(2081.000000, -1.826321)
(2082.000000, -1.839290)
(2083.000000, -1.842879)
(2084.000000, -1.853358)
(2085.000000, -1.839749)
(2086.000000, -1.831462)
(2087.000000, -1.843455)
(2088.000000, -1.851132)
(2089.000000, -1.853597)
(2090.000000, -1.861555)
(2091.000000, -1.851831)
(2092.000000, -1.849360)
(2093.000000, -1.826697)
(2094.000000, -1.838703)
(2095.000000, -1.838257)
(2096.000000, -1.834773)
(2097.000000, -1.839442)
(2098.000000, -1.828339)
(2099.000000, -1.838868)
(2100.000000, -1.789599)
(2101.000000, -1.797419)
(2102.000000, -1.811427)
(2103.000000, -1.822011)
(2104.000000, -1.823990)
(2105.000000, -1.821557)
(2106.000000, -1.820358)
(2107.000000, -1.827705)
(2108.000000, -1.833351)
(2109.000000, -1.823529)
(2110.000000, -1.831797)
(2111.000000, -1.840082)
(2112.000000, -1.839820)
(2113.000000, -1.851126)
(2114.000000, -1.861054)
(2115.000000, -1.868470)
(2116.000000, -1.876370)
(2117.000000, -1.862980)
(2118.000000, -1.853341)
(2119.000000, -1.859223)
(2120.000000, -1.862567)
(2121.000000, -1.863372)
(2122.000000, -1.863906)
(2123.000000, -1.870771)
(2124.000000, -1.876002)
(2125.000000, -1.878354)
(2126.000000, -1.881682)
(2127.000000, -1.879767)
(2128.000000, -1.881951)
(2129.000000, -1.880871)
(2130.000000, -1.872924)
(2131.000000, -1.871762)
(2132.000000, -1.872778)
(2133.000000, -1.868915)
(2134.000000, -1.870418)
(2135.000000, -1.869339)
(2136.000000, -1.876027)
(2137.000000, -1.854622)
(2138.000000, -1.859472)
(2139.000000, -1.861800)
(2140.000000, -1.845681)
(2141.000000, -1.849506)
(2142.000000, -1.846995)
(2143.000000, -1.853622)
(2144.000000, -1.853492)
(2145.000000, -1.858191)
(2146.000000, -1.862102)
(2147.000000, -1.852073)
(2148.000000, -1.853105)
(2149.000000, -1.854873)
(2150.000000, -1.829847)
(2151.000000, -1.840438)
(2152.000000, -1.843854)
(2153.000000, -1.852825)
(2154.000000, -1.860031)
(2155.000000, -1.865946)
(2156.000000, -1.871560)
(2157.000000, -1.867292)
(2158.000000, -1.873414)
(2159.000000, -1.857841)
(2160.000000, -1.864651)
(2161.000000, -1.853882)
(2162.000000, -1.858909)
(2163.000000, -1.829717)
(2164.000000, -1.825096)
(2165.000000, -1.828224)
(2166.000000, -1.825560)
(2167.000000, -1.828929)
(2168.000000, -1.833283)
(2169.000000, -1.839066)
(2170.000000, -1.846315)
(2171.000000, -1.848019)
(2172.000000, -1.840360)
(2173.000000, -1.841172)
(2174.000000, -1.838799)
(2175.000000, -1.840850)
(2176.000000, -1.832478)
(2177.000000, -1.831514)
(2178.000000, -1.841592)
(2179.000000, -1.847086)
(2180.000000, -1.846203)
(2181.000000, -1.852160)
(2182.000000, -1.854133)
(2183.000000, -1.837236)
(2184.000000, -1.842276)
(2185.000000, -1.849215)
(2186.000000, -1.857151)
(2187.000000, -1.847815)
(2188.000000, -1.856656)
(2189.000000, -1.864388)
(2190.000000, -1.838479)
(2191.000000, -1.841303)
(2192.000000, -1.848792)
(2193.000000, -1.844585)
(2194.000000, -1.844046)
(2195.000000, -1.831900)
(2196.000000, -1.808813)
(2197.000000, -1.806603)
(2198.000000, -1.814294)
(2199.000000, -1.824671)
(2200.000000, -1.831848)
(2201.000000, -1.839164)
(2202.000000, -1.846520)
(2203.000000, -1.854706)
(2204.000000, -1.861769)
(2205.000000, -1.851588)
(2206.000000, -1.850007)
(2207.000000, -1.844791)
(2208.000000, -1.835976)
(2209.000000, -1.824149)
(2210.000000, -1.819903)
(2211.000000, -1.817398)
(2212.000000, -1.824651)
(2213.000000, -1.823980)
(2214.000000, -1.832976)
(2215.000000, -1.838666)
(2216.000000, -1.828972)
(2217.000000, -1.827295)
(2218.000000, -1.835883)
(2219.000000, -1.844891)
(2220.000000, -1.849500)
(2221.000000, -1.844844)
(2222.000000, -1.852595)
(2223.000000, -1.824949)
(2224.000000, -1.833006)
(2225.000000, -1.837269)
(2226.000000, -1.830023)
(2227.000000, -1.835388)
(2228.000000, -1.824716)
(2229.000000, -1.827691)
(2230.000000, -1.832337)
(2231.000000, -1.821331)
(2232.000000, -1.825483)
(2233.000000, -1.831217)
(2234.000000, -1.808676)
(2235.000000, -1.803062)
(2236.000000, -1.810808)
(2237.000000, -1.821011)
(2238.000000, -1.826461)
(2239.000000, -1.788490)
(2240.000000, -1.794243)
(2241.000000, -1.786089)
(2242.000000, -1.774743)
(2243.000000, -1.781947)
(2244.000000, -1.776546)
(2245.000000, -1.783263)
(2246.000000, -1.787576)
(2247.000000, -1.785008)
(2248.000000, -1.790960)
(2249.000000, -1.783704)
(2250.000000, -1.787479)
(2251.000000, -1.788563)
(2252.000000, -1.795733)
(2253.000000, -1.805597)
(2254.000000, -1.805519)
(2255.000000, -1.815437)
(2256.000000, -1.820098)
(2257.000000, -1.822207)
(2258.000000, -1.786924)
(2259.000000, -1.795127)
(2260.000000, -1.801290)
(2261.000000, -1.801480)
(2262.000000, -1.796134)
(2263.000000, -1.805917)
(2264.000000, -1.810509)
(2265.000000, -1.820386)
(2266.000000, -1.820234)
(2267.000000, -1.829238)
(2268.000000, -1.834343)
(2269.000000, -1.818064)
(2270.000000, -1.810744)
(2271.000000, -1.819018)
(2272.000000, -1.827165)
(2273.000000, -1.834918)
(2274.000000, -1.833272)
(2275.000000, -1.829738)
(2276.000000, -1.838727)
(2277.000000, -1.845047)
(2278.000000, -1.848141)
(2279.000000, -1.851173)
(2280.000000, -1.855733)
(2281.000000, -1.858349)
(2282.000000, -1.860563)
(2283.000000, -1.863261)
(2284.000000, -1.859357)
(2285.000000, -1.842604)
(2286.000000, -1.842484)
(2287.000000, -1.847644)
(2288.000000, -1.854434)
(2289.000000, -1.792840)
(2290.000000, -1.798991)
(2291.000000, -1.806175)
(2292.000000, -1.810298)
(2293.000000, -1.808108)
(2294.000000, -1.808118)
(2295.000000, -1.804208)
(2296.000000, -1.805385)
(2297.000000, -1.811189)
(2298.000000, -1.816251)
(2299.000000, -1.813188)
(2300.000000, -1.818189)
(2301.000000, -1.825687)
(2302.000000, -1.820700)
(2303.000000, -1.826309)
(2304.000000, -1.800129)
(2305.000000, -1.794252)
(2306.000000, -1.801951)
(2307.000000, -1.793100)
(2308.000000, -1.787963)
(2309.000000, -1.794466)
(2310.000000, -1.795858)
(2311.000000, -1.793292)
(2312.000000, -1.788591)
(2313.000000, -1.792914)
(2314.000000, -1.800557)
(2315.000000, -1.803274)
(2316.000000, -1.807856)
(2317.000000, -1.814201)
(2318.000000, -1.808914)
(2319.000000, -1.805369)
(2320.000000, -1.813555)
(2321.000000, -1.813842)
(2322.000000, -1.819381)
(2323.000000, -1.821649)
(2324.000000, -1.826386)
(2325.000000, -1.826227)
(2326.000000, -1.827147)
(2327.000000, -1.830398)
(2328.000000, -1.823223)
(2329.000000, -1.831218)
(2330.000000, -1.838321)
(2331.000000, -1.845403)
(2332.000000, -1.838611)
(2333.000000, -1.832241)
(2334.000000, -1.840297)
(2335.000000, -1.827752)
(2336.000000, -1.811252)
(2337.000000, -1.819945)
(2338.000000, -1.826152)
(2339.000000, -1.831835)
(2340.000000, -1.824988)
(2341.000000, -1.820580)
(2342.000000, -1.816482)
(2343.000000, -1.821175)
(2344.000000, -1.823591)
(2345.000000, -1.827827)
(2346.000000, -1.830266)
(2347.000000, -1.810317)
(2348.000000, -1.816130)
(2349.000000, -1.823060)
(2350.000000, -1.826687)
(2351.000000, -1.816089)
(2352.000000, -1.818429)
(2353.000000, -1.825590)
(2354.000000, -1.818512)
(2355.000000, -1.815601)
(2356.000000, -1.818618)
(2357.000000, -1.825015)
(2358.000000, -1.829048)
(2359.000000, -1.819520)
(2360.000000, -1.814629)
(2361.000000, -1.814044)
(2362.000000, -1.819892)
(2363.000000, -1.801955)
(2364.000000, -1.785420)
(2365.000000, -1.792587)
(2366.000000, -1.792215)
(2367.000000, -1.742285)
(2368.000000, -1.737751)
(2369.000000, -1.720365)
(2370.000000, -1.718116)
(2371.000000, -1.713897)
(2372.000000, -1.692264)
(2373.000000, -1.678473)
(2374.000000, -1.615040)
(2375.000000, -1.581125)
(2376.000000, -1.514080)
(2377.000000, -1.404570)
(2378.000000, -1.219848)
(2379.000000, -1.000000)
(2380.000000, -1.840679)
(2381.000000, -1.865389)
(2382.000000, -1.845150)
(2383.000000, -1.867276)
(2384.000000, -1.885970)
(2385.000000, -1.898049)
(2386.000000, -1.908034)
(2387.000000, -1.919057)
(2388.000000, -1.911711)
(2389.000000, -1.910921)
(2390.000000, -1.905248)
(2391.000000, -1.908830)
(2392.000000, -1.913940)
(2393.000000, -1.924026)
(2394.000000, -1.920986)
(2395.000000, -1.917100)
(2396.000000, -1.924848)
(2397.000000, -1.927088)
(2398.000000, -1.922813)
(2399.000000, -1.917298)
(2400.000000, -1.922270)
(2401.000000, -1.869089)
(2402.000000, -1.880923)
(2403.000000, -1.875333)
(2404.000000, -1.879346)
(2405.000000, -1.893948)
(2406.000000, -1.905014)
(2407.000000, -1.910381)
(2408.000000, -1.896129)
(2409.000000, -1.906556)
(2410.000000, -1.917017)
(2411.000000, -1.925070)
(2412.000000, -1.921781)
(2413.000000, -1.924656)
(2414.000000, -1.922500)
(2415.000000, -1.920351)
(2416.000000, -1.925428)
(2417.000000, -1.909988)
(2418.000000, -1.918655)
(2419.000000, -1.903160)
(2420.000000, -1.913539)
(2421.000000, -1.920119)
(2422.000000, -1.926327)
(2423.000000, -1.917988)
(2424.000000, -1.918690)
(2425.000000, -1.910961)
(2426.000000, -1.906484)
(2427.000000, -1.889749)
(2428.000000, -1.895745)
(2429.000000, -1.906429)
(2430.000000, -1.914140)
(2431.000000, -1.919355)
(2432.000000, -1.920343)
(2433.000000, -1.911293)
(2434.000000, -1.894450)
(2435.000000, -1.885040)
(2436.000000, -1.894931)
(2437.000000, -1.905623)
(2438.000000, -1.912584)
(2439.000000, -1.915844)
(2440.000000, -1.919670)
(2441.000000, -1.922874)
(2442.000000, -1.925202)
(2443.000000, -1.916587)
(2444.000000, -1.920194)
(2445.000000, -1.922089)
(2446.000000, -1.912116)
(2447.000000, -1.901815)
(2448.000000, -1.906299)
(2449.000000, -1.905231)
(2450.000000, -1.908243)
(2451.000000, -1.911471)
(2452.000000, -1.905665)
(2453.000000, -1.907051)
(2454.000000, -1.902201)
(2455.000000, -1.907012)
(2456.000000, -1.904965)
(2457.000000, -1.909984)
(2458.000000, -1.905640)
(2459.000000, -1.902890)
(2460.000000, -1.907743)
(2461.000000, -1.891646)
(2462.000000, -1.887090)
(2463.000000, -1.856263)
(2464.000000, -1.853604)
(2465.000000, -1.863794)
(2466.000000, -1.877323)
(2467.000000, -1.880986)
(2468.000000, -1.886638)
(2469.000000, -1.888642)
(2470.000000, -1.897807)
(2471.000000, -1.882339)
(2472.000000, -1.887044)
(2473.000000, -1.886750)
(2474.000000, -1.871076)
(2475.000000, -1.855606)
(2476.000000, -1.864409)
(2477.000000, -1.868902)
(2478.000000, -1.876606)
(2479.000000, -1.885809)
(2480.000000, -1.863313)
(2481.000000, -1.871048)
(2482.000000, -1.872871)
(2483.000000, -1.877294)
(2484.000000, -1.883553)
(2485.000000, -1.879744)
(2486.000000, -1.886418)
(2487.000000, -1.864554)
(2488.000000, -1.848410)
(2489.000000, -1.830987)
(2490.000000, -1.825757)
(2491.000000, -1.840367)
(2492.000000, -1.851675)
(2493.000000, -1.857557)
(2494.000000, -1.867236)
(2495.000000, -1.878742)
(2496.000000, -1.876780)
(2497.000000, -1.866470)
(2498.000000, -1.870322)
(2499.000000, -1.877429)
(2500.000000, -1.885534)
(2501.000000, -1.888108)
(2502.000000, -1.885411)
(2503.000000, -1.890374)
(2504.000000, -1.892252)
(2505.000000, -1.880235)
(2506.000000, -1.884823)
(2507.000000, -1.885573)
(2508.000000, -1.879828)
(2509.000000, -1.886368)
(2510.000000, -1.887251)
(2511.000000, -1.889896)
(2512.000000, -1.890228)
(2513.000000, -1.884442)
(2514.000000, -1.888393)
(2515.000000, -1.891584)
(2516.000000, -1.895842)
(2517.000000, -1.892967)
(2518.000000, -1.890146)
(2519.000000, -1.890792)
(2520.000000, -1.896805)
(2521.000000, -1.896753)
(2522.000000, -1.897531)
(2523.000000, -1.892410)
(2524.000000, -1.874319)
(2525.000000, -1.864352)
(2526.000000, -1.871659)
(2527.000000, -1.866806)
(2528.000000, -1.868567)
(2529.000000, -1.872412)
(2530.000000, -1.865663)
(2531.000000, -1.871674)
(2532.000000, -1.880244)
(2533.000000, -1.880883)
(2534.000000, -1.886729)
(2535.000000, -1.870488)
(2536.000000, -1.877914)
(2537.000000, -1.884833)
(2538.000000, -1.884654)
(2539.000000, -1.876301)
(2540.000000, -1.870004)
(2541.000000, -1.866212)
(2542.000000, -1.873527)
(2543.000000, -1.861851)
(2544.000000, -1.867251)
(2545.000000, -1.875048)
(2546.000000, -1.871742)
(2547.000000, -1.844726)
(2548.000000, -1.855455)
(2549.000000, -1.860422)
(2550.000000, -1.862080)
(2551.000000, -1.862357)
(2552.000000, -1.868287)
(2553.000000, -1.868069)
(2554.000000, -1.862650)
(2555.000000, -1.847339)
(2556.000000, -1.849372)
(2557.000000, -1.851282)
(2558.000000, -1.848841)
(2559.000000, -1.840932)
(2560.000000, -1.851209)
(2561.000000, -1.861451)
(2562.000000, -1.857121)
(2563.000000, -1.861003)
(2564.000000, -1.824846)
(2565.000000, -1.836348)
(2566.000000, -1.841483)
(2567.000000, -1.829598)
(2568.000000, -1.838745)
(2569.000000, -1.843049)
(2570.000000, -1.853158)
(2571.000000, -1.850736)
(2572.000000, -1.856947)
(2573.000000, -1.862153)
(2574.000000, -1.863229)
(2575.000000, -1.858408)
(2576.000000, -1.863832)
(2577.000000, -1.853132)
(2578.000000, -1.858707)
(2579.000000, -1.853452)
(2580.000000, -1.859486)
(2581.000000, -1.864060)
(2582.000000, -1.837895)
(2583.000000, -1.847360)
(2584.000000, -1.855173)
(2585.000000, -1.859509)
(2586.000000, -1.859760)
(2587.000000, -1.856500)
(2588.000000, -1.857046)
(2589.000000, -1.833496)
(2590.000000, -1.841487)
(2591.000000, -1.839040)
(2592.000000, -1.842425)
(2593.000000, -1.848274)
(2594.000000, -1.845712)
(2595.000000, -1.847460)
(2596.000000, -1.825552)
(2597.000000, -1.820268)
(2598.000000, -1.767652)
(2599.000000, -1.775804)
(2600.000000, -1.756442)
(2601.000000, -1.747881)
(2602.000000, -1.753337)
(2603.000000, -1.723073)
(2604.000000, -1.701910)
(2605.000000, -1.701559)
(2606.000000, -1.698840)
(2607.000000, -1.697627)
(2608.000000, -1.683098)
(2609.000000, -1.677508)
(2610.000000, -1.670038)
(2611.000000, -1.645604)
(2612.000000, -1.620440)
(2613.000000, -1.590875)
(2614.000000, -1.540094)
(2615.000000, -1.449951)
(2616.000000, -1.311078)
(2617.000000, -1.021463)
(2618.000000, -1.000000)
(2619.000000, -1.806378)
(2620.000000, -1.832632)
(2621.000000, -1.852446)
(2622.000000, -1.875377)
(2623.000000, -1.884286)
(2624.000000, -1.903042)
(2625.000000, -1.906307)
(2626.000000, -1.922084)
(2627.000000, -1.847908)
(2628.000000, -1.867670)
(2629.000000, -1.890505)
(2630.000000, -1.906765)
(2631.000000, -1.882440)
(2632.000000, -1.900641)
(2633.000000, -1.909633)
(2634.000000, -1.923569)
(2635.000000, -1.919197)
(2636.000000, -1.922057)
(2637.000000, -1.916065)
(2638.000000, -1.922735)
(2639.000000, -1.918104)
(2640.000000, -1.924943)
(2641.000000, -1.922127)
(2642.000000, -1.931140)
(2643.000000, -1.936380)
(2644.000000, -1.930116)
(2645.000000, -1.936869)
(2646.000000, -1.930186)
(2647.000000, -1.935928)
(2648.000000, -1.936298)
(2649.000000, -1.923743)
(2650.000000, -1.920369)
(2651.000000, -1.898734)
(2652.000000, -1.906199)
(2653.000000, -1.900335)
(2654.000000, -1.914147)
(2655.000000, -1.920076)
(2656.000000, -1.908631)
(2657.000000, -1.904141)
(2658.000000, -1.910500)
(2659.000000, -1.904278)
(2660.000000, -1.912046)
(2661.000000, -1.897996)
(2662.000000, -1.870453)
(2663.000000, -1.884657)
(2664.000000, -1.899677)
(2665.000000, -1.911696)
(2666.000000, -1.916996)
(2667.000000, -1.924962)
(2668.000000, -1.914086)
(2669.000000, -1.920893)
(2670.000000, -1.926148)
(2671.000000, -1.917092)
(2672.000000, -1.919252)
(2673.000000, -1.923758)
(2674.000000, -1.927724)
(2675.000000, -1.928669)
(2676.000000, -1.930348)
(2677.000000, -1.933969)
(2678.000000, -1.935343)
(2679.000000, -1.937100)
(2680.000000, -1.938527)
(2681.000000, -1.936640)
(2682.000000, -1.933946)
(2683.000000, -1.899946)
(2684.000000, -1.908016)
(2685.000000, -1.915059)
(2686.000000, -1.909263)
(2687.000000, -1.907552)
(2688.000000, -1.913584)
(2689.000000, -1.895607)
(2690.000000, -1.907078)
(2691.000000, -1.884400)
(2692.000000, -1.867415)
(2693.000000, -1.882045)
(2694.000000, -1.891492)
(2695.000000, -1.876543)
(2696.000000, -1.886015)
(2697.000000, -1.891523)
(2698.000000, -1.902197)
(2699.000000, -1.874993)
(2700.000000, -1.866220)
(2701.000000, -1.879917)
(2702.000000, -1.872361)
(2703.000000, -1.867324)
(2704.000000, -1.871939)
(2705.000000, -1.886649)
(2706.000000, -1.894456)
(2707.000000, -1.893538)
(2708.000000, -1.864468)
(2709.000000, -1.871946)
(2710.000000, -1.874201)
(2711.000000, -1.882619)
(2712.000000, -1.862662)
(2713.000000, -1.868670)
(2714.000000, -1.881037)
(2715.000000, -1.848916)
(2716.000000, -1.856110)
(2717.000000, -1.869544)
(2718.000000, -1.848005)
(2719.000000, -1.850374)
(2720.000000, -1.863425)
(2721.000000, -1.800833)
(2722.000000, -1.818491)
(2723.000000, -1.830926)
(2724.000000, -1.831791)
(2725.000000, -1.838103)
(2726.000000, -1.850088)
(2727.000000, -1.865400)
(2728.000000, -1.875933)
(2729.000000, -1.868671)
(2730.000000, -1.878660)
(2731.000000, -1.886219)
(2732.000000, -1.881462)
(2733.000000, -1.890368)
(2734.000000, -1.877933)
(2735.000000, -1.885390)
(2736.000000, -1.890187)
(2737.000000, -1.897797)
(2738.000000, -1.891886)
(2739.000000, -1.898647)
(2740.000000, -1.898577)
(2741.000000, -1.895639)
(2742.000000, -1.896857)
(2743.000000, -1.899162)
(2744.000000, -1.899205)
(2745.000000, -1.904628)
(2746.000000, -1.899366)
(2747.000000, -1.887172)
(2748.000000, -1.878813)
(2749.000000, -1.886874)
(2750.000000, -1.891904)
(2751.000000, -1.890807)
(2752.000000, -1.874407)
(2753.000000, -1.885091)
(2754.000000, -1.893004)
(2755.000000, -1.898155)
(2756.000000, -1.903815)
(2757.000000, -1.898395)
(2758.000000, -1.887250)
(2759.000000, -1.884631)
(2760.000000, -1.893105)
(2761.000000, -1.894331)
(2762.000000, -1.882724)
(2763.000000, -1.867364)
(2764.000000, -1.865339)
(2765.000000, -1.872060)
(2766.000000, -1.878429)
(2767.000000, -1.864117)
(2768.000000, -1.875567)
(2769.000000, -1.876822)
(2770.000000, -1.881027)
(2771.000000, -1.886070)
(2772.000000, -1.884820)
(2773.000000, -1.891053)
(2774.000000, -1.883346)
(2775.000000, -1.885195)
(2776.000000, -1.888823)
(2777.000000, -1.874359)
(2778.000000, -1.860635)
(2779.000000, -1.871850)
(2780.000000, -1.878968)
(2781.000000, -1.863258)
(2782.000000, -1.868950)
(2783.000000, -1.874949)
(2784.000000, -1.875804)
(2785.000000, -1.884621)
(2786.000000, -1.876973)
(2787.000000, -1.876765)
(2788.000000, -1.884185)
(2789.000000, -1.858564)
(2790.000000, -1.845217)
(2791.000000, -1.855883)
(2792.000000, -1.849977)
(2793.000000, -1.859708)
(2794.000000, -1.867494)
(2795.000000, -1.868911)
(2796.000000, -1.867234)
(2797.000000, -1.875873)
(2798.000000, -1.879549)
(2799.000000, -1.862645)
(2800.000000, -1.848029)
(2801.000000, -1.858974)
(2802.000000, -1.865657)
(2803.000000, -1.869831)
(2804.000000, -1.876578)
(2805.000000, -1.881082)
(2806.000000, -1.877004)
(2807.000000, -1.868556)
(2808.000000, -1.875586)
(2809.000000, -1.882291)
(2810.000000, -1.874585)
(2811.000000, -1.867661)
(2812.000000, -1.858399)
(2813.000000, -1.862918)
(2814.000000, -1.855186)
(2815.000000, -1.832260)
(2816.000000, -1.841304)
(2817.000000, -1.851933)
(2818.000000, -1.825382)
(2819.000000, -1.834084)
(2820.000000, -1.835437)
(2821.000000, -1.838620)
(2822.000000, -1.817623)
(2823.000000, -1.821599)
(2824.000000, -1.833655)
(2825.000000, -1.841690)
(2826.000000, -1.851810)
(2827.000000, -1.858028)
(2828.000000, -1.866292)
(2829.000000, -1.863029)
(2830.000000, -1.867068)
(2831.000000, -1.829228)
(2832.000000, -1.823763)
(2833.000000, -1.830243)
(2834.000000, -1.836838)
(2835.000000, -1.839762)
(2836.000000, -1.841558)
(2837.000000, -1.849271)
(2838.000000, -1.845039)
(2839.000000, -1.854318)
(2840.000000, -1.859152)
(2841.000000, -1.857813)
(2842.000000, -1.862410)
(2843.000000, -1.866520)
(2844.000000, -1.869750)
(2845.000000, -1.820447)
(2846.000000, -1.826894)
(2847.000000, -1.835156)
(2848.000000, -1.820741)
(2849.000000, -1.829190)
(2850.000000, -1.816233)
(2851.000000, -1.822564)
(2852.000000, -1.831667)
(2853.000000, -1.841811)
(2854.000000, -1.848921)
(2855.000000, -1.856893)
(2856.000000, -1.862433)
(2857.000000, -1.858617)
(2858.000000, -1.863301)
(2859.000000, -1.869710)
(2860.000000, -1.857151)
(2861.000000, -1.851744)
(2862.000000, -1.858792)
(2863.000000, -1.863173)
(2864.000000, -1.828423)
(2865.000000, -1.833118)
(2866.000000, -1.828746)
(2867.000000, -1.808656)
(2868.000000, -1.819547)
(2869.000000, -1.776032)
(2870.000000, -1.765635)
(2871.000000, -1.774779)
(2872.000000, -1.768833)
(2873.000000, -1.772088)
(2874.000000, -1.774534)
(2875.000000, -1.783298)
(2876.000000, -1.785918)
(2877.000000, -1.794314)
(2878.000000, -1.781574)
(2879.000000, -1.784233)
(2880.000000, -1.791512)
(2881.000000, -1.797403)
(2882.000000, -1.804018)
(2883.000000, -1.812978)
(2884.000000, -1.815233)
(2885.000000, -1.823353)
(2886.000000, -1.827345)
(2887.000000, -1.829942)
(2888.000000, -1.811653)
(2889.000000, -1.798403)
(2890.000000, -1.807225)
(2891.000000, -1.808702)
(2892.000000, -1.819730)
(2893.000000, -1.830429)
(2894.000000, -1.828732)
(2895.000000, -1.828869)
(2896.000000, -1.837055)
(2897.000000, -1.828986)
(2898.000000, -1.820700)
(2899.000000, -1.816964)
(2900.000000, -1.827252)
(2901.000000, -1.836186)
(2902.000000, -1.831699)
(2903.000000, -1.814633)
(2904.000000, -1.815600)
(2905.000000, -1.823721)
(2906.000000, -1.828056)
(2907.000000, -1.835120)
(2908.000000, -1.839763)
(2909.000000, -1.847079)
(2910.000000, -1.850968)
(2911.000000, -1.855324)
(2912.000000, -1.860724)
(2913.000000, -1.862486)
(2914.000000, -1.861718)
(2915.000000, -1.852269)
(2916.000000, -1.854032)
(2917.000000, -1.842601)
(2918.000000, -1.840381)
(2919.000000, -1.848628)
(2920.000000, -1.856392)
(2921.000000, -1.854779)
(2922.000000, -1.854267)
(2923.000000, -1.860013)
(2924.000000, -1.863340)
(2925.000000, -1.835417)
(2926.000000, -1.838057)
(2927.000000, -1.844807)
(2928.000000, -1.849012)
(2929.000000, -1.836037)
(2930.000000, -1.825339)
(2931.000000, -1.830366)
(2932.000000, -1.836010)
(2933.000000, -1.839557)
(2934.000000, -1.843565)
(2935.000000, -1.840266)
(2936.000000, -1.836176)
(2937.000000, -1.844343)
(2938.000000, -1.827080)
(2939.000000, -1.795453)
(2940.000000, -1.803981)
(2941.000000, -1.802680)
(2942.000000, -1.770679)
(2943.000000, -1.771909)
(2944.000000, -1.754060)
(2945.000000, -1.738333)
(2946.000000, -1.737326)
(2947.000000, -1.741532)
(2948.000000, -1.743403)
(2949.000000, -1.745973)
(2950.000000, -1.738600)
(2951.000000, -1.737198)
(2952.000000, -1.731056)
(2953.000000, -1.718317)
(2954.000000, -1.709842)
(2955.000000, -1.705559)
(2956.000000, -1.661133)
(2957.000000, -1.646946)
(2958.000000, -1.595679)
(2959.000000, -1.555922)
(2960.000000, -1.491104)
(2961.000000, -1.387622)
(2962.000000, -1.193591)
(2963.000000, -1.000000)
(2964.000000, -1.849868)
(2965.000000, -1.872560)
(2966.000000, -1.884474)
(2967.000000, -1.903207)
(2968.000000, -1.915807)
(2969.000000, -1.918923)
(2970.000000, -1.928720)
(2971.000000, -1.932174)
(2972.000000, -1.922679)
(2973.000000, -1.925451)
(2974.000000, -1.934160)
(2975.000000, -1.938681)
(2976.000000, -1.931645)
(2977.000000, -1.936696)
(2978.000000, -1.933992)
(2979.000000, -1.931522)
(2980.000000, -1.915512)
(2981.000000, -1.857081)
(2982.000000, -1.844391)
(2983.000000, -1.860042)
(2984.000000, -1.878065)
(2985.000000, -1.868775)
(2986.000000, -1.874934)
(2987.000000, -1.887746)
(2988.000000, -1.874859)
(2989.000000, -1.869943)
(2990.000000, -1.875187)
(2991.000000, -1.869040)
(2992.000000, -1.875995)
(2993.000000, -1.878228)
(2994.000000, -1.893609)
(2995.000000, -1.898745)
(2996.000000, -1.900119)
(2997.000000, -1.896942)
(2998.000000, -1.901844)
(2999.000000, -1.860681)
(3000.000000, -1.878905)
(3001.000000, -1.881946)
(3002.000000, -1.894887)
(3003.000000, -1.872700)
(3004.000000, -1.867983)
(3005.000000, -1.868797)
(3006.000000, -1.878060)
(3007.000000, -1.893296)
(3008.000000, -1.884172)
(3009.000000, -1.888609)
(3010.000000, -1.897702)
(3011.000000, -1.909873)
(3012.000000, -1.914341)
(3013.000000, -1.902730)
(3014.000000, -1.909969)
(3015.000000, -1.904048)
(3016.000000, -1.914139)
(3017.000000, -1.920480)
(3018.000000, -1.903397)
(3019.000000, -1.898566)
(3020.000000, -1.909736)
(3021.000000, -1.897732)
(3022.000000, -1.904935)
(3023.000000, -1.896725)
(3024.000000, -1.888420)
(3025.000000, -1.899457)
(3026.000000, -1.908697)
(3027.000000, -1.905575)
(3028.000000, -1.904742)
(3029.000000, -1.906952)
(3030.000000, -1.913906)
(3031.000000, -1.915280)
(3032.000000, -1.919615)
(3033.000000, -1.915599)
(3034.000000, -1.906957)
(3035.000000, -1.913402)
(3036.000000, -1.917750)
(3037.000000, -1.918382)
(3038.000000, -1.909664)
(3039.000000, -1.890453)
(3040.000000, -1.874237)
(3041.000000, -1.869362)
(3042.000000, -1.880219)
(3043.000000, -1.882527)
(3044.000000, -1.869118)
(3045.000000, -1.881437)
(3046.000000, -1.887612)
(3047.000000, -1.895633)
(3048.000000, -1.898188)
(3049.000000, -1.904077)
(3050.000000, -1.908751)
(3051.000000, -1.908741)
(3052.000000, -1.914571)
(3053.000000, -1.917921)
(3054.000000, -1.910912)
(3055.000000, -1.907646)
(3056.000000, -1.912061)
(3057.000000, -1.911886)
(3058.000000, -1.915121)
(3059.000000, -1.913481)
(3060.000000, -1.913504)
(3061.000000, -1.911066)
(3062.000000, -1.915738)
(3063.000000, -1.911081)
(3064.000000, -1.914331)
(3065.000000, -1.911958)
(3066.000000, -1.899499)
(3067.000000, -1.902495)
(3068.000000, -1.906130)
(3069.000000, -1.902326)
(3070.000000, -1.904329)
(3071.000000, -1.894562)
(3072.000000, -1.899432)
(3073.000000, -1.898256)
(3074.000000, -1.902212)
(3075.000000, -1.893999)
(3076.000000, -1.897784)
(3077.000000, -1.894598)
(3078.000000, -1.900885)
(3079.000000, -1.905810)
(3080.000000, -1.907246)
(3081.000000, -1.901825)
(3082.000000, -1.903552)
(3083.000000, -1.907910)
(3084.000000, -1.903851)
(3085.000000, -1.900738)
(3086.000000, -1.900347)
(3087.000000, -1.899977)
(3088.000000, -1.892694)
(3089.000000, -1.899779)
(3090.000000, -1.904094)
(3091.000000, -1.902048)
(3092.000000, -1.906411)
(3093.000000, -1.903947)
(3094.000000, -1.883904)
(3095.000000, -1.857607)
(3096.000000, -1.854937)
(3097.000000, -1.866706)
(3098.000000, -1.843662)
(3099.000000, -1.856362)
(3100.000000, -1.866400)
(3101.000000, -1.877220)
(3102.000000, -1.870173)
(3103.000000, -1.871080)
(3104.000000, -1.879408)
(3105.000000, -1.867617)
(3106.000000, -1.872822)
(3107.000000, -1.834834)
(3108.000000, -1.844472)
(3109.000000, -1.856018)
(3110.000000, -1.847224)
(3111.000000, -1.835350)
(3112.000000, -1.827239)
(3113.000000, -1.827948)
(3114.000000, -1.827840)
(3115.000000, -1.814151)
(3116.000000, -1.821857)
(3117.000000, -1.831170)
(3118.000000, -1.818471)
(3119.000000, -1.823453)
(3120.000000, -1.825022)
(3121.000000, -1.832831)
(3122.000000, -1.841186)
(3123.000000, -1.848461)
(3124.000000, -1.860405)
(3125.000000, -1.870825)
(3126.000000, -1.863589)
(3127.000000, -1.872688)
(3128.000000, -1.878156)
(3129.000000, -1.884911)
(3130.000000, -1.872874)
(3131.000000, -1.858714)
(3132.000000, -1.869003)
(3133.000000, -1.864061)
(3134.000000, -1.862383)
(3135.000000, -1.868417)
(3136.000000, -1.867721)
(3137.000000, -1.870297)
(3138.000000, -1.833650)
(3139.000000, -1.820919)
(3140.000000, -1.830430)
(3141.000000, -1.842118)
(3142.000000, -1.817188)
(3143.000000, -1.830401)
(3144.000000, -1.817118)
(3145.000000, -1.821711)
(3146.000000, -1.830304)
(3147.000000, -1.818547)
(3148.000000, -1.826915)
(3149.000000, -1.837960)
(3150.000000, -1.844436)
(3151.000000, -1.841411)
(3152.000000, -1.847046)
(3153.000000, -1.849447)
(3154.000000, -1.852134)
(3155.000000, -1.862517)
(3156.000000, -1.871606)
(3157.000000, -1.878806)
(3158.000000, -1.880663)
(3159.000000, -1.878078)
(3160.000000, -1.869230)
(3161.000000, -1.869303)
(3162.000000, -1.869066)
(3163.000000, -1.867439)
(3164.000000, -1.867485)
(3165.000000, -1.860814)
(3166.000000, -1.859657)
(3167.000000, -1.835694)
(3168.000000, -1.841452)
(3169.000000, -1.843380)
(3170.000000, -1.839318)
(3171.000000, -1.844714)
(3172.000000, -1.849952)
(3173.000000, -1.859150)
(3174.000000, -1.863542)
(3175.000000, -1.853037)
(3176.000000, -1.843385)
(3177.000000, -1.846490)
(3178.000000, -1.847986)
(3179.000000, -1.855825)
(3180.000000, -1.852135)
(3181.000000, -1.839761)
(3182.000000, -1.848260)
(3183.000000, -1.856676)
(3184.000000, -1.843439)
(3185.000000, -1.842888)
(3186.000000, -1.848581)
(3187.000000, -1.854063)
(3188.000000, -1.860702)
(3189.000000, -1.856930)
(3190.000000, -1.865296)
(3191.000000, -1.867932)
(3192.000000, -1.871582)
(3193.000000, -1.862115)
(3194.000000, -1.868958)
(3195.000000, -1.866261)
(3196.000000, -1.870683)
(3197.000000, -1.876071)
(3198.000000, -1.881299)
(3199.000000, -1.878749)
(3200.000000, -1.863257)
(3201.000000, -1.860478)
(3202.000000, -1.866771)
(3203.000000, -1.871645)
(3204.000000, -1.864215)
(3205.000000, -1.869812)
(3206.000000, -1.847699)
(3207.000000, -1.831394)
(3208.000000, -1.839297)
(3209.000000, -1.845466)
(3210.000000, -1.843796)
(3211.000000, -1.849508)
(3212.000000, -1.846134)
(3213.000000, -1.841067)
(3214.000000, -1.835371)
(3215.000000, -1.840656)
(3216.000000, -1.842736)
(3217.000000, -1.844575)
(3218.000000, -1.839432)
(3219.000000, -1.842668)
(3220.000000, -1.822795)
(3221.000000, -1.822815)
(3222.000000, -1.812773)
(3223.000000, -1.819741)
(3224.000000, -1.811784)
(3225.000000, -1.815661)
(3226.000000, -1.816350)
(3227.000000, -1.824297)
(3228.000000, -1.814883)
(3229.000000, -1.799209)
(3230.000000, -1.809055)
(3231.000000, -1.804838)
(3232.000000, -1.772272)
(3233.000000, -1.775335)
(3234.000000, -1.770167)
(3235.000000, -1.773184)
(3236.000000, -1.774931)
(3237.000000, -1.768237)
(3238.000000, -1.774343)
(3239.000000, -1.769320)
(3240.000000, -1.777092)
(3241.000000, -1.768770)
(3242.000000, -1.746941)
(3243.000000, -1.744063)
(3244.000000, -1.740274)
(3245.000000, -1.737113)
(3246.000000, -1.741107)
(3247.000000, -1.726492)
(3248.000000, -1.726113)
(3249.000000, -1.716757)
(3250.000000, -1.709324)
(3251.000000, -1.705325)
(3252.000000, -1.703152)
(3253.000000, -1.701739)
(3254.000000, -1.698140)
(3255.000000, -1.696561)
(3256.000000, -1.690717)
(3257.000000, -1.685962)
(3258.000000, -1.678293)
(3259.000000, -1.664811)
(3260.000000, -1.635216)
(3261.000000, -1.606139)
(3262.000000, -1.571134)
(3263.000000, -1.513847)
(3264.000000, -1.424051)
(3265.000000, -1.263086)
(3266.000000, -1.000000)
(3267.000000, -1.848455)
(3268.000000, -1.873789)
(3269.000000, -1.879832)
(3270.000000, -1.900925)
(3271.000000, -1.917075)
(3272.000000, -1.916467)
(3273.000000, -1.929318)
(3274.000000, -1.934347)
(3275.000000, -1.927984)
(3276.000000, -1.920825)
(3277.000000, -1.911614)
(3278.000000, -1.898582)
(3279.000000, -1.915148)
(3280.000000, -1.925151)
(3281.000000, -1.926442)
(3282.000000, -1.923575)
(3283.000000, -1.929065)
(3284.000000, -1.911453)
(3285.000000, -1.898011)
(3286.000000, -1.911696)
(3287.000000, -1.923349)
(3288.000000, -1.924260)
(3289.000000, -1.920727)
(3290.000000, -1.904987)
(3291.000000, -1.885205)
(3292.000000, -1.901359)
(3293.000000, -1.909494)
(3294.000000, -1.909164)
(3295.000000, -1.890284)
(3296.000000, -1.902842)
(3297.000000, -1.887449)
(3298.000000, -1.899206)
(3299.000000, -1.906456)
(3300.000000, -1.904307)
(3301.000000, -1.887773)
(3302.000000, -1.902113)
(3303.000000, -1.909537)
(3304.000000, -1.913023)
(3305.000000, -1.918631)
(3306.000000, -1.907441)
(3307.000000, -1.900187)
(3308.000000, -1.912626)
(3309.000000, -1.921034)
(3310.000000, -1.909331)
(3311.000000, -1.909779)
(3312.000000, -1.917245)
(3313.000000, -1.913128)
(3314.000000, -1.901687)
(3315.000000, -1.905589)
(3316.000000, -1.912444)
(3317.000000, -1.909063)
(3318.000000, -1.914582)
(3319.000000, -1.917406)
(3320.000000, -1.896660)
(3321.000000, -1.875557)
(3322.000000, -1.890185)
(3323.000000, -1.899736)
(3324.000000, -1.901358)
(3325.000000, -1.909818)
(3326.000000, -1.901696)
(3327.000000, -1.896690)
(3328.000000, -1.900202)
(3329.000000, -1.892504)
(3330.000000, -1.899342)
(3331.000000, -1.895358)
(3332.000000, -1.878509)
(3333.000000, -1.892878)
(3334.000000, -1.903175)
(3335.000000, -1.881387)
(3336.000000, -1.891448)
(3337.000000, -1.883316)
(3338.000000, -1.896107)
(3339.000000, -1.878863)
(3340.000000, -1.892244)
(3341.000000, -1.902805)
(3342.000000, -1.908287)
(3343.000000, -1.914263)
(3344.000000, -1.907834)
(3345.000000, -1.879454)
(3346.000000, -1.879298)
(3347.000000, -1.889271)
(3348.000000, -1.898013)
(3349.000000, -1.875644)
(3350.000000, -1.881032)
(3351.000000, -1.888078)
(3352.000000, -1.873809)
(3353.000000, -1.885406)
(3354.000000, -1.871691)
(3355.000000, -1.884600)
(3356.000000, -1.884292)
(3357.000000, -1.894040)
(3358.000000, -1.881959)
(3359.000000, -1.893964)
(3360.000000, -1.886014)
(3361.000000, -1.885461)
(3362.000000, -1.895515)
(3363.000000, -1.887210)
(3364.000000, -1.895940)
(3365.000000, -1.897581)
(3366.000000, -1.900531)
(3367.000000, -1.901495)
(3368.000000, -1.894135)
(3369.000000, -1.900548)
(3370.000000, -1.902865)
(3371.000000, -1.889172)
(3372.000000, -1.892042)
(3373.000000, -1.889215)
(3374.000000, -1.866841)
(3375.000000, -1.876513)
(3376.000000, -1.875662)
(3377.000000, -1.862486)
(3378.000000, -1.855734)
(3379.000000, -1.859249)
(3380.000000, -1.856303)
(3381.000000, -1.867103)
(3382.000000, -1.860125)
(3383.000000, -1.844048)
(3384.000000, -1.846240)
(3385.000000, -1.861029)
(3386.000000, -1.873981)
(3387.000000, -1.846263)
(3388.000000, -1.858632)
(3389.000000, -1.871694)
(3390.000000, -1.879426)
(3391.000000, -1.868493)
(3392.000000, -1.880323)
(3393.000000, -1.889034)
(3394.000000, -1.893934)
(3395.000000, -1.900029)
(3396.000000, -1.900180)
(3397.000000, -1.899070)
(3398.000000, -1.883423)
(3399.000000, -1.872445)
(3400.000000, -1.858668)
(3401.000000, -1.841852)
(3402.000000, -1.852413)
(3403.000000, -1.858015)
(3404.000000, -1.856068)
(3405.000000, -1.858877)
(3406.000000, -1.868515)
(3407.000000, -1.860759)
(3408.000000, -1.870564)
(3409.000000, -1.876274)
(3410.000000, -1.874502)
(3411.000000, -1.883494)
(3412.000000, -1.867576)
(3413.000000, -1.854663)
(3414.000000, -1.866689)
(3415.000000, -1.863429)
(3416.000000, -1.872618)
(3417.000000, -1.877543)
(3418.000000, -1.855245)
(3419.000000, -1.861035)
(3420.000000, -1.859397)
(3421.000000, -1.865627)
(3422.000000, -1.875882)
(3423.000000, -1.880876)
(3424.000000, -1.887274)
(3425.000000, -1.883367)
(3426.000000, -1.890884)
(3427.000000, -1.878346)
(3428.000000, -1.882650)
(3429.000000, -1.872457)
(3430.000000, -1.871499)
(3431.000000, -1.875846)
(3432.000000, -1.870170)
(3433.000000, -1.861662)
(3434.000000, -1.817121)
(3435.000000, -1.824151)
(3436.000000, -1.832034)
(3437.000000, -1.829911)
(3438.000000, -1.822046)
(3439.000000, -1.817099)
(3440.000000, -1.828943)
(3441.000000, -1.814472)
(3442.000000, -1.819538)
(3443.000000, -1.823037)
(3444.000000, -1.827896)
(3445.000000, -1.829338)
(3446.000000, -1.834592)
(3447.000000, -1.824902)
(3448.000000, -1.836465)
(3449.000000, -1.847701)
(3450.000000, -1.845842)
(3451.000000, -1.836810)
(3452.000000, -1.833422)
(3453.000000, -1.845082)
(3454.000000, -1.852928)
(3455.000000, -1.853200)
(3456.000000, -1.843517)
(3457.000000, -1.847040)
(3458.000000, -1.832267)
(3459.000000, -1.826742)
(3460.000000, -1.835003)
(3461.000000, -1.836564)
(3462.000000, -1.845648)
(3463.000000, -1.841589)
(3464.000000, -1.846334)
(3465.000000, -1.825612)
(3466.000000, -1.826624)
(3467.000000, -1.838467)
(3468.000000, -1.817422)
(3469.000000, -1.816323)
(3470.000000, -1.807921)
(3471.000000, -1.795096)
(3472.000000, -1.802346)
(3473.000000, -1.796457)
(3474.000000, -1.805254)
(3475.000000, -1.804037)
(3476.000000, -1.810852)
(3477.000000, -1.822878)
(3478.000000, -1.828390)
(3479.000000, -1.835849)
(3480.000000, -1.829154)
(3481.000000, -1.829908)
(3482.000000, -1.837380)
(3483.000000, -1.848294)
(3484.000000, -1.856862)
(3485.000000, -1.858701)
(3486.000000, -1.841286)
(3487.000000, -1.838717)
(3488.000000, -1.811606)
(3489.000000, -1.814757)
(3490.000000, -1.819801)
(3491.000000, -1.825751)
(3492.000000, -1.837610)
(3493.000000, -1.848581)
(3494.000000, -1.857893)
(3495.000000, -1.859959)
(3496.000000, -1.865912)
(3497.000000, -1.865502)
(3498.000000, -1.863362)
(3499.000000, -1.852493)
(3500.000000, -1.840021)
(3501.000000, -1.846100)
(3502.000000, -1.846809)
(3503.000000, -1.853733)
(3504.000000, -1.828393)
(3505.000000, -1.816690)
(3506.000000, -1.819739)
(3507.000000, -1.804620)
(3508.000000, -1.816740)
(3509.000000, -1.824553)
(3510.000000, -1.831738)
(3511.000000, -1.838447)
(3512.000000, -1.842196)
(3513.000000, -1.848065)
(3514.000000, -1.855900)
(3515.000000, -1.844466)
(3516.000000, -1.837919)
(3517.000000, -1.837262)
(3518.000000, -1.831185)
(3519.000000, -1.827729)
(3520.000000, -1.835246)
(3521.000000, -1.823714)
(3522.000000, -1.808739)
(3523.000000, -1.818879)
(3524.000000, -1.827898)
(3525.000000, -1.836128)
(3526.000000, -1.821487)
(3527.000000, -1.828988)
(3528.000000, -1.837925)
(3529.000000, -1.845051)
(3530.000000, -1.842759)
(3531.000000, -1.804062)
(3532.000000, -1.801927)
(3533.000000, -1.780020)
(3534.000000, -1.784311)
(3535.000000, -1.787023)
(3536.000000, -1.777153)
(3537.000000, -1.785826)
(3538.000000, -1.778132)
(3539.000000, -1.781928)
(3540.000000, -1.774597)
(3541.000000, -1.779994)
(3542.000000, -1.779634)
(3543.000000, -1.785137)
(3544.000000, -1.781801)
(3545.000000, -1.776877)
(3546.000000, -1.772905)
(3547.000000, -1.782906)
(3548.000000, -1.760719)
(3549.000000, -1.762944)
(3550.000000, -1.769905)
(3551.000000, -1.751863)
(3552.000000, -1.758146)
(3553.000000, -1.746786)
(3554.000000, -1.752223)
(3555.000000, -1.747856)
(3556.000000, -1.746529)
(3557.000000, -1.749717)
(3558.000000, -1.751084)
(3559.000000, -1.758639)
(3560.000000, -1.739273)
(3561.000000, -1.743921)
(3562.000000, -1.728247)
(3563.000000, -1.696526)
(3564.000000, -1.693891)
(3565.000000, -1.687820)
(3566.000000, -1.668508)
(3567.000000, -1.627975)
(3568.000000, -1.597223)
(3569.000000, -1.554717)
(3570.000000, -1.493847)
(3571.000000, -1.394384)
(3572.000000, -1.189593)
(3573.000000, -1.000000)
(3574.000000, -1.836693)
(3575.000000, -1.863407)
(3576.000000, -1.870897)
(3577.000000, -1.886016)
(3578.000000, -1.896394)
(3579.000000, -1.884046)
(3580.000000, -1.894512)
(3581.000000, -1.912277)
(3582.000000, -1.915617)
(3583.000000, -1.908137)
(3584.000000, -1.914509)
(3585.000000, -1.923882)
(3586.000000, -1.923854)
(3587.000000, -1.931804)
(3588.000000, -1.931795)
(3589.000000, -1.919398)
(3590.000000, -1.924796)
(3591.000000, -1.912344)
(3592.000000, -1.908755)
(3593.000000, -1.914861)
(3594.000000, -1.907831)
(3595.000000, -1.919441)
(3596.000000, -1.928258)
(3597.000000, -1.933224)
(3598.000000, -1.935155)
(3599.000000, -1.937989)
(3600.000000, -1.927155)
(3601.000000, -1.930347)
(3602.000000, -1.906664)
(3603.000000, -1.894798)
(3604.000000, -1.907759)
(3605.000000, -1.916468)
(3606.000000, -1.911099)
(3607.000000, -1.909062)
(3608.000000, -1.875733)
(3609.000000, -1.893749)
(3610.000000, -1.902660)
(3611.000000, -1.909547)
(3612.000000, -1.909598)
(3613.000000, -1.919339)
(3614.000000, -1.914406)
(3615.000000, -1.919653)
(3616.000000, -1.920693)
(3617.000000, -1.893519)
(3618.000000, -1.892018)
(3619.000000, -1.905264)
(3620.000000, -1.909439)
(3621.000000, -1.911000)
(3622.000000, -1.917379)
(3623.000000, -1.914768)
(3624.000000, -1.916731)
(3625.000000, -1.920107)
(3626.000000, -1.888120)
(3627.000000, -1.897787)
(3628.000000, -1.898590)
(3629.000000, -1.906739)
(3630.000000, -1.914902)
(3631.000000, -1.901741)
(3632.000000, -1.904351)
(3633.000000, -1.910842)
(3634.000000, -1.918735)
(3635.000000, -1.903044)
(3636.000000, -1.890802)
(3637.000000, -1.869790)
(3638.000000, -1.883031)
(3639.000000, -1.886866)
(3640.000000, -1.899722)
(3641.000000, -1.891819)
(3642.000000, -1.895465)
(3643.000000, -1.896381)
(3644.000000, -1.893783)
(3645.000000, -1.889970)
(3646.000000, -1.892603)
(3647.000000, -1.891386)
(3648.000000, -1.897383)
(3649.000000, -1.898139)
(3650.000000, -1.896520)
(3651.000000, -1.892657)
(3652.000000, -1.888977)
(3653.000000, -1.896587)
(3654.000000, -1.901785)
(3655.000000, -1.897203)
(3656.000000, -1.875461)
(3657.000000, -1.870506)
(3658.000000, -1.878719)
(3659.000000, -1.891322)
(3660.000000, -1.887697)
(3661.000000, -1.897196)
(3662.000000, -1.901538)
(3663.000000, -1.897771)
(3664.000000, -1.884566)
(3665.000000, -1.858012)
(3666.000000, -1.868506)
(3667.000000, -1.878543)
(3668.000000, -1.886811)
(3669.000000, -1.890463)
(3670.000000, -1.894958)
(3671.000000, -1.856875)
(3672.000000, -1.867274)
(3673.000000, -1.876965)
(3674.000000, -1.888854)
(3675.000000, -1.886017)
(3676.000000, -1.857676)
(3677.000000, -1.861340)
(3678.000000, -1.868836)
(3679.000000, -1.878594)
(3680.000000, -1.889078)
(3681.000000, -1.843014)
(3682.000000, -1.840921)
(3683.000000, -1.831560)
(3684.000000, -1.837118)
(3685.000000, -1.817336)
(3686.000000, -1.821257)
(3687.000000, -1.825838)
(3688.000000, -1.827568)
(3689.000000, -1.829064)
(3690.000000, -1.797446)
(3691.000000, -1.811270)
(3692.000000, -1.827523)
(3693.000000, -1.835576)
(3694.000000, -1.850132)
(3695.000000, -1.861142)
(3696.000000, -1.873921)
(3697.000000, -1.856155)
(3698.000000, -1.868515)
(3699.000000, -1.846545)
(3700.000000, -1.856889)
(3701.000000, -1.855353)
(3702.000000, -1.853530)
(3703.000000, -1.863814)
(3704.000000, -1.874154)
(3705.000000, -1.873559)
(3706.000000, -1.856991)
(3707.000000, -1.857954)
(3708.000000, -1.845723)
(3709.000000, -1.848900)
(3710.000000, -1.842646)
(3711.000000, -1.856420)
(3712.000000, -1.853253)
(3713.000000, -1.849504)
(3714.000000, -1.823116)
(3715.000000, -1.828756)
(3716.000000, -1.840748)
(3717.000000, -1.850045)
(3718.000000, -1.860448)
(3719.000000, -1.869695)
(3720.000000, -1.875007)
(3721.000000, -1.868444)
(3722.000000, -1.866396)
(3723.000000, -1.875889)
(3724.000000, -1.862416)
(3725.000000, -1.873891)
(3726.000000, -1.863516)
(3727.000000, -1.856932)
(3728.000000, -1.868274)
(3729.000000, -1.856413)
(3730.000000, -1.865706)
(3731.000000, -1.875239)
(3732.000000, -1.849261)
(3733.000000, -1.848569)
(3734.000000, -1.844323)
(3735.000000, -1.851277)
(3736.000000, -1.849512)
(3737.000000, -1.852077)
(3738.000000, -1.862769)
(3739.000000, -1.852729)
(3740.000000, -1.853845)
(3741.000000, -1.858252)
(3742.000000, -1.867127)
(3743.000000, -1.858841)
(3744.000000, -1.868383)
(3745.000000, -1.874321)
(3746.000000, -1.868045)
(3747.000000, -1.872313)
(3748.000000, -1.855290)
(3749.000000, -1.865070)
(3750.000000, -1.854282)
(3751.000000, -1.848268)
(3752.000000, -1.853116)
(3753.000000, -1.862358)
(3754.000000, -1.862670)
(3755.000000, -1.867347)
(3756.000000, -1.875653)
(3757.000000, -1.877255)
(3758.000000, -1.873776)
(3759.000000, -1.866090)
(3760.000000, -1.861465)
(3761.000000, -1.847757)
(3762.000000, -1.840953)
(3763.000000, -1.829099)
(3764.000000, -1.839065)
(3765.000000, -1.847903)
(3766.000000, -1.856737)
(3767.000000, -1.861875)
(3768.000000, -1.861770)
(3769.000000, -1.869602)
(3770.000000, -1.868507)
(3771.000000, -1.876622)
(3772.000000, -1.883225)
(3773.000000, -1.887852)
(3774.000000, -1.884902)
(3775.000000, -1.885331)
(3776.000000, -1.877427)
(3777.000000, -1.860319)
(3778.000000, -1.869574)
(3779.000000, -1.851867)
(3780.000000, -1.834658)
(3781.000000, -1.846655)
(3782.000000, -1.853269)
(3783.000000, -1.855077)
(3784.000000, -1.863922)
(3785.000000, -1.865042)
(3786.000000, -1.864207)
(3787.000000, -1.867324)
(3788.000000, -1.875323)
(3789.000000, -1.881106)
(3790.000000, -1.882766)
(3791.000000, -1.865016)
(3792.000000, -1.867303)
(3793.000000, -1.859585)
(3794.000000, -1.867954)
(3795.000000, -1.848170)
(3796.000000, -1.856495)
(3797.000000, -1.859712)
(3798.000000, -1.868168)
(3799.000000, -1.862148)
(3800.000000, -1.869900)
(3801.000000, -1.871744)
(3802.000000, -1.873170)
(3803.000000, -1.863047)
(3804.000000, -1.859073)
(3805.000000, -1.862330)
(3806.000000, -1.842951)
(3807.000000, -1.850344)
(3808.000000, -1.843669)
(3809.000000, -1.842165)
(3810.000000, -1.848758)
(3811.000000, -1.847931)
(3812.000000, -1.851535)
(3813.000000, -1.854858)
(3814.000000, -1.863225)
(3815.000000, -1.867794)
(3816.000000, -1.859595)
(3817.000000, -1.853032)
(3818.000000, -1.854511)
(3819.000000, -1.856698)
(3820.000000, -1.863171)
(3821.000000, -1.866478)
(3822.000000, -1.857190)
(3823.000000, -1.842432)
(3824.000000, -1.841252)
(3825.000000, -1.850546)
(3826.000000, -1.847843)
(3827.000000, -1.852571)
(3828.000000, -1.859390)
(3829.000000, -1.854044)
(3830.000000, -1.861673)
(3831.000000, -1.865972)
(3832.000000, -1.872484)
(3833.000000, -1.873656)
(3834.000000, -1.876092)
(3835.000000, -1.877028)
(3836.000000, -1.877722)
(3837.000000, -1.864430)
(3838.000000, -1.860740)
(3839.000000, -1.864904)
(3840.000000, -1.857006)
(3841.000000, -1.862269)
(3842.000000, -1.854338)
(3843.000000, -1.851360)
(3844.000000, -1.854444)
(3845.000000, -1.861860)
(3846.000000, -1.845547)
(3847.000000, -1.841601)
(3848.000000, -1.843868)
(3849.000000, -1.843335)
(3850.000000, -1.844300)
(3851.000000, -1.853003)
(3852.000000, -1.840785)
(3853.000000, -1.815206)
(3854.000000, -1.824529)
(3855.000000, -1.829445)
(3856.000000, -1.817405)
(3857.000000, -1.825967)
(3858.000000, -1.830497)
(3859.000000, -1.835740)
(3860.000000, -1.842386)
(3861.000000, -1.838756)
(3862.000000, -1.841878)
(3863.000000, -1.827159)
(3864.000000, -1.829007)
(3865.000000, -1.838743)
(3866.000000, -1.844160)
(3867.000000, -1.820924)
(3868.000000, -1.798540)
(3869.000000, -1.808310)
(3870.000000, -1.790927)
(3871.000000, -1.778087)
(3872.000000, -1.785996)
(3873.000000, -1.775308)
(3874.000000, -1.781711)
(3875.000000, -1.789023)
(3876.000000, -1.784714)
(3877.000000, -1.759344)
(3878.000000, -1.755891)
(3879.000000, -1.763886)
(3880.000000, -1.767423)
(3881.000000, -1.768666)
(3882.000000, -1.743562)
(3883.000000, -1.740845)
(3884.000000, -1.746146)
(3885.000000, -1.736019)
(3886.000000, -1.735781)
(3887.000000, -1.731466)
(3888.000000, -1.732545)
(3889.000000, -1.732009)
(3890.000000, -1.712816)
(3891.000000, -1.676209)
(3892.000000, -1.665162)
(3893.000000, -1.640133)
(3894.000000, -1.619975)
(3895.000000, -1.576481)
(3896.000000, -1.510466)
(3897.000000, -1.418268)
(3898.000000, -1.249524)
(3899.000000, -1.000000)
(3900.000000, -1.842843)
(3901.000000, -1.857649)
(3902.000000, -1.876720)
(3903.000000, -1.873326)
(3904.000000, -1.863106)
(3905.000000, -1.879406)
(3906.000000, -1.852399)
(3907.000000, -1.875074)
(3908.000000, -1.895132)
(3909.000000, -1.911470)
(3910.000000, -1.910286)
(3911.000000, -1.921736)
(3912.000000, -1.926432)
(3913.000000, -1.935366)
(3914.000000, -1.929973)
(3915.000000, -1.906773)
(3916.000000, -1.915086)
(3917.000000, -1.912194)
(3918.000000, -1.914251)
(3919.000000, -1.896043)
(3920.000000, -1.907658)
(3921.000000, -1.914744)
(3922.000000, -1.918537)
(3923.000000, -1.916322)
(3924.000000, -1.914851)
(3925.000000, -1.919846)
(3926.000000, -1.908231)
(3927.000000, -1.916588)
(3928.000000, -1.907939)
(3929.000000, -1.912183)
(3930.000000, -1.911676)
(3931.000000, -1.917275)
(3932.000000, -1.924373)
(3933.000000, -1.927773)
(3934.000000, -1.922192)
(3935.000000, -1.923573)
(3936.000000, -1.927430)
(3937.000000, -1.908042)
(3938.000000, -1.892187)
(3939.000000, -1.902534)
(3940.000000, -1.909296)
(3941.000000, -1.915213)
(3942.000000, -1.901562)
(3943.000000, -1.910177)
(3944.000000, -1.919594)
(3945.000000, -1.918145)
(3946.000000, -1.907139)
(3947.000000, -1.903732)
(3948.000000, -1.903988)
(3949.000000, -1.850084)
(3950.000000, -1.861448)
(3951.000000, -1.878063)
(3952.000000, -1.879147)
(3953.000000, -1.894637)
(3954.000000, -1.902740)
(3955.000000, -1.910034)
(3956.000000, -1.918228)
(3957.000000, -1.916808)
(3958.000000, -1.903074)
(3959.000000, -1.897356)
(3960.000000, -1.902666)
(3961.000000, -1.905309)
(3962.000000, -1.896375)
(3963.000000, -1.876553)
(3964.000000, -1.889191)
(3965.000000, -1.899251)
(3966.000000, -1.907987)
(3967.000000, -1.900662)
(3968.000000, -1.895086)
(3969.000000, -1.893245)
(3970.000000, -1.895389)
(3971.000000, -1.900479)
(3972.000000, -1.903477)
(3973.000000, -1.872427)
(3974.000000, -1.885920)
(3975.000000, -1.892429)
(3976.000000, -1.893255)
(3977.000000, -1.881433)
(3978.000000, -1.884406)
(3979.000000, -1.882491)
(3980.000000, -1.893104)
(3981.000000, -1.895390)
(3982.000000, -1.900003)
(3983.000000, -1.890484)
(3984.000000, -1.892574)
(3985.000000, -1.902413)
(3986.000000, -1.910049)
(3987.000000, -1.915798)
(3988.000000, -1.912093)
(3989.000000, -1.889592)
(3990.000000, -1.887720)
(3991.000000, -1.890530)
(3992.000000, -1.896613)
(3993.000000, -1.904680)
(3994.000000, -1.906233)
(3995.000000, -1.911603)
(3996.000000, -1.901835)
(3997.000000, -1.886698)
(3998.000000, -1.885354)
(3999.000000, -1.892585)
 };
        \addplot[mark=none,color={rgb:red,0;green,130;blue,200}] plot coordinates {
(0.000000, -2.404631)
(1.000000, -2.404631)
(2.000000, -2.404631)
(3.000000, -2.404631)
(4.000000, -2.404631)
(5.000000, -2.404631)
(6.000000, -2.404631)
(7.000000, -2.404631)
(8.000000, -2.404631)
(9.000000, -2.404631)
(10.000000, -2.404631)
(11.000000, -2.404631)
(12.000000, -2.404631)
(13.000000, -2.404631)
(14.000000, -2.404631)
(15.000000, -2.404631)
(16.000000, -2.404631)
(17.000000, -2.404631)
(18.000000, -2.404631)
(19.000000, -2.404631)
(20.000000, -2.404631)
(21.000000, -2.404631)
(22.000000, -2.404631)
(23.000000, -2.404631)
(24.000000, -2.404631)
(25.000000, -2.404631)
(26.000000, -2.404631)
(27.000000, -2.404631)
(28.000000, -2.404631)
(29.000000, -2.404631)
(30.000000, -2.404631)
(31.000000, -2.404631)
(32.000000, -2.404631)
(33.000000, -2.404631)
(34.000000, -2.404631)
(35.000000, -2.404631)
(36.000000, -2.404631)
(37.000000, -2.404631)
(38.000000, -2.404631)
(39.000000, -2.404631)
(40.000000, -2.404631)
(41.000000, -2.404631)
(42.000000, -2.404631)
(43.000000, -2.404631)
(44.000000, -2.404631)
(45.000000, -2.404631)
(46.000000, -2.404631)
(47.000000, -2.404631)
(48.000000, -2.404631)
(49.000000, -2.404631)
(50.000000, -2.404631)
(51.000000, -2.404631)
(52.000000, -2.404631)
(53.000000, -2.404631)
(54.000000, -2.404631)
(55.000000, -2.404631)
(56.000000, -2.404631)
(57.000000, -2.404631)
(58.000000, -2.404631)
(59.000000, -2.404631)
(60.000000, -2.404631)
(61.000000, -2.404631)
(62.000000, -2.404631)
(63.000000, -2.404631)
(64.000000, -2.404631)
(65.000000, -2.404631)
(66.000000, -2.404631)
(67.000000, -2.404631)
(68.000000, -2.404631)
(69.000000, -2.404631)
(70.000000, -2.404631)
(71.000000, -2.404631)
(72.000000, -2.404631)
(73.000000, -2.404631)
(74.000000, -2.404631)
(75.000000, -2.404631)
(76.000000, -2.404631)
(77.000000, -2.404631)
(78.000000, -2.404631)
(79.000000, -2.404631)
(80.000000, -2.404631)
(81.000000, -2.404631)
(82.000000, -2.404631)
(83.000000, -2.404631)
(84.000000, -2.404631)
(85.000000, -2.404631)
(86.000000, -2.404631)
(87.000000, -2.404631)
(88.000000, -2.404631)
(89.000000, -2.404631)
(90.000000, -2.404631)
(91.000000, -2.404631)
(92.000000, -2.404631)
(93.000000, -2.404631)
(94.000000, -2.404631)
(95.000000, -2.404631)
(96.000000, -2.404631)
(97.000000, -2.404631)
(98.000000, -2.404631)
(99.000000, -2.404631)
(100.000000, -2.404631)
(101.000000, -2.404631)
(102.000000, -2.404631)
(103.000000, -2.404631)
(104.000000, -2.404631)
(105.000000, -2.404631)
(106.000000, -2.404631)
(107.000000, -2.404631)
(108.000000, -2.404631)
(109.000000, -2.404631)
(110.000000, -2.404631)
(111.000000, -2.404631)
(112.000000, -2.404631)
(113.000000, -2.404631)
(114.000000, -2.404631)
(115.000000, -2.404631)
(116.000000, -2.404631)
(117.000000, -2.404631)
(118.000000, -2.404631)
(119.000000, -2.404631)
(120.000000, -2.404631)
(121.000000, -2.404631)
(122.000000, -2.404631)
(123.000000, -2.404631)
(124.000000, -2.404631)
(125.000000, -2.404631)
(126.000000, -2.404631)
(127.000000, -2.404631)
(128.000000, -2.404631)
(129.000000, -2.404631)
(130.000000, -2.404631)
(131.000000, -2.404631)
(132.000000, -2.404631)
(133.000000, -2.404631)
(134.000000, -2.404631)
(135.000000, -2.404631)
(136.000000, -2.404631)
(137.000000, -2.404631)
(138.000000, -2.404631)
(139.000000, -2.404631)
(140.000000, -2.404631)
(141.000000, -2.404631)
(142.000000, -2.404631)
(143.000000, -2.404631)
(144.000000, -2.404631)
(145.000000, -2.404631)
(146.000000, -2.404631)
(147.000000, -2.404631)
(148.000000, -2.404631)
(149.000000, -2.404631)
(150.000000, -2.404631)
(151.000000, -2.404631)
(152.000000, -2.404631)
(153.000000, -2.404631)
(154.000000, -2.404631)
(155.000000, -2.404631)
(156.000000, -2.404631)
(157.000000, -2.404631)
(158.000000, -2.404631)
(159.000000, -2.404631)
(160.000000, -2.404631)
(161.000000, -2.404631)
(162.000000, -2.404631)
(163.000000, -2.404631)
(164.000000, -2.404631)
(165.000000, -2.404631)
(166.000000, -2.404631)
(167.000000, -2.404631)
(168.000000, -2.404631)
(169.000000, -2.404631)
(170.000000, -2.404631)
(171.000000, -2.404631)
(172.000000, -2.404631)
(173.000000, -2.404631)
(174.000000, -2.404631)
(175.000000, -2.404631)
(176.000000, -2.404631)
(177.000000, -2.404631)
(178.000000, -2.404631)
(179.000000, -2.404631)
(180.000000, -2.404631)
(181.000000, -2.404631)
(182.000000, -2.404631)
(183.000000, -2.404631)
(184.000000, -2.404631)
(185.000000, -2.404631)
(186.000000, -2.404631)
(187.000000, -2.404631)
(188.000000, -2.404631)
(189.000000, -2.404631)
(190.000000, -2.404631)
(191.000000, -2.404631)
(192.000000, -2.404631)
(193.000000, -2.404631)
(194.000000, -2.404631)
(195.000000, -2.404631)
(196.000000, -2.404631)
(197.000000, -2.404631)
(198.000000, -2.404631)
(199.000000, -2.404631)
(200.000000, -2.404631)
(201.000000, -2.404631)
(202.000000, -2.404631)
(203.000000, -2.404631)
(204.000000, -2.404631)
(205.000000, -2.404631)
(206.000000, -2.404631)
(207.000000, -2.404631)
(208.000000, -2.404631)
(209.000000, -2.404631)
(210.000000, -2.404631)
(211.000000, -2.404631)
(212.000000, -2.404631)
(213.000000, -2.404631)
(214.000000, -2.404631)
(215.000000, -2.404631)
(216.000000, -2.404631)
(217.000000, -2.404631)
(218.000000, -2.404631)
(219.000000, -2.404631)
(220.000000, -2.404631)
(221.000000, -2.404631)
(222.000000, -2.404631)
(223.000000, -2.404631)
(224.000000, -2.404631)
(225.000000, -2.404631)
(226.000000, -2.404631)
(227.000000, -2.404631)
(228.000000, -2.404631)
(229.000000, -2.404631)
(230.000000, -2.404631)
(231.000000, -2.404631)
(232.000000, -2.404631)
(233.000000, -2.404631)
(234.000000, -2.404631)
(235.000000, -2.404631)
(236.000000, -2.404631)
(237.000000, -2.404631)
(238.000000, -2.404631)
(239.000000, -2.404631)
(240.000000, -2.404631)
(241.000000, -2.404631)
(242.000000, -2.404631)
(243.000000, -2.404631)
(244.000000, -2.404631)
(245.000000, -2.404631)
(246.000000, -2.404631)
(247.000000, -2.404631)
(248.000000, -2.404631)
(249.000000, -2.404631)
(250.000000, -2.404631)
(251.000000, -2.404631)
(252.000000, -2.404631)
(253.000000, -2.404631)
(254.000000, -2.404631)
(255.000000, -2.404631)
(256.000000, -2.404631)
(257.000000, -2.404631)
(258.000000, -2.404631)
(259.000000, -2.404631)
(260.000000, -2.404631)
(261.000000, -2.404631)
(262.000000, -2.404631)
(263.000000, -2.404631)
(264.000000, -2.404631)
(265.000000, -2.404631)
(266.000000, -2.404631)
(267.000000, -2.404631)
(268.000000, -2.404631)
(269.000000, -2.404631)
(270.000000, -2.404631)
(271.000000, -2.404631)
(272.000000, -2.404631)
(273.000000, -2.404631)
(274.000000, -2.404631)
(275.000000, -2.404631)
(276.000000, -2.404631)
(277.000000, -2.404631)
(278.000000, -2.404631)
(279.000000, -2.404631)
(280.000000, -2.404631)
(281.000000, -2.404631)
(282.000000, -2.404631)
(283.000000, -2.404631)
(284.000000, -2.404631)
(285.000000, -2.404631)
(286.000000, -2.404631)
(287.000000, -2.404631)
(288.000000, -2.404631)
(289.000000, -2.404631)
(290.000000, -2.404631)
(291.000000, -2.404631)
(292.000000, -2.404631)
(293.000000, -2.404631)
(294.000000, -2.404631)
(295.000000, -2.404631)
(296.000000, -2.404631)
(297.000000, -2.404631)
(298.000000, -2.404631)
(299.000000, -2.404631)
(300.000000, -2.404631)
(301.000000, -2.404631)
(302.000000, -2.404631)
(303.000000, -2.404631)
(304.000000, -2.404631)
(305.000000, -2.404631)
(306.000000, -2.404631)
(307.000000, -2.404631)
(308.000000, -2.404631)
(309.000000, -2.404631)
(310.000000, -2.404631)
(311.000000, -2.404631)
(312.000000, -2.404631)
(313.000000, -2.404631)
(314.000000, -2.404631)
(315.000000, -2.404631)
(316.000000, -2.404631)
(317.000000, -2.404631)
(318.000000, -2.404631)
(319.000000, -2.404631)
(320.000000, -2.404631)
(321.000000, -2.404631)
(322.000000, -2.404631)
(323.000000, -2.404631)
(324.000000, -2.404631)
(325.000000, -2.404631)
(326.000000, -2.404631)
(327.000000, -2.404631)
(328.000000, -2.404631)
(329.000000, -2.404631)
(330.000000, -2.404631)
(331.000000, -2.404631)
(332.000000, -2.404631)
(333.000000, -2.404631)
(334.000000, -2.404631)
(335.000000, -2.404631)
(336.000000, -2.404631)
(337.000000, -2.404631)
(338.000000, -2.404631)
(339.000000, -2.404631)
(340.000000, -2.404631)
(341.000000, -2.404631)
(342.000000, -2.404631)
(343.000000, -2.404631)
(344.000000, -2.404631)
(345.000000, -2.404631)
(346.000000, -2.404631)
(347.000000, -2.404631)
(348.000000, -2.404631)
(349.000000, -2.404631)
(350.000000, -2.404631)
(351.000000, -2.404631)
(352.000000, -2.404631)
(353.000000, -2.404631)
(354.000000, -2.404631)
(355.000000, -2.404631)
(356.000000, -2.404631)
(357.000000, -2.404631)
(358.000000, -2.404631)
(359.000000, -2.404631)
(360.000000, -2.404631)
(361.000000, -2.404631)
(362.000000, -2.404631)
(363.000000, -2.404631)
(364.000000, -2.404631)
(365.000000, -2.404631)
(366.000000, -2.404631)
(367.000000, -2.404631)
(368.000000, -2.404631)
(369.000000, -2.404631)
(370.000000, -2.404631)
(371.000000, -2.404631)
(372.000000, -2.404631)
(373.000000, -2.404631)
(374.000000, -2.404631)
(375.000000, -2.404631)
(376.000000, -2.404631)
(377.000000, -2.404631)
(378.000000, -2.256541)
(379.000000, -2.282586)
(380.000000, -2.310321)
(381.000000, -2.327073)
(382.000000, -2.343995)
(383.000000, -2.358655)
(384.000000, -2.369527)
(385.000000, -2.378331)
(386.000000, -2.385647)
(387.000000, -2.390491)
(388.000000, -2.394390)
(389.000000, -2.396825)
(390.000000, -2.398920)
(391.000000, -2.400617)
(392.000000, -2.401614)
(393.000000, -2.402521)
(394.000000, -2.403259)
(395.000000, -2.403827)
(396.000000, -2.404239)
(397.000000, -2.404524)
(398.000000, -2.404715)
(399.000000, -2.404847)
(400.000000, -2.404948)
(401.000000, -2.405014)
(402.000000, -2.405072)
(403.000000, -2.405102)
(404.000000, -2.405114)
(405.000000, -2.405115)
(406.000000, -2.405124)
(407.000000, -2.405155)
(408.000000, -2.405181)
(409.000000, -2.405209)
(410.000000, -2.405217)
(411.000000, -2.405250)
(412.000000, -2.405263)
(413.000000, -2.405252)
(414.000000, -2.405246)
(415.000000, -2.405232)
(416.000000, -2.405264)
(417.000000, -2.405277)
(418.000000, -2.405300)
(419.000000, -2.405299)
(420.000000, -2.405280)
(421.000000, -2.405247)
(422.000000, -2.405210)
(423.000000, -2.405215)
(424.000000, -2.405210)
(425.000000, -2.405204)
(426.000000, -2.405205)
(427.000000, -2.405198)
(428.000000, -2.405193)
(429.000000, -2.405176)
(430.000000, -2.405154)
(431.000000, -2.405143)
(432.000000, -2.405127)
(433.000000, -2.405130)
(434.000000, -2.405143)
(435.000000, -2.405155)
(436.000000, -2.405167)
(437.000000, -2.405161)
(438.000000, -2.405146)
(439.000000, -2.405135)
(440.000000, -2.405129)
(441.000000, -2.405115)
(442.000000, -2.405104)
(443.000000, -2.405094)
(444.000000, -2.405081)
(445.000000, -2.405086)
(446.000000, -2.405086)
(447.000000, -2.405093)
(448.000000, -2.405093)
(449.000000, -2.405086)
(450.000000, -2.405090)
(451.000000, -2.405091)
(452.000000, -2.405137)
(453.000000, -2.405172)
(454.000000, -2.405190)
(455.000000, -2.405189)
(456.000000, -2.405191)
(457.000000, -2.405193)
(458.000000, -2.405186)
(459.000000, -2.405179)
(460.000000, -2.405161)
(461.000000, -2.405168)
(462.000000, -2.405160)
(463.000000, -2.405144)
(464.000000, -2.405143)
(465.000000, -2.405140)
(466.000000, -2.405126)
(467.000000, -2.405109)
(468.000000, -2.405091)
(469.000000, -2.405071)
(470.000000, -2.405071)
(471.000000, -2.405094)
(472.000000, -2.405103)
(473.000000, -2.405105)
(474.000000, -2.405097)
(475.000000, -2.405093)
(476.000000, -2.405086)
(477.000000, -2.405078)
(478.000000, -2.405067)
(479.000000, -2.405065)
(480.000000, -2.405078)
(481.000000, -2.405108)
(482.000000, -2.405118)
(483.000000, -2.405122)
(484.000000, -2.405121)
(485.000000, -2.405115)
(486.000000, -2.405101)
(487.000000, -2.405082)
(488.000000, -2.405068)
(489.000000, -2.405080)
(490.000000, -2.405087)
(491.000000, -2.405096)
(492.000000, -2.405097)
(493.000000, -2.405087)
(494.000000, -2.405094)
(495.000000, -2.405096)
(496.000000, -2.405093)
(497.000000, -2.405080)
(498.000000, -2.405070)
(499.000000, -2.405060)
(500.000000, -2.405063)
(501.000000, -2.405065)
(502.000000, -2.405070)
(503.000000, -2.405065)
(504.000000, -2.405056)
(505.000000, -2.405046)
(506.000000, -2.405033)
(507.000000, -2.405030)
(508.000000, -2.405022)
(509.000000, -2.405014)
(510.000000, -2.405009)
(511.000000, -2.404999)
(512.000000, -2.405002)
(513.000000, -2.405002)
(514.000000, -2.405009)
(515.000000, -2.405011)
(516.000000, -2.405014)
(517.000000, -2.405023)
(518.000000, -2.405026)
(519.000000, -2.405019)
(520.000000, -2.405008)
(521.000000, -2.405004)
(522.000000, -2.404999)
(523.000000, -2.405000)
(524.000000, -2.405023)
(525.000000, -2.405038)
(526.000000, -2.405044)
(527.000000, -2.405055)
(528.000000, -2.405081)
(529.000000, -2.405115)
(530.000000, -2.405131)
(531.000000, -2.405131)
(532.000000, -2.405162)
(533.000000, -2.405187)
(534.000000, -2.405196)
(535.000000, -2.405187)
(536.000000, -2.405207)
(537.000000, -2.405246)
(538.000000, -2.405266)
(539.000000, -2.405271)
(540.000000, -2.405266)
(541.000000, -2.405252)
(542.000000, -2.405244)
(543.000000, -2.405238)
(544.000000, -2.405220)
(545.000000, -2.405191)
(546.000000, -2.405155)
(547.000000, -2.405135)
(548.000000, -2.405109)
(549.000000, -2.405093)
(550.000000, -2.405072)
(551.000000, -2.405055)
(552.000000, -2.405044)
(553.000000, -2.405043)
(554.000000, -2.405040)
(555.000000, -2.405042)
(556.000000, -2.405035)
(557.000000, -2.405027)
(558.000000, -2.405018)
(559.000000, -2.405004)
(560.000000, -2.405001)
(561.000000, -2.404996)
(562.000000, -2.404996)
(563.000000, -2.404992)
(564.000000, -2.404987)
(565.000000, -2.404984)
(566.000000, -2.404990)
(567.000000, -2.405002)
(568.000000, -2.405013)
(569.000000, -2.405044)
(570.000000, -2.405069)
(571.000000, -2.405084)
(572.000000, -2.405098)
(573.000000, -2.405100)
(574.000000, -2.405104)
(575.000000, -2.405118)
(576.000000, -2.405142)
(577.000000, -2.405150)
(578.000000, -2.405163)
(579.000000, -2.405160)
(580.000000, -2.405160)
(581.000000, -2.405171)
(582.000000, -2.405185)
(583.000000, -2.405183)
(584.000000, -2.405170)
(585.000000, -2.405160)
(586.000000, -2.405142)
(587.000000, -2.405148)
(588.000000, -2.405153)
(589.000000, -2.405176)
(590.000000, -2.405201)
(591.000000, -2.405237)
(592.000000, -2.405259)
(593.000000, -2.405262)
(594.000000, -2.405258)
(595.000000, -2.405249)
(596.000000, -2.405254)
(597.000000, -2.405244)
(598.000000, -2.405225)
(599.000000, -2.405194)
(600.000000, -2.405159)
(601.000000, -2.405119)
(602.000000, -2.405089)
(603.000000, -2.405092)
(604.000000, -2.405089)
(605.000000, -2.405084)
(606.000000, -2.405069)
(607.000000, -2.405048)
(608.000000, -2.405029)
(609.000000, -2.405006)
(610.000000, -2.404984)
(611.000000, -2.404968)
(612.000000, -2.404957)
(613.000000, -2.404943)
(614.000000, -2.404927)
(615.000000, -2.404924)
(616.000000, -2.404921)
(617.000000, -2.404919)
(618.000000, -2.404928)
(619.000000, -2.404939)
(620.000000, -2.404945)
(621.000000, -2.404950)
(622.000000, -2.404983)
(623.000000, -2.405009)
(624.000000, -2.405041)
(625.000000, -2.405062)
(626.000000, -2.405073)
(627.000000, -2.405083)
(628.000000, -2.405085)
(629.000000, -2.405077)
(630.000000, -2.405073)
(631.000000, -2.405062)
(632.000000, -2.405067)
(633.000000, -2.405075)
(634.000000, -2.405079)
(635.000000, -2.405074)
(636.000000, -2.405063)
(637.000000, -2.405049)
(638.000000, -2.405029)
(639.000000, -2.405012)
(640.000000, -2.405009)
(641.000000, -2.405000)
(642.000000, -2.404989)
(643.000000, -2.404973)
(644.000000, -2.404958)
(645.000000, -2.404939)
(646.000000, -2.404932)
(647.000000, -2.404941)
(648.000000, -2.404950)
(649.000000, -2.404958)
(650.000000, -2.404963)
(651.000000, -2.404975)
(652.000000, -2.404997)
(653.000000, -2.405019)
(654.000000, -2.405034)
(655.000000, -2.405042)
(656.000000, -2.405043)
(657.000000, -2.405069)
(658.000000, -2.405085)
(659.000000, -2.405092)
(660.000000, -2.405096)
(661.000000, -2.405109)
(662.000000, -2.405110)
(663.000000, -2.405105)
(664.000000, -2.405096)
(665.000000, -2.405079)
(666.000000, -2.405058)
(667.000000, -2.405041)
(668.000000, -2.405021)
(669.000000, -2.405001)
(670.000000, -2.404988)
(671.000000, -2.404976)
(672.000000, -2.404958)
(673.000000, -2.256836)
(674.000000, -2.271836)
(675.000000, -2.284109)
(676.000000, -2.296599)
(677.000000, -2.308352)
(678.000000, -2.317733)
(679.000000, -2.324094)
(680.000000, -2.330074)
(681.000000, -2.336034)
(682.000000, -2.339513)
(683.000000, -2.342574)
(684.000000, -2.346305)
(685.000000, -2.350064)
(686.000000, -2.352615)
(687.000000, -2.354267)
(688.000000, -2.354180)
(689.000000, -2.354285)
(690.000000, -2.354945)
(691.000000, -2.355407)
(692.000000, -2.356970)
(693.000000, -2.357380)
(694.000000, -2.358707)
(695.000000, -2.360889)
(696.000000, -2.363745)
(697.000000, -2.366669)
(698.000000, -2.370147)
(699.000000, -2.373426)
(700.000000, -2.376140)
(701.000000, -2.379109)
(702.000000, -2.382011)
(703.000000, -2.384405)
(704.000000, -2.386963)
(705.000000, -2.389491)
(706.000000, -2.391023)
(707.000000, -2.392658)
(708.000000, -2.394038)
(709.000000, -2.394585)
(710.000000, -2.395230)
(711.000000, -2.395758)
(712.000000, -2.396248)
(713.000000, -2.396620)
(714.000000, -2.396958)
(715.000000, -2.397326)
(716.000000, -2.397777)
(717.000000, -2.397869)
(718.000000, -2.397983)
(719.000000, -2.397991)
(720.000000, -2.398121)
(721.000000, -2.398392)
(722.000000, -2.398578)
(723.000000, -2.398672)
(724.000000, -2.398161)
(725.000000, -2.397405)
(726.000000, -2.395953)
(727.000000, -2.393964)
(728.000000, -2.391170)
(729.000000, -2.387151)
(730.000000, -2.381238)
(731.000000, -2.371411)
(732.000000, -2.353983)
(733.000000, -2.319693)
(734.000000, -2.244465)
(735.000000, -2.061705)
(736.000000, -2.405161)
(737.000000, -2.405674)
(738.000000, -2.406109)
(739.000000, -2.406443)
(740.000000, -2.406675)
(741.000000, -2.406848)
(742.000000, -2.406949)
(743.000000, -2.258799)
(744.000000, -2.285369)
(745.000000, -2.311625)
(746.000000, -2.334103)
(747.000000, -2.350571)
(748.000000, -2.363444)
(749.000000, -2.372985)
(750.000000, -2.380763)
(751.000000, -2.387531)
(752.000000, -2.391182)
(753.000000, -2.394669)
(754.000000, -2.397658)
(755.000000, -2.399856)
(756.000000, -2.401694)
(757.000000, -2.403134)
(758.000000, -2.404165)
(759.000000, -2.404891)
(760.000000, -2.405460)
(761.000000, -2.405885)
(762.000000, -2.406173)
(763.000000, -2.406473)
(764.000000, -2.406646)
(765.000000, -2.406809)
(766.000000, -2.406861)
(767.000000, -2.406889)
(768.000000, -2.406899)
(769.000000, -2.406873)
(770.000000, -2.406868)
(771.000000, -2.406938)
(772.000000, -2.406974)
(773.000000, -2.406963)
(774.000000, -2.406955)
(775.000000, -2.406975)
(776.000000, -2.407121)
(777.000000, -2.407293)
(778.000000, -2.407382)
(779.000000, -2.407389)
(780.000000, -2.407352)
(781.000000, -2.407309)
(782.000000, -2.407209)
(783.000000, -2.407117)
(784.000000, -2.407005)
(785.000000, -2.406942)
(786.000000, -2.406901)
(787.000000, -2.406891)
(788.000000, -2.406831)
(789.000000, -2.406866)
(790.000000, -2.406911)
(791.000000, -2.406890)
(792.000000, -2.406860)
(793.000000, -2.406824)
(794.000000, -2.406835)
(795.000000, -2.406792)
(796.000000, -2.406802)
(797.000000, -2.406759)
(798.000000, -2.406707)
(799.000000, -2.406644)
(800.000000, -2.406663)
(801.000000, -2.406702)
(802.000000, -2.406773)
(803.000000, -2.406796)
(804.000000, -2.406837)
(805.000000, -2.406845)
(806.000000, -2.406831)
(807.000000, -2.406787)
(808.000000, -2.406717)
(809.000000, -2.406704)
(810.000000, -2.406649)
(811.000000, -2.406656)
(812.000000, -2.406704)
(813.000000, -2.406692)
(814.000000, -2.406687)
(815.000000, -2.406648)
(816.000000, -2.406592)
(817.000000, -2.406625)
(818.000000, -2.406605)
(819.000000, -2.406618)
(820.000000, -2.406608)
(821.000000, -2.406570)
(822.000000, -2.406528)
(823.000000, -2.406518)
(824.000000, -2.406576)
(825.000000, -2.406590)
(826.000000, -2.406692)
(827.000000, -2.406748)
(828.000000, -2.406747)
(829.000000, -2.406793)
(830.000000, -2.406794)
(831.000000, -2.406770)
(832.000000, -2.406706)
(833.000000, -2.406842)
(834.000000, -2.406897)
(835.000000, -2.406908)
(836.000000, -2.406892)
(837.000000, -2.406858)
(838.000000, -2.406835)
(839.000000, -2.406871)
(840.000000, -2.406860)
(841.000000, -2.406856)
(842.000000, -2.406801)
(843.000000, -2.406795)
(844.000000, -2.406737)
(845.000000, -2.406678)
(846.000000, -2.406616)
(847.000000, -2.406531)
(848.000000, -2.406612)
(849.000000, -2.406625)
(850.000000, -2.406670)
(851.000000, -2.406697)
(852.000000, -2.406693)
(853.000000, -2.406650)
(854.000000, -2.406594)
(855.000000, -2.406597)
(856.000000, -2.406552)
(857.000000, -2.406568)
(858.000000, -2.406543)
(859.000000, -2.406506)
(860.000000, -2.406505)
(861.000000, -2.406536)
(862.000000, -2.406596)
(863.000000, -2.406674)
(864.000000, -2.406765)
(865.000000, -2.406920)
(866.000000, -2.406995)
(867.000000, -2.407064)
(868.000000, -2.407078)
(869.000000, -2.407049)
(870.000000, -2.407022)
(871.000000, -2.407006)
(872.000000, -2.406971)
(873.000000, -2.406901)
(874.000000, -2.406803)
(875.000000, -2.406769)
(876.000000, -2.406732)
(877.000000, -2.406697)
(878.000000, -2.406691)
(879.000000, -2.406636)
(880.000000, -2.406565)
(881.000000, -2.406564)
(882.000000, -2.406516)
(883.000000, -2.406469)
(884.000000, -2.406489)
(885.000000, -2.406461)
(886.000000, -2.406464)
(887.000000, -2.406448)
(888.000000, -2.406560)
(889.000000, -2.406685)
(890.000000, -2.406804)
(891.000000, -2.406866)
(892.000000, -2.406993)
(893.000000, -2.407047)
(894.000000, -2.407031)
(895.000000, -2.406953)
(896.000000, -2.406834)
(897.000000, -2.406792)
(898.000000, -2.406791)
(899.000000, -2.406731)
(900.000000, -2.406681)
(901.000000, -2.406613)
(902.000000, -2.406707)
(903.000000, -2.406781)
(904.000000, -2.406863)
(905.000000, -2.406885)
(906.000000, -2.406907)
(907.000000, -2.406865)
(908.000000, -2.406811)
(909.000000, -2.406886)
(910.000000, -2.406899)
(911.000000, -2.406867)
(912.000000, -2.406894)
(913.000000, -2.406916)
(914.000000, -2.406892)
(915.000000, -2.406817)
(916.000000, -2.406809)
(917.000000, -2.406772)
(918.000000, -2.406736)
(919.000000, -2.406658)
(920.000000, -2.406592)
(921.000000, -2.406653)
(922.000000, -2.406660)
(923.000000, -2.406617)
(924.000000, -2.406567)
(925.000000, -2.406521)
(926.000000, -2.406438)
(927.000000, -2.406334)
(928.000000, -2.406232)
(929.000000, -2.406191)
(930.000000, -2.406213)
(931.000000, -2.406216)
(932.000000, -2.406189)
(933.000000, -2.406136)
(934.000000, -2.406068)
(935.000000, -2.405990)
(936.000000, -2.406037)
(937.000000, -2.406061)
(938.000000, -2.406059)
(939.000000, -2.406053)
(940.000000, -2.406060)
(941.000000, -2.406036)
(942.000000, -2.406008)
(943.000000, -2.405984)
(944.000000, -2.405978)
(945.000000, -2.406008)
(946.000000, -2.406005)
(947.000000, -2.405974)
(948.000000, -2.405931)
(949.000000, -2.405991)
(950.000000, -2.406014)
(951.000000, -2.406030)
(952.000000, -2.406020)
(953.000000, -2.406021)
(954.000000, -2.406003)
(955.000000, -2.405995)
(956.000000, -2.406048)
(957.000000, -2.406121)
(958.000000, -2.406165)
(959.000000, -2.406190)
(960.000000, -2.406218)
(961.000000, -2.406214)
(962.000000, -2.406182)
(963.000000, -2.406176)
(964.000000, -2.406155)
(965.000000, -2.406105)
(966.000000, -2.406083)
(967.000000, -2.406052)
(968.000000, -2.406075)
(969.000000, -2.406078)
(970.000000, -2.406097)
(971.000000, -2.406134)
(972.000000, -2.406147)
(973.000000, -2.406131)
(974.000000, -2.406137)
(975.000000, -2.406228)
(976.000000, -2.406289)
(977.000000, -2.406310)
(978.000000, -2.406298)
(979.000000, -2.406429)
(980.000000, -2.406621)
(981.000000, -2.406777)
(982.000000, -2.406920)
(983.000000, -2.407006)
(984.000000, -2.407051)
(985.000000, -2.407091)
(986.000000, -2.407065)
(987.000000, -2.407019)
(988.000000, -2.407234)
(989.000000, -2.407782)
(990.000000, -2.408437)
(991.000000, -2.409253)
(992.000000, -2.410525)
(993.000000, -2.412191)
(994.000000, -2.414597)
(995.000000, -2.418067)
(996.000000, -2.424313)
(997.000000, -2.435139)
(998.000000, -2.455850)
(999.000000, -2.501421)
(1000.000000, -2.619251)
(1001.000000, -2.404692)
(1002.000000, -2.404751)
(1003.000000, -2.404802)
(1004.000000, -2.404837)
(1005.000000, -2.404869)
(1006.000000, -2.256778)
(1007.000000, -2.282590)
(1008.000000, -2.309209)
(1009.000000, -2.333913)
(1010.000000, -2.353002)
(1011.000000, -2.366695)
(1012.000000, -2.376827)
(1013.000000, -2.384384)
(1014.000000, -2.390298)
(1015.000000, -2.394867)
(1016.000000, -2.398207)
(1017.000000, -2.400266)
(1018.000000, -2.401621)
(1019.000000, -2.402633)
(1020.000000, -2.403390)
(1021.000000, -2.403964)
(1022.000000, -2.404360)
(1023.000000, -2.404619)
(1024.000000, -2.404822)
(1025.000000, -2.404975)
(1026.000000, -2.405081)
(1027.000000, -2.405149)
(1028.000000, -2.405194)
(1029.000000, -2.405236)
(1030.000000, -2.405284)
(1031.000000, -2.405309)
(1032.000000, -2.405340)
(1033.000000, -2.405343)
(1034.000000, -2.405346)
(1035.000000, -2.405351)
(1036.000000, -2.405396)
(1037.000000, -2.405415)
(1038.000000, -2.405413)
(1039.000000, -2.405399)
(1040.000000, -2.405414)
(1041.000000, -2.405458)
(1042.000000, -2.405475)
(1043.000000, -2.405511)
(1044.000000, -2.405515)
(1045.000000, -2.405492)
(1046.000000, -2.405452)
(1047.000000, -2.405418)
(1048.000000, -2.405393)
(1049.000000, -2.405358)
(1050.000000, -2.405340)
(1051.000000, -2.405312)
(1052.000000, -2.405294)
(1053.000000, -2.405271)
(1054.000000, -2.405273)
(1055.000000, -2.405274)
(1056.000000, -2.405268)
(1057.000000, -2.405265)
(1058.000000, -2.405267)
(1059.000000, -2.405256)
(1060.000000, -2.405248)
(1061.000000, -2.405246)
(1062.000000, -2.405249)
(1063.000000, -2.405239)
(1064.000000, -2.405242)
(1065.000000, -2.405265)
(1066.000000, -2.405274)
(1067.000000, -2.405275)
(1068.000000, -2.405289)
(1069.000000, -2.405282)
(1070.000000, -2.405298)
(1071.000000, -2.405363)
(1072.000000, -2.405411)
(1073.000000, -2.405423)
(1074.000000, -2.405413)
(1075.000000, -2.405389)
(1076.000000, -2.405354)
(1077.000000, -2.405317)
(1078.000000, -2.405312)
(1079.000000, -2.405296)
(1080.000000, -2.405308)
(1081.000000, -2.405301)
(1082.000000, -2.405306)
(1083.000000, -2.405293)
(1084.000000, -2.405298)
(1085.000000, -2.405289)
(1086.000000, -2.405285)
(1087.000000, -2.405270)
(1088.000000, -2.405272)
(1089.000000, -2.405271)
(1090.000000, -2.405257)
(1091.000000, -2.405259)
(1092.000000, -2.405267)
(1093.000000, -2.405293)
(1094.000000, -2.405300)
(1095.000000, -2.405305)
(1096.000000, -2.405340)
(1097.000000, -2.405355)
(1098.000000, -2.405344)
(1099.000000, -2.405319)
(1100.000000, -2.405298)
(1101.000000, -2.405268)
(1102.000000, -2.405255)
(1103.000000, -2.405247)
(1104.000000, -2.405228)
(1105.000000, -2.405213)
(1106.000000, -2.405237)
(1107.000000, -2.405242)
(1108.000000, -2.405261)
(1109.000000, -2.405274)
(1110.000000, -2.405275)
(1111.000000, -2.405321)
(1112.000000, -2.405348)
(1113.000000, -2.405356)
(1114.000000, -2.405340)
(1115.000000, -2.405325)
(1116.000000, -2.405299)
(1117.000000, -2.405272)
(1118.000000, -2.405254)
(1119.000000, -2.405236)
(1120.000000, -2.405214)
(1121.000000, -2.405193)
(1122.000000, -2.405191)
(1123.000000, -2.405179)
(1124.000000, -2.405165)
(1125.000000, -2.405150)
(1126.000000, -2.405144)
(1127.000000, -2.405134)
(1128.000000, -2.405120)
(1129.000000, -2.405111)
(1130.000000, -2.405104)
(1131.000000, -2.405096)
(1132.000000, -2.405085)
(1133.000000, -2.405078)
(1134.000000, -2.405073)
(1135.000000, -2.405083)
(1136.000000, -2.405084)
(1137.000000, -2.405083)
(1138.000000, -2.405081)
(1139.000000, -2.405101)
(1140.000000, -2.405120)
(1141.000000, -2.405188)
(1142.000000, -2.405259)
(1143.000000, -2.405408)
(1144.000000, -2.405612)
(1145.000000, -2.405847)
(1146.000000, -2.406107)
(1147.000000, -2.406514)
(1148.000000, -2.407013)
(1149.000000, -2.407606)
(1150.000000, -2.408362)
(1151.000000, -2.409313)
(1152.000000, -2.410893)
(1153.000000, -2.413389)
(1154.000000, -2.417829)
(1155.000000, -2.425868)
(1156.000000, -2.442826)
(1157.000000, -2.485689)
(1158.000000, -2.618792)
(1159.000000, -2.404672)
(1160.000000, -2.404708)
(1161.000000, -2.404736)
(1162.000000, -2.404752)
(1163.000000, -2.404758)
(1164.000000, -2.404759)
(1165.000000, -2.256659)
(1166.000000, -2.307417)
(1167.000000, -2.338302)
(1168.000000, -2.360410)
(1169.000000, -2.375952)
(1170.000000, -2.385433)
(1171.000000, -2.391865)
(1172.000000, -2.395754)
(1173.000000, -2.398729)
(1174.000000, -2.400876)
(1175.000000, -2.402281)
(1176.000000, -2.403242)
(1177.000000, -2.403857)
(1178.000000, -2.404262)
(1179.000000, -2.404529)
(1180.000000, -2.404703)
(1181.000000, -2.404821)
(1182.000000, -2.404896)
(1183.000000, -2.404956)
(1184.000000, -2.404992)
(1185.000000, -2.405015)
(1186.000000, -2.405044)
(1187.000000, -2.405057)
(1188.000000, -2.405112)
(1189.000000, -2.405134)
(1190.000000, -2.405133)
(1191.000000, -2.405125)
(1192.000000, -2.405108)
(1193.000000, -2.405109)
(1194.000000, -2.405096)
(1195.000000, -2.405086)
(1196.000000, -2.405072)
(1197.000000, -2.405057)
(1198.000000, -2.405044)
(1199.000000, -2.405053)
(1200.000000, -2.405054)
(1201.000000, -2.405061)
(1202.000000, -2.405069)
(1203.000000, -2.405076)
(1204.000000, -2.405091)
(1205.000000, -2.405092)
(1206.000000, -2.405084)
(1207.000000, -2.405078)
(1208.000000, -2.405073)
(1209.000000, -2.405084)
(1210.000000, -2.405101)
(1211.000000, -2.405112)
(1212.000000, -2.405115)
(1213.000000, -2.405107)
(1214.000000, -2.405089)
(1215.000000, -2.405073)
(1216.000000, -2.405060)
(1217.000000, -2.405083)
(1218.000000, -2.405095)
(1219.000000, -2.405093)
(1220.000000, -2.405078)
(1221.000000, -2.405058)
(1222.000000, -2.405049)
(1223.000000, -2.405047)
(1224.000000, -2.405038)
(1225.000000, -2.405028)
(1226.000000, -2.405020)
(1227.000000, -2.405013)
(1228.000000, -2.405003)
(1229.000000, -2.405001)
(1230.000000, -2.404996)
(1231.000000, -2.405000)
(1232.000000, -2.404998)
(1233.000000, -2.404998)
(1234.000000, -2.404999)
(1235.000000, -2.405005)
(1236.000000, -2.405020)
(1237.000000, -2.405040)
(1238.000000, -2.405061)
(1239.000000, -2.405073)
(1240.000000, -2.405085)
(1241.000000, -2.405090)
(1242.000000, -2.405086)
(1243.000000, -2.405077)
(1244.000000, -2.405060)
(1245.000000, -2.405054)
(1246.000000, -2.405049)
(1247.000000, -2.405038)
(1248.000000, -2.405030)
(1249.000000, -2.405018)
(1250.000000, -2.405006)
(1251.000000, -2.405015)
(1252.000000, -2.405019)
(1253.000000, -2.405035)
(1254.000000, -2.405050)
(1255.000000, -2.405049)
(1256.000000, -2.405037)
(1257.000000, -2.405030)
(1258.000000, -2.405040)
(1259.000000, -2.405044)
(1260.000000, -2.405039)
(1261.000000, -2.405027)
(1262.000000, -2.405014)
(1263.000000, -2.404998)
(1264.000000, -2.404992)
(1265.000000, -2.404984)
(1266.000000, -2.404985)
(1267.000000, -2.404985)
(1268.000000, -2.404987)
(1269.000000, -2.404993)
(1270.000000, -2.404995)
(1271.000000, -2.405004)
(1272.000000, -2.405018)
(1273.000000, -2.405027)
(1274.000000, -2.405031)
(1275.000000, -2.405078)
(1276.000000, -2.405104)
(1277.000000, -2.405115)
(1278.000000, -2.405118)
(1279.000000, -2.405112)
(1280.000000, -2.405113)
(1281.000000, -2.405141)
(1282.000000, -2.405159)
(1283.000000, -2.405159)
(1284.000000, -2.405144)
(1285.000000, -2.405127)
(1286.000000, -2.405100)
(1287.000000, -2.405069)
(1288.000000, -2.405047)
(1289.000000, -2.405024)
(1290.000000, -2.405010)
(1291.000000, -2.405002)
(1292.000000, -2.404990)
(1293.000000, -2.404984)
(1294.000000, -2.404974)
(1295.000000, -2.404963)
(1296.000000, -2.404957)
(1297.000000, -2.404953)
(1298.000000, -2.404944)
(1299.000000, -2.404938)
(1300.000000, -2.404932)
(1301.000000, -2.404932)
(1302.000000, -2.404928)
(1303.000000, -2.404927)
(1304.000000, -2.404934)
(1305.000000, -2.404935)
(1306.000000, -2.404944)
(1307.000000, -2.404946)
(1308.000000, -2.404942)
(1309.000000, -2.404944)
(1310.000000, -2.404952)
(1311.000000, -2.404957)
(1312.000000, -2.404956)
(1313.000000, -2.404981)
(1314.000000, -2.404995)
(1315.000000, -2.405008)
(1316.000000, -2.405018)
(1317.000000, -2.405047)
(1318.000000, -2.405071)
(1319.000000, -2.405082)
(1320.000000, -2.405125)
(1321.000000, -2.405168)
(1322.000000, -2.405196)
(1323.000000, -2.405216)
(1324.000000, -2.405223)
(1325.000000, -2.405218)
(1326.000000, -2.405212)
(1327.000000, -2.405214)
(1328.000000, -2.405202)
(1329.000000, -2.405199)
(1330.000000, -2.405185)
(1331.000000, -2.405181)
(1332.000000, -2.405168)
(1333.000000, -2.405149)
(1334.000000, -2.405138)
(1335.000000, -2.405119)
(1336.000000, -2.405094)
(1337.000000, -2.405065)
(1338.000000, -2.405033)
(1339.000000, -2.405009)
(1340.000000, -2.404994)
(1341.000000, -2.404978)
(1342.000000, -2.404962)
(1343.000000, -2.404956)
(1344.000000, -2.404947)
(1345.000000, -2.404935)
(1346.000000, -2.404935)
(1347.000000, -2.404934)
(1348.000000, -2.404926)
(1349.000000, -2.404916)
(1350.000000, -2.404914)
(1351.000000, -2.404912)
(1352.000000, -2.404907)
(1353.000000, -2.404909)
(1354.000000, -2.404905)
(1355.000000, -2.404899)
(1356.000000, -2.404917)
(1357.000000, -2.404925)
(1358.000000, -2.404930)
(1359.000000, -2.404928)
(1360.000000, -2.404920)
(1361.000000, -2.404912)
(1362.000000, -2.404905)
(1363.000000, -2.404899)
(1364.000000, -2.404893)
(1365.000000, -2.404892)
(1366.000000, -2.404889)
(1367.000000, -2.404884)
(1368.000000, -2.404884)
(1369.000000, -2.404880)
(1370.000000, -2.404875)
(1371.000000, -2.404871)
(1372.000000, -2.404868)
(1373.000000, -2.404868)
(1374.000000, -2.404867)
(1375.000000, -2.404862)
(1376.000000, -2.404865)
(1377.000000, -2.404868)
(1378.000000, -2.404867)
(1379.000000, -2.404871)
(1380.000000, -2.404871)
(1381.000000, -2.404871)
(1382.000000, -2.404869)
(1383.000000, -2.404865)
(1384.000000, -2.404858)
(1385.000000, -2.404853)
(1386.000000, -2.404846)
(1387.000000, -2.404840)
(1388.000000, -2.404848)
(1389.000000, -2.404855)
(1390.000000, -2.404860)
(1391.000000, -2.404860)
(1392.000000, -2.404859)
(1393.000000, -2.404864)
(1394.000000, -2.404869)
(1395.000000, -2.404877)
(1396.000000, -2.404882)
(1397.000000, -2.404880)
(1398.000000, -2.404874)
(1399.000000, -2.404866)
(1400.000000, -2.404862)
(1401.000000, -2.404864)
(1402.000000, -2.404868)
(1403.000000, -2.404871)
(1404.000000, -2.404870)
(1405.000000, -2.404878)
(1406.000000, -2.404900)
(1407.000000, -2.404924)
(1408.000000, -2.404938)
(1409.000000, -2.404949)
(1410.000000, -2.404951)
(1411.000000, -2.404970)
(1412.000000, -2.404994)
(1413.000000, -2.405028)
(1414.000000, -2.405054)
(1415.000000, -2.405068)
(1416.000000, -2.405074)
(1417.000000, -2.405080)
(1418.000000, -2.405087)
(1419.000000, -2.405085)
(1420.000000, -2.405072)
(1421.000000, -2.405078)
(1422.000000, -2.405082)
(1423.000000, -2.405085)
(1424.000000, -2.405091)
(1425.000000, -2.405088)
(1426.000000, -2.405082)
(1427.000000, -2.405078)
(1428.000000, -2.405068)
(1429.000000, -2.405060)
(1430.000000, -2.405047)
(1431.000000, -2.405042)
(1432.000000, -2.405040)
(1433.000000, -2.405036)
(1434.000000, -2.405023)
(1435.000000, -2.405022)
(1436.000000, -2.405017)
(1437.000000, -2.405010)
(1438.000000, -2.405000)
(1439.000000, -2.404983)
(1440.000000, -2.404978)
(1441.000000, -2.404990)
(1442.000000, -2.404994)
(1443.000000, -2.404988)
(1444.000000, -2.404981)
(1445.000000, -2.404971)
(1446.000000, -2.404955)
(1447.000000, -2.404945)
(1448.000000, -2.404939)
(1449.000000, -2.404935)
(1450.000000, -2.404929)
(1451.000000, -2.404918)
(1452.000000, -2.404915)
(1453.000000, -2.404910)
(1454.000000, -2.404910)
(1455.000000, -2.404904)
(1456.000000, -2.404898)
(1457.000000, -2.404897)
(1458.000000, -2.404913)
(1459.000000, -2.404924)
(1460.000000, -2.404931)
(1461.000000, -2.404945)
(1462.000000, -2.404982)
(1463.000000, -2.405012)
(1464.000000, -2.405042)
(1465.000000, -2.405063)
(1466.000000, -2.405101)
(1467.000000, -2.405135)
(1468.000000, -2.405193)
(1469.000000, -2.405256)
(1470.000000, -2.405312)
(1471.000000, -2.405357)
(1472.000000, -2.405419)
(1473.000000, -2.405476)
(1474.000000, -2.405517)
(1475.000000, -2.405546)
(1476.000000, -2.405561)
(1477.000000, -2.405559)
(1478.000000, -2.405543)
(1479.000000, -2.405548)
(1480.000000, -2.405533)
(1481.000000, -2.405501)
(1482.000000, -2.405453)
(1483.000000, -2.405410)
(1484.000000, -2.405359)
(1485.000000, -2.405333)
(1486.000000, -2.405309)
(1487.000000, -2.405324)
(1488.000000, -2.405339)
(1489.000000, -2.405370)
(1490.000000, -2.405389)
(1491.000000, -2.405398)
(1492.000000, -2.405388)
(1493.000000, -2.405361)
(1494.000000, -2.257195)
(1495.000000, -2.266683)
(1496.000000, -2.276616)
(1497.000000, -2.287177)
(1498.000000, -2.296971)
(1499.000000, -2.307588)
(1500.000000, -2.318457)
(1501.000000, -2.329176)
(1502.000000, -2.339456)
(1503.000000, -2.349257)
(1504.000000, -2.357235)
(1505.000000, -2.362532)
(1506.000000, -2.367955)
(1507.000000, -2.373004)
(1508.000000, -2.376328)
(1509.000000, -2.379816)
(1510.000000, -2.382990)
(1511.000000, -2.385746)
(1512.000000, -2.388390)
(1513.000000, -2.390793)
(1514.000000, -2.392973)
(1515.000000, -2.394758)
(1516.000000, -2.396396)
(1517.000000, -2.397800)
(1518.000000, -2.398431)
(1519.000000, -2.398791)
(1520.000000, -2.398836)
(1521.000000, -2.398750)
(1522.000000, -2.398688)
(1523.000000, -2.398675)
(1524.000000, -2.398738)
(1525.000000, -2.398696)
(1526.000000, -2.398665)
(1527.000000, -2.398601)
(1528.000000, -2.398524)
(1529.000000, -2.398506)
(1530.000000, -2.398494)
(1531.000000, -2.398039)
(1532.000000, -2.397585)
(1533.000000, -2.397065)
(1534.000000, -2.396455)
(1535.000000, -2.395834)
(1536.000000, -2.395096)
(1537.000000, -2.394261)
(1538.000000, -2.392632)
(1539.000000, -2.390491)
(1540.000000, -2.387940)
(1541.000000, -2.384645)
(1542.000000, -2.379460)
(1543.000000, -2.372049)
(1544.000000, -2.357968)
(1545.000000, -2.334132)
(1546.000000, -2.288361)
(1547.000000, -2.194107)
(1548.000000, -2.000000)
(1549.000000, -2.405081)
(1550.000000, -2.405477)
(1551.000000, -2.405780)
(1552.000000, -2.406007)
(1553.000000, -2.406163)
(1554.000000, -2.406261)
(1555.000000, -2.406309)
(1556.000000, -2.258117)
(1557.000000, -2.298380)
(1558.000000, -2.330049)
(1559.000000, -2.352124)
(1560.000000, -2.368106)
(1561.000000, -2.379366)
(1562.000000, -2.387042)
(1563.000000, -2.392813)
(1564.000000, -2.396947)
(1565.000000, -2.399815)
(1566.000000, -2.401236)
(1567.000000, -2.402495)
(1568.000000, -2.403467)
(1569.000000, -2.404254)
(1570.000000, -2.404868)
(1571.000000, -2.405322)
(1572.000000, -2.405637)
(1573.000000, -2.405870)
(1574.000000, -2.406118)
(1575.000000, -2.406278)
(1576.000000, -2.406414)
(1577.000000, -2.406466)
(1578.000000, -2.406512)
(1579.000000, -2.406585)
(1580.000000, -2.406583)
(1581.000000, -2.406585)
(1582.000000, -2.406593)
(1583.000000, -2.406615)
(1584.000000, -2.406603)
(1585.000000, -2.406547)
(1586.000000, -2.406553)
(1587.000000, -2.406513)
(1588.000000, -2.406596)
(1589.000000, -2.406613)
(1590.000000, -2.406646)
(1591.000000, -2.406611)
(1592.000000, -2.406551)
(1593.000000, -2.406472)
(1594.000000, -2.406407)
(1595.000000, -2.406389)
(1596.000000, -2.406400)
(1597.000000, -2.406402)
(1598.000000, -2.406431)
(1599.000000, -2.406428)
(1600.000000, -2.406439)
(1601.000000, -2.406491)
(1602.000000, -2.406483)
(1603.000000, -2.406448)
(1604.000000, -2.406414)
(1605.000000, -2.406421)
(1606.000000, -2.406459)
(1607.000000, -2.406451)
(1608.000000, -2.406478)
(1609.000000, -2.406478)
(1610.000000, -2.406641)
(1611.000000, -2.406806)
(1612.000000, -2.407011)
(1613.000000, -2.407339)
(1614.000000, -2.407561)
(1615.000000, -2.407661)
(1616.000000, -2.407652)
(1617.000000, -2.407565)
(1618.000000, -2.407489)
(1619.000000, -2.407360)
(1620.000000, -2.407212)
(1621.000000, -2.407058)
(1622.000000, -2.406974)
(1623.000000, -2.406855)
(1624.000000, -2.406780)
(1625.000000, -2.406766)
(1626.000000, -2.406715)
(1627.000000, -2.406618)
(1628.000000, -2.406523)
(1629.000000, -2.406416)
(1630.000000, -2.406340)
(1631.000000, -2.406263)
(1632.000000, -2.406218)
(1633.000000, -2.406207)
(1634.000000, -2.406213)
(1635.000000, -2.406190)
(1636.000000, -2.406170)
(1637.000000, -2.406148)
(1638.000000, -2.406152)
(1639.000000, -2.406135)
(1640.000000, -2.406100)
(1641.000000, -2.406063)
(1642.000000, -2.406053)
(1643.000000, -2.406045)
(1644.000000, -2.406153)
(1645.000000, -2.406216)
(1646.000000, -2.406229)
(1647.000000, -2.406222)
(1648.000000, -2.406220)
(1649.000000, -2.406211)
(1650.000000, -2.406171)
(1651.000000, -2.406114)
(1652.000000, -2.406054)
(1653.000000, -2.406035)
(1654.000000, -2.406022)
(1655.000000, -2.406026)
(1656.000000, -2.406059)
(1657.000000, -2.406063)
(1658.000000, -2.406062)
(1659.000000, -2.406055)
(1660.000000, -2.406026)
(1661.000000, -2.406087)
(1662.000000, -2.406136)
(1663.000000, -2.406239)
(1664.000000, -2.406280)
(1665.000000, -2.406292)
(1666.000000, -2.406273)
(1667.000000, -2.406284)
(1668.000000, -2.406255)
(1669.000000, -2.406315)
(1670.000000, -2.406326)
(1671.000000, -2.406343)
(1672.000000, -2.406368)
(1673.000000, -2.406344)
(1674.000000, -2.406290)
(1675.000000, -2.406214)
(1676.000000, -2.406263)
(1677.000000, -2.406342)
(1678.000000, -2.406371)
(1679.000000, -2.406347)
(1680.000000, -2.406290)
(1681.000000, -2.406235)
(1682.000000, -2.406193)
(1683.000000, -2.406259)
(1684.000000, -2.406324)
(1685.000000, -2.406395)
(1686.000000, -2.406432)
(1687.000000, -2.406431)
(1688.000000, -2.406411)
(1689.000000, -2.406368)
(1690.000000, -2.406314)
(1691.000000, -2.406423)
(1692.000000, -2.406473)
(1693.000000, -2.406486)
(1694.000000, -2.406564)
(1695.000000, -2.406672)
(1696.000000, -2.406807)
(1697.000000, -2.406860)
(1698.000000, -2.406880)
(1699.000000, -2.407003)
(1700.000000, -2.407078)
(1701.000000, -2.407074)
(1702.000000, -2.407373)
(1703.000000, -2.407664)
(1704.000000, -2.408097)
(1705.000000, -2.408538)
(1706.000000, -2.408921)
(1707.000000, -2.409183)
(1708.000000, -2.409367)
(1709.000000, -2.409473)
(1710.000000, -2.409522)
(1711.000000, -2.409414)
(1712.000000, -2.409162)
(1713.000000, -2.409135)
(1714.000000, -2.409008)
(1715.000000, -2.408807)
(1716.000000, -2.408658)
(1717.000000, -2.408577)
(1718.000000, -2.408542)
(1719.000000, -2.408394)
(1720.000000, -2.408170)
(1721.000000, -2.408193)
(1722.000000, -2.408169)
(1723.000000, -2.408250)
(1724.000000, -2.408266)
(1725.000000, -2.408207)
(1726.000000, -2.408089)
(1727.000000, -2.407900)
(1728.000000, -2.407656)
(1729.000000, -2.407464)
(1730.000000, -2.407505)
(1731.000000, -2.407513)
(1732.000000, -2.407448)
(1733.000000, -2.407343)
(1734.000000, -2.407183)
(1735.000000, -2.407003)
(1736.000000, -2.406868)
(1737.000000, -2.406909)
(1738.000000, -2.406887)
(1739.000000, -2.406838)
(1740.000000, -2.406921)
(1741.000000, -2.407052)
(1742.000000, -2.407125)
(1743.000000, -2.407181)
(1744.000000, -2.407218)
(1745.000000, -2.407187)
(1746.000000, -2.407094)
(1747.000000, -2.406986)
(1748.000000, -2.406976)
(1749.000000, -2.406984)
(1750.000000, -2.406969)
(1751.000000, -2.406892)
(1752.000000, -2.406769)
(1753.000000, -2.406610)
(1754.000000, -2.406599)
(1755.000000, -2.406536)
(1756.000000, -2.406445)
(1757.000000, -2.406327)
(1758.000000, -2.406233)
(1759.000000, -2.406121)
(1760.000000, -2.406000)
(1761.000000, -2.405899)
(1762.000000, -2.405817)
(1763.000000, -2.405775)
(1764.000000, -2.405778)
(1765.000000, -2.405778)
(1766.000000, -2.405761)
(1767.000000, -2.405727)
(1768.000000, -2.405706)
(1769.000000, -2.405668)
(1770.000000, -2.405636)
(1771.000000, -2.405619)
(1772.000000, -2.405586)
(1773.000000, -2.405549)
(1774.000000, -2.405536)
(1775.000000, -2.405521)
(1776.000000, -2.405498)
(1777.000000, -2.405485)
(1778.000000, -2.405468)
(1779.000000, -2.405457)
(1780.000000, -2.405435)
(1781.000000, -2.405408)
(1782.000000, -2.405414)
(1783.000000, -2.405456)
(1784.000000, -2.405502)
(1785.000000, -2.405533)
(1786.000000, -2.405667)
(1787.000000, -2.405781)
(1788.000000, -2.405868)
(1789.000000, -2.405953)
(1790.000000, -2.406008)
(1791.000000, -2.406089)
(1792.000000, -2.406261)
(1793.000000, -2.406440)
(1794.000000, -2.406647)
(1795.000000, -2.406833)
(1796.000000, -2.406979)
(1797.000000, -2.407081)
(1798.000000, -2.407136)
(1799.000000, -2.407228)
(1800.000000, -2.407265)
(1801.000000, -2.407232)
(1802.000000, -2.407155)
(1803.000000, -2.407248)
(1804.000000, -2.407361)
(1805.000000, -2.407455)
(1806.000000, -2.407508)
(1807.000000, -2.407496)
(1808.000000, -2.407450)
(1809.000000, -2.407449)
(1810.000000, -2.407413)
(1811.000000, -2.407386)
(1812.000000, -2.407309)
(1813.000000, -2.407192)
(1814.000000, -2.407041)
(1815.000000, -2.406896)
(1816.000000, -2.406727)
(1817.000000, -2.406544)
(1818.000000, -2.406351)
(1819.000000, -2.406267)
(1820.000000, -2.406181)
(1821.000000, -2.406115)
(1822.000000, -2.406035)
(1823.000000, -2.405960)
(1824.000000, -2.405906)
(1825.000000, -2.405871)
(1826.000000, -2.405904)
(1827.000000, -2.405915)
(1828.000000, -2.405910)
(1829.000000, -2.405901)
(1830.000000, -2.405896)
(1831.000000, -2.405863)
(1832.000000, -2.405815)
(1833.000000, -2.405764)
(1834.000000, -2.405746)
(1835.000000, -2.405719)
(1836.000000, -2.405685)
(1837.000000, -2.405662)
(1838.000000, -2.405672)
(1839.000000, -2.405667)
(1840.000000, -2.405673)
(1841.000000, -2.405698)
(1842.000000, -2.405728)
(1843.000000, -2.405734)
(1844.000000, -2.405736)
(1845.000000, -2.405722)
(1846.000000, -2.405695)
(1847.000000, -2.405655)
(1848.000000, -2.405611)
(1849.000000, -2.405648)
(1850.000000, -2.405668)
(1851.000000, -2.405677)
(1852.000000, -2.405699)
(1853.000000, -2.405711)
(1854.000000, -2.405702)
(1855.000000, -2.405704)
(1856.000000, -2.405691)
(1857.000000, -2.405662)
(1858.000000, -2.405614)
(1859.000000, -2.405553)
(1860.000000, -2.405498)
(1861.000000, -2.405451)
(1862.000000, -2.405414)
(1863.000000, -2.405380)
(1864.000000, -2.405348)
(1865.000000, -2.405320)
(1866.000000, -2.405300)
(1867.000000, -2.405270)
(1868.000000, -2.405266)
(1869.000000, -2.405272)
(1870.000000, -2.405286)
(1871.000000, -2.405337)
(1872.000000, -2.405402)
(1873.000000, -2.405453)
(1874.000000, -2.405492)
(1875.000000, -2.405515)
(1876.000000, -2.405519)
(1877.000000, -2.405504)
(1878.000000, -2.405498)
(1879.000000, -2.405484)
(1880.000000, -2.405457)
(1881.000000, -2.405421)
(1882.000000, -2.405373)
(1883.000000, -2.405328)
(1884.000000, -2.405302)
(1885.000000, -2.405268)
(1886.000000, -2.405227)
(1887.000000, -2.405187)
(1888.000000, -2.405153)
(1889.000000, -2.405128)
(1890.000000, -2.405118)
(1891.000000, -2.405104)
(1892.000000, -2.405097)
(1893.000000, -2.405083)
(1894.000000, -2.405064)
(1895.000000, -2.405047)
(1896.000000, -2.405027)
(1897.000000, -2.405009)
(1898.000000, -2.404992)
(1899.000000, -2.404987)
(1900.000000, -2.404980)
(1901.000000, -2.404970)
(1902.000000, -2.404963)
(1903.000000, -2.404973)
(1904.000000, -2.404977)
(1905.000000, -2.404975)
(1906.000000, -2.404977)
(1907.000000, -2.404985)
(1908.000000, -2.404993)
(1909.000000, -2.405005)
(1910.000000, -2.405017)
(1911.000000, -2.405024)
(1912.000000, -2.405031)
(1913.000000, -2.405041)
(1914.000000, -2.405041)
(1915.000000, -2.405044)
(1916.000000, -2.405044)
(1917.000000, -2.405042)
(1918.000000, -2.405036)
(1919.000000, -2.405025)
(1920.000000, -2.405011)
(1921.000000, -2.405002)
(1922.000000, -2.405003)
(1923.000000, -2.405010)
(1924.000000, -2.405009)
(1925.000000, -2.405005)
(1926.000000, -2.405006)
(1927.000000, -2.405013)
(1928.000000, -2.405063)
(1929.000000, -2.405151)
(1930.000000, -2.405257)
(1931.000000, -2.405427)
(1932.000000, -2.405757)
(1933.000000, -2.406294)
(1934.000000, -2.407353)
(1935.000000, -2.409556)
(1936.000000, -2.414999)
(1937.000000, -2.432539)
(1938.000000, -2.404652)
(1939.000000, -2.404672)
(1940.000000, -2.404692)
(1941.000000, -2.404708)
(1942.000000, -2.256624)
(1943.000000, -2.278301)
(1944.000000, -2.287693)
(1945.000000, -2.295677)
(1946.000000, -2.309148)
(1947.000000, -2.324204)
(1948.000000, -2.339040)
(1949.000000, -2.353650)
(1950.000000, -2.364707)
(1951.000000, -2.372424)
(1952.000000, -2.379374)
(1953.000000, -2.385581)
(1954.000000, -2.390801)
(1955.000000, -2.394986)
(1956.000000, -2.397963)
(1957.000000, -2.399897)
(1958.000000, -2.401374)
(1959.000000, -2.402484)
(1960.000000, -2.403274)
(1961.000000, -2.403890)
(1962.000000, -2.404346)
(1963.000000, -2.404659)
(1964.000000, -2.404891)
(1965.000000, -2.405115)
(1966.000000, -2.405306)
(1967.000000, -2.405449)
(1968.000000, -2.405544)
(1969.000000, -2.405616)
(1970.000000, -2.405661)
(1971.000000, -2.405686)
(1972.000000, -2.405673)
(1973.000000, -2.405651)
(1974.000000, -2.405644)
(1975.000000, -2.405614)
(1976.000000, -2.405589)
(1977.000000, -2.405589)
(1978.000000, -2.405575)
(1979.000000, -2.405544)
(1980.000000, -2.405609)
(1981.000000, -2.405655)
(1982.000000, -2.405666)
(1983.000000, -2.405649)
(1984.000000, -2.405621)
(1985.000000, -2.405600)
(1986.000000, -2.405566)
(1987.000000, -2.405540)
(1988.000000, -2.405532)
(1989.000000, -2.405534)
(1990.000000, -2.405523)
(1991.000000, -2.405561)
(1992.000000, -2.405602)
(1993.000000, -2.405620)
(1994.000000, -2.405615)
(1995.000000, -2.405586)
(1996.000000, -2.405593)
(1997.000000, -2.405597)
(1998.000000, -2.405596)
(1999.000000, -2.405580)
(2000.000000, -2.405564)
(2001.000000, -2.405554)
(2002.000000, -2.405525)
(2003.000000, -2.405516)
(2004.000000, -2.405492)
(2005.000000, -2.405492)
(2006.000000, -2.405496)
(2007.000000, -2.405477)
(2008.000000, -2.405447)
(2009.000000, -2.405465)
(2010.000000, -2.405469)
(2011.000000, -2.405474)
(2012.000000, -2.405466)
(2013.000000, -2.405448)
(2014.000000, -2.405440)
(2015.000000, -2.405419)
(2016.000000, -2.405473)
(2017.000000, -2.405490)
(2018.000000, -2.405503)
(2019.000000, -2.405496)
(2020.000000, -2.405476)
(2021.000000, -2.405469)
(2022.000000, -2.405454)
(2023.000000, -2.405477)
(2024.000000, -2.405479)
(2025.000000, -2.405473)
(2026.000000, -2.405500)
(2027.000000, -2.405543)
(2028.000000, -2.405577)
(2029.000000, -2.405588)
(2030.000000, -2.405584)
(2031.000000, -2.405573)
(2032.000000, -2.405566)
(2033.000000, -2.405539)
(2034.000000, -2.405507)
(2035.000000, -2.405485)
(2036.000000, -2.405453)
(2037.000000, -2.405444)
(2038.000000, -2.405439)
(2039.000000, -2.405438)
(2040.000000, -2.405448)
(2041.000000, -2.405434)
(2042.000000, -2.405419)
(2043.000000, -2.405392)
(2044.000000, -2.405368)
(2045.000000, -2.405361)
(2046.000000, -2.405391)
(2047.000000, -2.405409)
(2048.000000, -2.405429)
(2049.000000, -2.405431)
(2050.000000, -2.405435)
(2051.000000, -2.405421)
(2052.000000, -2.405405)
(2053.000000, -2.405377)
(2054.000000, -2.405384)
(2055.000000, -2.405423)
(2056.000000, -2.405447)
(2057.000000, -2.405445)
(2058.000000, -2.405442)
(2059.000000, -2.405425)
(2060.000000, -2.405401)
(2061.000000, -2.405366)
(2062.000000, -2.405330)
(2063.000000, -2.405323)
(2064.000000, -2.405318)
(2065.000000, -2.405305)
(2066.000000, -2.405286)
(2067.000000, -2.405265)
(2068.000000, -2.405247)
(2069.000000, -2.405232)
(2070.000000, -2.405215)
(2071.000000, -2.405209)
(2072.000000, -2.405206)
(2073.000000, -2.405232)
(2074.000000, -2.405271)
(2075.000000, -2.405287)
(2076.000000, -2.405318)
(2077.000000, -2.405335)
(2078.000000, -2.405351)
(2079.000000, -2.405346)
(2080.000000, -2.405348)
(2081.000000, -2.405424)
(2082.000000, -2.405471)
(2083.000000, -2.405506)
(2084.000000, -2.405516)
(2085.000000, -2.405551)
(2086.000000, -2.405601)
(2087.000000, -2.405619)
(2088.000000, -2.405618)
(2089.000000, -2.405610)
(2090.000000, -2.405584)
(2091.000000, -2.405583)
(2092.000000, -2.405586)
(2093.000000, -2.405638)
(2094.000000, -2.405658)
(2095.000000, -2.405677)
(2096.000000, -2.405703)
(2097.000000, -2.405713)
(2098.000000, -2.405750)
(2099.000000, -2.405757)
(2100.000000, -2.405890)
(2101.000000, -2.406004)
(2102.000000, -2.406074)
(2103.000000, -2.406106)
(2104.000000, -2.406129)
(2105.000000, -2.406158)
(2106.000000, -2.406190)
(2107.000000, -2.406193)
(2108.000000, -2.406174)
(2109.000000, -2.406191)
(2110.000000, -2.406177)
(2111.000000, -2.406133)
(2112.000000, -2.406093)
(2113.000000, -2.406018)
(2114.000000, -2.405918)
(2115.000000, -2.405809)
(2116.000000, -2.405695)
(2117.000000, -2.405632)
(2118.000000, -2.405600)
(2119.000000, -2.405558)
(2120.000000, -2.405513)
(2121.000000, -2.405472)
(2122.000000, -2.405436)
(2123.000000, -2.405391)
(2124.000000, -2.405344)
(2125.000000, -2.405300)
(2126.000000, -2.405258)
(2127.000000, -2.405226)
(2128.000000, -2.405196)
(2129.000000, -2.405173)
(2130.000000, -2.405163)
(2131.000000, -2.405156)
(2132.000000, -2.405148)
(2133.000000, -2.405145)
(2134.000000, -2.405141)
(2135.000000, -2.405138)
(2136.000000, -2.405127)
(2137.000000, -2.405142)
(2138.000000, -2.405149)
(2139.000000, -2.405152)
(2140.000000, -2.405173)
(2141.000000, -2.405187)
(2142.000000, -2.405202)
(2143.000000, -2.405206)
(2144.000000, -2.405209)
(2145.000000, -2.405206)
(2146.000000, -2.405197)
(2147.000000, -2.405202)
(2148.000000, -2.405204)
(2149.000000, -2.405203)
(2150.000000, -2.405235)
(2151.000000, -2.405250)
(2152.000000, -2.405258)
(2153.000000, -2.405252)
(2154.000000, -2.405235)
(2155.000000, -2.405213)
(2156.000000, -2.405185)
(2157.000000, -2.405167)
(2158.000000, -2.405144)
(2159.000000, -2.405142)
(2160.000000, -2.405132)
(2161.000000, -2.405136)
(2162.000000, -2.405132)
(2163.000000, -2.405163)
(2164.000000, -2.405197)
(2165.000000, -2.405224)
(2166.000000, -2.405253)
(2167.000000, -2.405276)
(2168.000000, -2.405289)
(2169.000000, -2.405293)
(2170.000000, -2.405285)
(2171.000000, -2.405275)
(2172.000000, -2.405276)
(2173.000000, -2.405276)
(2174.000000, -2.405279)
(2175.000000, -2.405278)
(2176.000000, -2.405289)
(2177.000000, -2.405301)
(2178.000000, -2.405296)
(2179.000000, -2.405282)
(2180.000000, -2.405271)
(2181.000000, -2.405251)
(2182.000000, -2.405231)
(2183.000000, -2.405236)
(2184.000000, -2.405233)
(2185.000000, -2.405220)
(2186.000000, -2.405198)
(2187.000000, -2.405190)
(2188.000000, -2.405171)
(2189.000000, -2.405144)
(2190.000000, -2.405152)
(2191.000000, -2.405155)
(2192.000000, -2.405149)
(2193.000000, -2.405147)
(2194.000000, -2.405147)
(2195.000000, -2.405160)
(2196.000000, -2.405200)
(2197.000000, -2.405242)
(2198.000000, -2.405273)
(2199.000000, -2.405287)
(2200.000000, -2.405289)
(2201.000000, -2.405279)
(2202.000000, -2.405259)
(2203.000000, -2.405228)
(2204.000000, -2.405191)
(2205.000000, -2.405172)
(2206.000000, -2.405157)
(2207.000000, -2.405149)
(2208.000000, -2.405153)
(2209.000000, -2.405170)
(2210.000000, -2.405191)
(2211.000000, -2.405214)
(2212.000000, -2.405226)
(2213.000000, -2.405238)
(2214.000000, -2.405237)
(2215.000000, -2.405227)
(2216.000000, -2.405231)
(2217.000000, -2.405237)
(2218.000000, -2.405230)
(2219.000000, -2.405211)
(2220.000000, -2.405187)
(2221.000000, -2.405172)
(2222.000000, -2.405148)
(2223.000000, -2.405159)
(2224.000000, -2.405160)
(2225.000000, -2.405155)
(2226.000000, -2.405159)
(2227.000000, -2.405155)
(2228.000000, -2.405165)
(2229.000000, -2.405170)
(2230.000000, -2.405169)
(2231.000000, -2.405181)
(2232.000000, -2.405187)
(2233.000000, -2.405185)
(2234.000000, -2.405212)
(2235.000000, -2.405246)
(2236.000000, -2.405268)
(2237.000000, -2.405274)
(2238.000000, -2.405272)
(2239.000000, -2.405325)
(2240.000000, -2.405371)
(2241.000000, -2.405431)
(2242.000000, -2.405515)
(2243.000000, -2.405588)
(2244.000000, -2.405676)
(2245.000000, -2.405753)
(2246.000000, -2.405821)
(2247.000000, -2.405899)
(2248.000000, -2.405962)
(2249.000000, -2.406048)
(2250.000000, -2.406125)
(2251.000000, -2.406200)
(2252.000000, -2.406251)
(2253.000000, -2.406266)
(2254.000000, -2.406280)
(2255.000000, -2.406256)
(2256.000000, -2.406215)
(2257.000000, -2.406167)
(2258.000000, -2.406246)
(2259.000000, -2.406296)
(2260.000000, -2.406323)
(2261.000000, -2.406349)
(2262.000000, -2.406396)
(2263.000000, -2.406403)
(2264.000000, -2.406390)
(2265.000000, -2.406337)
(2266.000000, -2.406287)
(2267.000000, -2.406203)
(2268.000000, -2.406106)
(2269.000000, -2.406071)
(2270.000000, -2.406061)
(2271.000000, -2.406023)
(2272.000000, -2.405960)
(2273.000000, -2.405877)
(2274.000000, -2.405804)
(2275.000000, -2.405746)
(2276.000000, -2.405668)
(2277.000000, -2.405581)
(2278.000000, -2.405496)
(2279.000000, -2.405413)
(2280.000000, -2.405331)
(2281.000000, -2.405255)
(2282.000000, -2.405185)
(2283.000000, -2.405121)
(2284.000000, -2.405070)
(2285.000000, -2.405042)
(2286.000000, -2.405017)
(2287.000000, -2.404990)
(2288.000000, -2.404960)
(2289.000000, -2.404980)
(2290.000000, -2.404995)
(2291.000000, -2.405004)
(2292.000000, -2.405009)
(2293.000000, -2.405017)
(2294.000000, -2.405023)
(2295.000000, -2.405033)
(2296.000000, -2.405042)
(2297.000000, -2.405045)
(2298.000000, -2.405043)
(2299.000000, -2.405044)
(2300.000000, -2.405040)
(2301.000000, -2.405029)
(2302.000000, -2.405023)
(2303.000000, -2.405011)
(2304.000000, -2.405024)
(2305.000000, -2.405041)
(2306.000000, -2.405052)
(2307.000000, -2.405071)
(2308.000000, -2.405095)
(2309.000000, -2.405113)
(2310.000000, -2.405129)
(2311.000000, -2.405149)
(2312.000000, -2.257052)
(2313.000000, -2.254044)
(2314.000000, -2.253554)
(2315.000000, -2.254004)
(2316.000000, -2.256017)
(2317.000000, -2.260133)
(2318.000000, -2.262486)
(2319.000000, -2.263719)
(2320.000000, -2.267547)
(2321.000000, -2.271405)
(2322.000000, -2.276855)
(2323.000000, -2.282790)
(2324.000000, -2.289811)
(2325.000000, -2.296456)
(2326.000000, -2.303009)
(2327.000000, -2.309982)
(2328.000000, -2.315002)
(2329.000000, -2.321443)
(2330.000000, -2.328839)
(2331.000000, -2.336886)
(2332.000000, -2.343112)
(2333.000000, -2.347941)
(2334.000000, -2.353503)
(2335.000000, -2.357121)
(2336.000000, -2.358736)
(2337.000000, -2.361244)
(2338.000000, -2.364278)
(2339.000000, -2.367681)
(2340.000000, -2.370278)
(2341.000000, -2.372397)
(2342.000000, -2.374127)
(2343.000000, -2.376136)
(2344.000000, -2.378219)
(2345.000000, -2.380462)
(2346.000000, -2.382712)
(2347.000000, -2.383811)
(2348.000000, -2.385171)
(2349.000000, -2.386800)
(2350.000000, -2.388501)
(2351.000000, -2.389712)
(2352.000000, -2.390967)
(2353.000000, -2.392400)
(2354.000000, -2.393556)
(2355.000000, -2.394593)
(2356.000000, -2.395668)
(2357.000000, -2.396833)
(2358.000000, -2.398009)
(2359.000000, -2.398964)
(2360.000000, -2.399816)
(2361.000000, -2.400634)
(2362.000000, -2.401482)
(2363.000000, -2.402162)
(2364.000000, -2.402746)
(2365.000000, -2.403381)
(2366.000000, -2.404026)
(2367.000000, -2.404613)
(2368.000000, -2.405278)
(2369.000000, -2.406064)
(2370.000000, -2.407002)
(2371.000000, -2.408141)
(2372.000000, -2.409684)
(2373.000000, -2.411774)
(2374.000000, -2.415501)
(2375.000000, -2.421679)
(2376.000000, -2.433624)
(2377.000000, -2.460716)
(2378.000000, -2.534955)
(2379.000000, -2.405229)
(2380.000000, -2.405772)
(2381.000000, -2.406198)
(2382.000000, -2.406631)
(2383.000000, -2.406917)
(2384.000000, -2.407057)
(2385.000000, -2.407099)
(2386.000000, -2.258838)
(2387.000000, -2.297711)
(2388.000000, -2.324948)
(2389.000000, -2.345406)
(2390.000000, -2.360069)
(2391.000000, -2.371662)
(2392.000000, -2.380815)
(2393.000000, -2.388175)
(2394.000000, -2.393357)
(2395.000000, -2.397020)
(2396.000000, -2.399847)
(2397.000000, -2.401898)
(2398.000000, -2.403329)
(2399.000000, -2.404343)
(2400.000000, -2.405087)
(2401.000000, -2.405679)
(2402.000000, -2.406147)
(2403.000000, -2.406545)
(2404.000000, -2.406856)
(2405.000000, -2.407032)
(2406.000000, -2.407106)
(2407.000000, -2.407128)
(2408.000000, -2.407223)
(2409.000000, -2.407231)
(2410.000000, -2.407170)
(2411.000000, -2.407075)
(2412.000000, -2.407021)
(2413.000000, -2.406963)
(2414.000000, -2.406929)
(2415.000000, -2.406912)
(2416.000000, -2.406870)
(2417.000000, -2.406915)
(2418.000000, -2.406900)
(2419.000000, -2.406967)
(2420.000000, -2.406959)
(2421.000000, -2.406914)
(2422.000000, -2.406845)
(2423.000000, -2.406834)
(2424.000000, -2.406820)
(2425.000000, -2.406845)
(2426.000000, -2.406883)
(2427.000000, -2.406996)
(2428.000000, -2.407049)
(2429.000000, -2.407028)
(2430.000000, -2.406966)
(2431.000000, -2.406889)
(2432.000000, -2.406824)
(2433.000000, -2.406819)
(2434.000000, -2.406897)
(2435.000000, -2.407005)
(2436.000000, -2.407034)
(2437.000000, -2.406995)
(2438.000000, -2.406924)
(2439.000000, -2.406850)
(2440.000000, -2.406773)
(2441.000000, -2.406698)
(2442.000000, -2.406629)
(2443.000000, -2.406617)
(2444.000000, -2.406588)
(2445.000000, -2.406556)
(2446.000000, -2.406573)
(2447.000000, -2.406630)
(2448.000000, -2.406649)
(2449.000000, -2.406666)
(2450.000000, -2.406662)
(2451.000000, -2.406641)
(2452.000000, -2.406649)
(2453.000000, -2.406646)
(2454.000000, -2.406663)
(2455.000000, -2.406650)
(2456.000000, -2.406648)
(2457.000000, -2.406619)
(2458.000000, -2.406615)
(2459.000000, -2.406622)
(2460.000000, -2.406602)
(2461.000000, -2.406657)
(2462.000000, -2.406719)
(2463.000000, -2.406915)
(2464.000000, -2.407097)
(2465.000000, -2.407197)
(2466.000000, -2.407200)
(2467.000000, -2.407178)
(2468.000000, -2.407124)
(2469.000000, -2.407066)
(2470.000000, -2.406965)
(2471.000000, -2.406967)
(2472.000000, -2.406940)
(2473.000000, -2.406918)
(2474.000000, -2.406980)
(2475.000000, -2.407113)
(2476.000000, -2.407177)
(2477.000000, -2.407202)
(2478.000000, -2.407175)
(2479.000000, -2.407096)
(2480.000000, -2.407157)
(2481.000000, -2.407163)
(2482.000000, -2.407153)
(2483.000000, -2.407117)
(2484.000000, -2.407049)
(2485.000000, -2.407012)
(2486.000000, -2.406943)
(2487.000000, -2.407001)
(2488.000000, -2.407136)
(2489.000000, -2.407355)
(2490.000000, -2.407590)
(2491.000000, -2.407710)
(2492.000000, -2.407736)
(2493.000000, -2.407715)
(2494.000000, -2.407624)
(2495.000000, -2.407466)
(2496.000000, -2.407345)
(2497.000000, -2.407307)
(2498.000000, -2.407249)
(2499.000000, -2.407154)
(2500.000000, -2.407026)
(2501.000000, -2.406906)
(2502.000000, -2.406822)
(2503.000000, -2.406727)
(2504.000000, -2.406639)
(2505.000000, -2.406623)
(2506.000000, -2.406587)
(2507.000000, -2.406552)
(2508.000000, -2.406547)
(2509.000000, -2.406511)
(2510.000000, -2.406477)
(2511.000000, -2.406436)
(2512.000000, -2.406400)
(2513.000000, -2.406392)
(2514.000000, -2.406368)
(2515.000000, -2.406334)
(2516.000000, -2.406288)
(2517.000000, -2.406261)
(2518.000000, -2.406248)
(2519.000000, -2.406234)
(2520.000000, -2.406198)
(2521.000000, -2.406168)
(2522.000000, -2.406140)
(2523.000000, -2.406134)
(2524.000000, -2.406190)
(2525.000000, -2.406271)
(2526.000000, -2.406311)
(2527.000000, -2.406361)
(2528.000000, -2.406394)
(2529.000000, -2.406405)
(2530.000000, -2.406440)
(2531.000000, -2.406443)
(2532.000000, -2.406408)
(2533.000000, -2.406374)
(2534.000000, -2.406321)
(2535.000000, -2.406340)
(2536.000000, -2.406325)
(2537.000000, -2.406284)
(2538.000000, -2.406249)
(2539.000000, -2.406250)
(2540.000000, -2.406273)
(2541.000000, -2.406305)
(2542.000000, -2.406302)
(2543.000000, -2.406343)
(2544.000000, -2.406355)
(2545.000000, -2.406332)
(2546.000000, -2.406325)
(2547.000000, -2.406422)
(2548.000000, -2.406464)
(2549.000000, -2.406478)
(2550.000000, -2.406481)
(2551.000000, -2.406481)
(2552.000000, -2.406454)
(2553.000000, -2.406430)
(2554.000000, -2.406430)
(2555.000000, -2.406493)
(2556.000000, -2.406538)
(2557.000000, -2.406568)
(2558.000000, -2.406605)
(2559.000000, -2.406671)
(2560.000000, -2.406682)
(2561.000000, -2.406641)
(2562.000000, -2.406624)
(2563.000000, -2.406589)
(2564.000000, -2.406721)
(2565.000000, -2.406789)
(2566.000000, -2.406825)
(2567.000000, -2.406915)
(2568.000000, -2.406950)
(2569.000000, -2.406958)
(2570.000000, -2.406908)
(2571.000000, -2.406876)
(2572.000000, -2.406813)
(2573.000000, -2.406730)
(2574.000000, -2.406652)
(2575.000000, -2.406606)
(2576.000000, -2.406540)
(2577.000000, -2.406528)
(2578.000000, -2.406492)
(2579.000000, -2.406482)
(2580.000000, -2.406445)
(2581.000000, -2.406393)
(2582.000000, -2.406453)
(2583.000000, -2.406467)
(2584.000000, -2.406445)
(2585.000000, -2.406406)
(2586.000000, -2.406369)
(2587.000000, -2.406349)
(2588.000000, -2.406328)
(2589.000000, -2.406401)
(2590.000000, -2.406434)
(2591.000000, -2.406473)
(2592.000000, -2.406493)
(2593.000000, -2.406484)
(2594.000000, -2.406486)
(2595.000000, -2.406479)
(2596.000000, -2.406565)
(2597.000000, -2.406668)
(2598.000000, -2.407012)
(2599.000000, -2.407338)
(2600.000000, -2.407803)
(2601.000000, -2.408378)
(2602.000000, -2.408977)
(2603.000000, -2.409944)
(2604.000000, -2.411345)
(2605.000000, -2.413073)
(2606.000000, -2.415252)
(2607.000000, -2.417976)
(2608.000000, -2.421800)
(2609.000000, -2.426890)
(2610.000000, -2.433815)
(2611.000000, -2.444471)
(2612.000000, -2.461221)
(2613.000000, -2.488625)
(2614.000000, -2.538144)
(2615.000000, -2.637992)
(2616.000000, -2.828133)
(2617.000000, -3.000000)
(2618.000000, -2.404494)
(2619.000000, -2.404359)
(2620.000000, -2.404243)
(2621.000000, -2.404153)
(2622.000000, -2.404100)
(2623.000000, -2.404067)
(2624.000000, -2.404066)
(2625.000000, -2.404070)
(2626.000000, -2.404095)
(2627.000000, -2.404021)
(2628.000000, -2.403984)
(2629.000000, -2.403988)
(2630.000000, -2.404015)
(2631.000000, -2.404003)
(2632.000000, -2.404019)
(2633.000000, -2.404046)
(2634.000000, -2.404085)
(2635.000000, -2.404109)
(2636.000000, -2.404130)
(2637.000000, -2.404140)
(2638.000000, -2.404155)
(2639.000000, -2.404162)
(2640.000000, -2.404175)
(2641.000000, -2.404182)
(2642.000000, -2.404197)
(2643.000000, -2.404213)
(2644.000000, -2.404219)
(2645.000000, -2.404231)
(2646.000000, -2.404233)
(2647.000000, -2.404241)
(2648.000000, -2.404247)
(2649.000000, -2.404241)
(2650.000000, -2.404234)
(2651.000000, -2.404210)
(2652.000000, -2.404199)
(2653.000000, -2.404186)
(2654.000000, -2.404191)
(2655.000000, -2.404201)
(2656.000000, -2.404197)
(2657.000000, -2.404191)
(2658.000000, -2.404193)
(2659.000000, -2.404189)
(2660.000000, -2.404195)
(2661.000000, -2.404185)
(2662.000000, -2.404150)
(2663.000000, -2.404137)
(2664.000000, -2.404144)
(2665.000000, -2.404164)
(2666.000000, -2.404185)
(2667.000000, -2.404209)
(2668.000000, -2.404217)
(2669.000000, -2.404229)
(2670.000000, -2.404244)
(2671.000000, -2.404247)
(2672.000000, -2.404252)
(2673.000000, -2.404260)
(2674.000000, -2.404269)
(2675.000000, -2.404278)
(2676.000000, -2.404285)
(2677.000000, -2.404294)
(2678.000000, -2.404302)
(2679.000000, -2.404310)
(2680.000000, -2.404316)
(2681.000000, -2.404320)
(2682.000000, -2.404321)
(2683.000000, -2.404298)
(2684.000000, -2.404287)
(2685.000000, -2.404285)
(2686.000000, -2.404279)
(2687.000000, -2.404274)
(2688.000000, -2.404276)
(2689.000000, -2.404263)
(2690.000000, -2.404263)
(2691.000000, -2.404244)
(2692.000000, -2.404215)
(2693.000000, -2.404204)
(2694.000000, -2.404205)
(2695.000000, -2.404192)
(2696.000000, -2.404191)
(2697.000000, -2.404197)
(2698.000000, -2.404212)
(2699.000000, -2.404198)
(2700.000000, -2.404179)
(2701.000000, -2.404177)
(2702.000000, -2.404168)
(2703.000000, -2.404155)
(2704.000000, -2.404150)
(2705.000000, -2.404163)
(2706.000000, -2.404182)
(2707.000000, -2.404197)
(2708.000000, -2.404180)
(2709.000000, -2.404174)
(2710.000000, -2.404171)
(2711.000000, -2.404179)
(2712.000000, -2.404164)
(2713.000000, -2.404159)
(2714.000000, -2.404169)
(2715.000000, -2.404143)
(2716.000000, -2.404128)
(2717.000000, -2.404131)
(2718.000000, -2.404110)
(2719.000000, -2.404094)
(2720.000000, -2.404096)
(2721.000000, -2.404022)
(2722.000000, -2.403972)
(2723.000000, -2.403944)
(2724.000000, -2.403920)
(2725.000000, -2.403908)
(2726.000000, -2.403918)
(2727.000000, -2.403952)
(2728.000000, -2.403998)
(2729.000000, -2.255973)
(2730.000000, -2.281325)
(2731.000000, -2.304710)
(2732.000000, -2.322737)
(2733.000000, -2.339276)
(2734.000000, -2.350676)
(2735.000000, -2.361055)
(2736.000000, -2.369956)
(2737.000000, -2.377679)
(2738.000000, -2.383346)
(2739.000000, -2.388181)
(2740.000000, -2.391944)
(2741.000000, -2.394788)
(2742.000000, -2.397050)
(2743.000000, -2.398860)
(2744.000000, -2.400268)
(2745.000000, -2.401415)
(2746.000000, -2.402253)
(2747.000000, -2.402837)
(2748.000000, -2.403271)
(2749.000000, -2.403654)
(2750.000000, -2.403973)
(2751.000000, -2.404225)
(2752.000000, -2.404409)
(2753.000000, -2.404567)
(2754.000000, -2.404696)
(2755.000000, -2.404796)
(2756.000000, -2.404871)
(2757.000000, -2.404931)
(2758.000000, -2.404985)
(2759.000000, -2.405030)
(2760.000000, -2.405058)
(2761.000000, -2.405078)
(2762.000000, -2.405105)
(2763.000000, -2.405144)
(2764.000000, -2.405178)
(2765.000000, -2.405198)
(2766.000000, -2.405206)
(2767.000000, -2.405231)
(2768.000000, -2.405235)
(2769.000000, -2.405237)
(2770.000000, -2.405231)
(2771.000000, -2.405219)
(2772.000000, -2.405211)
(2773.000000, -2.405195)
(2774.000000, -2.405191)
(2775.000000, -2.405186)
(2776.000000, -2.405176)
(2777.000000, -2.405185)
(2778.000000, -2.405210)
(2779.000000, -2.405216)
(2780.000000, -2.405211)
(2781.000000, -2.405227)
(2782.000000, -2.405232)
(2783.000000, -2.405227)
(2784.000000, -2.405222)
(2785.000000, -2.405205)
(2786.000000, -2.405200)
(2787.000000, -2.405196)
(2788.000000, -2.405183)
(2789.000000, -2.405204)
(2790.000000, -2.405239)
(2791.000000, -2.405255)
(2792.000000, -2.405277)
(2793.000000, -2.405282)
(2794.000000, -2.405273)
(2795.000000, -2.405263)
(2796.000000, -2.405257)
(2797.000000, -2.405238)
(2798.000000, -2.405217)
(2799.000000, -2.405222)
(2800.000000, -2.405246)
(2801.000000, -2.405251)
(2802.000000, -2.405245)
(2803.000000, -2.405233)
(2804.000000, -2.405214)
(2805.000000, -2.405191)
(2806.000000, -2.405177)
(2807.000000, -2.405175)
(2808.000000, -2.405165)
(2809.000000, -2.405147)
(2810.000000, -2.405141)
(2811.000000, -2.405144)
(2812.000000, -2.405157)
(2813.000000, -2.405162)
(2814.000000, -2.405176)
(2815.000000, -2.405216)
(2816.000000, -2.405240)
(2817.000000, -2.405247)
(2818.000000, -2.405290)
(2819.000000, -2.405317)
(2820.000000, -2.405340)
(2821.000000, -2.405355)
(2822.000000, -2.405403)
(2823.000000, -2.405442)
(2824.000000, -2.405456)
(2825.000000, -2.405453)
(2826.000000, -2.405431)
(2827.000000, -2.405399)
(2828.000000, -2.405356)
(2829.000000, -2.405324)
(2830.000000, -2.405290)
(2831.000000, -2.405318)
(2832.000000, -2.405353)
(2833.000000, -2.405374)
(2834.000000, -2.405382)
(2835.000000, -2.405384)
(2836.000000, -2.405382)
(2837.000000, -2.405366)
(2838.000000, -2.405359)
(2839.000000, -2.405336)
(2840.000000, -2.405308)
(2841.000000, -2.405285)
(2842.000000, -2.405258)
(2843.000000, -2.405228)
(2844.000000, -2.405197)
(2845.000000, -2.405235)
(2846.000000, -2.405262)
(2847.000000, -2.405275)
(2848.000000, -2.405309)
(2849.000000, -2.405327)
(2850.000000, -2.405364)
(2851.000000, -2.405388)
(2852.000000, -2.405396)
(2853.000000, -2.405384)
(2854.000000, -2.405361)
(2855.000000, -2.405326)
(2856.000000, -2.405286)
(2857.000000, -2.405257)
(2858.000000, -2.405225)
(2859.000000, -2.405188)
(2860.000000, -2.405172)
(2861.000000, -2.405165)
(2862.000000, -2.405150)
(2863.000000, -2.405130)
(2864.000000, -2.405154)
(2865.000000, -2.405169)
(2866.000000, -2.405189)
(2867.000000, -2.405233)
(2868.000000, -2.405261)
(2869.000000, -2.405350)
(2870.000000, -2.405462)
(2871.000000, -2.405565)
(2872.000000, -2.405687)
(2873.000000, -2.405810)
(2874.000000, -2.405934)
(2875.000000, -2.406040)
(2876.000000, -2.406141)
(2877.000000, -2.406215)
(2878.000000, -2.406337)
(2879.000000, -2.406454)
(2880.000000, -2.406545)
(2881.000000, -2.406610)
(2882.000000, -2.406646)
(2883.000000, -2.406639)
(2884.000000, -2.406622)
(2885.000000, -2.406566)
(2886.000000, -2.406495)
(2887.000000, -2.406416)
(2888.000000, -2.406417)
(2889.000000, -2.406472)
(2890.000000, -2.406489)
(2891.000000, -2.406499)
(2892.000000, -2.406461)
(2893.000000, -2.406378)
(2894.000000, -2.406307)
(2895.000000, -2.406240)
(2896.000000, -2.406145)
(2897.000000, -2.406086)
(2898.000000, -2.406057)
(2899.000000, -2.406042)
(2900.000000, -2.405993)
(2901.000000, -2.405918)
(2902.000000, -2.405862)
(2903.000000, -2.405858)
(2904.000000, -2.405850)
(2905.000000, -2.405820)
(2906.000000, -2.405779)
(2907.000000, -2.405721)
(2908.000000, -2.405655)
(2909.000000, -2.405578)
(2910.000000, -2.405499)
(2911.000000, -2.405420)
(2912.000000, -2.405341)
(2913.000000, -2.405269)
(2914.000000, -2.405208)
(2915.000000, -2.405168)
(2916.000000, -2.405130)
(2917.000000, -2.405109)
(2918.000000, -2.405093)
(2919.000000, -2.405069)
(2920.000000, -2.405039)
(2921.000000, -2.405014)
(2922.000000, -2.404993)
(2923.000000, -2.404969)
(2924.000000, -2.404946)
(2925.000000, -2.404946)
(2926.000000, -2.404943)
(2927.000000, -2.404936)
(2928.000000, -2.404927)
(2929.000000, -2.404927)
(2930.000000, -2.404934)
(2931.000000, -2.404937)
(2932.000000, -2.404936)
(2933.000000, -2.404932)
(2934.000000, -2.404926)
(2935.000000, -2.404922)
(2936.000000, -2.404921)
(2937.000000, -2.404915)
(2938.000000, -2.404920)
(2939.000000, -2.404946)
(2940.000000, -2.404966)
(2941.000000, -2.404986)
(2942.000000, -2.405033)
(2943.000000, -2.405082)
(2944.000000, -2.405152)
(2945.000000, -2.405249)
(2946.000000, -2.405361)
(2947.000000, -2.405483)
(2948.000000, -2.405618)
(2949.000000, -2.405765)
(2950.000000, -2.405950)
(2951.000000, -2.406167)
(2952.000000, -2.406437)
(2953.000000, -2.406803)
(2954.000000, -2.407283)
(2955.000000, -2.407890)
(2956.000000, -2.408966)
(2957.000000, -2.410532)
(2958.000000, -2.413355)
(2959.000000, -2.418321)
(2960.000000, -2.428144)
(2961.000000, -2.450564)
(2962.000000, -2.514028)
(2963.000000, -2.404620)
(2964.000000, -2.404610)
(2965.000000, -2.404602)
(2966.000000, -2.404597)
(2967.000000, -2.256506)
(2968.000000, -2.294299)
(2969.000000, -2.323613)
(2970.000000, -2.347142)
(2971.000000, -2.364392)
(2972.000000, -2.375645)
(2973.000000, -2.383977)
(2974.000000, -2.390367)
(2975.000000, -2.394967)
(2976.000000, -2.397965)
(2977.000000, -2.400148)
(2978.000000, -2.401627)
(2979.000000, -2.402640)
(2980.000000, -2.403277)
(2981.000000, -2.403565)
(2982.000000, -2.403785)
(2983.000000, -2.404014)
(2984.000000, -2.404238)
(2985.000000, -2.404413)
(2986.000000, -2.404564)
(2987.000000, -2.404692)
(2988.000000, -2.404795)
(2989.000000, -2.404883)
(2990.000000, -2.404953)
(2991.000000, -2.405015)
(2992.000000, -2.405061)
(2993.000000, -2.405096)
(2994.000000, -2.405108)
(2995.000000, -2.405111)
(2996.000000, -2.405111)
(2997.000000, -2.405114)
(2998.000000, -2.405110)
(2999.000000, -2.405152)
(3000.000000, -2.405166)
(3001.000000, -2.405172)
(3002.000000, -2.405161)
(3003.000000, -2.405179)
(3004.000000, -2.405199)
(3005.000000, -2.405214)
(3006.000000, -2.405214)
(3007.000000, -2.405193)
(3008.000000, -2.405187)
(3009.000000, -2.405176)
(3010.000000, -2.405156)
(3011.000000, -2.405124)
(3012.000000, -2.405094)
(3013.000000, -2.405084)
(3014.000000, -2.405069)
(3015.000000, -2.405062)
(3016.000000, -2.405046)
(3017.000000, -2.405028)
(3018.000000, -2.405030)
(3019.000000, -2.405035)
(3020.000000, -2.405028)
(3021.000000, -2.405034)
(3022.000000, -2.405030)
(3023.000000, -2.405035)
(3024.000000, -2.405046)
(3025.000000, -2.405043)
(3026.000000, -2.405032)
(3027.000000, -2.405026)
(3028.000000, -2.405021)
(3029.000000, -2.405015)
(3030.000000, -2.405004)
(3031.000000, -2.404994)
(3032.000000, -2.404982)
(3033.000000, -2.404977)
(3034.000000, -2.404979)
(3035.000000, -2.404975)
(3036.000000, -2.404968)
(3037.000000, -2.404962)
(3038.000000, -2.404963)
(3039.000000, -2.404979)
(3040.000000, -2.405004)
(3041.000000, -2.405028)
(3042.000000, -2.405038)
(3043.000000, -2.405044)
(3044.000000, -2.405061)
(3045.000000, -2.405062)
(3046.000000, -2.405057)
(3047.000000, -2.405044)
(3048.000000, -2.405031)
(3049.000000, -2.405015)
(3050.000000, -2.404999)
(3051.000000, -2.404985)
(3052.000000, -2.404970)
(3053.000000, -2.404956)
(3054.000000, -2.404950)
(3055.000000, -2.404948)
(3056.000000, -2.404942)
(3057.000000, -2.404938)
(3058.000000, -2.404932)
(3059.000000, -2.404928)
(3060.000000, -2.404925)
(3061.000000, -2.404924)
(3062.000000, -2.404919)
(3063.000000, -2.404918)
(3064.000000, -2.404915)
(3065.000000, -2.404914)
(3066.000000, -2.404921)
(3067.000000, -2.404924)
(3068.000000, -2.404923)
(3069.000000, -2.404925)
(3070.000000, -2.404924)
(3071.000000, -2.404930)
(3072.000000, -2.404931)
(3073.000000, -2.404932)
(3074.000000, -2.404930)
(3075.000000, -2.404933)
(3076.000000, -2.404933)
(3077.000000, -2.404934)
(3078.000000, -2.404931)
(3079.000000, -2.404924)
(3080.000000, -2.404918)
(3081.000000, -2.404916)
(3082.000000, -2.404913)
(3083.000000, -2.404908)
(3084.000000, -2.404906)
(3085.000000, -2.404906)
(3086.000000, -2.404906)
(3087.000000, -2.404906)
(3088.000000, -2.404910)
(3089.000000, -2.404909)
(3090.000000, -2.404904)
(3091.000000, -2.404902)
(3092.000000, -2.404897)
(3093.000000, -2.404894)
(3094.000000, -2.404904)
(3095.000000, -2.404928)
(3096.000000, -2.404950)
(3097.000000, -2.404961)
(3098.000000, -2.404987)
(3099.000000, -2.405000)
(3100.000000, -2.405003)
(3101.000000, -2.404995)
(3102.000000, -2.404994)
(3103.000000, -2.404993)
(3104.000000, -2.404984)
(3105.000000, -2.404986)
(3106.000000, -2.404983)
(3107.000000, -2.405011)
(3108.000000, -2.405028)
(3109.000000, -2.405033)
(3110.000000, -2.405044)
(3111.000000, -2.405066)
(3112.000000, -2.405093)
(3113.000000, -2.405118)
(3114.000000, -2.405141)
(3115.000000, -2.405179)
(3116.000000, -2.405205)
(3117.000000, -2.405217)
(3118.000000, -2.405246)
(3119.000000, -2.405266)
(3120.000000, -2.405282)
(3121.000000, -2.405285)
(3122.000000, -2.405275)
(3123.000000, -2.405255)
(3124.000000, -2.405219)
(3125.000000, -2.405173)
(3126.000000, -2.405144)
(3127.000000, -2.405107)
(3128.000000, -2.405070)
(3129.000000, -2.405032)
(3130.000000, -2.405013)
(3131.000000, -2.405008)
(3132.000000, -2.404995)
(3133.000000, -2.404988)
(3134.000000, -2.404983)
(3135.000000, -2.404973)
(3136.000000, -2.404965)
(3137.000000, -2.404956)
(3138.000000, -2.404976)
(3139.000000, -2.405004)
(3140.000000, -2.405022)
(3141.000000, -2.405029)
(3142.000000, -2.405057)
(3143.000000, -2.405071)
(3144.000000, -2.405097)
(3145.000000, -2.405117)
(3146.000000, -2.405126)
(3147.000000, -2.405148)
(3148.000000, -2.405159)
(3149.000000, -2.405155)
(3150.000000, -2.405143)
(3151.000000, -2.405136)
(3152.000000, -2.405123)
(3153.000000, -2.405108)
(3154.000000, -2.405091)
(3155.000000, -2.405065)
(3156.000000, -2.405033)
(3157.000000, -2.404999)
(3158.000000, -2.404969)
(3159.000000, -2.404947)
(3160.000000, -2.404934)
(3161.000000, -2.404924)
(3162.000000, -2.404914)
(3163.000000, -2.404907)
(3164.000000, -2.404901)
(3165.000000, -2.404900)
(3166.000000, -2.404899)
(3167.000000, -2.404913)
(3168.000000, -2.404922)
(3169.000000, -2.404928)
(3170.000000, -2.404937)
(3171.000000, -2.404941)
(3172.000000, -2.404940)
(3173.000000, -2.404932)
(3174.000000, -2.404923)
(3175.000000, -2.404921)
(3176.000000, -2.404926)
(3177.000000, -2.404928)
(3178.000000, -2.404929)
(3179.000000, -2.404924)
(3180.000000, -2.404922)
(3181.000000, -2.404928)
(3182.000000, -2.404927)
(3183.000000, -2.404921)
(3184.000000, -2.404924)
(3185.000000, -2.404927)
(3186.000000, -2.404925)
(3187.000000, -2.404920)
(3188.000000, -2.404911)
(3189.000000, -2.404905)
(3190.000000, -2.404894)
(3191.000000, -2.404883)
(3192.000000, -2.404872)
(3193.000000, -2.404867)
(3194.000000, -2.404859)
(3195.000000, -2.404854)
(3196.000000, -2.404847)
(3197.000000, -2.404838)
(3198.000000, -2.404828)
(3199.000000, -2.404820)
(3200.000000, -2.404821)
(3201.000000, -2.404823)
(3202.000000, -2.404821)
(3203.000000, -2.404817)
(3204.000000, -2.404817)
(3205.000000, -2.404814)
(3206.000000, -2.404821)
(3207.000000, -2.404835)
(3208.000000, -2.404843)
(3209.000000, -2.404847)
(3210.000000, -2.404852)
(3211.000000, -2.404853)
(3212.000000, -2.404856)
(3213.000000, -2.404861)
(3214.000000, -2.404868)
(3215.000000, -2.404871)
(3216.000000, -2.404873)
(3217.000000, -2.404874)
(3218.000000, -2.404877)
(3219.000000, -2.404878)
(3220.000000, -2.404890)
(3221.000000, -2.404901)
(3222.000000, -2.404918)
(3223.000000, -2.404929)
(3224.000000, -2.404946)
(3225.000000, -2.404959)
(3226.000000, -2.404970)
(3227.000000, -2.404975)
(3228.000000, -2.404987)
(3229.000000, -2.405012)
(3230.000000, -2.405028)
(3231.000000, -2.405047)
(3232.000000, -2.405097)
(3233.000000, -2.405147)
(3234.000000, -2.405206)
(3235.000000, -2.405265)
(3236.000000, -2.405325)
(3237.000000, -2.405400)
(3238.000000, -2.405469)
(3239.000000, -2.405552)
(3240.000000, -2.405625)
(3241.000000, -2.405720)
(3242.000000, -2.405878)
(3243.000000, -2.406063)
(3244.000000, -2.406285)
(3245.000000, -2.406551)
(3246.000000, -2.406839)
(3247.000000, -2.407240)
(3248.000000, -2.407714)
(3249.000000, -2.408336)
(3250.000000, -2.409143)
(3251.000000, -2.410164)
(3252.000000, -2.411439)
(3253.000000, -2.413027)
(3254.000000, -2.415049)
(3255.000000, -2.417593)
(3256.000000, -2.420927)
(3257.000000, -2.425291)
(3258.000000, -2.431184)
(3259.000000, -2.439570)
(3260.000000, -2.452958)
(3261.000000, -2.474616)
(3262.000000, -2.511227)
(3263.000000, -2.578851)
(3264.000000, -2.709521)
(3265.000000, -2.916651)
(3266.000000, -2.404423)
(3267.000000, -2.404239)
(3268.000000, -2.404098)
(3269.000000, -2.403989)
(3270.000000, -2.403932)
(3271.000000, -2.403916)
(3272.000000, -2.403903)
(3273.000000, -2.403917)
(3274.000000, -2.403936)
(3275.000000, -2.403941)
(3276.000000, -2.403933)
(3277.000000, -2.403915)
(3278.000000, -2.403880)
(3279.000000, -2.403883)
(3280.000000, -2.403904)
(3281.000000, -2.403922)
(3282.000000, -2.403931)
(3283.000000, -2.403948)
(3284.000000, -2.403933)
(3285.000000, -2.403901)
(3286.000000, -2.403901)
(3287.000000, -2.403921)
(3288.000000, -2.403939)
(3289.000000, -2.403946)
(3290.000000, -2.403928)
(3291.000000, -2.403884)
(3292.000000, -2.403876)
(3293.000000, -2.403886)
(3294.000000, -2.403894)
(3295.000000, -2.403868)
(3296.000000, -2.403872)
(3297.000000, -2.403848)
(3298.000000, -2.403851)
(3299.000000, -2.403868)
(3300.000000, -2.403878)
(3301.000000, -2.403858)
(3302.000000, -2.403868)
(3303.000000, -2.403891)
(3304.000000, -2.403914)
(3305.000000, -2.403942)
(3306.000000, -2.403946)
(3307.000000, -2.403938)
(3308.000000, -2.403953)
(3309.000000, -2.403978)
(3310.000000, -2.403980)
(3311.000000, -2.403983)
(3312.000000, -2.403997)
(3313.000000, -2.255950)
(3314.000000, -2.288968)
(3315.000000, -2.315985)
(3316.000000, -2.338233)
(3317.000000, -2.354451)
(3318.000000, -2.367376)
(3319.000000, -2.377227)
(3320.000000, -2.383168)
(3321.000000, -2.386781)
(3322.000000, -2.390390)
(3323.000000, -2.393586)
(3324.000000, -2.396107)
(3325.000000, -2.398222)
(3326.000000, -2.399693)
(3327.000000, -2.400771)
(3328.000000, -2.401647)
(3329.000000, -2.402273)
(3330.000000, -2.402806)
(3331.000000, -2.403204)
(3332.000000, -2.403461)
(3333.000000, -2.403712)
(3334.000000, -2.403932)
(3335.000000, -2.404066)
(3336.000000, -2.404189)
(3337.000000, -2.404279)
(3338.000000, -2.404362)
(3339.000000, -2.404417)
(3340.000000, -2.404468)
(3341.000000, -2.404513)
(3342.000000, -2.404549)
(3343.000000, -2.404577)
(3344.000000, -2.404597)
(3345.000000, -2.404610)
(3346.000000, -2.404621)
(3347.000000, -2.404630)
(3348.000000, -2.404637)
(3349.000000, -2.404643)
(3350.000000, -2.404647)
(3351.000000, -2.404651)
(3352.000000, -2.404654)
(3353.000000, -2.404656)
(3354.000000, -2.404659)
(3355.000000, -2.404660)
(3356.000000, -2.404661)
(3357.000000, -2.404661)
(3358.000000, -2.404662)
(3359.000000, -2.404662)
(3360.000000, -2.404662)
(3361.000000, -2.404663)
(3362.000000, -2.404662)
(3363.000000, -2.404662)
(3364.000000, -2.404662)
(3365.000000, -2.404661)
(3366.000000, -2.404660)
(3367.000000, -2.404660)
(3368.000000, -2.404660)
(3369.000000, -2.404659)
(3370.000000, -2.404659)
(3371.000000, -2.404659)
(3372.000000, -2.404659)
(3373.000000, -2.404659)
(3374.000000, -2.404661)
(3375.000000, -2.404662)
(3376.000000, -2.404662)
(3377.000000, -2.404664)
(3378.000000, -2.404665)
(3379.000000, -2.404667)
(3380.000000, -2.404668)
(3381.000000, -2.404668)
(3382.000000, -2.404668)
(3383.000000, -2.404670)
(3384.000000, -2.404672)
(3385.000000, -2.404672)
(3386.000000, -2.404670)
(3387.000000, -2.404672)
(3388.000000, -2.404672)
(3389.000000, -2.404671)
(3390.000000, -2.404669)
(3391.000000, -2.404668)
(3392.000000, -2.404667)
(3393.000000, -2.404665)
(3394.000000, -2.404663)
(3395.000000, -2.404661)
(3396.000000, -2.404659)
(3397.000000, -2.404658)
(3398.000000, -2.404658)
(3399.000000, -2.404658)
(3400.000000, -2.404660)
(3401.000000, -2.404662)
(3402.000000, -2.404663)
(3403.000000, -2.404664)
(3404.000000, -2.404665)
(3405.000000, -2.404665)
(3406.000000, -2.404665)
(3407.000000, -2.404665)
(3408.000000, -2.404664)
(3409.000000, -2.404663)
(3410.000000, -2.404662)
(3411.000000, -2.404661)
(3412.000000, -2.404661)
(3413.000000, -2.404662)
(3414.000000, -2.404662)
(3415.000000, -2.404662)
(3416.000000, -2.404661)
(3417.000000, -2.404660)
(3418.000000, -2.404661)
(3419.000000, -2.404661)
(3420.000000, -2.404662)
(3421.000000, -2.404661)
(3422.000000, -2.404661)
(3423.000000, -2.404659)
(3424.000000, -2.404658)
(3425.000000, -2.404657)
(3426.000000, -2.404656)
(3427.000000, -2.404656)
(3428.000000, -2.404655)
(3429.000000, -2.404655)
(3430.000000, -2.404655)
(3431.000000, -2.404655)
(3432.000000, -2.404655)
(3433.000000, -2.404656)
(3434.000000, -2.404659)
(3435.000000, -2.404662)
(3436.000000, -2.404663)
(3437.000000, -2.404665)
(3438.000000, -2.404667)
(3439.000000, -2.404670)
(3440.000000, -2.404671)
(3441.000000, -2.404674)
(3442.000000, -2.404676)
(3443.000000, -2.404677)
(3444.000000, -2.404678)
(3445.000000, -2.404679)
(3446.000000, -2.404679)
(3447.000000, -2.404680)
(3448.000000, -2.404680)
(3449.000000, -2.404678)
(3450.000000, -2.404677)
(3451.000000, -2.404677)
(3452.000000, -2.404677)
(3453.000000, -2.404676)
(3454.000000, -2.404674)
(3455.000000, -2.404672)
(3456.000000, -2.404671)
(3457.000000, -2.404670)
(3458.000000, -2.404671)
(3459.000000, -2.404672)
(3460.000000, -2.404672)
(3461.000000, -2.404672)
(3462.000000, -2.404671)
(3463.000000, -2.404670)
(3464.000000, -2.404670)
(3465.000000, -2.404671)
(3466.000000, -2.404671)
(3467.000000, -2.404671)
(3468.000000, -2.404673)
(3469.000000, -2.404674)
(3470.000000, -2.404677)
(3471.000000, -2.404680)
(3472.000000, -2.404683)
(3473.000000, -2.404687)
(3474.000000, -2.404689)
(3475.000000, -2.404692)
(3476.000000, -2.404693)
(3477.000000, -2.404693)
(3478.000000, -2.404692)
(3479.000000, -2.404690)
(3480.000000, -2.404689)
(3481.000000, -2.404688)
(3482.000000, -2.404686)
(3483.000000, -2.404683)
(3484.000000, -2.404679)
(3485.000000, -2.404675)
(3486.000000, -2.404673)
(3487.000000, -2.404672)
(3488.000000, -2.404674)
(3489.000000, -2.404675)
(3490.000000, -2.404676)
(3491.000000, -2.404676)
(3492.000000, -2.404674)
(3493.000000, -2.404672)
(3494.000000, -2.404669)
(3495.000000, -2.404666)
(3496.000000, -2.404663)
(3497.000000, -2.404661)
(3498.000000, -2.404659)
(3499.000000, -2.404658)
(3500.000000, -2.404658)
(3501.000000, -2.404657)
(3502.000000, -2.404657)
(3503.000000, -2.404656)
(3504.000000, -2.404656)
(3505.000000, -2.404658)
(3506.000000, -2.404659)
(3507.000000, -2.404661)
(3508.000000, -2.404662)
(3509.000000, -2.404662)
(3510.000000, -2.404662)
(3511.000000, -2.404661)
(3512.000000, -2.404661)
(3513.000000, -2.404659)
(3514.000000, -2.404658)
(3515.000000, -2.404657)
(3516.000000, -2.404657)
(3517.000000, -2.404657)
(3518.000000, -2.404657)
(3519.000000, -2.404657)
(3520.000000, -2.404657)
(3521.000000, -2.404658)
(3522.000000, -2.404659)
(3523.000000, -2.404660)
(3524.000000, -2.404660)
(3525.000000, -2.404659)
(3526.000000, -2.404660)
(3527.000000, -2.404660)
(3528.000000, -2.404659)
(3529.000000, -2.404658)
(3530.000000, -2.404657)
(3531.000000, -2.404659)
(3532.000000, -2.404661)
(3533.000000, -2.404664)
(3534.000000, -2.404667)
(3535.000000, -2.404670)
(3536.000000, -2.404673)
(3537.000000, -2.404677)
(3538.000000, -2.404681)
(3539.000000, -2.404685)
(3540.000000, -2.404690)
(3541.000000, -2.404694)
(3542.000000, -2.404699)
(3543.000000, -2.404703)
(3544.000000, -2.404708)
(3545.000000, -2.404714)
(3546.000000, -2.404721)
(3547.000000, -2.404726)
(3548.000000, -2.404737)
(3549.000000, -2.404748)
(3550.000000, -2.404757)
(3551.000000, -2.404773)
(3552.000000, -2.404789)
(3553.000000, -2.404810)
(3554.000000, -2.404832)
(3555.000000, -2.404859)
(3556.000000, -2.404889)
(3557.000000, -2.404921)
(3558.000000, -2.404956)
(3559.000000, -2.404989)
(3560.000000, -2.405042)
(3561.000000, -2.405098)
(3562.000000, -2.405178)
(3563.000000, -2.405312)
(3564.000000, -2.405482)
(3565.000000, -2.405707)
(3566.000000, -2.406039)
(3567.000000, -2.406604)
(3568.000000, -2.407536)
(3569.000000, -2.409193)
(3570.000000, -2.412434)
(3571.000000, -2.419767)
(3572.000000, -2.441110)
(3573.000000, -2.404622)
(3574.000000, -2.404614)
(3575.000000, -2.404608)
(3576.000000, -2.404603)
(3577.000000, -2.404600)
(3578.000000, -2.404598)
(3579.000000, -2.404595)
(3580.000000, -2.404595)
(3581.000000, -2.404595)
(3582.000000, -2.404596)
(3583.000000, -2.404596)
(3584.000000, -2.404597)
(3585.000000, -2.404598)
(3586.000000, -2.404599)
(3587.000000, -2.404601)
(3588.000000, -2.404602)
(3589.000000, -2.404601)
(3590.000000, -2.404602)
(3591.000000, -2.404601)
(3592.000000, -2.404601)
(3593.000000, -2.404601)
(3594.000000, -2.404600)
(3595.000000, -2.404601)
(3596.000000, -2.404602)
(3597.000000, -2.404603)
(3598.000000, -2.404604)
(3599.000000, -2.404605)
(3600.000000, -2.404605)
(3601.000000, -2.404605)
(3602.000000, -2.404604)
(3603.000000, -2.404602)
(3604.000000, -2.404602)
(3605.000000, -2.404602)
(3606.000000, -2.404602)
(3607.000000, -2.404602)
(3608.000000, -2.404600)
(3609.000000, -2.404599)
(3610.000000, -2.404599)
(3611.000000, -2.404600)
(3612.000000, -2.404601)
(3613.000000, -2.404602)
(3614.000000, -2.404603)
(3615.000000, -2.404603)
(3616.000000, -2.404604)
(3617.000000, -2.404603)
(3618.000000, -2.404602)
(3619.000000, -2.404602)
(3620.000000, -2.404603)
(3621.000000, -2.404603)
(3622.000000, -2.404604)
(3623.000000, -2.404604)
(3624.000000, -2.404605)
(3625.000000, -2.404605)
(3626.000000, -2.404604)
(3627.000000, -2.404604)
(3628.000000, -2.404603)
(3629.000000, -2.404604)
(3630.000000, -2.404604)
(3631.000000, -2.404604)
(3632.000000, -2.404604)
(3633.000000, -2.404605)
(3634.000000, -2.404606)
(3635.000000, -2.404605)
(3636.000000, -2.404605)
(3637.000000, -2.404603)
(3638.000000, -2.256514)
(3639.000000, -2.284585)
(3640.000000, -2.311131)
(3641.000000, -2.330304)
(3642.000000, -2.346269)
(3643.000000, -2.358999)
(3644.000000, -2.368733)
(3645.000000, -2.376118)
(3646.000000, -2.382196)
(3647.000000, -2.386953)
(3648.000000, -2.390982)
(3649.000000, -2.394154)
(3650.000000, -2.396588)
(3651.000000, -2.398423)
(3652.000000, -2.399824)
(3653.000000, -2.401029)
(3654.000000, -2.402015)
(3655.000000, -2.402748)
(3656.000000, -2.403225)
(3657.000000, -2.403605)
(3658.000000, -2.403944)
(3659.000000, -2.404243)
(3660.000000, -2.404476)
(3661.000000, -2.404666)
(3662.000000, -2.404814)
(3663.000000, -2.404928)
(3664.000000, -2.405026)
(3665.000000, -2.405128)
(3666.000000, -2.405204)
(3667.000000, -2.405254)
(3668.000000, -2.405283)
(3669.000000, -2.405300)
(3670.000000, -2.405305)
(3671.000000, -2.405368)
(3672.000000, -2.405404)
(3673.000000, -2.405416)
(3674.000000, -2.405404)
(3675.000000, -2.405399)
(3676.000000, -2.405443)
(3677.000000, -2.405475)
(3678.000000, -2.405486)
(3679.000000, -2.405476)
(3680.000000, -2.405446)
(3681.000000, -2.405508)
(3682.000000, -2.405567)
(3683.000000, -2.405640)
(3684.000000, -2.405695)
(3685.000000, -2.405792)
(3686.000000, -2.405875)
(3687.000000, -2.405940)
(3688.000000, -2.405995)
(3689.000000, -2.406042)
(3690.000000, -2.406187)
(3691.000000, -2.406283)
(3692.000000, -2.406315)
(3693.000000, -2.406312)
(3694.000000, -2.406252)
(3695.000000, -2.406156)
(3696.000000, -2.406028)
(3697.000000, -2.405976)
(3698.000000, -2.405892)
(3699.000000, -2.405884)
(3700.000000, -2.405846)
(3701.000000, -2.405816)
(3702.000000, -2.405794)
(3703.000000, -2.405746)
(3704.000000, -2.405677)
(3705.000000, -2.405620)
(3706.000000, -2.405610)
(3707.000000, -2.405598)
(3708.000000, -2.405614)
(3709.000000, -2.405620)
(3710.000000, -2.405639)
(3711.000000, -2.405623)
(3712.000000, -2.405616)
(3713.000000, -2.405618)
(3714.000000, -2.405678)
(3715.000000, -2.405722)
(3716.000000, -2.405731)
(3717.000000, -2.405715)
(3718.000000, -2.405675)
(3719.000000, -2.405616)
(3720.000000, -2.405554)
(3721.000000, -2.405516)
(3722.000000, -2.405487)
(3723.000000, -2.405442)
(3724.000000, -2.405430)
(3725.000000, -2.405398)
(3726.000000, -2.405388)
(3727.000000, -2.405391)
(3728.000000, -2.405373)
(3729.000000, -2.405377)
(3730.000000, -2.405364)
(3731.000000, -2.405336)
(3732.000000, -2.405355)
(3733.000000, -2.405372)
(3734.000000, -2.405393)
(3735.000000, -2.405400)
(3736.000000, -2.405408)
(3737.000000, -2.405411)
(3738.000000, -2.405393)
(3739.000000, -2.405394)
(3740.000000, -2.405393)
(3741.000000, -2.405384)
(3742.000000, -2.405360)
(3743.000000, -2.405352)
(3744.000000, -2.405329)
(3745.000000, -2.405300)
(3746.000000, -2.405284)
(3747.000000, -2.405264)
(3748.000000, -2.405271)
(3749.000000, -2.405263)
(3750.000000, -2.405270)
(3751.000000, -2.405286)
(3752.000000, -2.405291)
(3753.000000, -2.405282)
(3754.000000, -2.405272)
(3755.000000, -2.405257)
(3756.000000, -2.405231)
(3757.000000, -2.405207)
(3758.000000, -2.405191)
(3759.000000, -2.405187)
(3760.000000, -2.405189)
(3761.000000, -2.405208)
(3762.000000, -2.405233)
(3763.000000, -2.405272)
(3764.000000, -2.405294)
(3765.000000, -2.405299)
(3766.000000, -2.405290)
(3767.000000, -2.405274)
(3768.000000, -2.405259)
(3769.000000, -2.405235)
(3770.000000, -2.405215)
(3771.000000, -2.405187)
(3772.000000, -2.405155)
(3773.000000, -2.405122)
(3774.000000, -2.405099)
(3775.000000, -2.405080)
(3776.000000, -2.405072)
(3777.000000, -2.405082)
(3778.000000, -2.405081)
(3779.000000, -2.405098)
(3780.000000, -2.405131)
(3781.000000, -2.405147)
(3782.000000, -2.405153)
(3783.000000, -2.405156)
(3784.000000, -2.405147)
(3785.000000, -2.405138)
(3786.000000, -2.405131)
(3787.000000, -2.405120)
(3788.000000, -2.405102)
(3789.000000, -2.405080)
(3790.000000, -2.405060)
(3791.000000, -2.405061)
(3792.000000, -2.405059)
(3793.000000, -2.405064)
(3794.000000, -2.405060)
(3795.000000, -2.405076)
(3796.000000, -2.405081)
(3797.000000, -2.405082)
(3798.000000, -2.405073)
(3799.000000, -2.405072)
(3800.000000, -2.405062)
(3801.000000, -2.405052)
(3802.000000, -2.405041)
(3803.000000, -2.405042)
(3804.000000, -2.405045)
(3805.000000, -2.405045)
(3806.000000, -2.405063)
(3807.000000, -2.405072)
(3808.000000, -2.405085)
(3809.000000, -2.405099)
(3810.000000, -2.405104)
(3811.000000, -2.405109)
(3812.000000, -2.405109)
(3813.000000, -2.405105)
(3814.000000, -2.405092)
(3815.000000, -2.405076)
(3816.000000, -2.405070)
(3817.000000, -2.405071)
(3818.000000, -2.405070)
(3819.000000, -2.405067)
(3820.000000, -2.405057)
(3821.000000, -2.405045)
(3822.000000, -2.405043)
(3823.000000, -2.405055)
(3824.000000, -2.405067)
(3825.000000, -2.405068)
(3826.000000, -2.405071)
(3827.000000, -2.405069)
(3828.000000, -2.405060)
(3829.000000, -2.405057)
(3830.000000, -2.405046)
(3831.000000, -2.405033)
(3832.000000, -2.405015)
(3833.000000, -2.404998)
(3834.000000, -2.404982)
(3835.000000, -2.404968)
(3836.000000, -2.404955)
(3837.000000, -2.404954)
(3838.000000, -2.404956)
(3839.000000, -2.404954)
(3840.000000, -2.404958)
(3841.000000, -2.404957)
(3842.000000, -2.404962)
(3843.000000, -2.404968)
(3844.000000, -2.404971)
(3845.000000, -2.404967)
(3846.000000, -2.404976)
(3847.000000, -2.404987)
(3848.000000, -2.404995)
(3849.000000, -2.405003)
(3850.000000, -2.405008)
(3851.000000, -2.405005)
(3852.000000, -2.405013)
(3853.000000, -2.405042)
(3854.000000, -2.405062)
(3855.000000, -2.405075)
(3856.000000, -2.405099)
(3857.000000, -2.405113)
(3858.000000, -2.405121)
(3859.000000, -2.405122)
(3860.000000, -2.405115)
(3861.000000, -2.405112)
(3862.000000, -2.405106)
(3863.000000, -2.405116)
(3864.000000, -2.405124)
(3865.000000, -2.405119)
(3866.000000, -2.405109)
(3867.000000, -2.405124)
(3868.000000, -2.405165)
(3869.000000, -2.405193)
(3870.000000, -2.405243)
(3871.000000, -2.405312)
(3872.000000, -2.405372)
(3873.000000, -2.405453)
(3874.000000, -2.405526)
(3875.000000, -2.405587)
(3876.000000, -2.405659)
(3877.000000, -2.405793)
(3878.000000, -2.405950)
(3879.000000, -2.406098)
(3880.000000, -2.406247)
(3881.000000, -2.406403)
(3882.000000, -2.406674)
(3883.000000, -2.406992)
(3884.000000, -2.407327)
(3885.000000, -2.407767)
(3886.000000, -2.408274)
(3887.000000, -2.408895)
(3888.000000, -2.409606)
(3889.000000, -2.410435)
(3890.000000, -2.411654)
(3891.000000, -2.413716)
(3892.000000, -2.416605)
(3893.000000, -2.421095)
(3894.000000, -2.428022)
(3895.000000, -2.440183)
(3896.000000, -2.463982)
(3897.000000, -2.515613)
(3898.000000, -2.645775)
(3899.000000, -2.404583)
(3900.000000, -2.404540)
(3901.000000, -2.404505)
(3902.000000, -2.404480)
(3903.000000, -2.256379)
(3904.000000, -2.276492)
(3905.000000, -2.298792)
(3906.000000, -2.310868)
(3907.000000, -2.326491)
(3908.000000, -2.343187)
(3909.000000, -2.358700)
(3910.000000, -2.370232)
(3911.000000, -2.379825)
(3912.000000, -2.387057)
(3913.000000, -2.392587)
(3914.000000, -2.396273)
(3915.000000, -2.398429)
(3916.000000, -2.400184)
(3917.000000, -2.401454)
(3918.000000, -2.402417)
(3919.000000, -2.403038)
(3920.000000, -2.403568)
(3921.000000, -2.403985)
(3922.000000, -2.404299)
(3923.000000, -2.404527)
(3924.000000, -2.404694)
(3925.000000, -2.404816)
(3926.000000, -2.404909)
(3927.000000, -2.404973)
(3928.000000, -2.405027)
(3929.000000, -2.405063)
(3930.000000, -2.405089)
(3931.000000, -2.405102)
(3932.000000, -2.405103)
(3933.000000, -2.405099)
(3934.000000, -2.405102)
(3935.000000, -2.405101)
(3936.000000, -2.405096)
(3937.000000, -2.405113)
(3938.000000, -2.405142)
(3939.000000, -2.405152)
(3940.000000, -2.405151)
(3941.000000, -2.405142)
(3942.000000, -2.405151)
(3943.000000, -2.405147)
(3944.000000, -2.405132)
(3945.000000, -2.405122)
(3946.000000, -2.405126)
(3947.000000, -2.405132)
(3948.000000, -2.405136)
(3949.000000, -2.405201)
(3950.000000, -2.405243)
(3951.000000, -2.405256)
(3952.000000, -2.405263)
(3953.000000, -2.405246)
(3954.000000, -2.405221)
(3955.000000, -2.405190)
(3956.000000, -2.405156)
(3957.000000, -2.405132)
(3958.000000, -2.405130)
(3959.000000, -2.405134)
(3960.000000, -2.405130)
(3961.000000, -2.405124)
(3962.000000, -2.405128)
(3963.000000, -2.405154)
(3964.000000, -2.405159)
(3965.000000, -2.405150)
(3966.000000, -2.405132)
(3967.000000, -2.405126)
(3968.000000, -2.405128)
(3969.000000, -2.405130)
(3970.000000, -2.405129)
(3971.000000, -2.405121)
(3972.000000, -2.405112)
(3973.000000, -2.405138)
(3974.000000, -2.405143)
(3975.000000, -2.405140)
(3976.000000, -2.405135)
(3977.000000, -2.405144)
(3978.000000, -2.405148)
(3979.000000, -2.405153)
(3980.000000, -2.405143)
(3981.000000, -2.405132)
(3982.000000, -2.405117)
(3983.000000, -2.405116)
(3984.000000, -2.405112)
(3985.000000, -2.405097)
(3986.000000, -2.405077)
(3987.000000, -2.405056)
(3988.000000, -2.405043)
(3989.000000, -2.405054)
(3990.000000, -2.405064)
(3991.000000, -2.405069)
(3992.000000, -2.405066)
(3993.000000, -2.405055)
(3994.000000, -2.405045)
(3995.000000, -2.405031)
(3996.000000, -2.405029)
(3997.000000, -2.405041)
(3998.000000, -2.405052)
(3999.000000, -2.405053)
 };
        \addplot[mark=none,color={rgb:red,255;green,225;blue,25}] plot coordinates {
(0.000000, -3.770140)
(1.000000, -3.770140)
(2.000000, -3.770140)
(3.000000, -3.770140)
(4.000000, -3.770140)
(5.000000, -3.770140)
(6.000000, -3.770140)
(7.000000, -3.770140)
(8.000000, -3.770140)
(9.000000, -3.770140)
(10.000000, -3.770140)
(11.000000, -3.770140)
(12.000000, -3.770140)
(13.000000, -3.770140)
(14.000000, -3.770140)
(15.000000, -3.770140)
(16.000000, -3.770140)
(17.000000, -3.770140)
(18.000000, -3.770140)
(19.000000, -3.770140)
(20.000000, -3.770140)
(21.000000, -3.770140)
(22.000000, -3.770140)
(23.000000, -3.770140)
(24.000000, -3.770140)
(25.000000, -3.770140)
(26.000000, -3.770140)
(27.000000, -3.770140)
(28.000000, -3.770140)
(29.000000, -3.770140)
(30.000000, -3.770140)
(31.000000, -3.770140)
(32.000000, -3.770140)
(33.000000, -3.770140)
(34.000000, -3.770140)
(35.000000, -3.770140)
(36.000000, -3.770140)
(37.000000, -3.770140)
(38.000000, -3.770140)
(39.000000, -3.770140)
(40.000000, -3.770140)
(41.000000, -3.770140)
(42.000000, -3.770140)
(43.000000, -3.770140)
(44.000000, -3.770140)
(45.000000, -3.770140)
(46.000000, -3.770140)
(47.000000, -3.770140)
(48.000000, -3.770140)
(49.000000, -3.770140)
(50.000000, -3.770140)
(51.000000, -3.770140)
(52.000000, -3.770140)
(53.000000, -3.770140)
(54.000000, -3.770140)
(55.000000, -3.770140)
(56.000000, -3.770140)
(57.000000, -3.770140)
(58.000000, -3.770140)
(59.000000, -3.770140)
(60.000000, -3.770140)
(61.000000, -3.770140)
(62.000000, -3.770140)
(63.000000, -3.770140)
(64.000000, -3.770140)
(65.000000, -3.770140)
(66.000000, -3.770140)
(67.000000, -3.770140)
(68.000000, -3.770140)
(69.000000, -3.770140)
(70.000000, -3.770140)
(71.000000, -3.770140)
(72.000000, -3.770140)
(73.000000, -3.770140)
(74.000000, -3.770140)
(75.000000, -3.770140)
(76.000000, -3.770140)
(77.000000, -3.770140)
(78.000000, -3.770140)
(79.000000, -3.770140)
(80.000000, -3.770140)
(81.000000, -3.770140)
(82.000000, -3.770140)
(83.000000, -3.770140)
(84.000000, -3.770140)
(85.000000, -3.770140)
(86.000000, -3.770140)
(87.000000, -3.770140)
(88.000000, -3.770140)
(89.000000, -3.770140)
(90.000000, -3.770140)
(91.000000, -3.770140)
(92.000000, -3.770140)
(93.000000, -3.770140)
(94.000000, -3.770140)
(95.000000, -3.770140)
(96.000000, -3.770140)
(97.000000, -3.770140)
(98.000000, -3.770140)
(99.000000, -3.770140)
(100.000000, -3.770140)
(101.000000, -3.770140)
(102.000000, -3.770140)
(103.000000, -3.770140)
(104.000000, -3.770140)
(105.000000, -3.770140)
(106.000000, -3.770140)
(107.000000, -3.770140)
(108.000000, -3.770140)
(109.000000, -3.770140)
(110.000000, -3.770140)
(111.000000, -3.770140)
(112.000000, -3.770140)
(113.000000, -3.770140)
(114.000000, -3.770140)
(115.000000, -3.770140)
(116.000000, -3.770140)
(117.000000, -3.770140)
(118.000000, -3.770140)
(119.000000, -3.770140)
(120.000000, -3.770140)
(121.000000, -3.770140)
(122.000000, -3.770140)
(123.000000, -3.770140)
(124.000000, -3.770140)
(125.000000, -3.770140)
(126.000000, -3.770140)
(127.000000, -3.770140)
(128.000000, -3.770140)
(129.000000, -3.770140)
(130.000000, -3.770140)
(131.000000, -3.770140)
(132.000000, -3.770140)
(133.000000, -3.770140)
(134.000000, -3.770140)
(135.000000, -3.770140)
(136.000000, -3.770140)
(137.000000, -3.770140)
(138.000000, -3.770140)
(139.000000, -3.770140)
(140.000000, -3.770140)
(141.000000, -3.770140)
(142.000000, -3.770140)
(143.000000, -3.770140)
(144.000000, -3.770140)
(145.000000, -3.770140)
(146.000000, -3.770140)
(147.000000, -3.770140)
(148.000000, -3.770140)
(149.000000, -3.770140)
(150.000000, -3.770140)
(151.000000, -3.770140)
(152.000000, -3.770140)
(153.000000, -3.770140)
(154.000000, -3.770140)
(155.000000, -3.770140)
(156.000000, -3.770140)
(157.000000, -3.770140)
(158.000000, -3.770140)
(159.000000, -3.770140)
(160.000000, -3.770140)
(161.000000, -3.770140)
(162.000000, -3.770140)
(163.000000, -3.770140)
(164.000000, -3.770140)
(165.000000, -3.770140)
(166.000000, -3.770140)
(167.000000, -3.770140)
(168.000000, -3.770140)
(169.000000, -3.770140)
(170.000000, -3.770140)
(171.000000, -3.770140)
(172.000000, -3.770140)
(173.000000, -3.770140)
(174.000000, -3.770140)
(175.000000, -3.770140)
(176.000000, -3.770140)
(177.000000, -3.770140)
(178.000000, -3.770140)
(179.000000, -3.770140)
(180.000000, -3.770140)
(181.000000, -3.770140)
(182.000000, -3.770140)
(183.000000, -3.770140)
(184.000000, -3.770140)
(185.000000, -3.770140)
(186.000000, -3.770140)
(187.000000, -3.770140)
(188.000000, -3.770140)
(189.000000, -3.770140)
(190.000000, -3.770140)
(191.000000, -3.770140)
(192.000000, -3.770140)
(193.000000, -3.770140)
(194.000000, -3.770140)
(195.000000, -3.770140)
(196.000000, -3.770140)
(197.000000, -3.770140)
(198.000000, -3.770140)
(199.000000, -3.770140)
(200.000000, -3.770140)
(201.000000, -3.770140)
(202.000000, -3.770140)
(203.000000, -3.770140)
(204.000000, -3.770140)
(205.000000, -3.770140)
(206.000000, -3.770140)
(207.000000, -3.770140)
(208.000000, -3.770140)
(209.000000, -3.770140)
(210.000000, -3.770140)
(211.000000, -3.770140)
(212.000000, -3.770140)
(213.000000, -3.770140)
(214.000000, -3.770140)
(215.000000, -3.770140)
(216.000000, -3.770140)
(217.000000, -3.770140)
(218.000000, -3.770140)
(219.000000, -3.770140)
(220.000000, -3.770140)
(221.000000, -3.770140)
(222.000000, -3.770140)
(223.000000, -3.770140)
(224.000000, -3.770140)
(225.000000, -3.770140)
(226.000000, -3.770140)
(227.000000, -3.770140)
(228.000000, -3.770140)
(229.000000, -3.770140)
(230.000000, -3.770140)
(231.000000, -3.770140)
(232.000000, -3.770140)
(233.000000, -3.770140)
(234.000000, -3.770140)
(235.000000, -3.770140)
(236.000000, -3.770140)
(237.000000, -3.770140)
(238.000000, -3.770140)
(239.000000, -3.770140)
(240.000000, -3.770140)
(241.000000, -3.770140)
(242.000000, -3.770140)
(243.000000, -3.770140)
(244.000000, -3.770140)
(245.000000, -3.770140)
(246.000000, -3.770140)
(247.000000, -3.770140)
(248.000000, -3.770140)
(249.000000, -3.770140)
(250.000000, -3.770140)
(251.000000, -3.770140)
(252.000000, -3.770140)
(253.000000, -3.770140)
(254.000000, -3.770140)
(255.000000, -3.770140)
(256.000000, -3.770140)
(257.000000, -3.770140)
(258.000000, -3.770140)
(259.000000, -3.770140)
(260.000000, -3.770140)
(261.000000, -3.770140)
(262.000000, -3.770140)
(263.000000, -3.770140)
(264.000000, -3.770140)
(265.000000, -3.770140)
(266.000000, -3.770140)
(267.000000, -3.770140)
(268.000000, -3.770140)
(269.000000, -3.770140)
(270.000000, -3.770140)
(271.000000, -3.770140)
(272.000000, -3.770140)
(273.000000, -3.770140)
(274.000000, -3.770140)
(275.000000, -3.770140)
(276.000000, -3.770140)
(277.000000, -3.770140)
(278.000000, -3.770140)
(279.000000, -3.770140)
(280.000000, -3.770140)
(281.000000, -3.770140)
(282.000000, -3.770140)
(283.000000, -3.770140)
(284.000000, -3.770140)
(285.000000, -3.770140)
(286.000000, -3.770140)
(287.000000, -3.770140)
(288.000000, -3.770140)
(289.000000, -3.770140)
(290.000000, -3.770140)
(291.000000, -3.770140)
(292.000000, -3.770140)
(293.000000, -3.770140)
(294.000000, -3.770140)
(295.000000, -3.770140)
(296.000000, -3.770140)
(297.000000, -3.770140)
(298.000000, -3.770140)
(299.000000, -3.770140)
(300.000000, -3.770140)
(301.000000, -3.770140)
(302.000000, -3.770140)
(303.000000, -3.770140)
(304.000000, -3.770140)
(305.000000, -3.770140)
(306.000000, -3.770140)
(307.000000, -3.770140)
(308.000000, -3.770140)
(309.000000, -3.770140)
(310.000000, -3.770140)
(311.000000, -3.770140)
(312.000000, -3.770140)
(313.000000, -3.770140)
(314.000000, -3.770140)
(315.000000, -3.770140)
(316.000000, -3.770140)
(317.000000, -3.770140)
(318.000000, -3.770140)
(319.000000, -3.770140)
(320.000000, -3.770140)
(321.000000, -3.770140)
(322.000000, -3.770140)
(323.000000, -3.770140)
(324.000000, -3.770140)
(325.000000, -3.770140)
(326.000000, -3.770140)
(327.000000, -3.770140)
(328.000000, -3.770140)
(329.000000, -3.770140)
(330.000000, -3.770140)
(331.000000, -3.770140)
(332.000000, -3.770140)
(333.000000, -3.770140)
(334.000000, -3.770140)
(335.000000, -3.770140)
(336.000000, -3.770140)
(337.000000, -3.770140)
(338.000000, -3.770140)
(339.000000, -3.770140)
(340.000000, -3.770140)
(341.000000, -3.770140)
(342.000000, -3.770140)
(343.000000, -3.770140)
(344.000000, -3.770140)
(345.000000, -3.770140)
(346.000000, -3.770140)
(347.000000, -3.770140)
(348.000000, -3.770140)
(349.000000, -3.770140)
(350.000000, -3.770140)
(351.000000, -3.770140)
(352.000000, -3.770140)
(353.000000, -3.770140)
(354.000000, -3.770140)
(355.000000, -3.770140)
(356.000000, -3.770140)
(357.000000, -3.770140)
(358.000000, -3.770140)
(359.000000, -3.770140)
(360.000000, -3.770140)
(361.000000, -3.770140)
(362.000000, -3.770140)
(363.000000, -3.770140)
(364.000000, -3.770140)
(365.000000, -3.770140)
(366.000000, -3.770140)
(367.000000, -3.770140)
(368.000000, -3.770140)
(369.000000, -3.770140)
(370.000000, -3.770140)
(371.000000, -3.770140)
(372.000000, -3.770140)
(373.000000, -3.770140)
(374.000000, -3.770140)
(375.000000, -3.770140)
(376.000000, -3.770140)
(377.000000, -3.770140)
(378.000000, -3.770140)
(379.000000, -3.728279)
(380.000000, -3.694221)
(381.000000, -3.668268)
(382.000000, -3.647181)
(383.000000, -3.630948)
(384.000000, -3.618887)
(385.000000, -3.609911)
(386.000000, -3.603425)
(387.000000, -3.599000)
(388.000000, -3.595939)
(389.000000, -3.593974)
(390.000000, -3.592693)
(391.000000, -3.591999)
(392.000000, -3.591778)
(393.000000, -3.591834)
(394.000000, -3.592142)
(395.000000, -3.592652)
(396.000000, -3.593317)
(397.000000, -3.594092)
(398.000000, -3.594943)
(399.000000, -3.595842)
(400.000000, -3.596773)
(401.000000, -3.597728)
(402.000000, -3.598696)
(403.000000, -3.599676)
(404.000000, -3.600659)
(405.000000, -3.601640)
(406.000000, -3.602617)
(407.000000, -3.603591)
(408.000000, -3.604569)
(409.000000, -3.605549)
(410.000000, -3.606532)
(411.000000, -3.607512)
(412.000000, -3.608497)
(413.000000, -3.609480)
(414.000000, -3.610456)
(415.000000, -3.611425)
(416.000000, -3.612385)
(417.000000, -3.613349)
(418.000000, -3.614311)
(419.000000, -3.615276)
(420.000000, -3.616235)
(421.000000, -3.617185)
(422.000000, -3.618120)
(423.000000, -3.619040)
(424.000000, -3.619958)
(425.000000, -3.620869)
(426.000000, -3.621774)
(427.000000, -3.622675)
(428.000000, -3.623569)
(429.000000, -3.624458)
(430.000000, -3.625337)
(431.000000, -3.626206)
(432.000000, -3.627067)
(433.000000, -3.627920)
(434.000000, -3.628770)
(435.000000, -3.629618)
(436.000000, -3.630466)
(437.000000, -3.631313)
(438.000000, -3.632154)
(439.000000, -3.632987)
(440.000000, -3.633812)
(441.000000, -3.634631)
(442.000000, -3.635443)
(443.000000, -3.636248)
(444.000000, -3.637045)
(445.000000, -3.637835)
(446.000000, -3.638623)
(447.000000, -3.639407)
(448.000000, -3.640188)
(449.000000, -3.640966)
(450.000000, -3.641738)
(451.000000, -3.642508)
(452.000000, -3.643273)
(453.000000, -3.644048)
(454.000000, -3.644828)
(455.000000, -3.645609)
(456.000000, -3.646387)
(457.000000, -3.647161)
(458.000000, -3.647931)
(459.000000, -3.648696)
(460.000000, -3.649455)
(461.000000, -3.650206)
(462.000000, -3.650954)
(463.000000, -3.651697)
(464.000000, -3.652431)
(465.000000, -3.653161)
(466.000000, -3.653887)
(467.000000, -3.654606)
(468.000000, -3.655316)
(469.000000, -3.656017)
(470.000000, -3.656710)
(471.000000, -3.657399)
(472.000000, -3.658091)
(473.000000, -3.658782)
(474.000000, -3.659470)
(475.000000, -3.660153)
(476.000000, -3.660831)
(477.000000, -3.661503)
(478.000000, -3.662170)
(479.000000, -3.662831)
(480.000000, -3.663487)
(481.000000, -3.664144)
(482.000000, -3.664807)
(483.000000, -3.665468)
(484.000000, -3.666128)
(485.000000, -3.666783)
(486.000000, -3.667434)
(487.000000, -3.668078)
(488.000000, -3.668713)
(489.000000, -3.669341)
(490.000000, -3.669970)
(491.000000, -3.670597)
(492.000000, -3.671224)
(493.000000, -3.671847)
(494.000000, -3.672465)
(495.000000, -3.673082)
(496.000000, -3.673696)
(497.000000, -3.674306)
(498.000000, -3.674910)
(499.000000, -3.675507)
(500.000000, -3.676099)
(501.000000, -3.676689)
(502.000000, -3.677277)
(503.000000, -3.677863)
(504.000000, -3.678444)
(505.000000, -3.679020)
(506.000000, -3.679591)
(507.000000, -3.680155)
(508.000000, -3.680715)
(509.000000, -3.681271)
(510.000000, -3.681821)
(511.000000, -3.682368)
(512.000000, -3.682909)
(513.000000, -3.683447)
(514.000000, -3.683984)
(515.000000, -3.684519)
(516.000000, -3.685053)
(517.000000, -3.685584)
(518.000000, -3.686116)
(519.000000, -3.686645)
(520.000000, -3.687170)
(521.000000, -3.687690)
(522.000000, -3.688206)
(523.000000, -3.688717)
(524.000000, -3.689227)
(525.000000, -3.689740)
(526.000000, -3.690255)
(527.000000, -3.690768)
(528.000000, -3.691283)
(529.000000, -3.691802)
(530.000000, -3.692327)
(531.000000, -3.692855)
(532.000000, -3.693380)
(533.000000, -3.693911)
(534.000000, -3.694446)
(535.000000, -3.694981)
(536.000000, -3.695511)
(537.000000, -3.696043)
(538.000000, -3.696584)
(539.000000, -3.697128)
(540.000000, -3.697671)
(541.000000, -3.698209)
(542.000000, -3.698740)
(543.000000, -3.699267)
(544.000000, -3.699790)
(545.000000, -3.700305)
(546.000000, -3.700809)
(547.000000, -3.701301)
(548.000000, -3.701785)
(549.000000, -3.702259)
(550.000000, -3.702726)
(551.000000, -3.703185)
(552.000000, -3.703638)
(553.000000, -3.704085)
(554.000000, -3.704529)
(555.000000, -3.704971)
(556.000000, -3.705410)
(557.000000, -3.705846)
(558.000000, -3.706277)
(559.000000, -3.706704)
(560.000000, -3.707124)
(561.000000, -3.707542)
(562.000000, -3.707956)
(563.000000, -3.708368)
(564.000000, -3.708777)
(565.000000, -3.709183)
(566.000000, -3.709585)
(567.000000, -3.709987)
(568.000000, -3.710391)
(569.000000, -3.710796)
(570.000000, -3.711207)
(571.000000, -3.711623)
(572.000000, -3.712041)
(573.000000, -3.712461)
(574.000000, -3.712879)
(575.000000, -3.713296)
(576.000000, -3.713715)
(577.000000, -3.714139)
(578.000000, -3.714563)
(579.000000, -3.714988)
(580.000000, -3.715410)
(581.000000, -3.715831)
(582.000000, -3.716252)
(583.000000, -3.716675)
(584.000000, -3.717095)
(585.000000, -3.717510)
(586.000000, -3.717919)
(587.000000, -3.718322)
(588.000000, -3.718725)
(589.000000, -3.719126)
(590.000000, -3.719532)
(591.000000, -3.719943)
(592.000000, -3.720362)
(593.000000, -3.720785)
(594.000000, -3.721206)
(595.000000, -3.721625)
(596.000000, -3.722039)
(597.000000, -3.722452)
(598.000000, -3.722860)
(599.000000, -3.723261)
(600.000000, -3.723651)
(601.000000, -3.724030)
(602.000000, -3.724396)
(603.000000, -3.724751)
(604.000000, -3.725106)
(605.000000, -3.725458)
(606.000000, -3.725807)
(607.000000, -3.726150)
(608.000000, -3.726485)
(609.000000, -3.726814)
(610.000000, -3.727134)
(611.000000, -3.727447)
(612.000000, -3.727754)
(613.000000, -3.728056)
(614.000000, -3.728353)
(615.000000, -3.728644)
(616.000000, -3.728933)
(617.000000, -3.729219)
(618.000000, -3.729504)
(619.000000, -3.729789)
(620.000000, -3.730077)
(621.000000, -3.730364)
(622.000000, -3.730651)
(623.000000, -3.730946)
(624.000000, -3.731247)
(625.000000, -3.731555)
(626.000000, -3.731867)
(627.000000, -3.732181)
(628.000000, -3.732496)
(629.000000, -3.732810)
(630.000000, -3.733120)
(631.000000, -3.733428)
(632.000000, -3.733731)
(633.000000, -3.734034)
(634.000000, -3.734337)
(635.000000, -3.734640)
(636.000000, -3.734941)
(637.000000, -3.735236)
(638.000000, -3.735527)
(639.000000, -3.735810)
(640.000000, -3.736087)
(641.000000, -3.736362)
(642.000000, -3.736633)
(643.000000, -3.736900)
(644.000000, -3.737161)
(645.000000, -3.737417)
(646.000000, -3.737666)
(647.000000, -3.737911)
(648.000000, -3.738159)
(649.000000, -3.738407)
(650.000000, -3.738656)
(651.000000, -3.738905)
(652.000000, -3.739157)
(653.000000, -3.739413)
(654.000000, -3.739675)
(655.000000, -3.739939)
(656.000000, -3.740204)
(657.000000, -3.740467)
(658.000000, -3.740737)
(659.000000, -3.741010)
(660.000000, -3.741283)
(661.000000, -3.741556)
(662.000000, -3.741831)
(663.000000, -3.742106)
(664.000000, -3.742377)
(665.000000, -3.742645)
(666.000000, -3.742907)
(667.000000, -3.743161)
(668.000000, -3.743410)
(669.000000, -3.743651)
(670.000000, -3.743887)
(671.000000, -3.744117)
(672.000000, -3.744342)
(673.000000, -3.744562)
(674.000000, -3.702916)
(675.000000, -3.665869)
(676.000000, -3.632562)
(677.000000, -3.603008)
(678.000000, -3.576953)
(679.000000, -3.553687)
(680.000000, -3.532333)
(681.000000, -3.512770)
(682.000000, -3.494978)
(683.000000, -3.478251)
(684.000000, -3.462465)
(685.000000, -3.447801)
(686.000000, -3.434261)
(687.000000, -3.421500)
(688.000000, -3.409264)
(689.000000, -3.397064)
(690.000000, -3.384955)
(691.000000, -3.373091)
(692.000000, -3.361415)
(693.000000, -3.350233)
(694.000000, -3.339221)
(695.000000, -3.328633)
(696.000000, -3.318707)
(697.000000, -3.309624)
(698.000000, -3.301400)
(699.000000, -3.294184)
(700.000000, -3.287915)
(701.000000, -3.282430)
(702.000000, -3.277797)
(703.000000, -3.273992)
(704.000000, -3.270870)
(705.000000, -3.268472)
(706.000000, -3.266787)
(707.000000, -3.265535)
(708.000000, -3.264742)
(709.000000, -3.264335)
(710.000000, -3.264082)
(711.000000, -3.264009)
(712.000000, -3.264082)
(713.000000, -3.264291)
(714.000000, -3.264602)
(715.000000, -3.265004)
(716.000000, -3.265507)
(717.000000, -3.266132)
(718.000000, -3.266780)
(719.000000, -3.267456)
(720.000000, -3.268130)
(721.000000, -3.268838)
(722.000000, -3.269616)
(723.000000, -3.270443)
(724.000000, -3.271291)
(725.000000, -3.271993)
(726.000000, -3.272483)
(727.000000, -3.272568)
(728.000000, -3.272102)
(729.000000, -3.270864)
(730.000000, -3.268518)
(731.000000, -3.264545)
(732.000000, -3.257864)
(733.000000, -3.246367)
(734.000000, -3.225308)
(735.000000, -3.182596)
(736.000000, -3.185533)
(737.000000, -3.188603)
(738.000000, -3.191800)
(739.000000, -3.195101)
(740.000000, -3.198478)
(741.000000, -3.201902)
(742.000000, -3.205357)
(743.000000, -3.208823)
(744.000000, -3.170434)
(745.000000, -3.139968)
(746.000000, -3.117157)
(747.000000, -3.100802)
(748.000000, -3.089138)
(749.000000, -3.081120)
(750.000000, -3.075793)
(751.000000, -3.072652)
(752.000000, -3.071403)
(753.000000, -3.071172)
(754.000000, -3.071908)
(755.000000, -3.073468)
(756.000000, -3.075629)
(757.000000, -3.078288)
(758.000000, -3.081333)
(759.000000, -3.084648)
(760.000000, -3.088148)
(761.000000, -3.091787)
(762.000000, -3.095526)
(763.000000, -3.099326)
(764.000000, -3.103191)
(765.000000, -3.107083)
(766.000000, -3.111002)
(767.000000, -3.114915)
(768.000000, -3.118816)
(769.000000, -3.122701)
(770.000000, -3.126559)
(771.000000, -3.130397)
(772.000000, -3.134234)
(773.000000, -3.138063)
(774.000000, -3.141869)
(775.000000, -3.145654)
(776.000000, -3.149425)
(777.000000, -3.153218)
(778.000000, -3.157040)
(779.000000, -3.160868)
(780.000000, -3.164678)
(781.000000, -3.168459)
(782.000000, -3.172209)
(783.000000, -3.175912)
(784.000000, -3.179572)
(785.000000, -3.183182)
(786.000000, -3.186757)
(787.000000, -3.190303)
(788.000000, -3.193828)
(789.000000, -3.197319)
(790.000000, -3.200802)
(791.000000, -3.204280)
(792.000000, -3.207735)
(793.000000, -3.211164)
(794.000000, -3.214566)
(795.000000, -3.217955)
(796.000000, -3.221314)
(797.000000, -3.224660)
(798.000000, -3.227976)
(799.000000, -3.231262)
(800.000000, -3.234514)
(801.000000, -3.237755)
(802.000000, -3.240990)
(803.000000, -3.244229)
(804.000000, -3.247458)
(805.000000, -3.250683)
(806.000000, -3.253893)
(807.000000, -3.257084)
(808.000000, -3.260246)
(809.000000, -3.263373)
(810.000000, -3.266481)
(811.000000, -3.269558)
(812.000000, -3.272622)
(813.000000, -3.275684)
(814.000000, -3.278727)
(815.000000, -3.281754)
(816.000000, -3.284754)
(817.000000, -3.287724)
(818.000000, -3.290688)
(819.000000, -3.293633)
(820.000000, -3.296566)
(821.000000, -3.299481)
(822.000000, -3.302371)
(823.000000, -3.305236)
(824.000000, -3.308083)
(825.000000, -3.310932)
(826.000000, -3.313770)
(827.000000, -3.316623)
(828.000000, -3.319477)
(829.000000, -3.322316)
(830.000000, -3.325154)
(831.000000, -3.327978)
(832.000000, -3.330781)
(833.000000, -3.333553)
(834.000000, -3.336348)
(835.000000, -3.339145)
(836.000000, -3.341930)
(837.000000, -3.344697)
(838.000000, -3.347441)
(839.000000, -3.350165)
(840.000000, -3.352885)
(841.000000, -3.355589)
(842.000000, -3.358278)
(843.000000, -3.360938)
(844.000000, -3.363584)
(845.000000, -3.366200)
(846.000000, -3.368786)
(847.000000, -3.371343)
(848.000000, -3.373863)
(849.000000, -3.376393)
(850.000000, -3.378914)
(851.000000, -3.381435)
(852.000000, -3.383951)
(853.000000, -3.386453)
(854.000000, -3.388930)
(855.000000, -3.391380)
(856.000000, -3.393818)
(857.000000, -3.396232)
(858.000000, -3.398638)
(859.000000, -3.401025)
(860.000000, -3.403390)
(861.000000, -3.405743)
(862.000000, -3.408092)
(863.000000, -3.410447)
(864.000000, -3.412811)
(865.000000, -3.415189)
(866.000000, -3.417597)
(867.000000, -3.420015)
(868.000000, -3.422439)
(869.000000, -3.424856)
(870.000000, -3.427252)
(871.000000, -3.429628)
(872.000000, -3.431989)
(873.000000, -3.434328)
(874.000000, -3.436636)
(875.000000, -3.438905)
(876.000000, -3.441153)
(877.000000, -3.443380)
(878.000000, -3.445586)
(879.000000, -3.447779)
(880.000000, -3.449946)
(881.000000, -3.452083)
(882.000000, -3.454209)
(883.000000, -3.456310)
(884.000000, -3.458389)
(885.000000, -3.460462)
(886.000000, -3.462517)
(887.000000, -3.464563)
(888.000000, -3.466594)
(889.000000, -3.468646)
(890.000000, -3.470722)
(891.000000, -3.472821)
(892.000000, -3.474927)
(893.000000, -3.477057)
(894.000000, -3.479192)
(895.000000, -3.481311)
(896.000000, -3.483398)
(897.000000, -3.485442)
(898.000000, -3.487464)
(899.000000, -3.489476)
(900.000000, -3.491461)
(901.000000, -3.493422)
(902.000000, -3.495355)
(903.000000, -3.497304)
(904.000000, -3.499263)
(905.000000, -3.501236)
(906.000000, -3.503205)
(907.000000, -3.505170)
(908.000000, -3.507113)
(909.000000, -3.509032)
(910.000000, -3.510962)
(911.000000, -3.512886)
(912.000000, -3.514792)
(913.000000, -3.516695)
(914.000000, -3.518595)
(915.000000, -3.520479)
(916.000000, -3.522333)
(917.000000, -3.524175)
(918.000000, -3.525998)
(919.000000, -3.527802)
(920.000000, -3.529575)
(921.000000, -3.531320)
(922.000000, -3.533075)
(923.000000, -3.534822)
(924.000000, -3.536548)
(925.000000, -3.538253)
(926.000000, -3.539936)
(927.000000, -3.541587)
(928.000000, -3.543201)
(929.000000, -3.544780)
(930.000000, -3.546339)
(931.000000, -3.547896)
(932.000000, -3.549446)
(933.000000, -3.550981)
(934.000000, -3.552494)
(935.000000, -3.553980)
(936.000000, -3.555437)
(937.000000, -3.556900)
(938.000000, -3.558362)
(939.000000, -3.559817)
(940.000000, -3.561262)
(941.000000, -3.562702)
(942.000000, -3.564129)
(943.000000, -3.565540)
(944.000000, -3.566938)
(945.000000, -3.568327)
(946.000000, -3.569718)
(947.000000, -3.571100)
(948.000000, -3.572467)
(949.000000, -3.573816)
(950.000000, -3.575174)
(951.000000, -3.576532)
(952.000000, -3.577888)
(953.000000, -3.579234)
(954.000000, -3.580573)
(955.000000, -3.581901)
(956.000000, -3.583220)
(957.000000, -3.584547)
(958.000000, -3.585888)
(959.000000, -3.587234)
(960.000000, -3.588580)
(961.000000, -3.589928)
(962.000000, -3.591267)
(963.000000, -3.592591)
(964.000000, -3.593907)
(965.000000, -3.595210)
(966.000000, -3.596493)
(967.000000, -3.597763)
(968.000000, -3.599019)
(969.000000, -3.600275)
(970.000000, -3.601525)
(971.000000, -3.602774)
(972.000000, -3.604027)
(973.000000, -3.605277)
(974.000000, -3.606517)
(975.000000, -3.607752)
(976.000000, -3.609007)
(977.000000, -3.610271)
(978.000000, -3.611536)
(979.000000, -3.612791)
(980.000000, -3.614075)
(981.000000, -3.615407)
(982.000000, -3.616774)
(983.000000, -3.618175)
(984.000000, -3.619593)
(985.000000, -3.621016)
(986.000000, -3.622443)
(987.000000, -3.623855)
(988.000000, -3.625248)
(989.000000, -3.626693)
(990.000000, -3.628283)
(991.000000, -3.630047)
(992.000000, -3.632027)
(993.000000, -3.634350)
(994.000000, -3.637123)
(995.000000, -3.640548)
(996.000000, -3.644918)
(997.000000, -3.650996)
(998.000000, -3.660048)
(999.000000, -3.674816)
(1000.000000, -3.702329)
(1001.000000, -3.702668)
(1002.000000, -3.703023)
(1003.000000, -3.703392)
(1004.000000, -3.703773)
(1005.000000, -3.704162)
(1006.000000, -3.704557)
(1007.000000, -3.663095)
(1008.000000, -3.629363)
(1009.000000, -3.603419)
(1010.000000, -3.584579)
(1011.000000, -3.571175)
(1012.000000, -3.561650)
(1013.000000, -3.554988)
(1014.000000, -3.550455)
(1015.000000, -3.547583)
(1016.000000, -3.545992)
(1017.000000, -3.545333)
(1018.000000, -3.545249)
(1019.000000, -3.545540)
(1020.000000, -3.546109)
(1021.000000, -3.546886)
(1022.000000, -3.547817)
(1023.000000, -3.548854)
(1024.000000, -3.549957)
(1025.000000, -3.551111)
(1026.000000, -3.552301)
(1027.000000, -3.553515)
(1028.000000, -3.554742)
(1029.000000, -3.555975)
(1030.000000, -3.557213)
(1031.000000, -3.558459)
(1032.000000, -3.559705)
(1033.000000, -3.560954)
(1034.000000, -3.562197)
(1035.000000, -3.563435)
(1036.000000, -3.564668)
(1037.000000, -3.565907)
(1038.000000, -3.567146)
(1039.000000, -3.568377)
(1040.000000, -3.569599)
(1041.000000, -3.570819)
(1042.000000, -3.572044)
(1043.000000, -3.573268)
(1044.000000, -3.574496)
(1045.000000, -3.575719)
(1046.000000, -3.576930)
(1047.000000, -3.578123)
(1048.000000, -3.579301)
(1049.000000, -3.580467)
(1050.000000, -3.581616)
(1051.000000, -3.582755)
(1052.000000, -3.583881)
(1053.000000, -3.584996)
(1054.000000, -3.586099)
(1055.000000, -3.587197)
(1056.000000, -3.588290)
(1057.000000, -3.589376)
(1058.000000, -3.590455)
(1059.000000, -3.591530)
(1060.000000, -3.592596)
(1061.000000, -3.593655)
(1062.000000, -3.594708)
(1063.000000, -3.595756)
(1064.000000, -3.596796)
(1065.000000, -3.597832)
(1066.000000, -3.598869)
(1067.000000, -3.599904)
(1068.000000, -3.600933)
(1069.000000, -3.601962)
(1070.000000, -3.602983)
(1071.000000, -3.604004)
(1072.000000, -3.605037)
(1073.000000, -3.606079)
(1074.000000, -3.607118)
(1075.000000, -3.608150)
(1076.000000, -3.609170)
(1077.000000, -3.610175)
(1078.000000, -3.611165)
(1079.000000, -3.612149)
(1080.000000, -3.613123)
(1081.000000, -3.614096)
(1082.000000, -3.615062)
(1083.000000, -3.616024)
(1084.000000, -3.616978)
(1085.000000, -3.617928)
(1086.000000, -3.618872)
(1087.000000, -3.619809)
(1088.000000, -3.620738)
(1089.000000, -3.621662)
(1090.000000, -3.622582)
(1091.000000, -3.623493)
(1092.000000, -3.624401)
(1093.000000, -3.625306)
(1094.000000, -3.626213)
(1095.000000, -3.627118)
(1096.000000, -3.628020)
(1097.000000, -3.628927)
(1098.000000, -3.629834)
(1099.000000, -3.630733)
(1100.000000, -3.631620)
(1101.000000, -3.632498)
(1102.000000, -3.633362)
(1103.000000, -3.634219)
(1104.000000, -3.635069)
(1105.000000, -3.635910)
(1106.000000, -3.636743)
(1107.000000, -3.637577)
(1108.000000, -3.638409)
(1109.000000, -3.639243)
(1110.000000, -3.640075)
(1111.000000, -3.640904)
(1112.000000, -3.641741)
(1113.000000, -3.642582)
(1114.000000, -3.643420)
(1115.000000, -3.644250)
(1116.000000, -3.645072)
(1117.000000, -3.645882)
(1118.000000, -3.646681)
(1119.000000, -3.647471)
(1120.000000, -3.648252)
(1121.000000, -3.649023)
(1122.000000, -3.649784)
(1123.000000, -3.650541)
(1124.000000, -3.651291)
(1125.000000, -3.652033)
(1126.000000, -3.652767)
(1127.000000, -3.653496)
(1128.000000, -3.654219)
(1129.000000, -3.654934)
(1130.000000, -3.655643)
(1131.000000, -3.656346)
(1132.000000, -3.657044)
(1133.000000, -3.657736)
(1134.000000, -3.658421)
(1135.000000, -3.659103)
(1136.000000, -3.659783)
(1137.000000, -3.660461)
(1138.000000, -3.661134)
(1139.000000, -3.661804)
(1140.000000, -3.662476)
(1141.000000, -3.663150)
(1142.000000, -3.663839)
(1143.000000, -3.664544)
(1144.000000, -3.665288)
(1145.000000, -3.666083)
(1146.000000, -3.666941)
(1147.000000, -3.667865)
(1148.000000, -3.668898)
(1149.000000, -3.670064)
(1150.000000, -3.671388)
(1151.000000, -3.672915)
(1152.000000, -3.674698)
(1153.000000, -3.676910)
(1154.000000, -3.679801)
(1155.000000, -3.683909)
(1156.000000, -3.690223)
(1157.000000, -3.701214)
(1158.000000, -3.724142)
(1159.000000, -3.724372)
(1160.000000, -3.724612)
(1161.000000, -3.724862)
(1162.000000, -3.725117)
(1163.000000, -3.725376)
(1164.000000, -3.725635)
(1165.000000, -3.725893)
(1166.000000, -3.684288)
(1167.000000, -3.657561)
(1168.000000, -3.639681)
(1169.000000, -3.628066)
(1170.000000, -3.620828)
(1171.000000, -3.616256)
(1172.000000, -3.613490)
(1173.000000, -3.611815)
(1174.000000, -3.610972)
(1175.000000, -3.610728)
(1176.000000, -3.610874)
(1177.000000, -3.611286)
(1178.000000, -3.611866)
(1179.000000, -3.612555)
(1180.000000, -3.613315)
(1181.000000, -3.614119)
(1182.000000, -3.614952)
(1183.000000, -3.615801)
(1184.000000, -3.616663)
(1185.000000, -3.617530)
(1186.000000, -3.618400)
(1187.000000, -3.619273)
(1188.000000, -3.620145)
(1189.000000, -3.621028)
(1190.000000, -3.621913)
(1191.000000, -3.622794)
(1192.000000, -3.623667)
(1193.000000, -3.624532)
(1194.000000, -3.625392)
(1195.000000, -3.626245)
(1196.000000, -3.627090)
(1197.000000, -3.627928)
(1198.000000, -3.628757)
(1199.000000, -3.629578)
(1200.000000, -3.630398)
(1201.000000, -3.631214)
(1202.000000, -3.632028)
(1203.000000, -3.632840)
(1204.000000, -3.633649)
(1205.000000, -3.634459)
(1206.000000, -3.635265)
(1207.000000, -3.636065)
(1208.000000, -3.636860)
(1209.000000, -3.637648)
(1210.000000, -3.638436)
(1211.000000, -3.639225)
(1212.000000, -3.640013)
(1213.000000, -3.640798)
(1214.000000, -3.641576)
(1215.000000, -3.642346)
(1216.000000, -3.643108)
(1217.000000, -3.643862)
(1218.000000, -3.644619)
(1219.000000, -3.645375)
(1220.000000, -3.646127)
(1221.000000, -3.646871)
(1222.000000, -3.647605)
(1223.000000, -3.648334)
(1224.000000, -3.649058)
(1225.000000, -3.649776)
(1226.000000, -3.650488)
(1227.000000, -3.651194)
(1228.000000, -3.651895)
(1229.000000, -3.652589)
(1230.000000, -3.653280)
(1231.000000, -3.653965)
(1232.000000, -3.654648)
(1233.000000, -3.655327)
(1234.000000, -3.656003)
(1235.000000, -3.656676)
(1236.000000, -3.657347)
(1237.000000, -3.658018)
(1238.000000, -3.658692)
(1239.000000, -3.659369)
(1240.000000, -3.660045)
(1241.000000, -3.660722)
(1242.000000, -3.661396)
(1243.000000, -3.662065)
(1244.000000, -3.662729)
(1245.000000, -3.663385)
(1246.000000, -3.664036)
(1247.000000, -3.664682)
(1248.000000, -3.665323)
(1249.000000, -3.665957)
(1250.000000, -3.666585)
(1251.000000, -3.667207)
(1252.000000, -3.667828)
(1253.000000, -3.668447)
(1254.000000, -3.669068)
(1255.000000, -3.669689)
(1256.000000, -3.670307)
(1257.000000, -3.670919)
(1258.000000, -3.671525)
(1259.000000, -3.672132)
(1260.000000, -3.672736)
(1261.000000, -3.673336)
(1262.000000, -3.673930)
(1263.000000, -3.674517)
(1264.000000, -3.675097)
(1265.000000, -3.675672)
(1266.000000, -3.676242)
(1267.000000, -3.676810)
(1268.000000, -3.677375)
(1269.000000, -3.677937)
(1270.000000, -3.678499)
(1271.000000, -3.679058)
(1272.000000, -3.679616)
(1273.000000, -3.680176)
(1274.000000, -3.680736)
(1275.000000, -3.681294)
(1276.000000, -3.681862)
(1277.000000, -3.682434)
(1278.000000, -3.683007)
(1279.000000, -3.683577)
(1280.000000, -3.684143)
(1281.000000, -3.684707)
(1282.000000, -3.685275)
(1283.000000, -3.685846)
(1284.000000, -3.686414)
(1285.000000, -3.686974)
(1286.000000, -3.687528)
(1287.000000, -3.688071)
(1288.000000, -3.688602)
(1289.000000, -3.689125)
(1290.000000, -3.689639)
(1291.000000, -3.690147)
(1292.000000, -3.690649)
(1293.000000, -3.691146)
(1294.000000, -3.691639)
(1295.000000, -3.692127)
(1296.000000, -3.692609)
(1297.000000, -3.693087)
(1298.000000, -3.693561)
(1299.000000, -3.694031)
(1300.000000, -3.694496)
(1301.000000, -3.694958)
(1302.000000, -3.695417)
(1303.000000, -3.695873)
(1304.000000, -3.696326)
(1305.000000, -3.696779)
(1306.000000, -3.697231)
(1307.000000, -3.697682)
(1308.000000, -3.698132)
(1309.000000, -3.698578)
(1310.000000, -3.699022)
(1311.000000, -3.699467)
(1312.000000, -3.699910)
(1313.000000, -3.700352)
(1314.000000, -3.700798)
(1315.000000, -3.701245)
(1316.000000, -3.701694)
(1317.000000, -3.702144)
(1318.000000, -3.702599)
(1319.000000, -3.703059)
(1320.000000, -3.703519)
(1321.000000, -3.703989)
(1322.000000, -3.704469)
(1323.000000, -3.704954)
(1324.000000, -3.705442)
(1325.000000, -3.705929)
(1326.000000, -3.706413)
(1327.000000, -3.706892)
(1328.000000, -3.707370)
(1329.000000, -3.707842)
(1330.000000, -3.708311)
(1331.000000, -3.708774)
(1332.000000, -3.709233)
(1333.000000, -3.709686)
(1334.000000, -3.710132)
(1335.000000, -3.710572)
(1336.000000, -3.711005)
(1337.000000, -3.711429)
(1338.000000, -3.711843)
(1339.000000, -3.712246)
(1340.000000, -3.712640)
(1341.000000, -3.713028)
(1342.000000, -3.713410)
(1343.000000, -3.713786)
(1344.000000, -3.714157)
(1345.000000, -3.714525)
(1346.000000, -3.714887)
(1347.000000, -3.715248)
(1348.000000, -3.715606)
(1349.000000, -3.715960)
(1350.000000, -3.716310)
(1351.000000, -3.716658)
(1352.000000, -3.717003)
(1353.000000, -3.717345)
(1354.000000, -3.717686)
(1355.000000, -3.718025)
(1356.000000, -3.718360)
(1357.000000, -3.718698)
(1358.000000, -3.719036)
(1359.000000, -3.719375)
(1360.000000, -3.719711)
(1361.000000, -3.720043)
(1362.000000, -3.720371)
(1363.000000, -3.720696)
(1364.000000, -3.721018)
(1365.000000, -3.721336)
(1366.000000, -3.721652)
(1367.000000, -3.721966)
(1368.000000, -3.722277)
(1369.000000, -3.722586)
(1370.000000, -3.722893)
(1371.000000, -3.723197)
(1372.000000, -3.723499)
(1373.000000, -3.723797)
(1374.000000, -3.724095)
(1375.000000, -3.724390)
(1376.000000, -3.724683)
(1377.000000, -3.724975)
(1378.000000, -3.725267)
(1379.000000, -3.725557)
(1380.000000, -3.725846)
(1381.000000, -3.726134)
(1382.000000, -3.726421)
(1383.000000, -3.726705)
(1384.000000, -3.726987)
(1385.000000, -3.727266)
(1386.000000, -3.727542)
(1387.000000, -3.727814)
(1388.000000, -3.728084)
(1389.000000, -3.728354)
(1390.000000, -3.728625)
(1391.000000, -3.728896)
(1392.000000, -3.729166)
(1393.000000, -3.729434)
(1394.000000, -3.729702)
(1395.000000, -3.729970)
(1396.000000, -3.730240)
(1397.000000, -3.730509)
(1398.000000, -3.730776)
(1399.000000, -3.731040)
(1400.000000, -3.731301)
(1401.000000, -3.731559)
(1402.000000, -3.731817)
(1403.000000, -3.732074)
(1404.000000, -3.732331)
(1405.000000, -3.732586)
(1406.000000, -3.732842)
(1407.000000, -3.733103)
(1408.000000, -3.733370)
(1409.000000, -3.733639)
(1410.000000, -3.733909)
(1411.000000, -3.734179)
(1412.000000, -3.734453)
(1413.000000, -3.734732)
(1414.000000, -3.735019)
(1415.000000, -3.735312)
(1416.000000, -3.735607)
(1417.000000, -3.735903)
(1418.000000, -3.736198)
(1419.000000, -3.736494)
(1420.000000, -3.736788)
(1421.000000, -3.737077)
(1422.000000, -3.737366)
(1423.000000, -3.737655)
(1424.000000, -3.737943)
(1425.000000, -3.738231)
(1426.000000, -3.738518)
(1427.000000, -3.738801)
(1428.000000, -3.739081)
(1429.000000, -3.739358)
(1430.000000, -3.739631)
(1431.000000, -3.739898)
(1432.000000, -3.740163)
(1433.000000, -3.740427)
(1434.000000, -3.740687)
(1435.000000, -3.740943)
(1436.000000, -3.741198)
(1437.000000, -3.741450)
(1438.000000, -3.741698)
(1439.000000, -3.741943)
(1440.000000, -3.742181)
(1441.000000, -3.742417)
(1442.000000, -3.742655)
(1443.000000, -3.742893)
(1444.000000, -3.743129)
(1445.000000, -3.743361)
(1446.000000, -3.743589)
(1447.000000, -3.743811)
(1448.000000, -3.744030)
(1449.000000, -3.744246)
(1450.000000, -3.744459)
(1451.000000, -3.744670)
(1452.000000, -3.744877)
(1453.000000, -3.745082)
(1454.000000, -3.745285)
(1455.000000, -3.745487)
(1456.000000, -3.745686)
(1457.000000, -3.745882)
(1458.000000, -3.746077)
(1459.000000, -3.746275)
(1460.000000, -3.746476)
(1461.000000, -3.746677)
(1462.000000, -3.746882)
(1463.000000, -3.747095)
(1464.000000, -3.747316)
(1465.000000, -3.747544)
(1466.000000, -3.747777)
(1467.000000, -3.748019)
(1468.000000, -3.748269)
(1469.000000, -3.748534)
(1470.000000, -3.748815)
(1471.000000, -3.749111)
(1472.000000, -3.749417)
(1473.000000, -3.749738)
(1474.000000, -3.750075)
(1475.000000, -3.750420)
(1476.000000, -3.750772)
(1477.000000, -3.751127)
(1478.000000, -3.751479)
(1479.000000, -3.751825)
(1480.000000, -3.752171)
(1481.000000, -3.752510)
(1482.000000, -3.752839)
(1483.000000, -3.753154)
(1484.000000, -3.753454)
(1485.000000, -3.753739)
(1486.000000, -3.754016)
(1487.000000, -3.754284)
(1488.000000, -3.754555)
(1489.000000, -3.754829)
(1490.000000, -3.755111)
(1491.000000, -3.755396)
(1492.000000, -3.755682)
(1493.000000, -3.755964)
(1494.000000, -3.756237)
(1495.000000, -3.714638)
(1496.000000, -3.676030)
(1497.000000, -3.640506)
(1498.000000, -3.608209)
(1499.000000, -3.578884)
(1500.000000, -3.552732)
(1501.000000, -3.529792)
(1502.000000, -3.509989)
(1503.000000, -3.493171)
(1504.000000, -3.479178)
(1505.000000, -3.467481)
(1506.000000, -3.457317)
(1507.000000, -3.448712)
(1508.000000, -3.441553)
(1509.000000, -3.435352)
(1510.000000, -3.430151)
(1511.000000, -3.425855)
(1512.000000, -3.422345)
(1513.000000, -3.419586)
(1514.000000, -3.417506)
(1515.000000, -3.416040)
(1516.000000, -3.415076)
(1517.000000, -3.414571)
(1518.000000, -3.414457)
(1519.000000, -3.414519)
(1520.000000, -3.414680)
(1521.000000, -3.414852)
(1522.000000, -3.415000)
(1523.000000, -3.415130)
(1524.000000, -3.415256)
(1525.000000, -3.415398)
(1526.000000, -3.415528)
(1527.000000, -3.415649)
(1528.000000, -3.415752)
(1529.000000, -3.415833)
(1530.000000, -3.415908)
(1531.000000, -3.415980)
(1532.000000, -3.415925)
(1533.000000, -3.415744)
(1534.000000, -3.415421)
(1535.000000, -3.414931)
(1536.000000, -3.414271)
(1537.000000, -3.413409)
(1538.000000, -3.412321)
(1539.000000, -3.410787)
(1540.000000, -3.408667)
(1541.000000, -3.405852)
(1542.000000, -3.402136)
(1543.000000, -3.397002)
(1544.000000, -3.389836)
(1545.000000, -3.378790)
(1546.000000, -3.361135)
(1547.000000, -3.330576)
(1548.000000, -3.271931)
(1549.000000, -3.274422)
(1550.000000, -3.277025)
(1551.000000, -3.279725)
(1552.000000, -3.282495)
(1553.000000, -3.285314)
(1554.000000, -3.288163)
(1555.000000, -3.291024)
(1556.000000, -3.293884)
(1557.000000, -3.254869)
(1558.000000, -3.227713)
(1559.000000, -3.209666)
(1560.000000, -3.197892)
(1561.000000, -3.190626)
(1562.000000, -3.186523)
(1563.000000, -3.184569)
(1564.000000, -3.184224)
(1565.000000, -3.185025)
(1566.000000, -3.186617)
(1567.000000, -3.188595)
(1568.000000, -3.190911)
(1569.000000, -3.193485)
(1570.000000, -3.196264)
(1571.000000, -3.199199)
(1572.000000, -3.202245)
(1573.000000, -3.205363)
(1574.000000, -3.208530)
(1575.000000, -3.211750)
(1576.000000, -3.214998)
(1577.000000, -3.218268)
(1578.000000, -3.221536)
(1579.000000, -3.224800)
(1580.000000, -3.228067)
(1581.000000, -3.231318)
(1582.000000, -3.234553)
(1583.000000, -3.237775)
(1584.000000, -3.240986)
(1585.000000, -3.244178)
(1586.000000, -3.247338)
(1587.000000, -3.250485)
(1588.000000, -3.253604)
(1589.000000, -3.256731)
(1590.000000, -3.259847)
(1591.000000, -3.262957)
(1592.000000, -3.266041)
(1593.000000, -3.269093)
(1594.000000, -3.272109)
(1595.000000, -3.275091)
(1596.000000, -3.278053)
(1597.000000, -3.281003)
(1598.000000, -3.283939)
(1599.000000, -3.286869)
(1600.000000, -3.289783)
(1601.000000, -3.292685)
(1602.000000, -3.295588)
(1603.000000, -3.298474)
(1604.000000, -3.301335)
(1605.000000, -3.304173)
(1606.000000, -3.306998)
(1607.000000, -3.309820)
(1608.000000, -3.312626)
(1609.000000, -3.315425)
(1610.000000, -3.318210)
(1611.000000, -3.321027)
(1612.000000, -3.323875)
(1613.000000, -3.326765)
(1614.000000, -3.329732)
(1615.000000, -3.332746)
(1616.000000, -3.335772)
(1617.000000, -3.338780)
(1618.000000, -3.341749)
(1619.000000, -3.344683)
(1620.000000, -3.347566)
(1621.000000, -3.350394)
(1622.000000, -3.353164)
(1623.000000, -3.355898)
(1624.000000, -3.358585)
(1625.000000, -3.361238)
(1626.000000, -3.363874)
(1627.000000, -3.366483)
(1628.000000, -3.369051)
(1629.000000, -3.371581)
(1630.000000, -3.374068)
(1631.000000, -3.376522)
(1632.000000, -3.378942)
(1633.000000, -3.381337)
(1634.000000, -3.383718)
(1635.000000, -3.386088)
(1636.000000, -3.388440)
(1637.000000, -3.390775)
(1638.000000, -3.393092)
(1639.000000, -3.395399)
(1640.000000, -3.397689)
(1641.000000, -3.399958)
(1642.000000, -3.402205)
(1643.000000, -3.404439)
(1644.000000, -3.406659)
(1645.000000, -3.408898)
(1646.000000, -3.411143)
(1647.000000, -3.413381)
(1648.000000, -3.415605)
(1649.000000, -3.417818)
(1650.000000, -3.420017)
(1651.000000, -3.422194)
(1652.000000, -3.424344)
(1653.000000, -3.426467)
(1654.000000, -3.428575)
(1655.000000, -3.430668)
(1656.000000, -3.432751)
(1657.000000, -3.434834)
(1658.000000, -3.436907)
(1659.000000, -3.438970)
(1660.000000, -3.441020)
(1661.000000, -3.443052)
(1662.000000, -3.445091)
(1663.000000, -3.447133)
(1664.000000, -3.449193)
(1665.000000, -3.451255)
(1666.000000, -3.453309)
(1667.000000, -3.455348)
(1668.000000, -3.457380)
(1669.000000, -3.459393)
(1670.000000, -3.461413)
(1671.000000, -3.463426)
(1672.000000, -3.465434)
(1673.000000, -3.467439)
(1674.000000, -3.469427)
(1675.000000, -3.471390)
(1676.000000, -3.473322)
(1677.000000, -3.475258)
(1678.000000, -3.477206)
(1679.000000, -3.479153)
(1680.000000, -3.481083)
(1681.000000, -3.482988)
(1682.000000, -3.484868)
(1683.000000, -3.486727)
(1684.000000, -3.488595)
(1685.000000, -3.490471)
(1686.000000, -3.492358)
(1687.000000, -3.494246)
(1688.000000, -3.496124)
(1689.000000, -3.497987)
(1690.000000, -3.499829)
(1691.000000, -3.501647)
(1692.000000, -3.503485)
(1693.000000, -3.505329)
(1694.000000, -3.507167)
(1695.000000, -3.509017)
(1696.000000, -3.510888)
(1697.000000, -3.512787)
(1698.000000, -3.514691)
(1699.000000, -3.516591)
(1700.000000, -3.518515)
(1701.000000, -3.520451)
(1702.000000, -3.522376)
(1703.000000, -3.524374)
(1704.000000, -3.526443)
(1705.000000, -3.528622)
(1706.000000, -3.530911)
(1707.000000, -3.533296)
(1708.000000, -3.535740)
(1709.000000, -3.538224)
(1710.000000, -3.540725)
(1711.000000, -3.543226)
(1712.000000, -3.545685)
(1713.000000, -3.548062)
(1714.000000, -3.550420)
(1715.000000, -3.552731)
(1716.000000, -3.554974)
(1717.000000, -3.557166)
(1718.000000, -3.559323)
(1719.000000, -3.561460)
(1720.000000, -3.563546)
(1721.000000, -3.565559)
(1722.000000, -3.567568)
(1723.000000, -3.569561)
(1724.000000, -3.571566)
(1725.000000, -3.573566)
(1726.000000, -3.575539)
(1727.000000, -3.577470)
(1728.000000, -3.579338)
(1729.000000, -3.581130)
(1730.000000, -3.582860)
(1731.000000, -3.584592)
(1732.000000, -3.586318)
(1733.000000, -3.588017)
(1734.000000, -3.589679)
(1735.000000, -3.591288)
(1736.000000, -3.592839)
(1737.000000, -3.594345)
(1738.000000, -3.595855)
(1739.000000, -3.597351)
(1740.000000, -3.598827)
(1741.000000, -3.600317)
(1742.000000, -3.601837)
(1743.000000, -3.603369)
(1744.000000, -3.604909)
(1745.000000, -3.606452)
(1746.000000, -3.607978)
(1747.000000, -3.609471)
(1748.000000, -3.610926)
(1749.000000, -3.612372)
(1750.000000, -3.613812)
(1751.000000, -3.615242)
(1752.000000, -3.616642)
(1753.000000, -3.618002)
(1754.000000, -3.619310)
(1755.000000, -3.620610)
(1756.000000, -3.621885)
(1757.000000, -3.623128)
(1758.000000, -3.624333)
(1759.000000, -3.625506)
(1760.000000, -3.626642)
(1761.000000, -3.627738)
(1762.000000, -3.628802)
(1763.000000, -3.629837)
(1764.000000, -3.630855)
(1765.000000, -3.631870)
(1766.000000, -3.632879)
(1767.000000, -3.633878)
(1768.000000, -3.634863)
(1769.000000, -3.635837)
(1770.000000, -3.636796)
(1771.000000, -3.637741)
(1772.000000, -3.638676)
(1773.000000, -3.639598)
(1774.000000, -3.640505)
(1775.000000, -3.641404)
(1776.000000, -3.642294)
(1777.000000, -3.643174)
(1778.000000, -3.644045)
(1779.000000, -3.644908)
(1780.000000, -3.645763)
(1781.000000, -3.646607)
(1782.000000, -3.647440)
(1783.000000, -3.648271)
(1784.000000, -3.649108)
(1785.000000, -3.649955)
(1786.000000, -3.650806)
(1787.000000, -3.651689)
(1788.000000, -3.652600)
(1789.000000, -3.653531)
(1790.000000, -3.654480)
(1791.000000, -3.655440)
(1792.000000, -3.656417)
(1793.000000, -3.657437)
(1794.000000, -3.658502)
(1795.000000, -3.659618)
(1796.000000, -3.660780)
(1797.000000, -3.661977)
(1798.000000, -3.663197)
(1799.000000, -3.664425)
(1800.000000, -3.665673)
(1801.000000, -3.666925)
(1802.000000, -3.668161)
(1803.000000, -3.669370)
(1804.000000, -3.670599)
(1805.000000, -3.671852)
(1806.000000, -3.673126)
(1807.000000, -3.674408)
(1808.000000, -3.675680)
(1809.000000, -3.676933)
(1810.000000, -3.678180)
(1811.000000, -3.679410)
(1812.000000, -3.680627)
(1813.000000, -3.681816)
(1814.000000, -3.682967)
(1815.000000, -3.684070)
(1816.000000, -3.685128)
(1817.000000, -3.686133)
(1818.000000, -3.687083)
(1819.000000, -3.687975)
(1820.000000, -3.688839)
(1821.000000, -3.689675)
(1822.000000, -3.690488)
(1823.000000, -3.691275)
(1824.000000, -3.692038)
(1825.000000, -3.692781)
(1826.000000, -3.693511)
(1827.000000, -3.694247)
(1828.000000, -3.694982)
(1829.000000, -3.695713)
(1830.000000, -3.696437)
(1831.000000, -3.697155)
(1832.000000, -3.697861)
(1833.000000, -3.698551)
(1834.000000, -3.699223)
(1835.000000, -3.699886)
(1836.000000, -3.700539)
(1837.000000, -3.701179)
(1838.000000, -3.701809)
(1839.000000, -3.702439)
(1840.000000, -3.703065)
(1841.000000, -3.703689)
(1842.000000, -3.704317)
(1843.000000, -3.704950)
(1844.000000, -3.705582)
(1845.000000, -3.706210)
(1846.000000, -3.706832)
(1847.000000, -3.707444)
(1848.000000, -3.708041)
(1849.000000, -3.708623)
(1850.000000, -3.709212)
(1851.000000, -3.709804)
(1852.000000, -3.710395)
(1853.000000, -3.710990)
(1854.000000, -3.711585)
(1855.000000, -3.712174)
(1856.000000, -3.712762)
(1857.000000, -3.713342)
(1858.000000, -3.713912)
(1859.000000, -3.714465)
(1860.000000, -3.714999)
(1861.000000, -3.715515)
(1862.000000, -3.716015)
(1863.000000, -3.716503)
(1864.000000, -3.716979)
(1865.000000, -3.717443)
(1866.000000, -3.717897)
(1867.000000, -3.718344)
(1868.000000, -3.718780)
(1869.000000, -3.719212)
(1870.000000, -3.719645)
(1871.000000, -3.720079)
(1872.000000, -3.720524)
(1873.000000, -3.720986)
(1874.000000, -3.721459)
(1875.000000, -3.721941)
(1876.000000, -3.722427)
(1877.000000, -3.722912)
(1878.000000, -3.723390)
(1879.000000, -3.723864)
(1880.000000, -3.724332)
(1881.000000, -3.724790)
(1882.000000, -3.725235)
(1883.000000, -3.725665)
(1884.000000, -3.726081)
(1885.000000, -3.726487)
(1886.000000, -3.726882)
(1887.000000, -3.727263)
(1888.000000, -3.727631)
(1889.000000, -3.727988)
(1890.000000, -3.728337)
(1891.000000, -3.728681)
(1892.000000, -3.729019)
(1893.000000, -3.729354)
(1894.000000, -3.729683)
(1895.000000, -3.730005)
(1896.000000, -3.730321)
(1897.000000, -3.730630)
(1898.000000, -3.730933)
(1899.000000, -3.731229)
(1900.000000, -3.731522)
(1901.000000, -3.731812)
(1902.000000, -3.732097)
(1903.000000, -3.732379)
(1904.000000, -3.732663)
(1905.000000, -3.732946)
(1906.000000, -3.733227)
(1907.000000, -3.733508)
(1908.000000, -3.733789)
(1909.000000, -3.734071)
(1910.000000, -3.734355)
(1911.000000, -3.734641)
(1912.000000, -3.734928)
(1913.000000, -3.735214)
(1914.000000, -3.735503)
(1915.000000, -3.735790)
(1916.000000, -3.736076)
(1917.000000, -3.736360)
(1918.000000, -3.736643)
(1919.000000, -3.736923)
(1920.000000, -3.737198)
(1921.000000, -3.737468)
(1922.000000, -3.737734)
(1923.000000, -3.737999)
(1924.000000, -3.738265)
(1925.000000, -3.738529)
(1926.000000, -3.738791)
(1927.000000, -3.739051)
(1928.000000, -3.739313)
(1929.000000, -3.739586)
(1930.000000, -3.739883)
(1931.000000, -3.740208)
(1932.000000, -3.740578)
(1933.000000, -3.741038)
(1934.000000, -3.741644)
(1935.000000, -3.742540)
(1936.000000, -3.744042)
(1937.000000, -3.747044)
(1938.000000, -3.747160)
(1939.000000, -3.747280)
(1940.000000, -3.747406)
(1941.000000, -3.747536)
(1942.000000, -3.747671)
(1943.000000, -3.705947)
(1944.000000, -3.670761)
(1945.000000, -3.638462)
(1946.000000, -3.608615)
(1947.000000, -3.582758)
(1948.000000, -3.561290)
(1949.000000, -3.544098)
(1950.000000, -3.531077)
(1951.000000, -3.521200)
(1952.000000, -3.513518)
(1953.000000, -3.507802)
(1954.000000, -3.503837)
(1955.000000, -3.501338)
(1956.000000, -3.500011)
(1957.000000, -3.499515)
(1958.000000, -3.499557)
(1959.000000, -3.500008)
(1960.000000, -3.500764)
(1961.000000, -3.501735)
(1962.000000, -3.502872)
(1963.000000, -3.504130)
(1964.000000, -3.505467)
(1965.000000, -3.506863)
(1966.000000, -3.508313)
(1967.000000, -3.509810)
(1968.000000, -3.511338)
(1969.000000, -3.512885)
(1970.000000, -3.514444)
(1971.000000, -3.516008)
(1972.000000, -3.517571)
(1973.000000, -3.519122)
(1974.000000, -3.520660)
(1975.000000, -3.522188)
(1976.000000, -3.523700)
(1977.000000, -3.525197)
(1978.000000, -3.526687)
(1979.000000, -3.528166)
(1980.000000, -3.529629)
(1981.000000, -3.531102)
(1982.000000, -3.532581)
(1983.000000, -3.534055)
(1984.000000, -3.535518)
(1985.000000, -3.536965)
(1986.000000, -3.538399)
(1987.000000, -3.539817)
(1988.000000, -3.541221)
(1989.000000, -3.542615)
(1990.000000, -3.544002)
(1991.000000, -3.545380)
(1992.000000, -3.546762)
(1993.000000, -3.548147)
(1994.000000, -3.549531)
(1995.000000, -3.550907)
(1996.000000, -3.552267)
(1997.000000, -3.553623)
(1998.000000, -3.554973)
(1999.000000, -3.556317)
(2000.000000, -3.557649)
(2001.000000, -3.558970)
(2002.000000, -3.560281)
(2003.000000, -3.561578)
(2004.000000, -3.562866)
(2005.000000, -3.564141)
(2006.000000, -3.565409)
(2007.000000, -3.566672)
(2008.000000, -3.567924)
(2009.000000, -3.569161)
(2010.000000, -3.570397)
(2011.000000, -3.571628)
(2012.000000, -3.572854)
(2013.000000, -3.574072)
(2014.000000, -3.575279)
(2015.000000, -3.576477)
(2016.000000, -3.577664)
(2017.000000, -3.578859)
(2018.000000, -3.580054)
(2019.000000, -3.581246)
(2020.000000, -3.582430)
(2021.000000, -3.583602)
(2022.000000, -3.584767)
(2023.000000, -3.585922)
(2024.000000, -3.587077)
(2025.000000, -3.588228)
(2026.000000, -3.589370)
(2027.000000, -3.590515)
(2028.000000, -3.591665)
(2029.000000, -3.592820)
(2030.000000, -3.593972)
(2031.000000, -3.595117)
(2032.000000, -3.596252)
(2033.000000, -3.597381)
(2034.000000, -3.598496)
(2035.000000, -3.599597)
(2036.000000, -3.600686)
(2037.000000, -3.601761)
(2038.000000, -3.602828)
(2039.000000, -3.603888)
(2040.000000, -3.604943)
(2041.000000, -3.605996)
(2042.000000, -3.607039)
(2043.000000, -3.608073)
(2044.000000, -3.609094)
(2045.000000, -3.610103)
(2046.000000, -3.611105)
(2047.000000, -3.612111)
(2048.000000, -3.613117)
(2049.000000, -3.614123)
(2050.000000, -3.615125)
(2051.000000, -3.616123)
(2052.000000, -3.617111)
(2053.000000, -3.618091)
(2054.000000, -3.619058)
(2055.000000, -3.620022)
(2056.000000, -3.620992)
(2057.000000, -3.621963)
(2058.000000, -3.622930)
(2059.000000, -3.623890)
(2060.000000, -3.624842)
(2061.000000, -3.625781)
(2062.000000, -3.626707)
(2063.000000, -3.627618)
(2064.000000, -3.628522)
(2065.000000, -3.629420)
(2066.000000, -3.630311)
(2067.000000, -3.631192)
(2068.000000, -3.632062)
(2069.000000, -3.632923)
(2070.000000, -3.633775)
(2071.000000, -3.634619)
(2072.000000, -3.635457)
(2073.000000, -3.636290)
(2074.000000, -3.637126)
(2075.000000, -3.637968)
(2076.000000, -3.638810)
(2077.000000, -3.639658)
(2078.000000, -3.640505)
(2079.000000, -3.641352)
(2080.000000, -3.642194)
(2081.000000, -3.643033)
(2082.000000, -3.643888)
(2083.000000, -3.644752)
(2084.000000, -3.645621)
(2085.000000, -3.646489)
(2086.000000, -3.647362)
(2087.000000, -3.648244)
(2088.000000, -3.649127)
(2089.000000, -3.650006)
(2090.000000, -3.650878)
(2091.000000, -3.651738)
(2092.000000, -3.652593)
(2093.000000, -3.653446)
(2094.000000, -3.654308)
(2095.000000, -3.655172)
(2096.000000, -3.656037)
(2097.000000, -3.656904)
(2098.000000, -3.657770)
(2099.000000, -3.658642)
(2100.000000, -3.659511)
(2101.000000, -3.660413)
(2102.000000, -3.661342)
(2103.000000, -3.662285)
(2104.000000, -3.663233)
(2105.000000, -3.664182)
(2106.000000, -3.665135)
(2107.000000, -3.666092)
(2108.000000, -3.667045)
(2109.000000, -3.667988)
(2110.000000, -3.668931)
(2111.000000, -3.669865)
(2112.000000, -3.670782)
(2113.000000, -3.671684)
(2114.000000, -3.672561)
(2115.000000, -3.673405)
(2116.000000, -3.674215)
(2117.000000, -3.674989)
(2118.000000, -3.675743)
(2119.000000, -3.676483)
(2120.000000, -3.677208)
(2121.000000, -3.677917)
(2122.000000, -3.678611)
(2123.000000, -3.679292)
(2124.000000, -3.679957)
(2125.000000, -3.680605)
(2126.000000, -3.681238)
(2127.000000, -3.681856)
(2128.000000, -3.682462)
(2129.000000, -3.683057)
(2130.000000, -3.683643)
(2131.000000, -3.684223)
(2132.000000, -3.684797)
(2133.000000, -3.685367)
(2134.000000, -3.685934)
(2135.000000, -3.686496)
(2136.000000, -3.687054)
(2137.000000, -3.687607)
(2138.000000, -3.688161)
(2139.000000, -3.688715)
(2140.000000, -3.689266)
(2141.000000, -3.689821)
(2142.000000, -3.690376)
(2143.000000, -3.690933)
(2144.000000, -3.691488)
(2145.000000, -3.692042)
(2146.000000, -3.692591)
(2147.000000, -3.693136)
(2148.000000, -3.693679)
(2149.000000, -3.694220)
(2150.000000, -3.694758)
(2151.000000, -3.695302)
(2152.000000, -3.695848)
(2153.000000, -3.696393)
(2154.000000, -3.696934)
(2155.000000, -3.697467)
(2156.000000, -3.697992)
(2157.000000, -3.698506)
(2158.000000, -3.699013)
(2159.000000, -3.699511)
(2160.000000, -3.700005)
(2161.000000, -3.700495)
(2162.000000, -3.700983)
(2163.000000, -3.701467)
(2164.000000, -3.701958)
(2165.000000, -3.702456)
(2166.000000, -3.702959)
(2167.000000, -3.703467)
(2168.000000, -3.703979)
(2169.000000, -3.704492)
(2170.000000, -3.705004)
(2171.000000, -3.705511)
(2172.000000, -3.706012)
(2173.000000, -3.706511)
(2174.000000, -3.707008)
(2175.000000, -3.707503)
(2176.000000, -3.707996)
(2177.000000, -3.708489)
(2178.000000, -3.708983)
(2179.000000, -3.709473)
(2180.000000, -3.709956)
(2181.000000, -3.710434)
(2182.000000, -3.710905)
(2183.000000, -3.711367)
(2184.000000, -3.711828)
(2185.000000, -3.712287)
(2186.000000, -3.712739)
(2187.000000, -3.713183)
(2188.000000, -3.713623)
(2189.000000, -3.714055)
(2190.000000, -3.714477)
(2191.000000, -3.714900)
(2192.000000, -3.715322)
(2193.000000, -3.715739)
(2194.000000, -3.716154)
(2195.000000, -3.716567)
(2196.000000, -3.716981)
(2197.000000, -3.717405)
(2198.000000, -3.717838)
(2199.000000, -3.718277)
(2200.000000, -3.718718)
(2201.000000, -3.719158)
(2202.000000, -3.719592)
(2203.000000, -3.720019)
(2204.000000, -3.720435)
(2205.000000, -3.720839)
(2206.000000, -3.721235)
(2207.000000, -3.721625)
(2208.000000, -3.722011)
(2209.000000, -3.722397)
(2210.000000, -3.722785)
(2211.000000, -3.723177)
(2212.000000, -3.723573)
(2213.000000, -3.723971)
(2214.000000, -3.724370)
(2215.000000, -3.724766)
(2216.000000, -3.725158)
(2217.000000, -3.725549)
(2218.000000, -3.725940)
(2219.000000, -3.726327)
(2220.000000, -3.726707)
(2221.000000, -3.727078)
(2222.000000, -3.727443)
(2223.000000, -3.727800)
(2224.000000, -3.728158)
(2225.000000, -3.728514)
(2226.000000, -3.728867)
(2227.000000, -3.729220)
(2228.000000, -3.729570)
(2229.000000, -3.729920)
(2230.000000, -3.730271)
(2231.000000, -3.730619)
(2232.000000, -3.730969)
(2233.000000, -3.731319)
(2234.000000, -3.731667)
(2235.000000, -3.732020)
(2236.000000, -3.732381)
(2237.000000, -3.732746)
(2238.000000, -3.733111)
(2239.000000, -3.733474)
(2240.000000, -3.733850)
(2241.000000, -3.734236)
(2242.000000, -3.734638)
(2243.000000, -3.735060)
(2244.000000, -3.735500)
(2245.000000, -3.735963)
(2246.000000, -3.736445)
(2247.000000, -3.736943)
(2248.000000, -3.737460)
(2249.000000, -3.737992)
(2250.000000, -3.738545)
(2251.000000, -3.739117)
(2252.000000, -3.739706)
(2253.000000, -3.740307)
(2254.000000, -3.740909)
(2255.000000, -3.741512)
(2256.000000, -3.742106)
(2257.000000, -3.742685)
(2258.000000, -3.743247)
(2259.000000, -3.743829)
(2260.000000, -3.744422)
(2261.000000, -3.745019)
(2262.000000, -3.745620)
(2263.000000, -3.746232)
(2264.000000, -3.746842)
(2265.000000, -3.747446)
(2266.000000, -3.748032)
(2267.000000, -3.748601)
(2268.000000, -3.749144)
(2269.000000, -3.749657)
(2270.000000, -3.750159)
(2271.000000, -3.750654)
(2272.000000, -3.751137)
(2273.000000, -3.751601)
(2274.000000, -3.752039)
(2275.000000, -3.752454)
(2276.000000, -3.752851)
(2277.000000, -3.753225)
(2278.000000, -3.753573)
(2279.000000, -3.753895)
(2280.000000, -3.754193)
(2281.000000, -3.754467)
(2282.000000, -3.754718)
(2283.000000, -3.754948)
(2284.000000, -3.755160)
(2285.000000, -3.755356)
(2286.000000, -3.755544)
(2287.000000, -3.755724)
(2288.000000, -3.755896)
(2289.000000, -3.756058)
(2290.000000, -3.756225)
(2291.000000, -3.756395)
(2292.000000, -3.756567)
(2293.000000, -3.756740)
(2294.000000, -3.756914)
(2295.000000, -3.757089)
(2296.000000, -3.757266)
(2297.000000, -3.757444)
(2298.000000, -3.757622)
(2299.000000, -3.757799)
(2300.000000, -3.757975)
(2301.000000, -3.758149)
(2302.000000, -3.758319)
(2303.000000, -3.758487)
(2304.000000, -3.758651)
(2305.000000, -3.758817)
(2306.000000, -3.758987)
(2307.000000, -3.759159)
(2308.000000, -3.759336)
(2309.000000, -3.759519)
(2310.000000, -3.759705)
(2311.000000, -3.759896)
(2312.000000, -3.760090)
(2313.000000, -3.718430)
(2314.000000, -3.676092)
(2315.000000, -3.633820)
(2316.000000, -3.591893)
(2317.000000, -3.550769)
(2318.000000, -3.511061)
(2319.000000, -3.472243)
(2320.000000, -3.433980)
(2321.000000, -3.397028)
(2322.000000, -3.361385)
(2323.000000, -3.327503)
(2324.000000, -3.295507)
(2325.000000, -3.265693)
(2326.000000, -3.237933)
(2327.000000, -3.212183)
(2328.000000, -3.188545)
(2329.000000, -3.166449)
(2330.000000, -3.146283)
(2331.000000, -3.128303)
(2332.000000, -3.112673)
(2333.000000, -3.098865)
(2334.000000, -3.086477)
(2335.000000, -3.075703)
(2336.000000, -3.065991)
(2337.000000, -3.056778)
(2338.000000, -3.048309)
(2339.000000, -3.040727)
(2340.000000, -3.034129)
(2341.000000, -3.028286)
(2342.000000, -3.023061)
(2343.000000, -3.018342)
(2344.000000, -3.014204)
(2345.000000, -3.010665)
(2346.000000, -3.007766)
(2347.000000, -3.005505)
(2348.000000, -3.003561)
(2349.000000, -3.002003)
(2350.000000, -3.000905)
(2351.000000, -3.000283)
(2352.000000, -3.000000)
(2353.000000, -3.000066)
(2354.000000, -3.000529)
(2355.000000, -3.001310)
(2356.000000, -3.002374)
(2357.000000, -3.003731)
(2358.000000, -3.005403)
(2359.000000, -3.007393)
(2360.000000, -3.009637)
(2361.000000, -3.012106)
(2362.000000, -3.014790)
(2363.000000, -3.017694)
(2364.000000, -3.020773)
(2365.000000, -3.023998)
(2366.000000, -3.027382)
(2367.000000, -3.030929)
(2368.000000, -3.034620)
(2369.000000, -3.038476)
(2370.000000, -3.042531)
(2371.000000, -3.046826)
(2372.000000, -3.051415)
(2373.000000, -3.056408)
(2374.000000, -3.061955)
(2375.000000, -3.068506)
(2376.000000, -3.076736)
(2377.000000, -3.088238)
(2378.000000, -3.107224)
(2379.000000, -3.110538)
(2380.000000, -3.114002)
(2381.000000, -3.117599)
(2382.000000, -3.121295)
(2383.000000, -3.125093)
(2384.000000, -3.128952)
(2385.000000, -3.132829)
(2386.000000, -3.136699)
(2387.000000, -3.098683)
(2388.000000, -3.072117)
(2389.000000, -3.053412)
(2390.000000, -3.040542)
(2391.000000, -3.031828)
(2392.000000, -3.026380)
(2393.000000, -3.023501)
(2394.000000, -3.022676)
(2395.000000, -3.023291)
(2396.000000, -3.024917)
(2397.000000, -3.027319)
(2398.000000, -3.030276)
(2399.000000, -3.033615)
(2400.000000, -3.037218)
(2401.000000, -3.041009)
(2402.000000, -3.044945)
(2403.000000, -3.048990)
(2404.000000, -3.053126)
(2405.000000, -3.057327)
(2406.000000, -3.061556)
(2407.000000, -3.065785)
(2408.000000, -3.069998)
(2409.000000, -3.074216)
(2410.000000, -3.078416)
(2411.000000, -3.082578)
(2412.000000, -3.086692)
(2413.000000, -3.090771)
(2414.000000, -3.094814)
(2415.000000, -3.098827)
(2416.000000, -3.102815)
(2417.000000, -3.106772)
(2418.000000, -3.110721)
(2419.000000, -3.114647)
(2420.000000, -3.118571)
(2421.000000, -3.122474)
(2422.000000, -3.126344)
(2423.000000, -3.130176)
(2424.000000, -3.133986)
(2425.000000, -3.137773)
(2426.000000, -3.141548)
(2427.000000, -3.145315)
(2428.000000, -3.149094)
(2429.000000, -3.152869)
(2430.000000, -3.156619)
(2431.000000, -3.160334)
(2432.000000, -3.164008)
(2433.000000, -3.167646)
(2434.000000, -3.171264)
(2435.000000, -3.174886)
(2436.000000, -3.178520)
(2437.000000, -3.182144)
(2438.000000, -3.185738)
(2439.000000, -3.189295)
(2440.000000, -3.192814)
(2441.000000, -3.196294)
(2442.000000, -3.199736)
(2443.000000, -3.203141)
(2444.000000, -3.206526)
(2445.000000, -3.209886)
(2446.000000, -3.213220)
(2447.000000, -3.216543)
(2448.000000, -3.219864)
(2449.000000, -3.223175)
(2450.000000, -3.226473)
(2451.000000, -3.229754)
(2452.000000, -3.233012)
(2453.000000, -3.236257)
(2454.000000, -3.239484)
(2455.000000, -3.242700)
(2456.000000, -3.245897)
(2457.000000, -3.249076)
(2458.000000, -3.252232)
(2459.000000, -3.255372)
(2460.000000, -3.258497)
(2461.000000, -3.261601)
(2462.000000, -3.264704)
(2463.000000, -3.267810)
(2464.000000, -3.270954)
(2465.000000, -3.274133)
(2466.000000, -3.277324)
(2467.000000, -3.280499)
(2468.000000, -3.283653)
(2469.000000, -3.286776)
(2470.000000, -3.289867)
(2471.000000, -3.292915)
(2472.000000, -3.295948)
(2473.000000, -3.298958)
(2474.000000, -3.301948)
(2475.000000, -3.304939)
(2476.000000, -3.307953)
(2477.000000, -3.310968)
(2478.000000, -3.313976)
(2479.000000, -3.316962)
(2480.000000, -3.319910)
(2481.000000, -3.322861)
(2482.000000, -3.325799)
(2483.000000, -3.328719)
(2484.000000, -3.331615)
(2485.000000, -3.334477)
(2486.000000, -3.337315)
(2487.000000, -3.340119)
(2488.000000, -3.342926)
(2489.000000, -3.345756)
(2490.000000, -3.348632)
(2491.000000, -3.351559)
(2492.000000, -3.354505)
(2493.000000, -3.357443)
(2494.000000, -3.360360)
(2495.000000, -3.363238)
(2496.000000, -3.366058)
(2497.000000, -3.368830)
(2498.000000, -3.371578)
(2499.000000, -3.374296)
(2500.000000, -3.376974)
(2501.000000, -3.379603)
(2502.000000, -3.382186)
(2503.000000, -3.384732)
(2504.000000, -3.387240)
(2505.000000, -3.389710)
(2506.000000, -3.392164)
(2507.000000, -3.394596)
(2508.000000, -3.397006)
(2509.000000, -3.399402)
(2510.000000, -3.401776)
(2511.000000, -3.404129)
(2512.000000, -3.406459)
(2513.000000, -3.408768)
(2514.000000, -3.411062)
(2515.000000, -3.413339)
(2516.000000, -3.415595)
(2517.000000, -3.417826)
(2518.000000, -3.420039)
(2519.000000, -3.422238)
(2520.000000, -3.424421)
(2521.000000, -3.426584)
(2522.000000, -3.428727)
(2523.000000, -3.430852)
(2524.000000, -3.432965)
(2525.000000, -3.435083)
(2526.000000, -3.437213)
(2527.000000, -3.439342)
(2528.000000, -3.441475)
(2529.000000, -3.443607)
(2530.000000, -3.445731)
(2531.000000, -3.447854)
(2532.000000, -3.449968)
(2533.000000, -3.452061)
(2534.000000, -3.454134)
(2535.000000, -3.456182)
(2536.000000, -3.458225)
(2537.000000, -3.460254)
(2538.000000, -3.462261)
(2539.000000, -3.464248)
(2540.000000, -3.466226)
(2541.000000, -3.468201)
(2542.000000, -3.470174)
(2543.000000, -3.472136)
(2544.000000, -3.474101)
(2545.000000, -3.476058)
(2546.000000, -3.478000)
(2547.000000, -3.479929)
(2548.000000, -3.481876)
(2549.000000, -3.483825)
(2550.000000, -3.485768)
(2551.000000, -3.487703)
(2552.000000, -3.489627)
(2553.000000, -3.491535)
(2554.000000, -3.493426)
(2555.000000, -3.495308)
(2556.000000, -3.497198)
(2557.000000, -3.499091)
(2558.000000, -3.500982)
(2559.000000, -3.502875)
(2560.000000, -3.504776)
(2561.000000, -3.506671)
(2562.000000, -3.508545)
(2563.000000, -3.510405)
(2564.000000, -3.512246)
(2565.000000, -3.514114)
(2566.000000, -3.515992)
(2567.000000, -3.517870)
(2568.000000, -3.519764)
(2569.000000, -3.521659)
(2570.000000, -3.523545)
(2571.000000, -3.525409)
(2572.000000, -3.527255)
(2573.000000, -3.529073)
(2574.000000, -3.530860)
(2575.000000, -3.532616)
(2576.000000, -3.534351)
(2577.000000, -3.536059)
(2578.000000, -3.537754)
(2579.000000, -3.539432)
(2580.000000, -3.541098)
(2581.000000, -3.542745)
(2582.000000, -3.544370)
(2583.000000, -3.546004)
(2584.000000, -3.547633)
(2585.000000, -3.549248)
(2586.000000, -3.550844)
(2587.000000, -3.552422)
(2588.000000, -3.553986)
(2589.000000, -3.555537)
(2590.000000, -3.557101)
(2591.000000, -3.558665)
(2592.000000, -3.560233)
(2593.000000, -3.561798)
(2594.000000, -3.563353)
(2595.000000, -3.564901)
(2596.000000, -3.566439)
(2597.000000, -3.567993)
(2598.000000, -3.569568)
(2599.000000, -3.571230)
(2600.000000, -3.572974)
(2601.000000, -3.574839)
(2602.000000, -3.576853)
(2603.000000, -3.579023)
(2604.000000, -3.581450)
(2605.000000, -3.584253)
(2606.000000, -3.587520)
(2607.000000, -3.591375)
(2608.000000, -3.595965)
(2609.000000, -3.601592)
(2610.000000, -3.608601)
(2611.000000, -3.617497)
(2612.000000, -3.629309)
(2613.000000, -3.645731)
(2614.000000, -3.669764)
(2615.000000, -3.707859)
(2616.000000, -3.776324)
(2617.000000, -3.921651)
(2618.000000, -3.920894)
(2619.000000, -3.920102)
(2620.000000, -3.919277)
(2621.000000, -3.918424)
(2622.000000, -3.917550)
(2623.000000, -3.916666)
(2624.000000, -3.915778)
(2625.000000, -3.914893)
(2626.000000, -3.914014)
(2627.000000, -3.913146)
(2628.000000, -3.912263)
(2629.000000, -3.911373)
(2630.000000, -3.910489)
(2631.000000, -3.909617)
(2632.000000, -3.908745)
(2633.000000, -3.907883)
(2634.000000, -3.907032)
(2635.000000, -3.906197)
(2636.000000, -3.905372)
(2637.000000, -3.904557)
(2638.000000, -3.903749)
(2639.000000, -3.902949)
(2640.000000, -3.902155)
(2641.000000, -3.901369)
(2642.000000, -3.900588)
(2643.000000, -3.899816)
(2644.000000, -3.899052)
(2645.000000, -3.898293)
(2646.000000, -3.897542)
(2647.000000, -3.896795)
(2648.000000, -3.896054)
(2649.000000, -3.895318)
(2650.000000, -3.894584)
(2651.000000, -3.893852)
(2652.000000, -3.893117)
(2653.000000, -3.892383)
(2654.000000, -3.891648)
(2655.000000, -3.890919)
(2656.000000, -3.890196)
(2657.000000, -3.889475)
(2658.000000, -3.888757)
(2659.000000, -3.888043)
(2660.000000, -3.887331)
(2661.000000, -3.886624)
(2662.000000, -3.885918)
(2663.000000, -3.885206)
(2664.000000, -3.884494)
(2665.000000, -3.883788)
(2666.000000, -3.883090)
(2667.000000, -3.882402)
(2668.000000, -3.881724)
(2669.000000, -3.881051)
(2670.000000, -3.880386)
(2671.000000, -3.879727)
(2672.000000, -3.879073)
(2673.000000, -3.878423)
(2674.000000, -3.877779)
(2675.000000, -3.877141)
(2676.000000, -3.876508)
(2677.000000, -3.875881)
(2678.000000, -3.875259)
(2679.000000, -3.874642)
(2680.000000, -3.874031)
(2681.000000, -3.873424)
(2682.000000, -3.872822)
(2683.000000, -3.872223)
(2684.000000, -3.871620)
(2685.000000, -3.871018)
(2686.000000, -3.870418)
(2687.000000, -3.869819)
(2688.000000, -3.869222)
(2689.000000, -3.868628)
(2690.000000, -3.868034)
(2691.000000, -3.867442)
(2692.000000, -3.866849)
(2693.000000, -3.866250)
(2694.000000, -3.865651)
(2695.000000, -3.865056)
(2696.000000, -3.864460)
(2697.000000, -3.863867)
(2698.000000, -3.863278)
(2699.000000, -3.862696)
(2700.000000, -3.862114)
(2701.000000, -3.861529)
(2702.000000, -3.860946)
(2703.000000, -3.860364)
(2704.000000, -3.859781)
(2705.000000, -3.859200)
(2706.000000, -3.858625)
(2707.000000, -3.858058)
(2708.000000, -3.857498)
(2709.000000, -3.856937)
(2710.000000, -3.856376)
(2711.000000, -3.855818)
(2712.000000, -3.855264)
(2713.000000, -3.854709)
(2714.000000, -3.854156)
(2715.000000, -3.853608)
(2716.000000, -3.853055)
(2717.000000, -3.852501)
(2718.000000, -3.851951)
(2719.000000, -3.851398)
(2720.000000, -3.850843)
(2721.000000, -3.850291)
(2722.000000, -3.849722)
(2723.000000, -3.849142)
(2724.000000, -3.848557)
(2725.000000, -3.847968)
(2726.000000, -3.847378)
(2727.000000, -3.846795)
(2728.000000, -3.846223)
(2729.000000, -3.845668)
(2730.000000, -3.803262)
(2731.000000, -3.768464)
(2732.000000, -3.740546)
(2733.000000, -3.717875)
(2734.000000, -3.699967)
(2735.000000, -3.685336)
(2736.000000, -3.673672)
(2737.000000, -3.664541)
(2738.000000, -3.657601)
(2739.000000, -3.652267)
(2740.000000, -3.648300)
(2741.000000, -3.645395)
(2742.000000, -3.643293)
(2743.000000, -3.641828)
(2744.000000, -3.640871)
(2745.000000, -3.640309)
(2746.000000, -3.640068)
(2747.000000, -3.640060)
(2748.000000, -3.640214)
(2749.000000, -3.640487)
(2750.000000, -3.640865)
(2751.000000, -3.641329)
(2752.000000, -3.641861)
(2753.000000, -3.642440)
(2754.000000, -3.643061)
(2755.000000, -3.643715)
(2756.000000, -3.644392)
(2757.000000, -3.645088)
(2758.000000, -3.645796)
(2759.000000, -3.646516)
(2760.000000, -3.647245)
(2761.000000, -3.647978)
(2762.000000, -3.648712)
(2763.000000, -3.649451)
(2764.000000, -3.650196)
(2765.000000, -3.650948)
(2766.000000, -3.651701)
(2767.000000, -3.652452)
(2768.000000, -3.653207)
(2769.000000, -3.653959)
(2770.000000, -3.654707)
(2771.000000, -3.655451)
(2772.000000, -3.656187)
(2773.000000, -3.656918)
(2774.000000, -3.657640)
(2775.000000, -3.658358)
(2776.000000, -3.659070)
(2777.000000, -3.659776)
(2778.000000, -3.660482)
(2779.000000, -3.661190)
(2780.000000, -3.661897)
(2781.000000, -3.662599)
(2782.000000, -3.663302)
(2783.000000, -3.664002)
(2784.000000, -3.664698)
(2785.000000, -3.665389)
(2786.000000, -3.666072)
(2787.000000, -3.666750)
(2788.000000, -3.667424)
(2789.000000, -3.668090)
(2790.000000, -3.668759)
(2791.000000, -3.669434)
(2792.000000, -3.670110)
(2793.000000, -3.670790)
(2794.000000, -3.671467)
(2795.000000, -3.672138)
(2796.000000, -3.672803)
(2797.000000, -3.673463)
(2798.000000, -3.674115)
(2799.000000, -3.674757)
(2800.000000, -3.675398)
(2801.000000, -3.676042)
(2802.000000, -3.676684)
(2803.000000, -3.677321)
(2804.000000, -3.677952)
(2805.000000, -3.678575)
(2806.000000, -3.679188)
(2807.000000, -3.679794)
(2808.000000, -3.680396)
(2809.000000, -3.680993)
(2810.000000, -3.681582)
(2811.000000, -3.682166)
(2812.000000, -3.682748)
(2813.000000, -3.683330)
(2814.000000, -3.683912)
(2815.000000, -3.684494)
(2816.000000, -3.685084)
(2817.000000, -3.685678)
(2818.000000, -3.686271)
(2819.000000, -3.686873)
(2820.000000, -3.687479)
(2821.000000, -3.688089)
(2822.000000, -3.688700)
(2823.000000, -3.689321)
(2824.000000, -3.689949)
(2825.000000, -3.690579)
(2826.000000, -3.691204)
(2827.000000, -3.691821)
(2828.000000, -3.692425)
(2829.000000, -3.693014)
(2830.000000, -3.693592)
(2831.000000, -3.694158)
(2832.000000, -3.694728)
(2833.000000, -3.695305)
(2834.000000, -3.695885)
(2835.000000, -3.696464)
(2836.000000, -3.697041)
(2837.000000, -3.697614)
(2838.000000, -3.698181)
(2839.000000, -3.698742)
(2840.000000, -3.699295)
(2841.000000, -3.699837)
(2842.000000, -3.700369)
(2843.000000, -3.700892)
(2844.000000, -3.701403)
(2845.000000, -3.701904)
(2846.000000, -3.702412)
(2847.000000, -3.702926)
(2848.000000, -3.703441)
(2849.000000, -3.703962)
(2850.000000, -3.704485)
(2851.000000, -3.705017)
(2852.000000, -3.705552)
(2853.000000, -3.706087)
(2854.000000, -3.706616)
(2855.000000, -3.707135)
(2856.000000, -3.707643)
(2857.000000, -3.708137)
(2858.000000, -3.708620)
(2859.000000, -3.709092)
(2860.000000, -3.709552)
(2861.000000, -3.710005)
(2862.000000, -3.710454)
(2863.000000, -3.710896)
(2864.000000, -3.711330)
(2865.000000, -3.711769)
(2866.000000, -3.712210)
(2867.000000, -3.712654)
(2868.000000, -3.713109)
(2869.000000, -3.713568)
(2870.000000, -3.714050)
(2871.000000, -3.714561)
(2872.000000, -3.715098)
(2873.000000, -3.715665)
(2874.000000, -3.716264)
(2875.000000, -3.716895)
(2876.000000, -3.717551)
(2877.000000, -3.718232)
(2878.000000, -3.718930)
(2879.000000, -3.719659)
(2880.000000, -3.720416)
(2881.000000, -3.721195)
(2882.000000, -3.721988)
(2883.000000, -3.722787)
(2884.000000, -3.723580)
(2885.000000, -3.724364)
(2886.000000, -3.725129)
(2887.000000, -3.725870)
(2888.000000, -3.726586)
(2889.000000, -3.727299)
(2890.000000, -3.728023)
(2891.000000, -3.728748)
(2892.000000, -3.729472)
(2893.000000, -3.730183)
(2894.000000, -3.730866)
(2895.000000, -3.731527)
(2896.000000, -3.732166)
(2897.000000, -3.732775)
(2898.000000, -3.733364)
(2899.000000, -3.733943)
(2900.000000, -3.734515)
(2901.000000, -3.735070)
(2902.000000, -3.735602)
(2903.000000, -3.736116)
(2904.000000, -3.736625)
(2905.000000, -3.737131)
(2906.000000, -3.737625)
(2907.000000, -3.738106)
(2908.000000, -3.738568)
(2909.000000, -3.739009)
(2910.000000, -3.739427)
(2911.000000, -3.739821)
(2912.000000, -3.740191)
(2913.000000, -3.740538)
(2914.000000, -3.740863)
(2915.000000, -3.741169)
(2916.000000, -3.741463)
(2917.000000, -3.741744)
(2918.000000, -3.742019)
(2919.000000, -3.742287)
(2920.000000, -3.742548)
(2921.000000, -3.742799)
(2922.000000, -3.743042)
(2923.000000, -3.743278)
(2924.000000, -3.743506)
(2925.000000, -3.743726)
(2926.000000, -3.743945)
(2927.000000, -3.744163)
(2928.000000, -3.744377)
(2929.000000, -3.744588)
(2930.000000, -3.744798)
(2931.000000, -3.745008)
(2932.000000, -3.745219)
(2933.000000, -3.745428)
(2934.000000, -3.745635)
(2935.000000, -3.745839)
(2936.000000, -3.746041)
(2937.000000, -3.746242)
(2938.000000, -3.746440)
(2939.000000, -3.746639)
(2940.000000, -3.746843)
(2941.000000, -3.747053)
(2942.000000, -3.747267)
(2943.000000, -3.747492)
(2944.000000, -3.747730)
(2945.000000, -3.747987)
(2946.000000, -3.748269)
(2947.000000, -3.748580)
(2948.000000, -3.748924)
(2949.000000, -3.749304)
(2950.000000, -3.749722)
(2951.000000, -3.750190)
(2952.000000, -3.750715)
(2953.000000, -3.751312)
(2954.000000, -3.752008)
(2955.000000, -3.752833)
(2956.000000, -3.753822)
(2957.000000, -3.755104)
(2958.000000, -3.756813)
(2959.000000, -3.759296)
(2960.000000, -3.763142)
(2961.000000, -3.769692)
(2962.000000, -3.782439)
(2963.000000, -3.782377)
(2964.000000, -3.782313)
(2965.000000, -3.782246)
(2966.000000, -3.782178)
(2967.000000, -3.782108)
(2968.000000, -3.740177)
(2969.000000, -3.709427)
(2970.000000, -3.687159)
(2971.000000, -3.671606)
(2972.000000, -3.660939)
(2973.000000, -3.653452)
(2974.000000, -3.648314)
(2975.000000, -3.644972)
(2976.000000, -3.642921)
(2977.000000, -3.641712)
(2978.000000, -3.641112)
(2979.000000, -3.640926)
(2980.000000, -3.641020)
(2981.000000, -3.641291)
(2982.000000, -3.641640)
(2983.000000, -3.642048)
(2984.000000, -3.642518)
(2985.000000, -3.643047)
(2986.000000, -3.643622)
(2987.000000, -3.644237)
(2988.000000, -3.644883)
(2989.000000, -3.645555)
(2990.000000, -3.646247)
(2991.000000, -3.646956)
(2992.000000, -3.647678)
(2993.000000, -3.648410)
(2994.000000, -3.649147)
(2995.000000, -3.649884)
(2996.000000, -3.650618)
(2997.000000, -3.651349)
(2998.000000, -3.652076)
(2999.000000, -3.652800)
(3000.000000, -3.653531)
(3001.000000, -3.654262)
(3002.000000, -3.654991)
(3003.000000, -3.655714)
(3004.000000, -3.656438)
(3005.000000, -3.657163)
(3006.000000, -3.657890)
(3007.000000, -3.658613)
(3008.000000, -3.659326)
(3009.000000, -3.660034)
(3010.000000, -3.660736)
(3011.000000, -3.661428)
(3012.000000, -3.662108)
(3013.000000, -3.662777)
(3014.000000, -3.663439)
(3015.000000, -3.664094)
(3016.000000, -3.664744)
(3017.000000, -3.665386)
(3018.000000, -3.666020)
(3019.000000, -3.666651)
(3020.000000, -3.667280)
(3021.000000, -3.667905)
(3022.000000, -3.668527)
(3023.000000, -3.669146)
(3024.000000, -3.669763)
(3025.000000, -3.670380)
(3026.000000, -3.670993)
(3027.000000, -3.671600)
(3028.000000, -3.672202)
(3029.000000, -3.672800)
(3030.000000, -3.673393)
(3031.000000, -3.673980)
(3032.000000, -3.674561)
(3033.000000, -3.675137)
(3034.000000, -3.675707)
(3035.000000, -3.676276)
(3036.000000, -3.676840)
(3037.000000, -3.677400)
(3038.000000, -3.677956)
(3039.000000, -3.678509)
(3040.000000, -3.679063)
(3041.000000, -3.679622)
(3042.000000, -3.680185)
(3043.000000, -3.680747)
(3044.000000, -3.681309)
(3045.000000, -3.681872)
(3046.000000, -3.682433)
(3047.000000, -3.682989)
(3048.000000, -3.683540)
(3049.000000, -3.684084)
(3050.000000, -3.684620)
(3051.000000, -3.685150)
(3052.000000, -3.685673)
(3053.000000, -3.686189)
(3054.000000, -3.686699)
(3055.000000, -3.687205)
(3056.000000, -3.687707)
(3057.000000, -3.688206)
(3058.000000, -3.688700)
(3059.000000, -3.689191)
(3060.000000, -3.689678)
(3061.000000, -3.690162)
(3062.000000, -3.690643)
(3063.000000, -3.691120)
(3064.000000, -3.691595)
(3065.000000, -3.692066)
(3066.000000, -3.692535)
(3067.000000, -3.693004)
(3068.000000, -3.693470)
(3069.000000, -3.693935)
(3070.000000, -3.694397)
(3071.000000, -3.694857)
(3072.000000, -3.695317)
(3073.000000, -3.695774)
(3074.000000, -3.696229)
(3075.000000, -3.696682)
(3076.000000, -3.697133)
(3077.000000, -3.697581)
(3078.000000, -3.698028)
(3079.000000, -3.698472)
(3080.000000, -3.698911)
(3081.000000, -3.699347)
(3082.000000, -3.699780)
(3083.000000, -3.700210)
(3084.000000, -3.700636)
(3085.000000, -3.701060)
(3086.000000, -3.701482)
(3087.000000, -3.701901)
(3088.000000, -3.702319)
(3089.000000, -3.702735)
(3090.000000, -3.703149)
(3091.000000, -3.703560)
(3092.000000, -3.703968)
(3093.000000, -3.704372)
(3094.000000, -3.704774)
(3095.000000, -3.705176)
(3096.000000, -3.705583)
(3097.000000, -3.705994)
(3098.000000, -3.706407)
(3099.000000, -3.706824)
(3100.000000, -3.707243)
(3101.000000, -3.707660)
(3102.000000, -3.708074)
(3103.000000, -3.708485)
(3104.000000, -3.708893)
(3105.000000, -3.709297)
(3106.000000, -3.709700)
(3107.000000, -3.710099)
(3108.000000, -3.710505)
(3109.000000, -3.710913)
(3110.000000, -3.711321)
(3111.000000, -3.711729)
(3112.000000, -3.712142)
(3113.000000, -3.712560)
(3114.000000, -3.712983)
(3115.000000, -3.713410)
(3116.000000, -3.713845)
(3117.000000, -3.714286)
(3118.000000, -3.714727)
(3119.000000, -3.715175)
(3120.000000, -3.715625)
(3121.000000, -3.716078)
(3122.000000, -3.716530)
(3123.000000, -3.716976)
(3124.000000, -3.717415)
(3125.000000, -3.717841)
(3126.000000, -3.718253)
(3127.000000, -3.718654)
(3128.000000, -3.719044)
(3129.000000, -3.719421)
(3130.000000, -3.719786)
(3131.000000, -3.720143)
(3132.000000, -3.720498)
(3133.000000, -3.720847)
(3134.000000, -3.721192)
(3135.000000, -3.721534)
(3136.000000, -3.721872)
(3137.000000, -3.722206)
(3138.000000, -3.722536)
(3139.000000, -3.722870)
(3140.000000, -3.723209)
(3141.000000, -3.723553)
(3142.000000, -3.723896)
(3143.000000, -3.724245)
(3144.000000, -3.724596)
(3145.000000, -3.724953)
(3146.000000, -3.725314)
(3147.000000, -3.725675)
(3148.000000, -3.726041)
(3149.000000, -3.726408)
(3150.000000, -3.726771)
(3151.000000, -3.727130)
(3152.000000, -3.727485)
(3153.000000, -3.727835)
(3154.000000, -3.728178)
(3155.000000, -3.728515)
(3156.000000, -3.728844)
(3157.000000, -3.729162)
(3158.000000, -3.729468)
(3159.000000, -3.729765)
(3160.000000, -3.730055)
(3161.000000, -3.730339)
(3162.000000, -3.730619)
(3163.000000, -3.730896)
(3164.000000, -3.731168)
(3165.000000, -3.731438)
(3166.000000, -3.731706)
(3167.000000, -3.731972)
(3168.000000, -3.732241)
(3169.000000, -3.732511)
(3170.000000, -3.732782)
(3171.000000, -3.733054)
(3172.000000, -3.733325)
(3173.000000, -3.733594)
(3174.000000, -3.733861)
(3175.000000, -3.734123)
(3176.000000, -3.734383)
(3177.000000, -3.734644)
(3178.000000, -3.734904)
(3179.000000, -3.735163)
(3180.000000, -3.735419)
(3181.000000, -3.735673)
(3182.000000, -3.735927)
(3183.000000, -3.736181)
(3184.000000, -3.736431)
(3185.000000, -3.736680)
(3186.000000, -3.736930)
(3187.000000, -3.737177)
(3188.000000, -3.737422)
(3189.000000, -3.737663)
(3190.000000, -3.737902)
(3191.000000, -3.738136)
(3192.000000, -3.738366)
(3193.000000, -3.738591)
(3194.000000, -3.738815)
(3195.000000, -3.739035)
(3196.000000, -3.739252)
(3197.000000, -3.739466)
(3198.000000, -3.739677)
(3199.000000, -3.739884)
(3200.000000, -3.740087)
(3201.000000, -3.740290)
(3202.000000, -3.740493)
(3203.000000, -3.740694)
(3204.000000, -3.740892)
(3205.000000, -3.741090)
(3206.000000, -3.741286)
(3207.000000, -3.741483)
(3208.000000, -3.741683)
(3209.000000, -3.741884)
(3210.000000, -3.742085)
(3211.000000, -3.742287)
(3212.000000, -3.742488)
(3213.000000, -3.742689)
(3214.000000, -3.742890)
(3215.000000, -3.743091)
(3216.000000, -3.743293)
(3217.000000, -3.743495)
(3218.000000, -3.743695)
(3219.000000, -3.743896)
(3220.000000, -3.744095)
(3221.000000, -3.744297)
(3222.000000, -3.744501)
(3223.000000, -3.744709)
(3224.000000, -3.744919)
(3225.000000, -3.745132)
(3226.000000, -3.745348)
(3227.000000, -3.745566)
(3228.000000, -3.745784)
(3229.000000, -3.746005)
(3230.000000, -3.746231)
(3231.000000, -3.746460)
(3232.000000, -3.746694)
(3233.000000, -3.746940)
(3234.000000, -3.747199)
(3235.000000, -3.747473)
(3236.000000, -3.747762)
(3237.000000, -3.748066)
(3238.000000, -3.748390)
(3239.000000, -3.748730)
(3240.000000, -3.749093)
(3241.000000, -3.749473)
(3242.000000, -3.749878)
(3243.000000, -3.750325)
(3244.000000, -3.750821)
(3245.000000, -3.751376)
(3246.000000, -3.752001)
(3247.000000, -3.752703)
(3248.000000, -3.753513)
(3249.000000, -3.754450)
(3250.000000, -3.755554)
(3251.000000, -3.756877)
(3252.000000, -3.758476)
(3253.000000, -3.760419)
(3254.000000, -3.762793)
(3255.000000, -3.765715)
(3256.000000, -3.769328)
(3257.000000, -3.773846)
(3258.000000, -3.779551)
(3259.000000, -3.786862)
(3260.000000, -3.796464)
(3261.000000, -3.809744)
(3262.000000, -3.829014)
(3263.000000, -3.858551)
(3264.000000, -3.907761)
(3265.000000, -4.000000)
(3266.000000, -3.998851)
(3267.000000, -3.997650)
(3268.000000, -3.996404)
(3269.000000, -3.995125)
(3270.000000, -3.993822)
(3271.000000, -3.992511)
(3272.000000, -3.991201)
(3273.000000, -3.989894)
(3274.000000, -3.988597)
(3275.000000, -3.987313)
(3276.000000, -3.986036)
(3277.000000, -3.984763)
(3278.000000, -3.983492)
(3279.000000, -3.982217)
(3280.000000, -3.980950)
(3281.000000, -3.979694)
(3282.000000, -3.978450)
(3283.000000, -3.977215)
(3284.000000, -3.975990)
(3285.000000, -3.974768)
(3286.000000, -3.973543)
(3287.000000, -3.972324)
(3288.000000, -3.971116)
(3289.000000, -3.969920)
(3290.000000, -3.968731)
(3291.000000, -3.967544)
(3292.000000, -3.966350)
(3293.000000, -3.965160)
(3294.000000, -3.963979)
(3295.000000, -3.962805)
(3296.000000, -3.961631)
(3297.000000, -3.960463)
(3298.000000, -3.959295)
(3299.000000, -3.958133)
(3300.000000, -3.956982)
(3301.000000, -3.955839)
(3302.000000, -3.954697)
(3303.000000, -3.953563)
(3304.000000, -3.952441)
(3305.000000, -3.951331)
(3306.000000, -3.950234)
(3307.000000, -3.949144)
(3308.000000, -3.948057)
(3309.000000, -3.946980)
(3310.000000, -3.945915)
(3311.000000, -3.944856)
(3312.000000, -3.943803)
(3313.000000, -3.942759)
(3314.000000, -3.899861)
(3315.000000, -3.866783)
(3316.000000, -3.841573)
(3317.000000, -3.822754)
(3318.000000, -3.808563)
(3319.000000, -3.798041)
(3320.000000, -3.790307)
(3321.000000, -3.784261)
(3322.000000, -3.779245)
(3323.000000, -3.775255)
(3324.000000, -3.772171)
(3325.000000, -3.769800)
(3326.000000, -3.768027)
(3327.000000, -3.766670)
(3328.000000, -3.765619)
(3329.000000, -3.764815)
(3330.000000, -3.764189)
(3331.000000, -3.763713)
(3332.000000, -3.763350)
(3333.000000, -3.763060)
(3334.000000, -3.762841)
(3335.000000, -3.762684)
(3336.000000, -3.762565)
(3337.000000, -3.762481)
(3338.000000, -3.762422)
(3339.000000, -3.762386)
(3340.000000, -3.762365)
(3341.000000, -3.762359)
(3342.000000, -3.762365)
(3343.000000, -3.762381)
(3344.000000, -3.762405)
(3345.000000, -3.762435)
(3346.000000, -3.762467)
(3347.000000, -3.762503)
(3348.000000, -3.762541)
(3349.000000, -3.762580)
(3350.000000, -3.762622)
(3351.000000, -3.762664)
(3352.000000, -3.762707)
(3353.000000, -3.762750)
(3354.000000, -3.762794)
(3355.000000, -3.762839)
(3356.000000, -3.762884)
(3357.000000, -3.762928)
(3358.000000, -3.762973)
(3359.000000, -3.763017)
(3360.000000, -3.763062)
(3361.000000, -3.763106)
(3362.000000, -3.763150)
(3363.000000, -3.763194)
(3364.000000, -3.763237)
(3365.000000, -3.763280)
(3366.000000, -3.763323)
(3367.000000, -3.763365)
(3368.000000, -3.763407)
(3369.000000, -3.763449)
(3370.000000, -3.763490)
(3371.000000, -3.763531)
(3372.000000, -3.763572)
(3373.000000, -3.763613)
(3374.000000, -3.763653)
(3375.000000, -3.763694)
(3376.000000, -3.763735)
(3377.000000, -3.763776)
(3378.000000, -3.763817)
(3379.000000, -3.763858)
(3380.000000, -3.763899)
(3381.000000, -3.763941)
(3382.000000, -3.763982)
(3383.000000, -3.764023)
(3384.000000, -3.764065)
(3385.000000, -3.764106)
(3386.000000, -3.764148)
(3387.000000, -3.764189)
(3388.000000, -3.764230)
(3389.000000, -3.764271)
(3390.000000, -3.764311)
(3391.000000, -3.764351)
(3392.000000, -3.764390)
(3393.000000, -3.764429)
(3394.000000, -3.764467)
(3395.000000, -3.764504)
(3396.000000, -3.764541)
(3397.000000, -3.764576)
(3398.000000, -3.764612)
(3399.000000, -3.764647)
(3400.000000, -3.764682)
(3401.000000, -3.764717)
(3402.000000, -3.764753)
(3403.000000, -3.764789)
(3404.000000, -3.764825)
(3405.000000, -3.764861)
(3406.000000, -3.764897)
(3407.000000, -3.764932)
(3408.000000, -3.764968)
(3409.000000, -3.765003)
(3410.000000, -3.765037)
(3411.000000, -3.765072)
(3412.000000, -3.765105)
(3413.000000, -3.765139)
(3414.000000, -3.765172)
(3415.000000, -3.765206)
(3416.000000, -3.765239)
(3417.000000, -3.765272)
(3418.000000, -3.765305)
(3419.000000, -3.765337)
(3420.000000, -3.765370)
(3421.000000, -3.765402)
(3422.000000, -3.765434)
(3423.000000, -3.765466)
(3424.000000, -3.765497)
(3425.000000, -3.765528)
(3426.000000, -3.765558)
(3427.000000, -3.765588)
(3428.000000, -3.765618)
(3429.000000, -3.765647)
(3430.000000, -3.765677)
(3431.000000, -3.765706)
(3432.000000, -3.765735)
(3433.000000, -3.765763)
(3434.000000, -3.765792)
(3435.000000, -3.765822)
(3436.000000, -3.765852)
(3437.000000, -3.765882)
(3438.000000, -3.765913)
(3439.000000, -3.765945)
(3440.000000, -3.765976)
(3441.000000, -3.766008)
(3442.000000, -3.766041)
(3443.000000, -3.766074)
(3444.000000, -3.766107)
(3445.000000, -3.766141)
(3446.000000, -3.766174)
(3447.000000, -3.766207)
(3448.000000, -3.766241)
(3449.000000, -3.766274)
(3450.000000, -3.766306)
(3451.000000, -3.766338)
(3452.000000, -3.766370)
(3453.000000, -3.766401)
(3454.000000, -3.766432)
(3455.000000, -3.766463)
(3456.000000, -3.766493)
(3457.000000, -3.766522)
(3458.000000, -3.766551)
(3459.000000, -3.766580)
(3460.000000, -3.766609)
(3461.000000, -3.766639)
(3462.000000, -3.766667)
(3463.000000, -3.766696)
(3464.000000, -3.766724)
(3465.000000, -3.766752)
(3466.000000, -3.766780)
(3467.000000, -3.766808)
(3468.000000, -3.766836)
(3469.000000, -3.766864)
(3470.000000, -3.766892)
(3471.000000, -3.766921)
(3472.000000, -3.766951)
(3473.000000, -3.766981)
(3474.000000, -3.767013)
(3475.000000, -3.767044)
(3476.000000, -3.767077)
(3477.000000, -3.767109)
(3478.000000, -3.767142)
(3479.000000, -3.767174)
(3480.000000, -3.767205)
(3481.000000, -3.767236)
(3482.000000, -3.767266)
(3483.000000, -3.767296)
(3484.000000, -3.767324)
(3485.000000, -3.767352)
(3486.000000, -3.767378)
(3487.000000, -3.767404)
(3488.000000, -3.767429)
(3489.000000, -3.767454)
(3490.000000, -3.767480)
(3491.000000, -3.767506)
(3492.000000, -3.767531)
(3493.000000, -3.767557)
(3494.000000, -3.767581)
(3495.000000, -3.767604)
(3496.000000, -3.767627)
(3497.000000, -3.767648)
(3498.000000, -3.767669)
(3499.000000, -3.767689)
(3500.000000, -3.767709)
(3501.000000, -3.767729)
(3502.000000, -3.767748)
(3503.000000, -3.767767)
(3504.000000, -3.767786)
(3505.000000, -3.767805)
(3506.000000, -3.767824)
(3507.000000, -3.767843)
(3508.000000, -3.767863)
(3509.000000, -3.767883)
(3510.000000, -3.767903)
(3511.000000, -3.767923)
(3512.000000, -3.767942)
(3513.000000, -3.767962)
(3514.000000, -3.767980)
(3515.000000, -3.767999)
(3516.000000, -3.768017)
(3517.000000, -3.768034)
(3518.000000, -3.768052)
(3519.000000, -3.768070)
(3520.000000, -3.768088)
(3521.000000, -3.768105)
(3522.000000, -3.768123)
(3523.000000, -3.768141)
(3524.000000, -3.768159)
(3525.000000, -3.768177)
(3526.000000, -3.768194)
(3527.000000, -3.768212)
(3528.000000, -3.768230)
(3529.000000, -3.768247)
(3530.000000, -3.768264)
(3531.000000, -3.768281)
(3532.000000, -3.768298)
(3533.000000, -3.768315)
(3534.000000, -3.768334)
(3535.000000, -3.768353)
(3536.000000, -3.768372)
(3537.000000, -3.768393)
(3538.000000, -3.768414)
(3539.000000, -3.768437)
(3540.000000, -3.768460)
(3541.000000, -3.768485)
(3542.000000, -3.768511)
(3543.000000, -3.768538)
(3544.000000, -3.768566)
(3545.000000, -3.768595)
(3546.000000, -3.768626)
(3547.000000, -3.768658)
(3548.000000, -3.768692)
(3549.000000, -3.768729)
(3550.000000, -3.768768)
(3551.000000, -3.768810)
(3552.000000, -3.768856)
(3553.000000, -3.768907)
(3554.000000, -3.768962)
(3555.000000, -3.769024)
(3556.000000, -3.769093)
(3557.000000, -3.769170)
(3558.000000, -3.769255)
(3559.000000, -3.769349)
(3560.000000, -3.769453)
(3561.000000, -3.769570)
(3562.000000, -3.769702)
(3563.000000, -3.769856)
(3564.000000, -3.770046)
(3565.000000, -3.770282)
(3566.000000, -3.770580)
(3567.000000, -3.770968)
(3568.000000, -3.771510)
(3569.000000, -3.772308)
(3570.000000, -3.773560)
(3571.000000, -3.775704)
(3572.000000, -3.779869)
(3573.000000, -3.779820)
(3574.000000, -3.779769)
(3575.000000, -3.779716)
(3576.000000, -3.779662)
(3577.000000, -3.779607)
(3578.000000, -3.779551)
(3579.000000, -3.779495)
(3580.000000, -3.779438)
(3581.000000, -3.779382)
(3582.000000, -3.779326)
(3583.000000, -3.779270)
(3584.000000, -3.779215)
(3585.000000, -3.779160)
(3586.000000, -3.779106)
(3587.000000, -3.779053)
(3588.000000, -3.779000)
(3589.000000, -3.778947)
(3590.000000, -3.778895)
(3591.000000, -3.778843)
(3592.000000, -3.778792)
(3593.000000, -3.778740)
(3594.000000, -3.778689)
(3595.000000, -3.778638)
(3596.000000, -3.778587)
(3597.000000, -3.778537)
(3598.000000, -3.778487)
(3599.000000, -3.778438)
(3600.000000, -3.778389)
(3601.000000, -3.778341)
(3602.000000, -3.778292)
(3603.000000, -3.778244)
(3604.000000, -3.778196)
(3605.000000, -3.778147)
(3606.000000, -3.778100)
(3607.000000, -3.778052)
(3608.000000, -3.778004)
(3609.000000, -3.777956)
(3610.000000, -3.777909)
(3611.000000, -3.777861)
(3612.000000, -3.777814)
(3613.000000, -3.777767)
(3614.000000, -3.777721)
(3615.000000, -3.777675)
(3616.000000, -3.777630)
(3617.000000, -3.777585)
(3618.000000, -3.777540)
(3619.000000, -3.777495)
(3620.000000, -3.777451)
(3621.000000, -3.777406)
(3622.000000, -3.777362)
(3623.000000, -3.777319)
(3624.000000, -3.777276)
(3625.000000, -3.777233)
(3626.000000, -3.777190)
(3627.000000, -3.777148)
(3628.000000, -3.777105)
(3629.000000, -3.777063)
(3630.000000, -3.777021)
(3631.000000, -3.776979)
(3632.000000, -3.776937)
(3633.000000, -3.776896)
(3634.000000, -3.776855)
(3635.000000, -3.776815)
(3636.000000, -3.776774)
(3637.000000, -3.776734)
(3638.000000, -3.776693)
(3639.000000, -3.734791)
(3640.000000, -3.701277)
(3641.000000, -3.675519)
(3642.000000, -3.655305)
(3643.000000, -3.639667)
(3644.000000, -3.627658)
(3645.000000, -3.618418)
(3646.000000, -3.611275)
(3647.000000, -3.605853)
(3648.000000, -3.601778)
(3649.000000, -3.598839)
(3650.000000, -3.596794)
(3651.000000, -3.595434)
(3652.000000, -3.594588)
(3653.000000, -3.594135)
(3654.000000, -3.594017)
(3655.000000, -3.594174)
(3656.000000, -3.594532)
(3657.000000, -3.595021)
(3658.000000, -3.595612)
(3659.000000, -3.596295)
(3660.000000, -3.597056)
(3661.000000, -3.597879)
(3662.000000, -3.598750)
(3663.000000, -3.599658)
(3664.000000, -3.600593)
(3665.000000, -3.601550)
(3666.000000, -3.602530)
(3667.000000, -3.603527)
(3668.000000, -3.604533)
(3669.000000, -3.605541)
(3670.000000, -3.606550)
(3671.000000, -3.607554)
(3672.000000, -3.608571)
(3673.000000, -3.609593)
(3674.000000, -3.610614)
(3675.000000, -3.611625)
(3676.000000, -3.612631)
(3677.000000, -3.613643)
(3678.000000, -3.614659)
(3679.000000, -3.615674)
(3680.000000, -3.616680)
(3681.000000, -3.617673)
(3682.000000, -3.618678)
(3683.000000, -3.619695)
(3684.000000, -3.620726)
(3685.000000, -3.621768)
(3686.000000, -3.622832)
(3687.000000, -3.623913)
(3688.000000, -3.625006)
(3689.000000, -3.626110)
(3690.000000, -3.627221)
(3691.000000, -3.628367)
(3692.000000, -3.629533)
(3693.000000, -3.630702)
(3694.000000, -3.631865)
(3695.000000, -3.633005)
(3696.000000, -3.634114)
(3697.000000, -3.635180)
(3698.000000, -3.636228)
(3699.000000, -3.637247)
(3700.000000, -3.638258)
(3701.000000, -3.639254)
(3702.000000, -3.640237)
(3703.000000, -3.641208)
(3704.000000, -3.642162)
(3705.000000, -3.643091)
(3706.000000, -3.644001)
(3707.000000, -3.644902)
(3708.000000, -3.645796)
(3709.000000, -3.646690)
(3710.000000, -3.647581)
(3711.000000, -3.648473)
(3712.000000, -3.649357)
(3713.000000, -3.650233)
(3714.000000, -3.651106)
(3715.000000, -3.651992)
(3716.000000, -3.652884)
(3717.000000, -3.653775)
(3718.000000, -3.654658)
(3719.000000, -3.655524)
(3720.000000, -3.656370)
(3721.000000, -3.657195)
(3722.000000, -3.658004)
(3723.000000, -3.658802)
(3724.000000, -3.659584)
(3725.000000, -3.660358)
(3726.000000, -3.661119)
(3727.000000, -3.661874)
(3728.000000, -3.662626)
(3729.000000, -3.663369)
(3730.000000, -3.664109)
(3731.000000, -3.664843)
(3732.000000, -3.665564)
(3733.000000, -3.666288)
(3734.000000, -3.667012)
(3735.000000, -3.667739)
(3736.000000, -3.668464)
(3737.000000, -3.669188)
(3738.000000, -3.669908)
(3739.000000, -3.670621)
(3740.000000, -3.671330)
(3741.000000, -3.672035)
(3742.000000, -3.672734)
(3743.000000, -3.673423)
(3744.000000, -3.674106)
(3745.000000, -3.674780)
(3746.000000, -3.675442)
(3747.000000, -3.676096)
(3748.000000, -3.676742)
(3749.000000, -3.677386)
(3750.000000, -3.678025)
(3751.000000, -3.678663)
(3752.000000, -3.679302)
(3753.000000, -3.679939)
(3754.000000, -3.680570)
(3755.000000, -3.681195)
(3756.000000, -3.681813)
(3757.000000, -3.682421)
(3758.000000, -3.683019)
(3759.000000, -3.683610)
(3760.000000, -3.684197)
(3761.000000, -3.684781)
(3762.000000, -3.685367)
(3763.000000, -3.685958)
(3764.000000, -3.686557)
(3765.000000, -3.687158)
(3766.000000, -3.687758)
(3767.000000, -3.688353)
(3768.000000, -3.688940)
(3769.000000, -3.689520)
(3770.000000, -3.690090)
(3771.000000, -3.690652)
(3772.000000, -3.691204)
(3773.000000, -3.691743)
(3774.000000, -3.692271)
(3775.000000, -3.692791)
(3776.000000, -3.693302)
(3777.000000, -3.693808)
(3778.000000, -3.694315)
(3779.000000, -3.694818)
(3780.000000, -3.695324)
(3781.000000, -3.695837)
(3782.000000, -3.696351)
(3783.000000, -3.696865)
(3784.000000, -3.697377)
(3785.000000, -3.697883)
(3786.000000, -3.698385)
(3787.000000, -3.698882)
(3788.000000, -3.699374)
(3789.000000, -3.699859)
(3790.000000, -3.700334)
(3791.000000, -3.700802)
(3792.000000, -3.701268)
(3793.000000, -3.701731)
(3794.000000, -3.702193)
(3795.000000, -3.702652)
(3796.000000, -3.703113)
(3797.000000, -3.703573)
(3798.000000, -3.704030)
(3799.000000, -3.704483)
(3800.000000, -3.704934)
(3801.000000, -3.705379)
(3802.000000, -3.705820)
(3803.000000, -3.706255)
(3804.000000, -3.706688)
(3805.000000, -3.707120)
(3806.000000, -3.707550)
(3807.000000, -3.707983)
(3808.000000, -3.708416)
(3809.000000, -3.708850)
(3810.000000, -3.709286)
(3811.000000, -3.709722)
(3812.000000, -3.710156)
(3813.000000, -3.710589)
(3814.000000, -3.711018)
(3815.000000, -3.711441)
(3816.000000, -3.711858)
(3817.000000, -3.712271)
(3818.000000, -3.712682)
(3819.000000, -3.713091)
(3820.000000, -3.713497)
(3821.000000, -3.713898)
(3822.000000, -3.714294)
(3823.000000, -3.714688)
(3824.000000, -3.715082)
(3825.000000, -3.715479)
(3826.000000, -3.715873)
(3827.000000, -3.716266)
(3828.000000, -3.716657)
(3829.000000, -3.717043)
(3830.000000, -3.717427)
(3831.000000, -3.717805)
(3832.000000, -3.718178)
(3833.000000, -3.718544)
(3834.000000, -3.718904)
(3835.000000, -3.719258)
(3836.000000, -3.719605)
(3837.000000, -3.719948)
(3838.000000, -3.720288)
(3839.000000, -3.720628)
(3840.000000, -3.720965)
(3841.000000, -3.721301)
(3842.000000, -3.721635)
(3843.000000, -3.721970)
(3844.000000, -3.722304)
(3845.000000, -3.722637)
(3846.000000, -3.722968)
(3847.000000, -3.723299)
(3848.000000, -3.723632)
(3849.000000, -3.723966)
(3850.000000, -3.724300)
(3851.000000, -3.724633)
(3852.000000, -3.724965)
(3853.000000, -3.725296)
(3854.000000, -3.725635)
(3855.000000, -3.725976)
(3856.000000, -3.726320)
(3857.000000, -3.726669)
(3858.000000, -3.727020)
(3859.000000, -3.727371)
(3860.000000, -3.727721)
(3861.000000, -3.728067)
(3862.000000, -3.728411)
(3863.000000, -3.728751)
(3864.000000, -3.729092)
(3865.000000, -3.729434)
(3866.000000, -3.729773)
(3867.000000, -3.730107)
(3868.000000, -3.730444)
(3869.000000, -3.730790)
(3870.000000, -3.731142)
(3871.000000, -3.731507)
(3872.000000, -3.731889)
(3873.000000, -3.732285)
(3874.000000, -3.732702)
(3875.000000, -3.733137)
(3876.000000, -3.733587)
(3877.000000, -3.734054)
(3878.000000, -3.734557)
(3879.000000, -3.735100)
(3880.000000, -3.735682)
(3881.000000, -3.736302)
(3882.000000, -3.736962)
(3883.000000, -3.737693)
(3884.000000, -3.738509)
(3885.000000, -3.739414)
(3886.000000, -3.740436)
(3887.000000, -3.741594)
(3888.000000, -3.742917)
(3889.000000, -3.744431)
(3890.000000, -3.746167)
(3891.000000, -3.748232)
(3892.000000, -3.750858)
(3893.000000, -3.754271)
(3894.000000, -3.758911)
(3895.000000, -3.765448)
(3896.000000, -3.775328)
(3897.000000, -3.791791)
(3898.000000, -3.822769)
(3899.000000, -3.822506)
(3900.000000, -3.822231)
(3901.000000, -3.821945)
(3902.000000, -3.821651)
(3903.000000, -3.821352)
(3904.000000, -3.779187)
(3905.000000, -3.743111)
(3906.000000, -3.713632)
(3907.000000, -3.687738)
(3908.000000, -3.666389)
(3909.000000, -3.649833)
(3910.000000, -3.637691)
(3911.000000, -3.628817)
(3912.000000, -3.622650)
(3913.000000, -3.618520)
(3914.000000, -3.615942)
(3915.000000, -3.614399)
(3916.000000, -3.613460)
(3917.000000, -3.613012)
(3918.000000, -3.612918)
(3919.000000, -3.613091)
(3920.000000, -3.613435)
(3921.000000, -3.613924)
(3922.000000, -3.614527)
(3923.000000, -3.615213)
(3924.000000, -3.615959)
(3925.000000, -3.616747)
(3926.000000, -3.617566)
(3927.000000, -3.618405)
(3928.000000, -3.619259)
(3929.000000, -3.620123)
(3930.000000, -3.620993)
(3931.000000, -3.621865)
(3932.000000, -3.622737)
(3933.000000, -3.623605)
(3934.000000, -3.624467)
(3935.000000, -3.625326)
(3936.000000, -3.626181)
(3937.000000, -3.627029)
(3938.000000, -3.627878)
(3939.000000, -3.628731)
(3940.000000, -3.629582)
(3941.000000, -3.630429)
(3942.000000, -3.631269)
(3943.000000, -3.632108)
(3944.000000, -3.632941)
(3945.000000, -3.633766)
(3946.000000, -3.634583)
(3947.000000, -3.635398)
(3948.000000, -3.636211)
(3949.000000, -3.637020)
(3950.000000, -3.637844)
(3951.000000, -3.638675)
(3952.000000, -3.639505)
(3953.000000, -3.640334)
(3954.000000, -3.641153)
(3955.000000, -3.641962)
(3956.000000, -3.642757)
(3957.000000, -3.643540)
(3958.000000, -3.644312)
(3959.000000, -3.645079)
(3960.000000, -3.645844)
(3961.000000, -3.646604)
(3962.000000, -3.647358)
(3963.000000, -3.648109)
(3964.000000, -3.648864)
(3965.000000, -3.649617)
(3966.000000, -3.650363)
(3967.000000, -3.651101)
(3968.000000, -3.651834)
(3969.000000, -3.652563)
(3970.000000, -3.653289)
(3971.000000, -3.654011)
(3972.000000, -3.654727)
(3973.000000, -3.655438)
(3974.000000, -3.656152)
(3975.000000, -3.656864)
(3976.000000, -3.657571)
(3977.000000, -3.658273)
(3978.000000, -3.658975)
(3979.000000, -3.659674)
(3980.000000, -3.660371)
(3981.000000, -3.661061)
(3982.000000, -3.661746)
(3983.000000, -3.662422)
(3984.000000, -3.663095)
(3985.000000, -3.663764)
(3986.000000, -3.664425)
(3987.000000, -3.665077)
(3988.000000, -3.665720)
(3989.000000, -3.666356)
(3990.000000, -3.666992)
(3991.000000, -3.667628)
(3992.000000, -3.668262)
(3993.000000, -3.668892)
(3994.000000, -3.669516)
(3995.000000, -3.670134)
(3996.000000, -3.670744)
(3997.000000, -3.671352)
(3998.000000, -3.671959)
(3999.000000, -3.672567)
 };
        \addplot[mark=none,color={rgb:red,245;green,130;blue,48}] plot coordinates {
(0.000000, -4.873699)
(1.000000, -4.910793)
(2.000000, -4.949025)
(3.000000, -4.973160)
(4.000000, -4.990739)
(5.000000, -4.978452)
(6.000000, -4.992902)
(7.000000, -4.987845)
(8.000000, -4.983191)
(9.000000, -4.980939)
(10.000000, -4.993581)
(11.000000, -5.000000)
(12.000000, -4.974797)
(13.000000, -4.972072)
(14.000000, -4.980443)
(15.000000, -4.973862)
(16.000000, -4.978828)
(17.000000, -4.966266)
(18.000000, -4.937594)
(19.000000, -4.954114)
(20.000000, -4.974448)
(21.000000, -4.980226)
(22.000000, -4.982156)
(23.000000, -4.981693)
(24.000000, -4.943037)
(25.000000, -4.946219)
(26.000000, -4.959830)
(27.000000, -4.975917)
(28.000000, -4.980523)
(29.000000, -4.966592)
(30.000000, -4.974274)
(31.000000, -4.959159)
(32.000000, -4.957659)
(33.000000, -4.972892)
(34.000000, -4.980028)
(35.000000, -4.985851)
(36.000000, -4.982861)
(37.000000, -4.966319)
(38.000000, -4.960482)
(39.000000, -4.969682)
(40.000000, -4.970632)
(41.000000, -4.971287)
(42.000000, -4.939605)
(43.000000, -4.953476)
(44.000000, -4.961983)
(45.000000, -4.945852)
(46.000000, -4.961975)
(47.000000, -4.963047)
(48.000000, -4.959485)
(49.000000, -4.970935)
(50.000000, -4.957618)
(51.000000, -4.969058)
(52.000000, -4.970362)
(53.000000, -4.975176)
(54.000000, -4.978398)
(55.000000, -4.969510)
(56.000000, -4.973658)
(57.000000, -4.977843)
(58.000000, -4.978714)
(59.000000, -4.980258)
(60.000000, -4.971608)
(61.000000, -4.962516)
(62.000000, -4.963240)
(63.000000, -4.971350)
(64.000000, -4.969064)
(65.000000, -4.971470)
(66.000000, -4.968777)
(67.000000, -4.960844)
(68.000000, -4.964967)
(69.000000, -4.969938)
(70.000000, -4.963483)
(71.000000, -4.942998)
(72.000000, -4.955601)
(73.000000, -4.964523)
(74.000000, -4.959176)
(75.000000, -4.962616)
(76.000000, -4.952395)
(77.000000, -4.944918)
(78.000000, -4.930760)
(79.000000, -4.947015)
(80.000000, -4.950019)
(81.000000, -4.938626)
(82.000000, -4.917893)
(83.000000, -4.935708)
(84.000000, -4.931435)
(85.000000, -4.936702)
(86.000000, -4.940838)
(87.000000, -4.950128)
(88.000000, -4.948356)
(89.000000, -4.950548)
(90.000000, -4.934754)
(91.000000, -4.945307)
(92.000000, -4.934128)
(93.000000, -4.933712)
(94.000000, -4.945988)
(95.000000, -4.934367)
(96.000000, -4.929776)
(97.000000, -4.937095)
(98.000000, -4.941446)
(99.000000, -4.938996)
(100.000000, -4.934996)
(101.000000, -4.892834)
(102.000000, -4.883641)
(103.000000, -4.905706)
(104.000000, -4.924655)
(105.000000, -4.938308)
(106.000000, -4.932055)
(107.000000, -4.942454)
(108.000000, -4.948419)
(109.000000, -4.921870)
(110.000000, -4.926870)
(111.000000, -4.928697)
(112.000000, -4.933179)
(113.000000, -4.937423)
(114.000000, -4.944775)
(115.000000, -4.950877)
(116.000000, -4.919197)
(117.000000, -4.932295)
(118.000000, -4.928094)
(119.000000, -4.933482)
(120.000000, -4.920986)
(121.000000, -4.932827)
(122.000000, -4.932752)
(123.000000, -4.937883)
(124.000000, -4.935210)
(125.000000, -4.924067)
(126.000000, -4.927642)
(127.000000, -4.929810)
(128.000000, -4.921826)
(129.000000, -4.907065)
(130.000000, -4.891049)
(131.000000, -4.883002)
(132.000000, -4.896049)
(133.000000, -4.894127)
(134.000000, -4.906621)
(135.000000, -4.921069)
(136.000000, -4.927330)
(137.000000, -4.913239)
(138.000000, -4.921142)
(139.000000, -4.923158)
(140.000000, -4.924029)
(141.000000, -4.926138)
(142.000000, -4.913265)
(143.000000, -4.899527)
(144.000000, -4.914304)
(145.000000, -4.920677)
(146.000000, -4.896615)
(147.000000, -4.909928)
(148.000000, -4.922131)
(149.000000, -4.912344)
(150.000000, -4.915143)
(151.000000, -4.915027)
(152.000000, -4.923429)
(153.000000, -4.926446)
(154.000000, -4.931402)
(155.000000, -4.936853)
(156.000000, -4.936354)
(157.000000, -4.936604)
(158.000000, -4.939566)
(159.000000, -4.941181)
(160.000000, -4.922709)
(161.000000, -4.914319)
(162.000000, -4.922689)
(163.000000, -4.897786)
(164.000000, -4.903892)
(165.000000, -4.913409)
(166.000000, -4.920387)
(167.000000, -4.925667)
(168.000000, -4.919098)
(169.000000, -4.924514)
(170.000000, -4.924884)
(171.000000, -4.912373)
(172.000000, -4.912433)
(173.000000, -4.905614)
(174.000000, -4.904939)
(175.000000, -4.910097)
(176.000000, -4.907934)
(177.000000, -4.889363)
(178.000000, -4.866211)
(179.000000, -4.882760)
(180.000000, -4.869060)
(181.000000, -4.863149)
(182.000000, -4.876178)
(183.000000, -4.874863)
(184.000000, -4.888739)
(185.000000, -4.891751)
(186.000000, -4.881635)
(187.000000, -4.879112)
(188.000000, -4.892633)
(189.000000, -4.901670)
(190.000000, -4.882137)
(191.000000, -4.890407)
(192.000000, -4.889454)
(193.000000, -4.893897)
(194.000000, -4.899117)
(195.000000, -4.893691)
(196.000000, -4.897313)
(197.000000, -4.899508)
(198.000000, -4.887556)
(199.000000, -4.898396)
(200.000000, -4.900038)
(201.000000, -4.833482)
(202.000000, -4.848799)
(203.000000, -4.861172)
(204.000000, -4.845274)
(205.000000, -4.860443)
(206.000000, -4.856126)
(207.000000, -4.863635)
(208.000000, -4.874139)
(209.000000, -4.880195)
(210.000000, -4.891377)
(211.000000, -4.879981)
(212.000000, -4.841506)
(213.000000, -4.840324)
(214.000000, -4.850843)
(215.000000, -4.864255)
(216.000000, -4.878220)
(217.000000, -4.886965)
(218.000000, -4.896382)
(219.000000, -4.903909)
(220.000000, -4.899917)
(221.000000, -4.906390)
(222.000000, -4.906112)
(223.000000, -4.907570)
(224.000000, -4.909314)
(225.000000, -4.889104)
(226.000000, -4.890495)
(227.000000, -4.895657)
(228.000000, -4.896936)
(229.000000, -4.898129)
(230.000000, -4.903360)
(231.000000, -4.905085)
(232.000000, -4.910773)
(233.000000, -4.890533)
(234.000000, -4.894622)
(235.000000, -4.881146)
(236.000000, -4.852390)
(237.000000, -4.847808)
(238.000000, -4.851660)
(239.000000, -4.840098)
(240.000000, -4.849899)
(241.000000, -4.859255)
(242.000000, -4.863810)
(243.000000, -4.868008)
(244.000000, -4.872590)
(245.000000, -4.870379)
(246.000000, -4.872723)
(247.000000, -4.879339)
(248.000000, -4.866713)
(249.000000, -4.875884)
(250.000000, -4.883512)
(251.000000, -4.882373)
(252.000000, -4.883126)
(253.000000, -4.884802)
(254.000000, -4.893177)
(255.000000, -4.860080)
(256.000000, -4.870148)
(257.000000, -4.878139)
(258.000000, -4.870974)
(259.000000, -4.877845)
(260.000000, -4.881602)
(261.000000, -4.865666)
(262.000000, -4.875435)
(263.000000, -4.849661)
(264.000000, -4.827662)
(265.000000, -4.828756)
(266.000000, -4.836711)
(267.000000, -4.819061)
(268.000000, -4.785779)
(269.000000, -4.800622)
(270.000000, -4.815654)
(271.000000, -4.826530)
(272.000000, -4.828480)
(273.000000, -4.831144)
(274.000000, -4.841549)
(275.000000, -4.854457)
(276.000000, -4.860365)
(277.000000, -4.864245)
(278.000000, -4.870358)
(279.000000, -4.861513)
(280.000000, -4.871541)
(281.000000, -4.879665)
(282.000000, -4.882157)
(283.000000, -4.884004)
(284.000000, -4.886514)
(285.000000, -4.864351)
(286.000000, -4.872531)
(287.000000, -4.857865)
(288.000000, -4.862184)
(289.000000, -4.858755)
(290.000000, -4.866660)
(291.000000, -4.862003)
(292.000000, -4.850384)
(293.000000, -4.861173)
(294.000000, -4.871004)
(295.000000, -4.861631)
(296.000000, -4.858649)
(297.000000, -4.856612)
(298.000000, -4.850213)
(299.000000, -4.840571)
(300.000000, -4.843521)
(301.000000, -4.853154)
(302.000000, -4.855791)
(303.000000, -4.865536)
(304.000000, -4.846116)
(305.000000, -4.849643)
(306.000000, -4.849050)
(307.000000, -4.853413)
(308.000000, -4.858329)
(309.000000, -4.850990)
(310.000000, -4.859734)
(311.000000, -4.845281)
(312.000000, -4.855298)
(313.000000, -4.857182)
(314.000000, -4.858255)
(315.000000, -4.857223)
(316.000000, -4.862784)
(317.000000, -4.860951)
(318.000000, -4.866154)
(319.000000, -4.872661)
(320.000000, -4.871069)
(321.000000, -4.872087)
(322.000000, -4.878916)
(323.000000, -4.882841)
(324.000000, -4.882527)
(325.000000, -4.883430)
(326.000000, -4.884464)
(327.000000, -4.885547)
(328.000000, -4.889009)
(329.000000, -4.881583)
(330.000000, -4.880258)
(331.000000, -4.877622)
(332.000000, -4.872977)
(333.000000, -4.866599)
(334.000000, -4.866089)
(335.000000, -4.872123)
(336.000000, -4.858554)
(337.000000, -4.836091)
(338.000000, -4.837102)
(339.000000, -4.847429)
(340.000000, -4.843735)
(341.000000, -4.841651)
(342.000000, -4.845629)
(343.000000, -4.780452)
(344.000000, -4.789519)
(345.000000, -4.800731)
(346.000000, -4.785870)
(347.000000, -4.759541)
(348.000000, -4.768086)
(349.000000, -4.755872)
(350.000000, -4.762012)
(351.000000, -4.753730)
(352.000000, -4.760824)
(353.000000, -4.760052)
(354.000000, -4.745311)
(355.000000, -4.751767)
(356.000000, -4.758946)
(357.000000, -4.763484)
(358.000000, -4.747540)
(359.000000, -4.725160)
(360.000000, -4.724087)
(361.000000, -4.728690)
(362.000000, -4.718790)
(363.000000, -4.707086)
(364.000000, -4.705472)
(365.000000, -4.700950)
(366.000000, -4.688694)
(367.000000, -4.668506)
(368.000000, -4.616282)
(369.000000, -4.585138)
(370.000000, -4.530315)
(371.000000, -4.453420)
(372.000000, -4.303348)
(373.000000, -4.025154)
(374.000000, -4.000000)
(375.000000, -4.852684)
(376.000000, -4.849014)
(377.000000, -4.857687)
(378.000000, -4.876983)
(379.000000, -4.880809)
(380.000000, -4.902448)
(381.000000, -4.879822)
(382.000000, -4.896989)
(383.000000, -4.906673)
(384.000000, -4.903781)
(385.000000, -4.909387)
(386.000000, -4.920485)
(387.000000, -4.909408)
(388.000000, -4.917025)
(389.000000, -4.898633)
(390.000000, -4.909712)
(391.000000, -4.918829)
(392.000000, -4.892556)
(393.000000, -4.909371)
(394.000000, -4.920628)
(395.000000, -4.931000)
(396.000000, -4.938061)
(397.000000, -4.940383)
(398.000000, -4.932400)
(399.000000, -4.934693)
(400.000000, -4.915270)
(401.000000, -4.925586)
(402.000000, -4.912715)
(403.000000, -4.924752)
(404.000000, -4.933167)
(405.000000, -4.938093)
(406.000000, -4.930848)
(407.000000, -4.907602)
(408.000000, -4.904919)
(409.000000, -4.897727)
(410.000000, -4.907818)
(411.000000, -4.887143)
(412.000000, -4.895656)
(413.000000, -4.909534)
(414.000000, -4.907656)
(415.000000, -4.913660)
(416.000000, -4.882709)
(417.000000, -4.890952)
(418.000000, -4.881333)
(419.000000, -4.893939)
(420.000000, -4.905569)
(421.000000, -4.916763)
(422.000000, -4.925652)
(423.000000, -4.900879)
(424.000000, -4.907192)
(425.000000, -4.908252)
(426.000000, -4.903042)
(427.000000, -4.908984)
(428.000000, -4.907605)
(429.000000, -4.917519)
(430.000000, -4.924314)
(431.000000, -4.919341)
(432.000000, -4.925700)
(433.000000, -4.912581)
(434.000000, -4.902500)
(435.000000, -4.899659)
(436.000000, -4.897257)
(437.000000, -4.909065)
(438.000000, -4.916842)
(439.000000, -4.916649)
(440.000000, -4.913904)
(441.000000, -4.920922)
(442.000000, -4.921563)
(443.000000, -4.923305)
(444.000000, -4.926862)
(445.000000, -4.913626)
(446.000000, -4.915621)
(447.000000, -4.908306)
(448.000000, -4.912755)
(449.000000, -4.918778)
(450.000000, -4.909470)
(451.000000, -4.910993)
(452.000000, -4.867408)
(453.000000, -4.869880)
(454.000000, -4.879035)
(455.000000, -4.890340)
(456.000000, -4.888550)
(457.000000, -4.886837)
(458.000000, -4.893077)
(459.000000, -4.893497)
(460.000000, -4.903191)
(461.000000, -4.885858)
(462.000000, -4.895563)
(463.000000, -4.903867)
(464.000000, -4.892869)
(465.000000, -4.894695)
(466.000000, -4.904239)
(467.000000, -4.908930)
(468.000000, -4.913357)
(469.000000, -4.918725)
(470.000000, -4.903303)
(471.000000, -4.880059)
(472.000000, -4.889018)
(473.000000, -4.893018)
(474.000000, -4.901553)
(475.000000, -4.899247)
(476.000000, -4.901724)
(477.000000, -4.903795)
(478.000000, -4.908012)
(479.000000, -4.901367)
(480.000000, -4.885744)
(481.000000, -4.866006)
(482.000000, -4.880135)
(483.000000, -4.882943)
(484.000000, -4.887006)
(485.000000, -4.890396)
(486.000000, -4.898466)
(487.000000, -4.905096)
(488.000000, -4.903990)
(489.000000, -4.881573)
(490.000000, -4.882830)
(491.000000, -4.879429)
(492.000000, -4.884928)
(493.000000, -4.894464)
(494.000000, -4.879855)
(495.000000, -4.882526)
(496.000000, -4.887232)
(497.000000, -4.896224)
(498.000000, -4.895342)
(499.000000, -4.896507)
(500.000000, -4.886006)
(501.000000, -4.885126)
(502.000000, -4.881341)
(503.000000, -4.889878)
(504.000000, -4.894461)
(505.000000, -4.897097)
(506.000000, -4.901235)
(507.000000, -4.894016)
(508.000000, -4.898350)
(509.000000, -4.900505)
(510.000000, -4.898991)
(511.000000, -4.904782)
(512.000000, -4.892315)
(513.000000, -4.893511)
(514.000000, -4.885658)
(515.000000, -4.888734)
(516.000000, -4.886873)
(517.000000, -4.878846)
(518.000000, -4.884003)
(519.000000, -4.892276)
(520.000000, -4.898469)
(521.000000, -4.893017)
(522.000000, -4.894762)
(523.000000, -4.887709)
(524.000000, -4.861799)
(525.000000, -4.865928)
(526.000000, -4.873413)
(527.000000, -4.866053)
(528.000000, -4.849248)
(529.000000, -4.837862)
(530.000000, -4.851192)
(531.000000, -4.863160)
(532.000000, -4.835459)
(533.000000, -4.838484)
(534.000000, -4.848949)
(535.000000, -4.861491)
(536.000000, -4.839002)
(537.000000, -4.823563)
(538.000000, -4.835220)
(539.000000, -4.843895)
(540.000000, -4.850736)
(541.000000, -4.856283)
(542.000000, -4.852784)
(543.000000, -4.852326)
(544.000000, -4.860775)
(545.000000, -4.870039)
(546.000000, -4.878898)
(547.000000, -4.870091)
(548.000000, -4.878320)
(549.000000, -4.872839)
(550.000000, -4.878855)
(551.000000, -4.878392)
(552.000000, -4.875681)
(553.000000, -4.866301)
(554.000000, -4.867511)
(555.000000, -4.863211)
(556.000000, -4.871134)
(557.000000, -4.873896)
(558.000000, -4.875930)
(559.000000, -4.881783)
(560.000000, -4.871765)
(561.000000, -4.875101)
(562.000000, -4.869001)
(563.000000, -4.873307)
(564.000000, -4.875756)
(565.000000, -4.873249)
(566.000000, -4.862580)
(567.000000, -4.852982)
(568.000000, -4.853146)
(569.000000, -4.828260)
(570.000000, -4.831927)
(571.000000, -4.839767)
(572.000000, -4.839459)
(573.000000, -4.849401)
(574.000000, -4.846686)
(575.000000, -4.836164)
(576.000000, -4.826848)
(577.000000, -4.838253)
(578.000000, -4.833981)
(579.000000, -4.845339)
(580.000000, -4.842457)
(581.000000, -4.833617)
(582.000000, -4.830271)
(583.000000, -4.842184)
(584.000000, -4.850141)
(585.000000, -4.848615)
(586.000000, -4.855569)
(587.000000, -4.837171)
(588.000000, -4.837054)
(589.000000, -4.822229)
(590.000000, -4.818638)
(591.000000, -4.809527)
(592.000000, -4.819094)
(593.000000, -4.831075)
(594.000000, -4.835162)
(595.000000, -4.839285)
(596.000000, -4.829462)
(597.000000, -4.839393)
(598.000000, -4.845765)
(599.000000, -4.856109)
(600.000000, -4.861570)
(601.000000, -4.869065)
(602.000000, -4.866360)
(603.000000, -4.838116)
(604.000000, -4.843636)
(605.000000, -4.845302)
(606.000000, -4.855155)
(607.000000, -4.862526)
(608.000000, -4.862651)
(609.000000, -4.870765)
(610.000000, -4.872136)
(611.000000, -4.870416)
(612.000000, -4.864949)
(613.000000, -4.872433)
(614.000000, -4.876280)
(615.000000, -4.862355)
(616.000000, -4.862151)
(617.000000, -4.859800)
(618.000000, -4.844483)
(619.000000, -4.839354)
(620.000000, -4.845834)
(621.000000, -4.844801)
(622.000000, -4.806026)
(623.000000, -4.813733)
(624.000000, -4.806736)
(625.000000, -4.816349)
(626.000000, -4.826823)
(627.000000, -4.825921)
(628.000000, -4.832694)
(629.000000, -4.843025)
(630.000000, -4.838582)
(631.000000, -4.845686)
(632.000000, -4.830599)
(633.000000, -4.826593)
(634.000000, -4.829880)
(635.000000, -4.838080)
(636.000000, -4.844934)
(637.000000, -4.847642)
(638.000000, -4.855979)
(639.000000, -4.854010)
(640.000000, -4.841647)
(641.000000, -4.847617)
(642.000000, -4.850298)
(643.000000, -4.858377)
(644.000000, -4.859186)
(645.000000, -4.866763)
(646.000000, -4.854183)
(647.000000, -4.830834)
(648.000000, -4.830110)
(649.000000, -4.830510)
(650.000000, -4.834231)
(651.000000, -4.823132)
(652.000000, -4.809565)
(653.000000, -4.808977)
(654.000000, -4.816605)
(655.000000, -4.823497)
(656.000000, -4.830079)
(657.000000, -4.803472)
(658.000000, -4.812476)
(659.000000, -4.820884)
(660.000000, -4.822915)
(661.000000, -4.814474)
(662.000000, -4.824327)
(663.000000, -4.830267)
(664.000000, -4.832862)
(665.000000, -4.841648)
(666.000000, -4.846355)
(667.000000, -4.844873)
(668.000000, -4.848542)
(669.000000, -4.850890)
(670.000000, -4.845646)
(671.000000, -4.846017)
(672.000000, -4.853977)
(673.000000, -4.851027)
(674.000000, -4.847670)
(675.000000, -4.843199)
(676.000000, -4.847804)
(677.000000, -4.849709)
(678.000000, -4.844360)
(679.000000, -4.833434)
(680.000000, -4.833656)
(681.000000, -4.835895)
(682.000000, -4.822870)
(683.000000, -4.821042)
(684.000000, -4.826563)
(685.000000, -4.828208)
(686.000000, -4.820229)
(687.000000, -4.813482)
(688.000000, -4.798704)
(689.000000, -4.800277)
(690.000000, -4.804978)
(691.000000, -4.803180)
(692.000000, -4.812843)
(693.000000, -4.802555)
(694.000000, -4.810915)
(695.000000, -4.819168)
(696.000000, -4.826621)
(697.000000, -4.828942)
(698.000000, -4.837235)
(699.000000, -4.838150)
(700.000000, -4.833976)
(701.000000, -4.840781)
(702.000000, -4.844041)
(703.000000, -4.839568)
(704.000000, -4.847436)
(705.000000, -4.853165)
(706.000000, -4.833107)
(707.000000, -4.839790)
(708.000000, -4.835652)
(709.000000, -4.805898)
(710.000000, -4.810261)
(711.000000, -4.805475)
(712.000000, -4.803781)
(713.000000, -4.797770)
(714.000000, -4.795727)
(715.000000, -4.797194)
(716.000000, -4.801890)
(717.000000, -4.779135)
(718.000000, -4.780278)
(719.000000, -4.773092)
(720.000000, -4.780973)
(721.000000, -4.790014)
(722.000000, -4.783658)
(723.000000, -4.776533)
(724.000000, -4.732135)
(725.000000, -4.721336)
(726.000000, -4.688024)
(727.000000, -4.680325)
(728.000000, -4.670271)
(729.000000, -4.658186)
(730.000000, -4.644174)
(731.000000, -4.611304)
(732.000000, -4.567851)
(733.000000, -4.501521)
(734.000000, -4.401298)
(735.000000, -4.206533)
(736.000000, -4.000000)
(737.000000, -4.814365)
(738.000000, -4.839604)
(739.000000, -4.857346)
(740.000000, -4.870856)
(741.000000, -4.874826)
(742.000000, -4.882801)
(743.000000, -4.882291)
(744.000000, -4.882055)
(745.000000, -4.897442)
(746.000000, -4.905441)
(747.000000, -4.900425)
(748.000000, -4.900950)
(749.000000, -4.896354)
(750.000000, -4.900350)
(751.000000, -4.913821)
(752.000000, -4.878811)
(753.000000, -4.894258)
(754.000000, -4.904839)
(755.000000, -4.899624)
(756.000000, -4.912005)
(757.000000, -4.922240)
(758.000000, -4.919879)
(759.000000, -4.898564)
(760.000000, -4.885116)
(761.000000, -4.901541)
(762.000000, -4.914563)
(763.000000, -4.888871)
(764.000000, -4.903957)
(765.000000, -4.896775)
(766.000000, -4.910846)
(767.000000, -4.912486)
(768.000000, -4.913718)
(769.000000, -4.919640)
(770.000000, -4.916193)
(771.000000, -4.901113)
(772.000000, -4.903898)
(773.000000, -4.910557)
(774.000000, -4.909763)
(775.000000, -4.904116)
(776.000000, -4.879480)
(777.000000, -4.869773)
(778.000000, -4.878315)
(779.000000, -4.888381)
(780.000000, -4.894360)
(781.000000, -4.896208)
(782.000000, -4.906325)
(783.000000, -4.908320)
(784.000000, -4.915210)
(785.000000, -4.911153)
(786.000000, -4.909260)
(787.000000, -4.904573)
(788.000000, -4.914042)
(789.000000, -4.897790)
(790.000000, -4.893785)
(791.000000, -4.903993)
(792.000000, -4.905843)
(793.000000, -4.907992)
(794.000000, -4.899640)
(795.000000, -4.909406)
(796.000000, -4.900061)
(797.000000, -4.909742)
(798.000000, -4.913009)
(799.000000, -4.917569)
(800.000000, -4.902939)
(801.000000, -4.896912)
(802.000000, -4.888030)
(803.000000, -4.894076)
(804.000000, -4.889018)
(805.000000, -4.893326)
(806.000000, -4.896838)
(807.000000, -4.902684)
(808.000000, -4.909314)
(809.000000, -4.900651)
(810.000000, -4.909179)
(811.000000, -4.898428)
(812.000000, -4.888600)
(813.000000, -4.898575)
(814.000000, -4.897068)
(815.000000, -4.904020)
(816.000000, -4.909054)
(817.000000, -4.891583)
(818.000000, -4.901162)
(819.000000, -4.894380)
(820.000000, -4.898170)
(821.000000, -4.904308)
(822.000000, -4.906561)
(823.000000, -4.900911)
(824.000000, -4.885367)
(825.000000, -4.891938)
(826.000000, -4.871438)
(827.000000, -4.877084)
(828.000000, -4.886046)
(829.000000, -4.876194)
(830.000000, -4.882921)
(831.000000, -4.887572)
(832.000000, -4.895973)
(833.000000, -4.856635)
(834.000000, -4.868739)
(835.000000, -4.874937)
(836.000000, -4.879325)
(837.000000, -4.882811)
(838.000000, -4.881424)
(839.000000, -4.870212)
(840.000000, -4.877624)
(841.000000, -4.876109)
(842.000000, -4.885832)
(843.000000, -4.877761)
(844.000000, -4.887693)
(845.000000, -4.889969)
(846.000000, -4.892568)
(847.000000, -4.899706)
(848.000000, -4.865841)
(849.000000, -4.877603)
(850.000000, -4.869658)
(851.000000, -4.871522)
(852.000000, -4.876728)
(853.000000, -4.884387)
(854.000000, -4.888682)
(855.000000, -4.877520)
(856.000000, -4.887448)
(857.000000, -4.875161)
(858.000000, -4.883443)
(859.000000, -4.886582)
(860.000000, -4.879350)
(861.000000, -4.871619)
(862.000000, -4.863300)
(863.000000, -4.857080)
(864.000000, -4.851793)
(865.000000, -4.836303)
(866.000000, -4.848619)
(867.000000, -4.847787)
(868.000000, -4.855994)
(869.000000, -4.862962)
(870.000000, -4.862885)
(871.000000, -4.861147)
(872.000000, -4.864637)
(873.000000, -4.871674)
(874.000000, -4.878776)
(875.000000, -4.869024)
(876.000000, -4.870443)
(877.000000, -4.870529)
(878.000000, -4.865402)
(879.000000, -4.875472)
(880.000000, -4.880385)
(881.000000, -4.867157)
(882.000000, -4.877295)
(883.000000, -4.878587)
(884.000000, -4.864403)
(885.000000, -4.874248)
(886.000000, -4.867801)
(887.000000, -4.871527)
(888.000000, -4.841335)
(889.000000, -4.835605)
(890.000000, -4.834450)
(891.000000, -4.843703)
(892.000000, -4.829585)
(893.000000, -4.841278)
(894.000000, -4.852397)
(895.000000, -4.863730)
(896.000000, -4.873104)
(897.000000, -4.861271)
(898.000000, -4.854034)
(899.000000, -4.865341)
(900.000000, -4.864788)
(901.000000, -4.869740)
(902.000000, -4.836384)
(903.000000, -4.838436)
(904.000000, -4.835395)
(905.000000, -4.845312)
(906.000000, -4.844628)
(907.000000, -4.856050)
(908.000000, -4.859057)
(909.000000, -4.834399)
(910.000000, -4.845001)
(911.000000, -4.853049)
(912.000000, -4.842019)
(913.000000, -4.842147)
(914.000000, -4.850117)
(915.000000, -4.860064)
(916.000000, -4.848394)
(917.000000, -4.854110)
(918.000000, -4.854439)
(919.000000, -4.863626)
(920.000000, -4.863087)
(921.000000, -4.836604)
(922.000000, -4.846984)
(923.000000, -4.856973)
(924.000000, -4.859420)
(925.000000, -4.859824)
(926.000000, -4.869243)
(927.000000, -4.876836)
(928.000000, -4.880663)
(929.000000, -4.868720)
(930.000000, -4.852523)
(931.000000, -4.856809)
(932.000000, -4.864324)
(933.000000, -4.872586)
(934.000000, -4.878644)
(935.000000, -4.884867)
(936.000000, -4.849584)
(937.000000, -4.854400)
(938.000000, -4.861152)
(939.000000, -4.861929)
(940.000000, -4.858134)
(941.000000, -4.866653)
(942.000000, -4.868386)
(943.000000, -4.868410)
(944.000000, -4.863296)
(945.000000, -4.851362)
(946.000000, -4.860554)
(947.000000, -4.869117)
(948.000000, -4.873948)
(949.000000, -4.841668)
(950.000000, -4.851440)
(951.000000, -4.852143)
(952.000000, -4.859494)
(953.000000, -4.855953)
(954.000000, -4.861482)
(955.000000, -4.858942)
(956.000000, -4.839123)
(957.000000, -4.831570)
(958.000000, -4.838241)
(959.000000, -4.842000)
(960.000000, -4.840155)
(961.000000, -4.848109)
(962.000000, -4.855506)
(963.000000, -4.849070)
(964.000000, -4.852902)
(965.000000, -4.861652)
(966.000000, -4.855216)
(967.000000, -4.858050)
(968.000000, -4.842587)
(969.000000, -4.847680)
(970.000000, -4.842333)
(971.000000, -4.836267)
(972.000000, -4.842216)
(973.000000, -4.849600)
(974.000000, -4.843440)
(975.000000, -4.818307)
(976.000000, -4.825610)
(977.000000, -4.834535)
(978.000000, -4.842581)
(979.000000, -4.805436)
(980.000000, -4.790091)
(981.000000, -4.798892)
(982.000000, -4.801407)
(983.000000, -4.812076)
(984.000000, -4.819061)
(985.000000, -4.819379)
(986.000000, -4.830474)
(987.000000, -4.833948)
(988.000000, -4.787155)
(989.000000, -4.732737)
(990.000000, -4.729835)
(991.000000, -4.723753)
(992.000000, -4.694687)
(993.000000, -4.688832)
(994.000000, -4.671127)
(995.000000, -4.656392)
(996.000000, -4.604256)
(997.000000, -4.565821)
(998.000000, -4.508200)
(999.000000, -4.412092)
(1000.000000, -4.239603)
(1001.000000, -4.000000)
(1002.000000, -4.813879)
(1003.000000, -4.838866)
(1004.000000, -4.865181)
(1005.000000, -4.861797)
(1006.000000, -4.883864)
(1007.000000, -4.880057)
(1008.000000, -4.898236)
(1009.000000, -4.915066)
(1010.000000, -4.918963)
(1011.000000, -4.916118)
(1012.000000, -4.916115)
(1013.000000, -4.917179)
(1014.000000, -4.924710)
(1015.000000, -4.934416)
(1016.000000, -4.941575)
(1017.000000, -4.927491)
(1018.000000, -4.916638)
(1019.000000, -4.918627)
(1020.000000, -4.922440)
(1021.000000, -4.932034)
(1022.000000, -4.929065)
(1023.000000, -4.894905)
(1024.000000, -4.904974)
(1025.000000, -4.905370)
(1026.000000, -4.917141)
(1027.000000, -4.926298)
(1028.000000, -4.927805)
(1029.000000, -4.919771)
(1030.000000, -4.905979)
(1031.000000, -4.913356)
(1032.000000, -4.904271)
(1033.000000, -4.916418)
(1034.000000, -4.915569)
(1035.000000, -4.912657)
(1036.000000, -4.887381)
(1037.000000, -4.896730)
(1038.000000, -4.904901)
(1039.000000, -4.911869)
(1040.000000, -4.896236)
(1041.000000, -4.878303)
(1042.000000, -4.887559)
(1043.000000, -4.875624)
(1044.000000, -4.887782)
(1045.000000, -4.900077)
(1046.000000, -4.910345)
(1047.000000, -4.912378)
(1048.000000, -4.911655)
(1049.000000, -4.919828)
(1050.000000, -4.915057)
(1051.000000, -4.923306)
(1052.000000, -4.921360)
(1053.000000, -4.927099)
(1054.000000, -4.913775)
(1055.000000, -4.913953)
(1056.000000, -4.917305)
(1057.000000, -4.915681)
(1058.000000, -4.912551)
(1059.000000, -4.920016)
(1060.000000, -4.919849)
(1061.000000, -4.915937)
(1062.000000, -4.912413)
(1063.000000, -4.920558)
(1064.000000, -4.911720)
(1065.000000, -4.897327)
(1066.000000, -4.902253)
(1067.000000, -4.905635)
(1068.000000, -4.896210)
(1069.000000, -4.907094)
(1070.000000, -4.892927)
(1071.000000, -4.858234)
(1072.000000, -4.862022)
(1073.000000, -4.878414)
(1074.000000, -4.888656)
(1075.000000, -4.896942)
(1076.000000, -4.905745)
(1077.000000, -4.911925)
(1078.000000, -4.896069)
(1079.000000, -4.903932)
(1080.000000, -4.887040)
(1081.000000, -4.897686)
(1082.000000, -4.890266)
(1083.000000, -4.900133)
(1084.000000, -4.889812)
(1085.000000, -4.898328)
(1086.000000, -4.895136)
(1087.000000, -4.902513)
(1088.000000, -4.893040)
(1089.000000, -4.893906)
(1090.000000, -4.902284)
(1091.000000, -4.893036)
(1092.000000, -4.887832)
(1093.000000, -4.874304)
(1094.000000, -4.883296)
(1095.000000, -4.882742)
(1096.000000, -4.863009)
(1097.000000, -4.871412)
(1098.000000, -4.884771)
(1099.000000, -4.894695)
(1100.000000, -4.894728)
(1101.000000, -4.902713)
(1102.000000, -4.895719)
(1103.000000, -4.893625)
(1104.000000, -4.901915)
(1105.000000, -4.901194)
(1106.000000, -4.875061)
(1107.000000, -4.884380)
(1108.000000, -4.873646)
(1109.000000, -4.875152)
(1110.000000, -4.881274)
(1111.000000, -4.849974)
(1112.000000, -4.858815)
(1113.000000, -4.867410)
(1114.000000, -4.880326)
(1115.000000, -4.881064)
(1116.000000, -4.889446)
(1117.000000, -4.892954)
(1118.000000, -4.890531)
(1119.000000, -4.892315)
(1120.000000, -4.896963)
(1121.000000, -4.899753)
(1122.000000, -4.888241)
(1123.000000, -4.895019)
(1124.000000, -4.899242)
(1125.000000, -4.900945)
(1126.000000, -4.896432)
(1127.000000, -4.899863)
(1128.000000, -4.905258)
(1129.000000, -4.902793)
(1130.000000, -4.902498)
(1131.000000, -4.903774)
(1132.000000, -4.908671)
(1133.000000, -4.906246)
(1134.000000, -4.905072)
(1135.000000, -4.890977)
(1136.000000, -4.897232)
(1137.000000, -4.898471)
(1138.000000, -4.899568)
(1139.000000, -4.876957)
(1140.000000, -4.875543)
(1141.000000, -4.828019)
(1142.000000, -4.821903)
(1143.000000, -4.765194)
(1144.000000, -4.741894)
(1145.000000, -4.740059)
(1146.000000, -4.743013)
(1147.000000, -4.709814)
(1148.000000, -4.708538)
(1149.000000, -4.711034)
(1150.000000, -4.705115)
(1151.000000, -4.701982)
(1152.000000, -4.663915)
(1153.000000, -4.635311)
(1154.000000, -4.586445)
(1155.000000, -4.540577)
(1156.000000, -4.456775)
(1157.000000, -4.312054)
(1158.000000, -4.045838)
(1159.000000, -4.000000)
(1160.000000, -4.856634)
(1161.000000, -4.879999)
(1162.000000, -4.904585)
(1163.000000, -4.924725)
(1164.000000, -4.935837)
(1165.000000, -4.946834)
(1166.000000, -4.954121)
(1167.000000, -4.940954)
(1168.000000, -4.946673)
(1169.000000, -4.953700)
(1170.000000, -4.943683)
(1171.000000, -4.944445)
(1172.000000, -4.929551)
(1173.000000, -4.940586)
(1174.000000, -4.949395)
(1175.000000, -4.947849)
(1176.000000, -4.952884)
(1177.000000, -4.949359)
(1178.000000, -4.948651)
(1179.000000, -4.947718)
(1180.000000, -4.939545)
(1181.000000, -4.947274)
(1182.000000, -4.952412)
(1183.000000, -4.932331)
(1184.000000, -4.940078)
(1185.000000, -4.940927)
(1186.000000, -4.924916)
(1187.000000, -4.932593)
(1188.000000, -4.884864)
(1189.000000, -4.903729)
(1190.000000, -4.919035)
(1191.000000, -4.924942)
(1192.000000, -4.933656)
(1193.000000, -4.921803)
(1194.000000, -4.932416)
(1195.000000, -4.933917)
(1196.000000, -4.938825)
(1197.000000, -4.943505)
(1198.000000, -4.946384)
(1199.000000, -4.926706)
(1200.000000, -4.931279)
(1201.000000, -4.923942)
(1202.000000, -4.920948)
(1203.000000, -4.918302)
(1204.000000, -4.908468)
(1205.000000, -4.917536)
(1206.000000, -4.924627)
(1207.000000, -4.923920)
(1208.000000, -4.924885)
(1209.000000, -4.908749)
(1210.000000, -4.900663)
(1211.000000, -4.902089)
(1212.000000, -4.905273)
(1213.000000, -4.914347)
(1214.000000, -4.924860)
(1215.000000, -4.927094)
(1216.000000, -4.928049)
(1217.000000, -4.894666)
(1218.000000, -4.899894)
(1219.000000, -4.910125)
(1220.000000, -4.921889)
(1221.000000, -4.929881)
(1222.000000, -4.924519)
(1223.000000, -4.918601)
(1224.000000, -4.926015)
(1225.000000, -4.929217)
(1226.000000, -4.929385)
(1227.000000, -4.930088)
(1228.000000, -4.935029)
(1229.000000, -4.929126)
(1230.000000, -4.932734)
(1231.000000, -4.922797)
(1232.000000, -4.927479)
(1233.000000, -4.925155)
(1234.000000, -4.923965)
(1235.000000, -4.915448)
(1236.000000, -4.903913)
(1237.000000, -4.893149)
(1238.000000, -4.886836)
(1239.000000, -4.891556)
(1240.000000, -4.888323)
(1241.000000, -4.892708)
(1242.000000, -4.899451)
(1243.000000, -4.904347)
(1244.000000, -4.912792)
(1245.000000, -4.906678)
(1246.000000, -4.906245)
(1247.000000, -4.912171)
(1248.000000, -4.912751)
(1249.000000, -4.918035)
(1250.000000, -4.920632)
(1251.000000, -4.899324)
(1252.000000, -4.902583)
(1253.000000, -4.887607)
(1254.000000, -4.885098)
(1255.000000, -4.897549)
(1256.000000, -4.908333)
(1257.000000, -4.905992)
(1258.000000, -4.888896)
(1259.000000, -4.892116)
(1260.000000, -4.899604)
(1261.000000, -4.908323)
(1262.000000, -4.912626)
(1263.000000, -4.918290)
(1264.000000, -4.910914)
(1265.000000, -4.914698)
(1266.000000, -4.906128)
(1267.000000, -4.905293)
(1268.000000, -4.903011)
(1269.000000, -4.896898)
(1270.000000, -4.899148)
(1271.000000, -4.890528)
(1272.000000, -4.881111)
(1273.000000, -4.883745)
(1274.000000, -4.886907)
(1275.000000, -4.838041)
(1276.000000, -4.855220)
(1277.000000, -4.864702)
(1278.000000, -4.870879)
(1279.000000, -4.877077)
(1280.000000, -4.871968)
(1281.000000, -4.846690)
(1282.000000, -4.852537)
(1283.000000, -4.865054)
(1284.000000, -4.876786)
(1285.000000, -4.880550)
(1286.000000, -4.891292)
(1287.000000, -4.899750)
(1288.000000, -4.897554)
(1289.000000, -4.902383)
(1290.000000, -4.898287)
(1291.000000, -4.894954)
(1292.000000, -4.900022)
(1293.000000, -4.896478)
(1294.000000, -4.901549)
(1295.000000, -4.905998)
(1296.000000, -4.901877)
(1297.000000, -4.900564)
(1298.000000, -4.907598)
(1299.000000, -4.906188)
(1300.000000, -4.907940)
(1301.000000, -4.900048)
(1302.000000, -4.905905)
(1303.000000, -4.902078)
(1304.000000, -4.890604)
(1305.000000, -4.894982)
(1306.000000, -4.883924)
(1307.000000, -4.890354)
(1308.000000, -4.897280)
(1309.000000, -4.890610)
(1310.000000, -4.880927)
(1311.000000, -4.881813)
(1312.000000, -4.888205)
(1313.000000, -4.852732)
(1314.000000, -4.863187)
(1315.000000, -4.861186)
(1316.000000, -4.862170)
(1317.000000, -4.838990)
(1318.000000, -4.840805)
(1319.000000, -4.851257)
(1320.000000, -4.819045)
(1321.000000, -4.817653)
(1322.000000, -4.827258)
(1323.000000, -4.832798)
(1324.000000, -4.840782)
(1325.000000, -4.848123)
(1326.000000, -4.849766)
(1327.000000, -4.843594)
(1328.000000, -4.853575)
(1329.000000, -4.846997)
(1330.000000, -4.855670)
(1331.000000, -4.849277)
(1332.000000, -4.856330)
(1333.000000, -4.861910)
(1334.000000, -4.856837)
(1335.000000, -4.865026)
(1336.000000, -4.871602)
(1337.000000, -4.879383)
(1338.000000, -4.887075)
(1339.000000, -4.884759)
(1340.000000, -4.878766)
(1341.000000, -4.883133)
(1342.000000, -4.886385)
(1343.000000, -4.877828)
(1344.000000, -4.882176)
(1345.000000, -4.887809)
(1346.000000, -4.873164)
(1347.000000, -4.875438)
(1348.000000, -4.884074)
(1349.000000, -4.889203)
(1350.000000, -4.879137)
(1351.000000, -4.880269)
(1352.000000, -4.883770)
(1353.000000, -4.874665)
(1354.000000, -4.881891)
(1355.000000, -4.887349)
(1356.000000, -4.849485)
(1357.000000, -4.859696)
(1358.000000, -4.864020)
(1359.000000, -4.872373)
(1360.000000, -4.880262)
(1361.000000, -4.882000)
(1362.000000, -4.883219)
(1363.000000, -4.881719)
(1364.000000, -4.885162)
(1365.000000, -4.876898)
(1366.000000, -4.880884)
(1367.000000, -4.882762)
(1368.000000, -4.877936)
(1369.000000, -4.882236)
(1370.000000, -4.884991)
(1371.000000, -4.885037)
(1372.000000, -4.885154)
(1373.000000, -4.878585)
(1374.000000, -4.880953)
(1375.000000, -4.887590)
(1376.000000, -4.873413)
(1377.000000, -4.871958)
(1378.000000, -4.880024)
(1379.000000, -4.868336)
(1380.000000, -4.874566)
(1381.000000, -4.875334)
(1382.000000, -4.876275)
(1383.000000, -4.881455)
(1384.000000, -4.887118)
(1385.000000, -4.887231)
(1386.000000, -4.891932)
(1387.000000, -4.891292)
(1388.000000, -4.865110)
(1389.000000, -4.863110)
(1390.000000, -4.866257)
(1391.000000, -4.872112)
(1392.000000, -4.874558)
(1393.000000, -4.862772)
(1394.000000, -4.862040)
(1395.000000, -4.852746)
(1396.000000, -4.858777)
(1397.000000, -4.867854)
(1398.000000, -4.873446)
(1399.000000, -4.879838)
(1400.000000, -4.874488)
(1401.000000, -4.864156)
(1402.000000, -4.859203)
(1403.000000, -4.860664)
(1404.000000, -4.866702)
(1405.000000, -4.848168)
(1406.000000, -4.824082)
(1407.000000, -4.817864)
(1408.000000, -4.829965)
(1409.000000, -4.834141)
(1410.000000, -4.843847)
(1411.000000, -4.820491)
(1412.000000, -4.813591)
(1413.000000, -4.799759)
(1414.000000, -4.808999)
(1415.000000, -4.819615)
(1416.000000, -4.827373)
(1417.000000, -4.827454)
(1418.000000, -4.825206)
(1419.000000, -4.833415)
(1420.000000, -4.843552)
(1421.000000, -4.825846)
(1422.000000, -4.827053)
(1423.000000, -4.827905)
(1424.000000, -4.824466)
(1425.000000, -4.831927)
(1426.000000, -4.835437)
(1427.000000, -4.832973)
(1428.000000, -4.839305)
(1429.000000, -4.837887)
(1430.000000, -4.843954)
(1431.000000, -4.836155)
(1432.000000, -4.832176)
(1433.000000, -4.835369)
(1434.000000, -4.844676)
(1435.000000, -4.832723)
(1436.000000, -4.836782)
(1437.000000, -4.839104)
(1438.000000, -4.843727)
(1439.000000, -4.851744)
(1440.000000, -4.840133)
(1441.000000, -4.818324)
(1442.000000, -4.828388)
(1443.000000, -4.838015)
(1444.000000, -4.841273)
(1445.000000, -4.844526)
(1446.000000, -4.853559)
(1447.000000, -4.847000)
(1448.000000, -4.844164)
(1449.000000, -4.840234)
(1450.000000, -4.844185)
(1451.000000, -4.852217)
(1452.000000, -4.840784)
(1453.000000, -4.844211)
(1454.000000, -4.837838)
(1455.000000, -4.846237)
(1456.000000, -4.847711)
(1457.000000, -4.839237)
(1458.000000, -4.811093)
(1459.000000, -4.818317)
(1460.000000, -4.824161)
(1461.000000, -4.813173)
(1462.000000, -4.780584)
(1463.000000, -4.790223)
(1464.000000, -4.792615)
(1465.000000, -4.801115)
(1466.000000, -4.784952)
(1467.000000, -4.788776)
(1468.000000, -4.769718)
(1469.000000, -4.768729)
(1470.000000, -4.777060)
(1471.000000, -4.786001)
(1472.000000, -4.776494)
(1473.000000, -4.780704)
(1474.000000, -4.790819)
(1475.000000, -4.796837)
(1476.000000, -4.803184)
(1477.000000, -4.811517)
(1478.000000, -4.817459)
(1479.000000, -4.807903)
(1480.000000, -4.816928)
(1481.000000, -4.825615)
(1482.000000, -4.833943)
(1483.000000, -4.833258)
(1484.000000, -4.838657)
(1485.000000, -4.826915)
(1486.000000, -4.826288)
(1487.000000, -4.801650)
(1488.000000, -4.801911)
(1489.000000, -4.791416)
(1490.000000, -4.799019)
(1491.000000, -4.805124)
(1492.000000, -4.815131)
(1493.000000, -4.824997)
(1494.000000, -4.830663)
(1495.000000, -4.831083)
(1496.000000, -4.834239)
(1497.000000, -4.838622)
(1498.000000, -4.838715)
(1499.000000, -4.845134)
(1500.000000, -4.850675)
(1501.000000, -4.855724)
(1502.000000, -4.860493)
(1503.000000, -4.866209)
(1504.000000, -4.862962)
(1505.000000, -4.848394)
(1506.000000, -4.855346)
(1507.000000, -4.858637)
(1508.000000, -4.843834)
(1509.000000, -4.851124)
(1510.000000, -4.852399)
(1511.000000, -4.851266)
(1512.000000, -4.855763)
(1513.000000, -4.857960)
(1514.000000, -4.860575)
(1515.000000, -4.856753)
(1516.000000, -4.860060)
(1517.000000, -4.859222)
(1518.000000, -4.821857)
(1519.000000, -4.804834)
(1520.000000, -4.781713)
(1521.000000, -4.771707)
(1522.000000, -4.773901)
(1523.000000, -4.777873)
(1524.000000, -4.783418)
(1525.000000, -4.775450)
(1526.000000, -4.776539)
(1527.000000, -4.774209)
(1528.000000, -4.773597)
(1529.000000, -4.778219)
(1530.000000, -4.778620)
(1531.000000, -4.747441)
(1532.000000, -4.751249)
(1533.000000, -4.750535)
(1534.000000, -4.748867)
(1535.000000, -4.752214)
(1536.000000, -4.749989)
(1537.000000, -4.749560)
(1538.000000, -4.720560)
(1539.000000, -4.713095)
(1540.000000, -4.713964)
(1541.000000, -4.708011)
(1542.000000, -4.682432)
(1543.000000, -4.668566)
(1544.000000, -4.609652)
(1545.000000, -4.575799)
(1546.000000, -4.512766)
(1547.000000, -4.425249)
(1548.000000, -4.269261)
(1549.000000, -4.000000)
(1550.000000, -4.851021)
(1551.000000, -4.875425)
(1552.000000, -4.883441)
(1553.000000, -4.891702)
(1554.000000, -4.898305)
(1555.000000, -4.905201)
(1556.000000, -4.914669)
(1557.000000, -4.923093)
(1558.000000, -4.931142)
(1559.000000, -4.928452)
(1560.000000, -4.930369)
(1561.000000, -4.929904)
(1562.000000, -4.925005)
(1563.000000, -4.931490)
(1564.000000, -4.934474)
(1565.000000, -4.934149)
(1566.000000, -4.882562)
(1567.000000, -4.895720)
(1568.000000, -4.892934)
(1569.000000, -4.900530)
(1570.000000, -4.910036)
(1571.000000, -4.919071)
(1572.000000, -4.928038)
(1573.000000, -4.922812)
(1574.000000, -4.893822)
(1575.000000, -4.903168)
(1576.000000, -4.899071)
(1577.000000, -4.911300)
(1578.000000, -4.909145)
(1579.000000, -4.899520)
(1580.000000, -4.911737)
(1581.000000, -4.910519)
(1582.000000, -4.908211)
(1583.000000, -4.904084)
(1584.000000, -4.909953)
(1585.000000, -4.919530)
(1586.000000, -4.908106)
(1587.000000, -4.917753)
(1588.000000, -4.891119)
(1589.000000, -4.901238)
(1590.000000, -4.896241)
(1591.000000, -4.908798)
(1592.000000, -4.915537)
(1593.000000, -4.922733)
(1594.000000, -4.923963)
(1595.000000, -4.916330)
(1596.000000, -4.909727)
(1597.000000, -4.910617)
(1598.000000, -4.903161)
(1599.000000, -4.908616)
(1600.000000, -4.904614)
(1601.000000, -4.893741)
(1602.000000, -4.904542)
(1603.000000, -4.910693)
(1604.000000, -4.911792)
(1605.000000, -4.903445)
(1606.000000, -4.894883)
(1607.000000, -4.903097)
(1608.000000, -4.894673)
(1609.000000, -4.899174)
(1610.000000, -4.860215)
(1611.000000, -4.854688)
(1612.000000, -4.842058)
(1613.000000, -4.815751)
(1614.000000, -4.830717)
(1615.000000, -4.846187)
(1616.000000, -4.860002)
(1617.000000, -4.870905)
(1618.000000, -4.870997)
(1619.000000, -4.880398)
(1620.000000, -4.886632)
(1621.000000, -4.892190)
(1622.000000, -4.884729)
(1623.000000, -4.893852)
(1624.000000, -4.889752)
(1625.000000, -4.879939)
(1626.000000, -4.887400)
(1627.000000, -4.898765)
(1628.000000, -4.902266)
(1629.000000, -4.909816)
(1630.000000, -4.907915)
(1631.000000, -4.912385)
(1632.000000, -4.908492)
(1633.000000, -4.901670)
(1634.000000, -4.897107)
(1635.000000, -4.903936)
(1636.000000, -4.904164)
(1637.000000, -4.905441)
(1638.000000, -4.898902)
(1639.000000, -4.904178)
(1640.000000, -4.909805)
(1641.000000, -4.912247)
(1642.000000, -4.906318)
(1643.000000, -4.905944)
(1644.000000, -4.870293)
(1645.000000, -4.877588)
(1646.000000, -4.887733)
(1647.000000, -4.892070)
(1648.000000, -4.890534)
(1649.000000, -4.891813)
(1650.000000, -4.900502)
(1651.000000, -4.907212)
(1652.000000, -4.911619)
(1653.000000, -4.902873)
(1654.000000, -4.902095)
(1655.000000, -4.897099)
(1656.000000, -4.887077)
(1657.000000, -4.893322)
(1658.000000, -4.894222)
(1659.000000, -4.895252)
(1660.000000, -4.902079)
(1661.000000, -4.875466)
(1662.000000, -4.875680)
(1663.000000, -4.856994)
(1664.000000, -4.869560)
(1665.000000, -4.875381)
(1666.000000, -4.882073)
(1667.000000, -4.874979)
(1668.000000, -4.884280)
(1669.000000, -4.861357)
(1670.000000, -4.871691)
(1671.000000, -4.869061)
(1672.000000, -4.865877)
(1673.000000, -4.876759)
(1674.000000, -4.885174)
(1675.000000, -4.892974)
(1676.000000, -4.862546)
(1677.000000, -4.852476)
(1678.000000, -4.862075)
(1679.000000, -4.873989)
(1680.000000, -4.883013)
(1681.000000, -4.884700)
(1682.000000, -4.883639)
(1683.000000, -4.855298)
(1684.000000, -4.853081)
(1685.000000, -4.848882)
(1686.000000, -4.855311)
(1687.000000, -4.862670)
(1688.000000, -4.866999)
(1689.000000, -4.872942)
(1690.000000, -4.876843)
(1691.000000, -4.837052)
(1692.000000, -4.848727)
(1693.000000, -4.855684)
(1694.000000, -4.839793)
(1695.000000, -4.831262)
(1696.000000, -4.823517)
(1697.000000, -4.838181)
(1698.000000, -4.843586)
(1699.000000, -4.822885)
(1700.000000, -4.830221)
(1701.000000, -4.843197)
(1702.000000, -4.789058)
(1703.000000, -4.791434)
(1704.000000, -4.772069)
(1705.000000, -4.774484)
(1706.000000, -4.783861)
(1707.000000, -4.797481)
(1708.000000, -4.805019)
(1709.000000, -4.811799)
(1710.000000, -4.816593)
(1711.000000, -4.830100)
(1712.000000, -4.843550)
(1713.000000, -4.824139)
(1714.000000, -4.833664)
(1715.000000, -4.841776)
(1716.000000, -4.837919)
(1717.000000, -4.831889)
(1718.000000, -4.827118)
(1719.000000, -4.839644)
(1720.000000, -4.849669)
(1721.000000, -4.822222)
(1722.000000, -4.827487)
(1723.000000, -4.814669)
(1724.000000, -4.821983)
(1725.000000, -4.830586)
(1726.000000, -4.837992)
(1727.000000, -4.847896)
(1728.000000, -4.857597)
(1729.000000, -4.854284)
(1730.000000, -4.822096)
(1731.000000, -4.826463)
(1732.000000, -4.837171)
(1733.000000, -4.843873)
(1734.000000, -4.853983)
(1735.000000, -4.860328)
(1736.000000, -4.856388)
(1737.000000, -4.825211)
(1738.000000, -4.836666)
(1739.000000, -4.841784)
(1740.000000, -4.816518)
(1741.000000, -4.806659)
(1742.000000, -4.816521)
(1743.000000, -4.818871)
(1744.000000, -4.821432)
(1745.000000, -4.832407)
(1746.000000, -4.842923)
(1747.000000, -4.847038)
(1748.000000, -4.830671)
(1749.000000, -4.827157)
(1750.000000, -4.831204)
(1751.000000, -4.842723)
(1752.000000, -4.852519)
(1753.000000, -4.862514)
(1754.000000, -4.834650)
(1755.000000, -4.846087)
(1756.000000, -4.853487)
(1757.000000, -4.862308)
(1758.000000, -4.860224)
(1759.000000, -4.868054)
(1760.000000, -4.875476)
(1761.000000, -4.874932)
(1762.000000, -4.874158)
(1763.000000, -4.864255)
(1764.000000, -4.848976)
(1765.000000, -4.849772)
(1766.000000, -4.855742)
(1767.000000, -4.862920)
(1768.000000, -4.858822)
(1769.000000, -4.866788)
(1770.000000, -4.866471)
(1771.000000, -4.861185)
(1772.000000, -4.869096)
(1773.000000, -4.872702)
(1774.000000, -4.864234)
(1775.000000, -4.865357)
(1776.000000, -4.869770)
(1777.000000, -4.866402)
(1778.000000, -4.868947)
(1779.000000, -4.866684)
(1780.000000, -4.873334)
(1781.000000, -4.877155)
(1782.000000, -4.860816)
(1783.000000, -4.840620)
(1784.000000, -4.835455)
(1785.000000, -4.841217)
(1786.000000, -4.789837)
(1787.000000, -4.799632)
(1788.000000, -4.809533)
(1789.000000, -4.809697)
(1790.000000, -4.818635)
(1791.000000, -4.809515)
(1792.000000, -4.781744)
(1793.000000, -4.782074)
(1794.000000, -4.776926)
(1795.000000, -4.783741)
(1796.000000, -4.793118)
(1797.000000, -4.801538)
(1798.000000, -4.809715)
(1799.000000, -4.802833)
(1800.000000, -4.811975)
(1801.000000, -4.823174)
(1802.000000, -4.830521)
(1803.000000, -4.801936)
(1804.000000, -4.798599)
(1805.000000, -4.801378)
(1806.000000, -4.807679)
(1807.000000, -4.817230)
(1808.000000, -4.822166)
(1809.000000, -4.815370)
(1810.000000, -4.820681)
(1811.000000, -4.819370)
(1812.000000, -4.827209)
(1813.000000, -4.834156)
(1814.000000, -4.841213)
(1815.000000, -4.842329)
(1816.000000, -4.849506)
(1817.000000, -4.855790)
(1818.000000, -4.863023)
(1819.000000, -4.842301)
(1820.000000, -4.844591)
(1821.000000, -4.841238)
(1822.000000, -4.846773)
(1823.000000, -4.847361)
(1824.000000, -4.843183)
(1825.000000, -4.838056)
(1826.000000, -4.814794)
(1827.000000, -4.822058)
(1828.000000, -4.826910)
(1829.000000, -4.828188)
(1830.000000, -4.827008)
(1831.000000, -4.836373)
(1832.000000, -4.841992)
(1833.000000, -4.844726)
(1834.000000, -4.833925)
(1835.000000, -4.837306)
(1836.000000, -4.841021)
(1837.000000, -4.837616)
(1838.000000, -4.823943)
(1839.000000, -4.829908)
(1840.000000, -4.825193)
(1841.000000, -4.816996)
(1842.000000, -4.814498)
(1843.000000, -4.823107)
(1844.000000, -4.824624)
(1845.000000, -4.830536)
(1846.000000, -4.835723)
(1847.000000, -4.841671)
(1848.000000, -4.844808)
(1849.000000, -4.810901)
(1850.000000, -4.817273)
(1851.000000, -4.821080)
(1852.000000, -4.815614)
(1853.000000, -4.819413)
(1854.000000, -4.826974)
(1855.000000, -4.822844)
(1856.000000, -4.828429)
(1857.000000, -4.835459)
(1858.000000, -4.843670)
(1859.000000, -4.851524)
(1860.000000, -4.851677)
(1861.000000, -4.850447)
(1862.000000, -4.847808)
(1863.000000, -4.848270)
(1864.000000, -4.848609)
(1865.000000, -4.848329)
(1866.000000, -4.844441)
(1867.000000, -4.852408)
(1868.000000, -4.836092)
(1869.000000, -4.829843)
(1870.000000, -4.824163)
(1871.000000, -4.798116)
(1872.000000, -4.790482)
(1873.000000, -4.798624)
(1874.000000, -4.804840)
(1875.000000, -4.812433)
(1876.000000, -4.821513)
(1877.000000, -4.830544)
(1878.000000, -4.826397)
(1879.000000, -4.830317)
(1880.000000, -4.836973)
(1881.000000, -4.843018)
(1882.000000, -4.850738)
(1883.000000, -4.852350)
(1884.000000, -4.843019)
(1885.000000, -4.850243)
(1886.000000, -4.856920)
(1887.000000, -4.859280)
(1888.000000, -4.859018)
(1889.000000, -4.854994)
(1890.000000, -4.843563)
(1891.000000, -4.848437)
(1892.000000, -4.842503)
(1893.000000, -4.850320)
(1894.000000, -4.855197)
(1895.000000, -4.855693)
(1896.000000, -4.861365)
(1897.000000, -4.860690)
(1898.000000, -4.862356)
(1899.000000, -4.850937)
(1900.000000, -4.853253)
(1901.000000, -4.858404)
(1902.000000, -4.854946)
(1903.000000, -4.833889)
(1904.000000, -4.840734)
(1905.000000, -4.847240)
(1906.000000, -4.841208)
(1907.000000, -4.833766)
(1908.000000, -4.833368)
(1909.000000, -4.827315)
(1910.000000, -4.825670)
(1911.000000, -4.829962)
(1912.000000, -4.830069)
(1913.000000, -4.826477)
(1914.000000, -4.834528)
(1915.000000, -4.832474)
(1916.000000, -4.834590)
(1917.000000, -4.836595)
(1918.000000, -4.840886)
(1919.000000, -4.846312)
(1920.000000, -4.850280)
(1921.000000, -4.846564)
(1922.000000, -4.835802)
(1923.000000, -4.828163)
(1924.000000, -4.835525)
(1925.000000, -4.840729)
(1926.000000, -4.833896)
(1927.000000, -4.826074)
(1928.000000, -4.778192)
(1929.000000, -4.741051)
(1930.000000, -4.736997)
(1931.000000, -4.703252)
(1932.000000, -4.637467)
(1933.000000, -4.605696)
(1934.000000, -4.532660)
(1935.000000, -4.455491)
(1936.000000, -4.325045)
(1937.000000, -4.068920)
(1938.000000, -4.000000)
(1939.000000, -4.816736)
(1940.000000, -4.807342)
(1941.000000, -4.834027)
(1942.000000, -4.854583)
(1943.000000, -4.867705)
(1944.000000, -4.835068)
(1945.000000, -4.832124)
(1946.000000, -4.856281)
(1947.000000, -4.870773)
(1948.000000, -4.881949)
(1949.000000, -4.898029)
(1950.000000, -4.894784)
(1951.000000, -4.883813)
(1952.000000, -4.892824)
(1953.000000, -4.904842)
(1954.000000, -4.915629)
(1955.000000, -4.925875)
(1956.000000, -4.925087)
(1957.000000, -4.912098)
(1958.000000, -4.915018)
(1959.000000, -4.917439)
(1960.000000, -4.912410)
(1961.000000, -4.921320)
(1962.000000, -4.927389)
(1963.000000, -4.910760)
(1964.000000, -4.920908)
(1965.000000, -4.826736)
(1966.000000, -4.843793)
(1967.000000, -4.862402)
(1968.000000, -4.876423)
(1969.000000, -4.878801)
(1970.000000, -4.884480)
(1971.000000, -4.888818)
(1972.000000, -4.901663)
(1973.000000, -4.906394)
(1974.000000, -4.901405)
(1975.000000, -4.911189)
(1976.000000, -4.912220)
(1977.000000, -4.902736)
(1978.000000, -4.908661)
(1979.000000, -4.917417)
(1980.000000, -4.874846)
(1981.000000, -4.878222)
(1982.000000, -4.888687)
(1983.000000, -4.899162)
(1984.000000, -4.904703)
(1985.000000, -4.903983)
(1986.000000, -4.911638)
(1987.000000, -4.911209)
(1988.000000, -4.905329)
(1989.000000, -4.900663)
(1990.000000, -4.905970)
(1991.000000, -4.882943)
(1992.000000, -4.877558)
(1993.000000, -4.884370)
(1994.000000, -4.892181)
(1995.000000, -4.902713)
(1996.000000, -4.888507)
(1997.000000, -4.889103)
(1998.000000, -4.890335)
(1999.000000, -4.896495)
(2000.000000, -4.897712)
(2001.000000, -4.895817)
(2002.000000, -4.905542)
(2003.000000, -4.898361)
(2004.000000, -4.906213)
(2005.000000, -4.896445)
(2006.000000, -4.893547)
(2007.000000, -4.904203)
(2008.000000, -4.912023)
(2009.000000, -4.889183)
(2010.000000, -4.894412)
(2011.000000, -4.893137)
(2012.000000, -4.898205)
(2013.000000, -4.904164)
(2014.000000, -4.900032)
(2015.000000, -4.907896)
(2016.000000, -4.868588)
(2017.000000, -4.882793)
(2018.000000, -4.882640)
(2019.000000, -4.890819)
(2020.000000, -4.897964)
(2021.000000, -4.892522)
(2022.000000, -4.897313)
(2023.000000, -4.877855)
(2024.000000, -4.886433)
(2025.000000, -4.889939)
(2026.000000, -4.872865)
(2027.000000, -4.861991)
(2028.000000, -4.862896)
(2029.000000, -4.871069)
(2030.000000, -4.876399)
(2031.000000, -4.879734)
(2032.000000, -4.878002)
(2033.000000, -4.887444)
(2034.000000, -4.891864)
(2035.000000, -4.889713)
(2036.000000, -4.896719)
(2037.000000, -4.887681)
(2038.000000, -4.885923)
(2039.000000, -4.883368)
(2040.000000, -4.877733)
(2041.000000, -4.888365)
(2042.000000, -4.890430)
(2043.000000, -4.898276)
(2044.000000, -4.899088)
(2045.000000, -4.891831)
(2046.000000, -4.869801)
(2047.000000, -4.873809)
(2048.000000, -4.870513)
(2049.000000, -4.878107)
(2050.000000, -4.876153)
(2051.000000, -4.885590)
(2052.000000, -4.887269)
(2053.000000, -4.895107)
(2054.000000, -4.878060)
(2055.000000, -4.857908)
(2056.000000, -4.863323)
(2057.000000, -4.874807)
(2058.000000, -4.874835)
(2059.000000, -4.882233)
(2060.000000, -4.887680)
(2061.000000, -4.895484)
(2062.000000, -4.900006)
(2063.000000, -4.886983)
(2064.000000, -4.885666)
(2065.000000, -4.890939)
(2066.000000, -4.896283)
(2067.000000, -4.899392)
(2068.000000, -4.900366)
(2069.000000, -4.900792)
(2070.000000, -4.903318)
(2071.000000, -4.897788)
(2072.000000, -4.896080)
(2073.000000, -4.874502)
(2074.000000, -4.861440)
(2075.000000, -4.872547)
(2076.000000, -4.860160)
(2077.000000, -4.866681)
(2078.000000, -4.864748)
(2079.000000, -4.875483)
(2080.000000, -4.871420)
(2081.000000, -4.826321)
(2082.000000, -4.839290)
(2083.000000, -4.842879)
(2084.000000, -4.853358)
(2085.000000, -4.839749)
(2086.000000, -4.831462)
(2087.000000, -4.843455)
(2088.000000, -4.851132)
(2089.000000, -4.853597)
(2090.000000, -4.861555)
(2091.000000, -4.851831)
(2092.000000, -4.849360)
(2093.000000, -4.826697)
(2094.000000, -4.838703)
(2095.000000, -4.838257)
(2096.000000, -4.834773)
(2097.000000, -4.839442)
(2098.000000, -4.828339)
(2099.000000, -4.838868)
(2100.000000, -4.789599)
(2101.000000, -4.797419)
(2102.000000, -4.811427)
(2103.000000, -4.822011)
(2104.000000, -4.823990)
(2105.000000, -4.821557)
(2106.000000, -4.820358)
(2107.000000, -4.827705)
(2108.000000, -4.833351)
(2109.000000, -4.823529)
(2110.000000, -4.831797)
(2111.000000, -4.840082)
(2112.000000, -4.839820)
(2113.000000, -4.851126)
(2114.000000, -4.861054)
(2115.000000, -4.868470)
(2116.000000, -4.876370)
(2117.000000, -4.862980)
(2118.000000, -4.853341)
(2119.000000, -4.859223)
(2120.000000, -4.862567)
(2121.000000, -4.863372)
(2122.000000, -4.863906)
(2123.000000, -4.870771)
(2124.000000, -4.876002)
(2125.000000, -4.878354)
(2126.000000, -4.881682)
(2127.000000, -4.879767)
(2128.000000, -4.881951)
(2129.000000, -4.880871)
(2130.000000, -4.872924)
(2131.000000, -4.871762)
(2132.000000, -4.872778)
(2133.000000, -4.868915)
(2134.000000, -4.870418)
(2135.000000, -4.869339)
(2136.000000, -4.876027)
(2137.000000, -4.854622)
(2138.000000, -4.859472)
(2139.000000, -4.861800)
(2140.000000, -4.845681)
(2141.000000, -4.849506)
(2142.000000, -4.846995)
(2143.000000, -4.853622)
(2144.000000, -4.853492)
(2145.000000, -4.858191)
(2146.000000, -4.862102)
(2147.000000, -4.852073)
(2148.000000, -4.853105)
(2149.000000, -4.854873)
(2150.000000, -4.829847)
(2151.000000, -4.840438)
(2152.000000, -4.843854)
(2153.000000, -4.852825)
(2154.000000, -4.860031)
(2155.000000, -4.865946)
(2156.000000, -4.871560)
(2157.000000, -4.867292)
(2158.000000, -4.873414)
(2159.000000, -4.857841)
(2160.000000, -4.864651)
(2161.000000, -4.853882)
(2162.000000, -4.858909)
(2163.000000, -4.829717)
(2164.000000, -4.825096)
(2165.000000, -4.828224)
(2166.000000, -4.825560)
(2167.000000, -4.828929)
(2168.000000, -4.833283)
(2169.000000, -4.839066)
(2170.000000, -4.846315)
(2171.000000, -4.848019)
(2172.000000, -4.840360)
(2173.000000, -4.841172)
(2174.000000, -4.838799)
(2175.000000, -4.840850)
(2176.000000, -4.832478)
(2177.000000, -4.831514)
(2178.000000, -4.841592)
(2179.000000, -4.847086)
(2180.000000, -4.846203)
(2181.000000, -4.852160)
(2182.000000, -4.854133)
(2183.000000, -4.837236)
(2184.000000, -4.842276)
(2185.000000, -4.849215)
(2186.000000, -4.857151)
(2187.000000, -4.847815)
(2188.000000, -4.856656)
(2189.000000, -4.864388)
(2190.000000, -4.838479)
(2191.000000, -4.841303)
(2192.000000, -4.848792)
(2193.000000, -4.844585)
(2194.000000, -4.844046)
(2195.000000, -4.831900)
(2196.000000, -4.808813)
(2197.000000, -4.806603)
(2198.000000, -4.814294)
(2199.000000, -4.824671)
(2200.000000, -4.831848)
(2201.000000, -4.839164)
(2202.000000, -4.846520)
(2203.000000, -4.854706)
(2204.000000, -4.861769)
(2205.000000, -4.851588)
(2206.000000, -4.850007)
(2207.000000, -4.844791)
(2208.000000, -4.835976)
(2209.000000, -4.824149)
(2210.000000, -4.819903)
(2211.000000, -4.817398)
(2212.000000, -4.824651)
(2213.000000, -4.823980)
(2214.000000, -4.832976)
(2215.000000, -4.838666)
(2216.000000, -4.828972)
(2217.000000, -4.827295)
(2218.000000, -4.835883)
(2219.000000, -4.844891)
(2220.000000, -4.849500)
(2221.000000, -4.844844)
(2222.000000, -4.852595)
(2223.000000, -4.824949)
(2224.000000, -4.833006)
(2225.000000, -4.837269)
(2226.000000, -4.830023)
(2227.000000, -4.835388)
(2228.000000, -4.824716)
(2229.000000, -4.827691)
(2230.000000, -4.832337)
(2231.000000, -4.821331)
(2232.000000, -4.825483)
(2233.000000, -4.831217)
(2234.000000, -4.808676)
(2235.000000, -4.803062)
(2236.000000, -4.810808)
(2237.000000, -4.821011)
(2238.000000, -4.826461)
(2239.000000, -4.788490)
(2240.000000, -4.794243)
(2241.000000, -4.786089)
(2242.000000, -4.774743)
(2243.000000, -4.781947)
(2244.000000, -4.776546)
(2245.000000, -4.783263)
(2246.000000, -4.787576)
(2247.000000, -4.785008)
(2248.000000, -4.790960)
(2249.000000, -4.783704)
(2250.000000, -4.787479)
(2251.000000, -4.788563)
(2252.000000, -4.795733)
(2253.000000, -4.805597)
(2254.000000, -4.805519)
(2255.000000, -4.815437)
(2256.000000, -4.820098)
(2257.000000, -4.822207)
(2258.000000, -4.786924)
(2259.000000, -4.795127)
(2260.000000, -4.801290)
(2261.000000, -4.801480)
(2262.000000, -4.796134)
(2263.000000, -4.805917)
(2264.000000, -4.810509)
(2265.000000, -4.820386)
(2266.000000, -4.820234)
(2267.000000, -4.829238)
(2268.000000, -4.834343)
(2269.000000, -4.818064)
(2270.000000, -4.810744)
(2271.000000, -4.819018)
(2272.000000, -4.827165)
(2273.000000, -4.834918)
(2274.000000, -4.833272)
(2275.000000, -4.829738)
(2276.000000, -4.838727)
(2277.000000, -4.845047)
(2278.000000, -4.848141)
(2279.000000, -4.851173)
(2280.000000, -4.855733)
(2281.000000, -4.858349)
(2282.000000, -4.860563)
(2283.000000, -4.863261)
(2284.000000, -4.859357)
(2285.000000, -4.842604)
(2286.000000, -4.842484)
(2287.000000, -4.847644)
(2288.000000, -4.854434)
(2289.000000, -4.792840)
(2290.000000, -4.798991)
(2291.000000, -4.806175)
(2292.000000, -4.810298)
(2293.000000, -4.808108)
(2294.000000, -4.808118)
(2295.000000, -4.804208)
(2296.000000, -4.805385)
(2297.000000, -4.811189)
(2298.000000, -4.816251)
(2299.000000, -4.813188)
(2300.000000, -4.818189)
(2301.000000, -4.825687)
(2302.000000, -4.820700)
(2303.000000, -4.826309)
(2304.000000, -4.800129)
(2305.000000, -4.794252)
(2306.000000, -4.801951)
(2307.000000, -4.793100)
(2308.000000, -4.787963)
(2309.000000, -4.794466)
(2310.000000, -4.795858)
(2311.000000, -4.793292)
(2312.000000, -4.788591)
(2313.000000, -4.792914)
(2314.000000, -4.800557)
(2315.000000, -4.803274)
(2316.000000, -4.807856)
(2317.000000, -4.814201)
(2318.000000, -4.808914)
(2319.000000, -4.805369)
(2320.000000, -4.813555)
(2321.000000, -4.813842)
(2322.000000, -4.819381)
(2323.000000, -4.821649)
(2324.000000, -4.826386)
(2325.000000, -4.826227)
(2326.000000, -4.827147)
(2327.000000, -4.830398)
(2328.000000, -4.823223)
(2329.000000, -4.831218)
(2330.000000, -4.838321)
(2331.000000, -4.845403)
(2332.000000, -4.838611)
(2333.000000, -4.832241)
(2334.000000, -4.840297)
(2335.000000, -4.827752)
(2336.000000, -4.811252)
(2337.000000, -4.819945)
(2338.000000, -4.826152)
(2339.000000, -4.831835)
(2340.000000, -4.824988)
(2341.000000, -4.820580)
(2342.000000, -4.816482)
(2343.000000, -4.821175)
(2344.000000, -4.823591)
(2345.000000, -4.827827)
(2346.000000, -4.830266)
(2347.000000, -4.810317)
(2348.000000, -4.816130)
(2349.000000, -4.823060)
(2350.000000, -4.826687)
(2351.000000, -4.816089)
(2352.000000, -4.818429)
(2353.000000, -4.825590)
(2354.000000, -4.818512)
(2355.000000, -4.815601)
(2356.000000, -4.818618)
(2357.000000, -4.825015)
(2358.000000, -4.829048)
(2359.000000, -4.819520)
(2360.000000, -4.814629)
(2361.000000, -4.814044)
(2362.000000, -4.819892)
(2363.000000, -4.801955)
(2364.000000, -4.785420)
(2365.000000, -4.792587)
(2366.000000, -4.792215)
(2367.000000, -4.742285)
(2368.000000, -4.737751)
(2369.000000, -4.720365)
(2370.000000, -4.718116)
(2371.000000, -4.713897)
(2372.000000, -4.692264)
(2373.000000, -4.678473)
(2374.000000, -4.615040)
(2375.000000, -4.581125)
(2376.000000, -4.514080)
(2377.000000, -4.404570)
(2378.000000, -4.219848)
(2379.000000, -4.000000)
(2380.000000, -4.840679)
(2381.000000, -4.865389)
(2382.000000, -4.845150)
(2383.000000, -4.867276)
(2384.000000, -4.885970)
(2385.000000, -4.898049)
(2386.000000, -4.908034)
(2387.000000, -4.919057)
(2388.000000, -4.911711)
(2389.000000, -4.910921)
(2390.000000, -4.905248)
(2391.000000, -4.908830)
(2392.000000, -4.913940)
(2393.000000, -4.924026)
(2394.000000, -4.920986)
(2395.000000, -4.917100)
(2396.000000, -4.924848)
(2397.000000, -4.927088)
(2398.000000, -4.922813)
(2399.000000, -4.917298)
(2400.000000, -4.922270)
(2401.000000, -4.869089)
(2402.000000, -4.880923)
(2403.000000, -4.875333)
(2404.000000, -4.879346)
(2405.000000, -4.893948)
(2406.000000, -4.905014)
(2407.000000, -4.910381)
(2408.000000, -4.896129)
(2409.000000, -4.906556)
(2410.000000, -4.917017)
(2411.000000, -4.925070)
(2412.000000, -4.921781)
(2413.000000, -4.924656)
(2414.000000, -4.922500)
(2415.000000, -4.920351)
(2416.000000, -4.925428)
(2417.000000, -4.909988)
(2418.000000, -4.918655)
(2419.000000, -4.903160)
(2420.000000, -4.913539)
(2421.000000, -4.920119)
(2422.000000, -4.926327)
(2423.000000, -4.917988)
(2424.000000, -4.918690)
(2425.000000, -4.910961)
(2426.000000, -4.906484)
(2427.000000, -4.889749)
(2428.000000, -4.895745)
(2429.000000, -4.906429)
(2430.000000, -4.914140)
(2431.000000, -4.919355)
(2432.000000, -4.920343)
(2433.000000, -4.911293)
(2434.000000, -4.894450)
(2435.000000, -4.885040)
(2436.000000, -4.894931)
(2437.000000, -4.905623)
(2438.000000, -4.912584)
(2439.000000, -4.915844)
(2440.000000, -4.919670)
(2441.000000, -4.922874)
(2442.000000, -4.925202)
(2443.000000, -4.916587)
(2444.000000, -4.920194)
(2445.000000, -4.922089)
(2446.000000, -4.912116)
(2447.000000, -4.901815)
(2448.000000, -4.906299)
(2449.000000, -4.905231)
(2450.000000, -4.908243)
(2451.000000, -4.911471)
(2452.000000, -4.905665)
(2453.000000, -4.907051)
(2454.000000, -4.902201)
(2455.000000, -4.907012)
(2456.000000, -4.904965)
(2457.000000, -4.909984)
(2458.000000, -4.905640)
(2459.000000, -4.902890)
(2460.000000, -4.907743)
(2461.000000, -4.891646)
(2462.000000, -4.887090)
(2463.000000, -4.856263)
(2464.000000, -4.853604)
(2465.000000, -4.863794)
(2466.000000, -4.877323)
(2467.000000, -4.880986)
(2468.000000, -4.886638)
(2469.000000, -4.888642)
(2470.000000, -4.897807)
(2471.000000, -4.882339)
(2472.000000, -4.887044)
(2473.000000, -4.886750)
(2474.000000, -4.871076)
(2475.000000, -4.855606)
(2476.000000, -4.864409)
(2477.000000, -4.868902)
(2478.000000, -4.876606)
(2479.000000, -4.885809)
(2480.000000, -4.863313)
(2481.000000, -4.871048)
(2482.000000, -4.872871)
(2483.000000, -4.877294)
(2484.000000, -4.883553)
(2485.000000, -4.879744)
(2486.000000, -4.886418)
(2487.000000, -4.864554)
(2488.000000, -4.848410)
(2489.000000, -4.830987)
(2490.000000, -4.825757)
(2491.000000, -4.840367)
(2492.000000, -4.851675)
(2493.000000, -4.857557)
(2494.000000, -4.867236)
(2495.000000, -4.878742)
(2496.000000, -4.876780)
(2497.000000, -4.866470)
(2498.000000, -4.870322)
(2499.000000, -4.877429)
(2500.000000, -4.885534)
(2501.000000, -4.888108)
(2502.000000, -4.885411)
(2503.000000, -4.890374)
(2504.000000, -4.892252)
(2505.000000, -4.880235)
(2506.000000, -4.884823)
(2507.000000, -4.885573)
(2508.000000, -4.879828)
(2509.000000, -4.886368)
(2510.000000, -4.887251)
(2511.000000, -4.889896)
(2512.000000, -4.890228)
(2513.000000, -4.884442)
(2514.000000, -4.888393)
(2515.000000, -4.891584)
(2516.000000, -4.895842)
(2517.000000, -4.892967)
(2518.000000, -4.890146)
(2519.000000, -4.890792)
(2520.000000, -4.896805)
(2521.000000, -4.896753)
(2522.000000, -4.897531)
(2523.000000, -4.892410)
(2524.000000, -4.874319)
(2525.000000, -4.864352)
(2526.000000, -4.871659)
(2527.000000, -4.866806)
(2528.000000, -4.868567)
(2529.000000, -4.872412)
(2530.000000, -4.865663)
(2531.000000, -4.871674)
(2532.000000, -4.880244)
(2533.000000, -4.880883)
(2534.000000, -4.886729)
(2535.000000, -4.870488)
(2536.000000, -4.877914)
(2537.000000, -4.884833)
(2538.000000, -4.884654)
(2539.000000, -4.876301)
(2540.000000, -4.870004)
(2541.000000, -4.866212)
(2542.000000, -4.873527)
(2543.000000, -4.861851)
(2544.000000, -4.867251)
(2545.000000, -4.875048)
(2546.000000, -4.871742)
(2547.000000, -4.844726)
(2548.000000, -4.855455)
(2549.000000, -4.860422)
(2550.000000, -4.862080)
(2551.000000, -4.862357)
(2552.000000, -4.868287)
(2553.000000, -4.868069)
(2554.000000, -4.862650)
(2555.000000, -4.847339)
(2556.000000, -4.849372)
(2557.000000, -4.851282)
(2558.000000, -4.848841)
(2559.000000, -4.840932)
(2560.000000, -4.851209)
(2561.000000, -4.861451)
(2562.000000, -4.857121)
(2563.000000, -4.861003)
(2564.000000, -4.824846)
(2565.000000, -4.836348)
(2566.000000, -4.841483)
(2567.000000, -4.829598)
(2568.000000, -4.838745)
(2569.000000, -4.843049)
(2570.000000, -4.853158)
(2571.000000, -4.850736)
(2572.000000, -4.856947)
(2573.000000, -4.862153)
(2574.000000, -4.863229)
(2575.000000, -4.858408)
(2576.000000, -4.863832)
(2577.000000, -4.853132)
(2578.000000, -4.858707)
(2579.000000, -4.853452)
(2580.000000, -4.859486)
(2581.000000, -4.864060)
(2582.000000, -4.837895)
(2583.000000, -4.847360)
(2584.000000, -4.855173)
(2585.000000, -4.859509)
(2586.000000, -4.859760)
(2587.000000, -4.856500)
(2588.000000, -4.857046)
(2589.000000, -4.833496)
(2590.000000, -4.841487)
(2591.000000, -4.839040)
(2592.000000, -4.842425)
(2593.000000, -4.848274)
(2594.000000, -4.845712)
(2595.000000, -4.847460)
(2596.000000, -4.825552)
(2597.000000, -4.820268)
(2598.000000, -4.767652)
(2599.000000, -4.775804)
(2600.000000, -4.756442)
(2601.000000, -4.747881)
(2602.000000, -4.753337)
(2603.000000, -4.723073)
(2604.000000, -4.701910)
(2605.000000, -4.701559)
(2606.000000, -4.698840)
(2607.000000, -4.697627)
(2608.000000, -4.683098)
(2609.000000, -4.677508)
(2610.000000, -4.670038)
(2611.000000, -4.645604)
(2612.000000, -4.620440)
(2613.000000, -4.590875)
(2614.000000, -4.540094)
(2615.000000, -4.449951)
(2616.000000, -4.311078)
(2617.000000, -4.021463)
(2618.000000, -4.000000)
(2619.000000, -4.806378)
(2620.000000, -4.832632)
(2621.000000, -4.852446)
(2622.000000, -4.875377)
(2623.000000, -4.884286)
(2624.000000, -4.903042)
(2625.000000, -4.906307)
(2626.000000, -4.922084)
(2627.000000, -4.847908)
(2628.000000, -4.867670)
(2629.000000, -4.890505)
(2630.000000, -4.906765)
(2631.000000, -4.882440)
(2632.000000, -4.900641)
(2633.000000, -4.909633)
(2634.000000, -4.923569)
(2635.000000, -4.919197)
(2636.000000, -4.922057)
(2637.000000, -4.916065)
(2638.000000, -4.922735)
(2639.000000, -4.918104)
(2640.000000, -4.924943)
(2641.000000, -4.922127)
(2642.000000, -4.931140)
(2643.000000, -4.936380)
(2644.000000, -4.930116)
(2645.000000, -4.936869)
(2646.000000, -4.930186)
(2647.000000, -4.935928)
(2648.000000, -4.936298)
(2649.000000, -4.923743)
(2650.000000, -4.920369)
(2651.000000, -4.898734)
(2652.000000, -4.906199)
(2653.000000, -4.900335)
(2654.000000, -4.914147)
(2655.000000, -4.920076)
(2656.000000, -4.908631)
(2657.000000, -4.904141)
(2658.000000, -4.910500)
(2659.000000, -4.904278)
(2660.000000, -4.912046)
(2661.000000, -4.897996)
(2662.000000, -4.870453)
(2663.000000, -4.884657)
(2664.000000, -4.899677)
(2665.000000, -4.911696)
(2666.000000, -4.916996)
(2667.000000, -4.924962)
(2668.000000, -4.914086)
(2669.000000, -4.920893)
(2670.000000, -4.926148)
(2671.000000, -4.917092)
(2672.000000, -4.919252)
(2673.000000, -4.923758)
(2674.000000, -4.927724)
(2675.000000, -4.928669)
(2676.000000, -4.930348)
(2677.000000, -4.933969)
(2678.000000, -4.935343)
(2679.000000, -4.937100)
(2680.000000, -4.938527)
(2681.000000, -4.936640)
(2682.000000, -4.933946)
(2683.000000, -4.899946)
(2684.000000, -4.908016)
(2685.000000, -4.915059)
(2686.000000, -4.909263)
(2687.000000, -4.907552)
(2688.000000, -4.913584)
(2689.000000, -4.895607)
(2690.000000, -4.907078)
(2691.000000, -4.884400)
(2692.000000, -4.867415)
(2693.000000, -4.882045)
(2694.000000, -4.891492)
(2695.000000, -4.876543)
(2696.000000, -4.886015)
(2697.000000, -4.891523)
(2698.000000, -4.902197)
(2699.000000, -4.874993)
(2700.000000, -4.866220)
(2701.000000, -4.879917)
(2702.000000, -4.872361)
(2703.000000, -4.867324)
(2704.000000, -4.871939)
(2705.000000, -4.886649)
(2706.000000, -4.894456)
(2707.000000, -4.893538)
(2708.000000, -4.864468)
(2709.000000, -4.871946)
(2710.000000, -4.874201)
(2711.000000, -4.882619)
(2712.000000, -4.862662)
(2713.000000, -4.868670)
(2714.000000, -4.881037)
(2715.000000, -4.848916)
(2716.000000, -4.856110)
(2717.000000, -4.869544)
(2718.000000, -4.848005)
(2719.000000, -4.850374)
(2720.000000, -4.863425)
(2721.000000, -4.800833)
(2722.000000, -4.818491)
(2723.000000, -4.830926)
(2724.000000, -4.831791)
(2725.000000, -4.838103)
(2726.000000, -4.850088)
(2727.000000, -4.865400)
(2728.000000, -4.875933)
(2729.000000, -4.868671)
(2730.000000, -4.878660)
(2731.000000, -4.886219)
(2732.000000, -4.881462)
(2733.000000, -4.890368)
(2734.000000, -4.877933)
(2735.000000, -4.885390)
(2736.000000, -4.890187)
(2737.000000, -4.897797)
(2738.000000, -4.891886)
(2739.000000, -4.898647)
(2740.000000, -4.898577)
(2741.000000, -4.895639)
(2742.000000, -4.896857)
(2743.000000, -4.899162)
(2744.000000, -4.899205)
(2745.000000, -4.904628)
(2746.000000, -4.899366)
(2747.000000, -4.887172)
(2748.000000, -4.878813)
(2749.000000, -4.886874)
(2750.000000, -4.891904)
(2751.000000, -4.890807)
(2752.000000, -4.874407)
(2753.000000, -4.885091)
(2754.000000, -4.893004)
(2755.000000, -4.898155)
(2756.000000, -4.903815)
(2757.000000, -4.898395)
(2758.000000, -4.887250)
(2759.000000, -4.884631)
(2760.000000, -4.893105)
(2761.000000, -4.894331)
(2762.000000, -4.882724)
(2763.000000, -4.867364)
(2764.000000, -4.865339)
(2765.000000, -4.872060)
(2766.000000, -4.878429)
(2767.000000, -4.864117)
(2768.000000, -4.875567)
(2769.000000, -4.876822)
(2770.000000, -4.881027)
(2771.000000, -4.886070)
(2772.000000, -4.884820)
(2773.000000, -4.891053)
(2774.000000, -4.883346)
(2775.000000, -4.885195)
(2776.000000, -4.888823)
(2777.000000, -4.874359)
(2778.000000, -4.860635)
(2779.000000, -4.871850)
(2780.000000, -4.878968)
(2781.000000, -4.863258)
(2782.000000, -4.868950)
(2783.000000, -4.874949)
(2784.000000, -4.875804)
(2785.000000, -4.884621)
(2786.000000, -4.876973)
(2787.000000, -4.876765)
(2788.000000, -4.884185)
(2789.000000, -4.858564)
(2790.000000, -4.845217)
(2791.000000, -4.855883)
(2792.000000, -4.849977)
(2793.000000, -4.859708)
(2794.000000, -4.867494)
(2795.000000, -4.868911)
(2796.000000, -4.867234)
(2797.000000, -4.875873)
(2798.000000, -4.879549)
(2799.000000, -4.862645)
(2800.000000, -4.848029)
(2801.000000, -4.858974)
(2802.000000, -4.865657)
(2803.000000, -4.869831)
(2804.000000, -4.876578)
(2805.000000, -4.881082)
(2806.000000, -4.877004)
(2807.000000, -4.868556)
(2808.000000, -4.875586)
(2809.000000, -4.882291)
(2810.000000, -4.874585)
(2811.000000, -4.867661)
(2812.000000, -4.858399)
(2813.000000, -4.862918)
(2814.000000, -4.855186)
(2815.000000, -4.832260)
(2816.000000, -4.841304)
(2817.000000, -4.851933)
(2818.000000, -4.825382)
(2819.000000, -4.834084)
(2820.000000, -4.835437)
(2821.000000, -4.838620)
(2822.000000, -4.817623)
(2823.000000, -4.821599)
(2824.000000, -4.833655)
(2825.000000, -4.841690)
(2826.000000, -4.851810)
(2827.000000, -4.858028)
(2828.000000, -4.866292)
(2829.000000, -4.863029)
(2830.000000, -4.867068)
(2831.000000, -4.829228)
(2832.000000, -4.823763)
(2833.000000, -4.830243)
(2834.000000, -4.836838)
(2835.000000, -4.839762)
(2836.000000, -4.841558)
(2837.000000, -4.849271)
(2838.000000, -4.845039)
(2839.000000, -4.854318)
(2840.000000, -4.859152)
(2841.000000, -4.857813)
(2842.000000, -4.862410)
(2843.000000, -4.866520)
(2844.000000, -4.869750)
(2845.000000, -4.820447)
(2846.000000, -4.826894)
(2847.000000, -4.835156)
(2848.000000, -4.820741)
(2849.000000, -4.829190)
(2850.000000, -4.816233)
(2851.000000, -4.822564)
(2852.000000, -4.831667)
(2853.000000, -4.841811)
(2854.000000, -4.848921)
(2855.000000, -4.856893)
(2856.000000, -4.862433)
(2857.000000, -4.858617)
(2858.000000, -4.863301)
(2859.000000, -4.869710)
(2860.000000, -4.857151)
(2861.000000, -4.851744)
(2862.000000, -4.858792)
(2863.000000, -4.863173)
(2864.000000, -4.828423)
(2865.000000, -4.833118)
(2866.000000, -4.828746)
(2867.000000, -4.808656)
(2868.000000, -4.819547)
(2869.000000, -4.776032)
(2870.000000, -4.765635)
(2871.000000, -4.774779)
(2872.000000, -4.768833)
(2873.000000, -4.772088)
(2874.000000, -4.774534)
(2875.000000, -4.783298)
(2876.000000, -4.785918)
(2877.000000, -4.794314)
(2878.000000, -4.781574)
(2879.000000, -4.784233)
(2880.000000, -4.791512)
(2881.000000, -4.797403)
(2882.000000, -4.804018)
(2883.000000, -4.812978)
(2884.000000, -4.815233)
(2885.000000, -4.823353)
(2886.000000, -4.827345)
(2887.000000, -4.829942)
(2888.000000, -4.811653)
(2889.000000, -4.798403)
(2890.000000, -4.807225)
(2891.000000, -4.808702)
(2892.000000, -4.819730)
(2893.000000, -4.830429)
(2894.000000, -4.828732)
(2895.000000, -4.828869)
(2896.000000, -4.837055)
(2897.000000, -4.828986)
(2898.000000, -4.820700)
(2899.000000, -4.816964)
(2900.000000, -4.827252)
(2901.000000, -4.836186)
(2902.000000, -4.831699)
(2903.000000, -4.814633)
(2904.000000, -4.815600)
(2905.000000, -4.823721)
(2906.000000, -4.828056)
(2907.000000, -4.835120)
(2908.000000, -4.839763)
(2909.000000, -4.847079)
(2910.000000, -4.850968)
(2911.000000, -4.855324)
(2912.000000, -4.860724)
(2913.000000, -4.862486)
(2914.000000, -4.861718)
(2915.000000, -4.852269)
(2916.000000, -4.854032)
(2917.000000, -4.842601)
(2918.000000, -4.840381)
(2919.000000, -4.848628)
(2920.000000, -4.856392)
(2921.000000, -4.854779)
(2922.000000, -4.854267)
(2923.000000, -4.860013)
(2924.000000, -4.863340)
(2925.000000, -4.835417)
(2926.000000, -4.838057)
(2927.000000, -4.844807)
(2928.000000, -4.849012)
(2929.000000, -4.836037)
(2930.000000, -4.825339)
(2931.000000, -4.830366)
(2932.000000, -4.836010)
(2933.000000, -4.839557)
(2934.000000, -4.843565)
(2935.000000, -4.840266)
(2936.000000, -4.836176)
(2937.000000, -4.844343)
(2938.000000, -4.827080)
(2939.000000, -4.795453)
(2940.000000, -4.803981)
(2941.000000, -4.802680)
(2942.000000, -4.770679)
(2943.000000, -4.771909)
(2944.000000, -4.754060)
(2945.000000, -4.738333)
(2946.000000, -4.737326)
(2947.000000, -4.741532)
(2948.000000, -4.743403)
(2949.000000, -4.745973)
(2950.000000, -4.738600)
(2951.000000, -4.737198)
(2952.000000, -4.731056)
(2953.000000, -4.718317)
(2954.000000, -4.709842)
(2955.000000, -4.705559)
(2956.000000, -4.661133)
(2957.000000, -4.646946)
(2958.000000, -4.595679)
(2959.000000, -4.555922)
(2960.000000, -4.491104)
(2961.000000, -4.387622)
(2962.000000, -4.193591)
(2963.000000, -4.000000)
(2964.000000, -4.849868)
(2965.000000, -4.872560)
(2966.000000, -4.884474)
(2967.000000, -4.903207)
(2968.000000, -4.915807)
(2969.000000, -4.918923)
(2970.000000, -4.928720)
(2971.000000, -4.932174)
(2972.000000, -4.922679)
(2973.000000, -4.925451)
(2974.000000, -4.934160)
(2975.000000, -4.938681)
(2976.000000, -4.931645)
(2977.000000, -4.936696)
(2978.000000, -4.933992)
(2979.000000, -4.931522)
(2980.000000, -4.915512)
(2981.000000, -4.857081)
(2982.000000, -4.844391)
(2983.000000, -4.860042)
(2984.000000, -4.878065)
(2985.000000, -4.868775)
(2986.000000, -4.874934)
(2987.000000, -4.887746)
(2988.000000, -4.874859)
(2989.000000, -4.869943)
(2990.000000, -4.875187)
(2991.000000, -4.869040)
(2992.000000, -4.875995)
(2993.000000, -4.878228)
(2994.000000, -4.893609)
(2995.000000, -4.898745)
(2996.000000, -4.900119)
(2997.000000, -4.896942)
(2998.000000, -4.901844)
(2999.000000, -4.860681)
(3000.000000, -4.878905)
(3001.000000, -4.881946)
(3002.000000, -4.894887)
(3003.000000, -4.872700)
(3004.000000, -4.867983)
(3005.000000, -4.868797)
(3006.000000, -4.878060)
(3007.000000, -4.893296)
(3008.000000, -4.884172)
(3009.000000, -4.888609)
(3010.000000, -4.897702)
(3011.000000, -4.909873)
(3012.000000, -4.914341)
(3013.000000, -4.902730)
(3014.000000, -4.909969)
(3015.000000, -4.904048)
(3016.000000, -4.914139)
(3017.000000, -4.920480)
(3018.000000, -4.903397)
(3019.000000, -4.898566)
(3020.000000, -4.909736)
(3021.000000, -4.897732)
(3022.000000, -4.904935)
(3023.000000, -4.896725)
(3024.000000, -4.888420)
(3025.000000, -4.899457)
(3026.000000, -4.908697)
(3027.000000, -4.905575)
(3028.000000, -4.904742)
(3029.000000, -4.906952)
(3030.000000, -4.913906)
(3031.000000, -4.915280)
(3032.000000, -4.919615)
(3033.000000, -4.915599)
(3034.000000, -4.906957)
(3035.000000, -4.913402)
(3036.000000, -4.917750)
(3037.000000, -4.918382)
(3038.000000, -4.909664)
(3039.000000, -4.890453)
(3040.000000, -4.874237)
(3041.000000, -4.869362)
(3042.000000, -4.880219)
(3043.000000, -4.882527)
(3044.000000, -4.869118)
(3045.000000, -4.881437)
(3046.000000, -4.887612)
(3047.000000, -4.895633)
(3048.000000, -4.898188)
(3049.000000, -4.904077)
(3050.000000, -4.908751)
(3051.000000, -4.908741)
(3052.000000, -4.914571)
(3053.000000, -4.917921)
(3054.000000, -4.910912)
(3055.000000, -4.907646)
(3056.000000, -4.912061)
(3057.000000, -4.911886)
(3058.000000, -4.915121)
(3059.000000, -4.913481)
(3060.000000, -4.913504)
(3061.000000, -4.911066)
(3062.000000, -4.915738)
(3063.000000, -4.911081)
(3064.000000, -4.914331)
(3065.000000, -4.911958)
(3066.000000, -4.899499)
(3067.000000, -4.902495)
(3068.000000, -4.906130)
(3069.000000, -4.902326)
(3070.000000, -4.904329)
(3071.000000, -4.894562)
(3072.000000, -4.899432)
(3073.000000, -4.898256)
(3074.000000, -4.902212)
(3075.000000, -4.893999)
(3076.000000, -4.897784)
(3077.000000, -4.894598)
(3078.000000, -4.900885)
(3079.000000, -4.905810)
(3080.000000, -4.907246)
(3081.000000, -4.901825)
(3082.000000, -4.903552)
(3083.000000, -4.907910)
(3084.000000, -4.903851)
(3085.000000, -4.900738)
(3086.000000, -4.900347)
(3087.000000, -4.899977)
(3088.000000, -4.892694)
(3089.000000, -4.899779)
(3090.000000, -4.904094)
(3091.000000, -4.902048)
(3092.000000, -4.906411)
(3093.000000, -4.903947)
(3094.000000, -4.883904)
(3095.000000, -4.857607)
(3096.000000, -4.854937)
(3097.000000, -4.866706)
(3098.000000, -4.843662)
(3099.000000, -4.856362)
(3100.000000, -4.866400)
(3101.000000, -4.877220)
(3102.000000, -4.870173)
(3103.000000, -4.871080)
(3104.000000, -4.879408)
(3105.000000, -4.867617)
(3106.000000, -4.872822)
(3107.000000, -4.834834)
(3108.000000, -4.844472)
(3109.000000, -4.856018)
(3110.000000, -4.847224)
(3111.000000, -4.835350)
(3112.000000, -4.827239)
(3113.000000, -4.827948)
(3114.000000, -4.827840)
(3115.000000, -4.814151)
(3116.000000, -4.821857)
(3117.000000, -4.831170)
(3118.000000, -4.818471)
(3119.000000, -4.823453)
(3120.000000, -4.825022)
(3121.000000, -4.832831)
(3122.000000, -4.841186)
(3123.000000, -4.848461)
(3124.000000, -4.860405)
(3125.000000, -4.870825)
(3126.000000, -4.863589)
(3127.000000, -4.872688)
(3128.000000, -4.878156)
(3129.000000, -4.884911)
(3130.000000, -4.872874)
(3131.000000, -4.858714)
(3132.000000, -4.869003)
(3133.000000, -4.864061)
(3134.000000, -4.862383)
(3135.000000, -4.868417)
(3136.000000, -4.867721)
(3137.000000, -4.870297)
(3138.000000, -4.833650)
(3139.000000, -4.820919)
(3140.000000, -4.830430)
(3141.000000, -4.842118)
(3142.000000, -4.817188)
(3143.000000, -4.830401)
(3144.000000, -4.817118)
(3145.000000, -4.821711)
(3146.000000, -4.830304)
(3147.000000, -4.818547)
(3148.000000, -4.826915)
(3149.000000, -4.837960)
(3150.000000, -4.844436)
(3151.000000, -4.841411)
(3152.000000, -4.847046)
(3153.000000, -4.849447)
(3154.000000, -4.852134)
(3155.000000, -4.862517)
(3156.000000, -4.871606)
(3157.000000, -4.878806)
(3158.000000, -4.880663)
(3159.000000, -4.878078)
(3160.000000, -4.869230)
(3161.000000, -4.869303)
(3162.000000, -4.869066)
(3163.000000, -4.867439)
(3164.000000, -4.867485)
(3165.000000, -4.860814)
(3166.000000, -4.859657)
(3167.000000, -4.835694)
(3168.000000, -4.841452)
(3169.000000, -4.843380)
(3170.000000, -4.839318)
(3171.000000, -4.844714)
(3172.000000, -4.849952)
(3173.000000, -4.859150)
(3174.000000, -4.863542)
(3175.000000, -4.853037)
(3176.000000, -4.843385)
(3177.000000, -4.846490)
(3178.000000, -4.847986)
(3179.000000, -4.855825)
(3180.000000, -4.852135)
(3181.000000, -4.839761)
(3182.000000, -4.848260)
(3183.000000, -4.856676)
(3184.000000, -4.843439)
(3185.000000, -4.842888)
(3186.000000, -4.848581)
(3187.000000, -4.854063)
(3188.000000, -4.860702)
(3189.000000, -4.856930)
(3190.000000, -4.865296)
(3191.000000, -4.867932)
(3192.000000, -4.871582)
(3193.000000, -4.862115)
(3194.000000, -4.868958)
(3195.000000, -4.866261)
(3196.000000, -4.870683)
(3197.000000, -4.876071)
(3198.000000, -4.881299)
(3199.000000, -4.878749)
(3200.000000, -4.863257)
(3201.000000, -4.860478)
(3202.000000, -4.866771)
(3203.000000, -4.871645)
(3204.000000, -4.864215)
(3205.000000, -4.869812)
(3206.000000, -4.847699)
(3207.000000, -4.831394)
(3208.000000, -4.839297)
(3209.000000, -4.845466)
(3210.000000, -4.843796)
(3211.000000, -4.849508)
(3212.000000, -4.846134)
(3213.000000, -4.841067)
(3214.000000, -4.835371)
(3215.000000, -4.840656)
(3216.000000, -4.842736)
(3217.000000, -4.844575)
(3218.000000, -4.839432)
(3219.000000, -4.842668)
(3220.000000, -4.822795)
(3221.000000, -4.822815)
(3222.000000, -4.812773)
(3223.000000, -4.819741)
(3224.000000, -4.811784)
(3225.000000, -4.815661)
(3226.000000, -4.816350)
(3227.000000, -4.824297)
(3228.000000, -4.814883)
(3229.000000, -4.799209)
(3230.000000, -4.809055)
(3231.000000, -4.804838)
(3232.000000, -4.772272)
(3233.000000, -4.775335)
(3234.000000, -4.770167)
(3235.000000, -4.773184)
(3236.000000, -4.774931)
(3237.000000, -4.768237)
(3238.000000, -4.774343)
(3239.000000, -4.769320)
(3240.000000, -4.777092)
(3241.000000, -4.768770)
(3242.000000, -4.746941)
(3243.000000, -4.744063)
(3244.000000, -4.740274)
(3245.000000, -4.737113)
(3246.000000, -4.741107)
(3247.000000, -4.726492)
(3248.000000, -4.726113)
(3249.000000, -4.716757)
(3250.000000, -4.709324)
(3251.000000, -4.705325)
(3252.000000, -4.703152)
(3253.000000, -4.701739)
(3254.000000, -4.698140)
(3255.000000, -4.696561)
(3256.000000, -4.690717)
(3257.000000, -4.685962)
(3258.000000, -4.678293)
(3259.000000, -4.664811)
(3260.000000, -4.635216)
(3261.000000, -4.606139)
(3262.000000, -4.571134)
(3263.000000, -4.513847)
(3264.000000, -4.424051)
(3265.000000, -4.263086)
(3266.000000, -4.000000)
(3267.000000, -4.848455)
(3268.000000, -4.873789)
(3269.000000, -4.879832)
(3270.000000, -4.900925)
(3271.000000, -4.917075)
(3272.000000, -4.916467)
(3273.000000, -4.929318)
(3274.000000, -4.934347)
(3275.000000, -4.927984)
(3276.000000, -4.920825)
(3277.000000, -4.911614)
(3278.000000, -4.898582)
(3279.000000, -4.915148)
(3280.000000, -4.925151)
(3281.000000, -4.926442)
(3282.000000, -4.923575)
(3283.000000, -4.929065)
(3284.000000, -4.911453)
(3285.000000, -4.898011)
(3286.000000, -4.911696)
(3287.000000, -4.923349)
(3288.000000, -4.924260)
(3289.000000, -4.920727)
(3290.000000, -4.904987)
(3291.000000, -4.885205)
(3292.000000, -4.901359)
(3293.000000, -4.909494)
(3294.000000, -4.909164)
(3295.000000, -4.890284)
(3296.000000, -4.902842)
(3297.000000, -4.887449)
(3298.000000, -4.899206)
(3299.000000, -4.906456)
(3300.000000, -4.904307)
(3301.000000, -4.887773)
(3302.000000, -4.902113)
(3303.000000, -4.909537)
(3304.000000, -4.913023)
(3305.000000, -4.918631)
(3306.000000, -4.907441)
(3307.000000, -4.900187)
(3308.000000, -4.912626)
(3309.000000, -4.921034)
(3310.000000, -4.909331)
(3311.000000, -4.909779)
(3312.000000, -4.917245)
(3313.000000, -4.913128)
(3314.000000, -4.901687)
(3315.000000, -4.905589)
(3316.000000, -4.912444)
(3317.000000, -4.909063)
(3318.000000, -4.914582)
(3319.000000, -4.917406)
(3320.000000, -4.896660)
(3321.000000, -4.875557)
(3322.000000, -4.890185)
(3323.000000, -4.899736)
(3324.000000, -4.901358)
(3325.000000, -4.909818)
(3326.000000, -4.901696)
(3327.000000, -4.896690)
(3328.000000, -4.900202)
(3329.000000, -4.892504)
(3330.000000, -4.899342)
(3331.000000, -4.895358)
(3332.000000, -4.878509)
(3333.000000, -4.892878)
(3334.000000, -4.903175)
(3335.000000, -4.881387)
(3336.000000, -4.891448)
(3337.000000, -4.883316)
(3338.000000, -4.896107)
(3339.000000, -4.878863)
(3340.000000, -4.892244)
(3341.000000, -4.902805)
(3342.000000, -4.908287)
(3343.000000, -4.914263)
(3344.000000, -4.907834)
(3345.000000, -4.879454)
(3346.000000, -4.879298)
(3347.000000, -4.889271)
(3348.000000, -4.898013)
(3349.000000, -4.875644)
(3350.000000, -4.881032)
(3351.000000, -4.888078)
(3352.000000, -4.873809)
(3353.000000, -4.885406)
(3354.000000, -4.871691)
(3355.000000, -4.884600)
(3356.000000, -4.884292)
(3357.000000, -4.894040)
(3358.000000, -4.881959)
(3359.000000, -4.893964)
(3360.000000, -4.886014)
(3361.000000, -4.885461)
(3362.000000, -4.895515)
(3363.000000, -4.887210)
(3364.000000, -4.895940)
(3365.000000, -4.897581)
(3366.000000, -4.900531)
(3367.000000, -4.901495)
(3368.000000, -4.894135)
(3369.000000, -4.900548)
(3370.000000, -4.902865)
(3371.000000, -4.889172)
(3372.000000, -4.892042)
(3373.000000, -4.889215)
(3374.000000, -4.866841)
(3375.000000, -4.876513)
(3376.000000, -4.875662)
(3377.000000, -4.862486)
(3378.000000, -4.855734)
(3379.000000, -4.859249)
(3380.000000, -4.856303)
(3381.000000, -4.867103)
(3382.000000, -4.860125)
(3383.000000, -4.844048)
(3384.000000, -4.846240)
(3385.000000, -4.861029)
(3386.000000, -4.873981)
(3387.000000, -4.846263)
(3388.000000, -4.858632)
(3389.000000, -4.871694)
(3390.000000, -4.879426)
(3391.000000, -4.868493)
(3392.000000, -4.880323)
(3393.000000, -4.889034)
(3394.000000, -4.893934)
(3395.000000, -4.900029)
(3396.000000, -4.900180)
(3397.000000, -4.899070)
(3398.000000, -4.883423)
(3399.000000, -4.872445)
(3400.000000, -4.858668)
(3401.000000, -4.841852)
(3402.000000, -4.852413)
(3403.000000, -4.858015)
(3404.000000, -4.856068)
(3405.000000, -4.858877)
(3406.000000, -4.868515)
(3407.000000, -4.860759)
(3408.000000, -4.870564)
(3409.000000, -4.876274)
(3410.000000, -4.874502)
(3411.000000, -4.883494)
(3412.000000, -4.867576)
(3413.000000, -4.854663)
(3414.000000, -4.866689)
(3415.000000, -4.863429)
(3416.000000, -4.872618)
(3417.000000, -4.877543)
(3418.000000, -4.855245)
(3419.000000, -4.861035)
(3420.000000, -4.859397)
(3421.000000, -4.865627)
(3422.000000, -4.875882)
(3423.000000, -4.880876)
(3424.000000, -4.887274)
(3425.000000, -4.883367)
(3426.000000, -4.890884)
(3427.000000, -4.878346)
(3428.000000, -4.882650)
(3429.000000, -4.872457)
(3430.000000, -4.871499)
(3431.000000, -4.875846)
(3432.000000, -4.870170)
(3433.000000, -4.861662)
(3434.000000, -4.817121)
(3435.000000, -4.824151)
(3436.000000, -4.832034)
(3437.000000, -4.829911)
(3438.000000, -4.822046)
(3439.000000, -4.817099)
(3440.000000, -4.828943)
(3441.000000, -4.814472)
(3442.000000, -4.819538)
(3443.000000, -4.823037)
(3444.000000, -4.827896)
(3445.000000, -4.829338)
(3446.000000, -4.834592)
(3447.000000, -4.824902)
(3448.000000, -4.836465)
(3449.000000, -4.847701)
(3450.000000, -4.845842)
(3451.000000, -4.836810)
(3452.000000, -4.833422)
(3453.000000, -4.845082)
(3454.000000, -4.852928)
(3455.000000, -4.853200)
(3456.000000, -4.843517)
(3457.000000, -4.847040)
(3458.000000, -4.832267)
(3459.000000, -4.826742)
(3460.000000, -4.835003)
(3461.000000, -4.836564)
(3462.000000, -4.845648)
(3463.000000, -4.841589)
(3464.000000, -4.846334)
(3465.000000, -4.825612)
(3466.000000, -4.826624)
(3467.000000, -4.838467)
(3468.000000, -4.817422)
(3469.000000, -4.816323)
(3470.000000, -4.807921)
(3471.000000, -4.795096)
(3472.000000, -4.802346)
(3473.000000, -4.796457)
(3474.000000, -4.805254)
(3475.000000, -4.804037)
(3476.000000, -4.810852)
(3477.000000, -4.822878)
(3478.000000, -4.828390)
(3479.000000, -4.835849)
(3480.000000, -4.829154)
(3481.000000, -4.829908)
(3482.000000, -4.837380)
(3483.000000, -4.848294)
(3484.000000, -4.856862)
(3485.000000, -4.858701)
(3486.000000, -4.841286)
(3487.000000, -4.838717)
(3488.000000, -4.811606)
(3489.000000, -4.814757)
(3490.000000, -4.819801)
(3491.000000, -4.825751)
(3492.000000, -4.837610)
(3493.000000, -4.848581)
(3494.000000, -4.857893)
(3495.000000, -4.859959)
(3496.000000, -4.865912)
(3497.000000, -4.865502)
(3498.000000, -4.863362)
(3499.000000, -4.852493)
(3500.000000, -4.840021)
(3501.000000, -4.846100)
(3502.000000, -4.846809)
(3503.000000, -4.853733)
(3504.000000, -4.828393)
(3505.000000, -4.816690)
(3506.000000, -4.819739)
(3507.000000, -4.804620)
(3508.000000, -4.816740)
(3509.000000, -4.824553)
(3510.000000, -4.831738)
(3511.000000, -4.838447)
(3512.000000, -4.842196)
(3513.000000, -4.848065)
(3514.000000, -4.855900)
(3515.000000, -4.844466)
(3516.000000, -4.837919)
(3517.000000, -4.837262)
(3518.000000, -4.831185)
(3519.000000, -4.827729)
(3520.000000, -4.835246)
(3521.000000, -4.823714)
(3522.000000, -4.808739)
(3523.000000, -4.818879)
(3524.000000, -4.827898)
(3525.000000, -4.836128)
(3526.000000, -4.821487)
(3527.000000, -4.828988)
(3528.000000, -4.837925)
(3529.000000, -4.845051)
(3530.000000, -4.842759)
(3531.000000, -4.804062)
(3532.000000, -4.801927)
(3533.000000, -4.780020)
(3534.000000, -4.784311)
(3535.000000, -4.787023)
(3536.000000, -4.777153)
(3537.000000, -4.785826)
(3538.000000, -4.778132)
(3539.000000, -4.781928)
(3540.000000, -4.774597)
(3541.000000, -4.779994)
(3542.000000, -4.779634)
(3543.000000, -4.785137)
(3544.000000, -4.781801)
(3545.000000, -4.776877)
(3546.000000, -4.772905)
(3547.000000, -4.782906)
(3548.000000, -4.760719)
(3549.000000, -4.762944)
(3550.000000, -4.769905)
(3551.000000, -4.751863)
(3552.000000, -4.758146)
(3553.000000, -4.746786)
(3554.000000, -4.752223)
(3555.000000, -4.747856)
(3556.000000, -4.746529)
(3557.000000, -4.749717)
(3558.000000, -4.751084)
(3559.000000, -4.758639)
(3560.000000, -4.739273)
(3561.000000, -4.743921)
(3562.000000, -4.728247)
(3563.000000, -4.696526)
(3564.000000, -4.693891)
(3565.000000, -4.687820)
(3566.000000, -4.668508)
(3567.000000, -4.627975)
(3568.000000, -4.597223)
(3569.000000, -4.554717)
(3570.000000, -4.493847)
(3571.000000, -4.394384)
(3572.000000, -4.189593)
(3573.000000, -4.000000)
(3574.000000, -4.836693)
(3575.000000, -4.863407)
(3576.000000, -4.870897)
(3577.000000, -4.886016)
(3578.000000, -4.896394)
(3579.000000, -4.884046)
(3580.000000, -4.894512)
(3581.000000, -4.912277)
(3582.000000, -4.915617)
(3583.000000, -4.908137)
(3584.000000, -4.914509)
(3585.000000, -4.923882)
(3586.000000, -4.923854)
(3587.000000, -4.931804)
(3588.000000, -4.931795)
(3589.000000, -4.919398)
(3590.000000, -4.924796)
(3591.000000, -4.912344)
(3592.000000, -4.908755)
(3593.000000, -4.914861)
(3594.000000, -4.907831)
(3595.000000, -4.919441)
(3596.000000, -4.928258)
(3597.000000, -4.933224)
(3598.000000, -4.935155)
(3599.000000, -4.937989)
(3600.000000, -4.927155)
(3601.000000, -4.930347)
(3602.000000, -4.906664)
(3603.000000, -4.894798)
(3604.000000, -4.907759)
(3605.000000, -4.916468)
(3606.000000, -4.911099)
(3607.000000, -4.909062)
(3608.000000, -4.875733)
(3609.000000, -4.893749)
(3610.000000, -4.902660)
(3611.000000, -4.909547)
(3612.000000, -4.909598)
(3613.000000, -4.919339)
(3614.000000, -4.914406)
(3615.000000, -4.919653)
(3616.000000, -4.920693)
(3617.000000, -4.893519)
(3618.000000, -4.892018)
(3619.000000, -4.905264)
(3620.000000, -4.909439)
(3621.000000, -4.911000)
(3622.000000, -4.917379)
(3623.000000, -4.914768)
(3624.000000, -4.916731)
(3625.000000, -4.920107)
(3626.000000, -4.888120)
(3627.000000, -4.897787)
(3628.000000, -4.898590)
(3629.000000, -4.906739)
(3630.000000, -4.914902)
(3631.000000, -4.901741)
(3632.000000, -4.904351)
(3633.000000, -4.910842)
(3634.000000, -4.918735)
(3635.000000, -4.903044)
(3636.000000, -4.890802)
(3637.000000, -4.869790)
(3638.000000, -4.883031)
(3639.000000, -4.886866)
(3640.000000, -4.899722)
(3641.000000, -4.891819)
(3642.000000, -4.895465)
(3643.000000, -4.896381)
(3644.000000, -4.893783)
(3645.000000, -4.889970)
(3646.000000, -4.892603)
(3647.000000, -4.891386)
(3648.000000, -4.897383)
(3649.000000, -4.898139)
(3650.000000, -4.896520)
(3651.000000, -4.892657)
(3652.000000, -4.888977)
(3653.000000, -4.896587)
(3654.000000, -4.901785)
(3655.000000, -4.897203)
(3656.000000, -4.875461)
(3657.000000, -4.870506)
(3658.000000, -4.878719)
(3659.000000, -4.891322)
(3660.000000, -4.887697)
(3661.000000, -4.897196)
(3662.000000, -4.901538)
(3663.000000, -4.897771)
(3664.000000, -4.884566)
(3665.000000, -4.858012)
(3666.000000, -4.868506)
(3667.000000, -4.878543)
(3668.000000, -4.886811)
(3669.000000, -4.890463)
(3670.000000, -4.894958)
(3671.000000, -4.856875)
(3672.000000, -4.867274)
(3673.000000, -4.876965)
(3674.000000, -4.888854)
(3675.000000, -4.886017)
(3676.000000, -4.857676)
(3677.000000, -4.861340)
(3678.000000, -4.868836)
(3679.000000, -4.878594)
(3680.000000, -4.889078)
(3681.000000, -4.843014)
(3682.000000, -4.840921)
(3683.000000, -4.831560)
(3684.000000, -4.837118)
(3685.000000, -4.817336)
(3686.000000, -4.821257)
(3687.000000, -4.825838)
(3688.000000, -4.827568)
(3689.000000, -4.829064)
(3690.000000, -4.797446)
(3691.000000, -4.811270)
(3692.000000, -4.827523)
(3693.000000, -4.835576)
(3694.000000, -4.850132)
(3695.000000, -4.861142)
(3696.000000, -4.873921)
(3697.000000, -4.856155)
(3698.000000, -4.868515)
(3699.000000, -4.846545)
(3700.000000, -4.856889)
(3701.000000, -4.855353)
(3702.000000, -4.853530)
(3703.000000, -4.863814)
(3704.000000, -4.874154)
(3705.000000, -4.873559)
(3706.000000, -4.856991)
(3707.000000, -4.857954)
(3708.000000, -4.845723)
(3709.000000, -4.848900)
(3710.000000, -4.842646)
(3711.000000, -4.856420)
(3712.000000, -4.853253)
(3713.000000, -4.849504)
(3714.000000, -4.823116)
(3715.000000, -4.828756)
(3716.000000, -4.840748)
(3717.000000, -4.850045)
(3718.000000, -4.860448)
(3719.000000, -4.869695)
(3720.000000, -4.875007)
(3721.000000, -4.868444)
(3722.000000, -4.866396)
(3723.000000, -4.875889)
(3724.000000, -4.862416)
(3725.000000, -4.873891)
(3726.000000, -4.863516)
(3727.000000, -4.856932)
(3728.000000, -4.868274)
(3729.000000, -4.856413)
(3730.000000, -4.865706)
(3731.000000, -4.875239)
(3732.000000, -4.849261)
(3733.000000, -4.848569)
(3734.000000, -4.844323)
(3735.000000, -4.851277)
(3736.000000, -4.849512)
(3737.000000, -4.852077)
(3738.000000, -4.862769)
(3739.000000, -4.852729)
(3740.000000, -4.853845)
(3741.000000, -4.858252)
(3742.000000, -4.867127)
(3743.000000, -4.858841)
(3744.000000, -4.868383)
(3745.000000, -4.874321)
(3746.000000, -4.868045)
(3747.000000, -4.872313)
(3748.000000, -4.855290)
(3749.000000, -4.865070)
(3750.000000, -4.854282)
(3751.000000, -4.848268)
(3752.000000, -4.853116)
(3753.000000, -4.862358)
(3754.000000, -4.862670)
(3755.000000, -4.867347)
(3756.000000, -4.875653)
(3757.000000, -4.877255)
(3758.000000, -4.873776)
(3759.000000, -4.866090)
(3760.000000, -4.861465)
(3761.000000, -4.847757)
(3762.000000, -4.840953)
(3763.000000, -4.829099)
(3764.000000, -4.839065)
(3765.000000, -4.847903)
(3766.000000, -4.856737)
(3767.000000, -4.861875)
(3768.000000, -4.861770)
(3769.000000, -4.869602)
(3770.000000, -4.868507)
(3771.000000, -4.876622)
(3772.000000, -4.883225)
(3773.000000, -4.887852)
(3774.000000, -4.884902)
(3775.000000, -4.885331)
(3776.000000, -4.877427)
(3777.000000, -4.860319)
(3778.000000, -4.869574)
(3779.000000, -4.851867)
(3780.000000, -4.834658)
(3781.000000, -4.846655)
(3782.000000, -4.853269)
(3783.000000, -4.855077)
(3784.000000, -4.863922)
(3785.000000, -4.865042)
(3786.000000, -4.864207)
(3787.000000, -4.867324)
(3788.000000, -4.875323)
(3789.000000, -4.881106)
(3790.000000, -4.882766)
(3791.000000, -4.865016)
(3792.000000, -4.867303)
(3793.000000, -4.859585)
(3794.000000, -4.867954)
(3795.000000, -4.848170)
(3796.000000, -4.856495)
(3797.000000, -4.859712)
(3798.000000, -4.868168)
(3799.000000, -4.862148)
(3800.000000, -4.869900)
(3801.000000, -4.871744)
(3802.000000, -4.873170)
(3803.000000, -4.863047)
(3804.000000, -4.859073)
(3805.000000, -4.862330)
(3806.000000, -4.842951)
(3807.000000, -4.850344)
(3808.000000, -4.843669)
(3809.000000, -4.842165)
(3810.000000, -4.848758)
(3811.000000, -4.847931)
(3812.000000, -4.851535)
(3813.000000, -4.854858)
(3814.000000, -4.863225)
(3815.000000, -4.867794)
(3816.000000, -4.859595)
(3817.000000, -4.853032)
(3818.000000, -4.854511)
(3819.000000, -4.856698)
(3820.000000, -4.863171)
(3821.000000, -4.866478)
(3822.000000, -4.857190)
(3823.000000, -4.842432)
(3824.000000, -4.841252)
(3825.000000, -4.850546)
(3826.000000, -4.847843)
(3827.000000, -4.852571)
(3828.000000, -4.859390)
(3829.000000, -4.854044)
(3830.000000, -4.861673)
(3831.000000, -4.865972)
(3832.000000, -4.872484)
(3833.000000, -4.873656)
(3834.000000, -4.876092)
(3835.000000, -4.877028)
(3836.000000, -4.877722)
(3837.000000, -4.864430)
(3838.000000, -4.860740)
(3839.000000, -4.864904)
(3840.000000, -4.857006)
(3841.000000, -4.862269)
(3842.000000, -4.854338)
(3843.000000, -4.851360)
(3844.000000, -4.854444)
(3845.000000, -4.861860)
(3846.000000, -4.845547)
(3847.000000, -4.841601)
(3848.000000, -4.843868)
(3849.000000, -4.843335)
(3850.000000, -4.844300)
(3851.000000, -4.853003)
(3852.000000, -4.840785)
(3853.000000, -4.815206)
(3854.000000, -4.824529)
(3855.000000, -4.829445)
(3856.000000, -4.817405)
(3857.000000, -4.825967)
(3858.000000, -4.830497)
(3859.000000, -4.835740)
(3860.000000, -4.842386)
(3861.000000, -4.838756)
(3862.000000, -4.841878)
(3863.000000, -4.827159)
(3864.000000, -4.829007)
(3865.000000, -4.838743)
(3866.000000, -4.844160)
(3867.000000, -4.820924)
(3868.000000, -4.798540)
(3869.000000, -4.808310)
(3870.000000, -4.790927)
(3871.000000, -4.778087)
(3872.000000, -4.785996)
(3873.000000, -4.775308)
(3874.000000, -4.781711)
(3875.000000, -4.789023)
(3876.000000, -4.784714)
(3877.000000, -4.759344)
(3878.000000, -4.755891)
(3879.000000, -4.763886)
(3880.000000, -4.767423)
(3881.000000, -4.768666)
(3882.000000, -4.743562)
(3883.000000, -4.740845)
(3884.000000, -4.746146)
(3885.000000, -4.736019)
(3886.000000, -4.735781)
(3887.000000, -4.731466)
(3888.000000, -4.732545)
(3889.000000, -4.732009)
(3890.000000, -4.712816)
(3891.000000, -4.676209)
(3892.000000, -4.665162)
(3893.000000, -4.640133)
(3894.000000, -4.619975)
(3895.000000, -4.576481)
(3896.000000, -4.510466)
(3897.000000, -4.418268)
(3898.000000, -4.249524)
(3899.000000, -4.000000)
(3900.000000, -4.842843)
(3901.000000, -4.857649)
(3902.000000, -4.876720)
(3903.000000, -4.873326)
(3904.000000, -4.863106)
(3905.000000, -4.879406)
(3906.000000, -4.852399)
(3907.000000, -4.875074)
(3908.000000, -4.895132)
(3909.000000, -4.911470)
(3910.000000, -4.910286)
(3911.000000, -4.921736)
(3912.000000, -4.926432)
(3913.000000, -4.935366)
(3914.000000, -4.929973)
(3915.000000, -4.906773)
(3916.000000, -4.915086)
(3917.000000, -4.912194)
(3918.000000, -4.914251)
(3919.000000, -4.896043)
(3920.000000, -4.907658)
(3921.000000, -4.914744)
(3922.000000, -4.918537)
(3923.000000, -4.916322)
(3924.000000, -4.914851)
(3925.000000, -4.919846)
(3926.000000, -4.908231)
(3927.000000, -4.916588)
(3928.000000, -4.907939)
(3929.000000, -4.912183)
(3930.000000, -4.911676)
(3931.000000, -4.917275)
(3932.000000, -4.924373)
(3933.000000, -4.927773)
(3934.000000, -4.922192)
(3935.000000, -4.923573)
(3936.000000, -4.927430)
(3937.000000, -4.908042)
(3938.000000, -4.892187)
(3939.000000, -4.902534)
(3940.000000, -4.909296)
(3941.000000, -4.915213)
(3942.000000, -4.901562)
(3943.000000, -4.910177)
(3944.000000, -4.919594)
(3945.000000, -4.918145)
(3946.000000, -4.907139)
(3947.000000, -4.903732)
(3948.000000, -4.903988)
(3949.000000, -4.850084)
(3950.000000, -4.861448)
(3951.000000, -4.878063)
(3952.000000, -4.879147)
(3953.000000, -4.894637)
(3954.000000, -4.902740)
(3955.000000, -4.910034)
(3956.000000, -4.918228)
(3957.000000, -4.916808)
(3958.000000, -4.903074)
(3959.000000, -4.897356)
(3960.000000, -4.902666)
(3961.000000, -4.905309)
(3962.000000, -4.896375)
(3963.000000, -4.876553)
(3964.000000, -4.889191)
(3965.000000, -4.899251)
(3966.000000, -4.907987)
(3967.000000, -4.900662)
(3968.000000, -4.895086)
(3969.000000, -4.893245)
(3970.000000, -4.895389)
(3971.000000, -4.900479)
(3972.000000, -4.903477)
(3973.000000, -4.872427)
(3974.000000, -4.885920)
(3975.000000, -4.892429)
(3976.000000, -4.893255)
(3977.000000, -4.881433)
(3978.000000, -4.884406)
(3979.000000, -4.882491)
(3980.000000, -4.893104)
(3981.000000, -4.895390)
(3982.000000, -4.900003)
(3983.000000, -4.890484)
(3984.000000, -4.892574)
(3985.000000, -4.902413)
(3986.000000, -4.910049)
(3987.000000, -4.915798)
(3988.000000, -4.912093)
(3989.000000, -4.889592)
(3990.000000, -4.887720)
(3991.000000, -4.890530)
(3992.000000, -4.896613)
(3993.000000, -4.904680)
(3994.000000, -4.906233)
(3995.000000, -4.911603)
(3996.000000, -4.901835)
(3997.000000, -4.886698)
(3998.000000, -4.885354)
(3999.000000, -4.892585)
 };
        \addplot[mark=none,color={rgb:red,145;green,30;blue,180}] plot coordinates {
(0.000000, -5.214148)
(1.000000, -5.214148)
(2.000000, -5.214148)
(3.000000, -5.214148)
(4.000000, -5.214148)
(5.000000, -5.214148)
(6.000000, -5.214148)
(7.000000, -5.214148)
(8.000000, -5.214148)
(9.000000, -5.214148)
(10.000000, -5.214148)
(11.000000, -5.214148)
(12.000000, -5.214148)
(13.000000, -5.214148)
(14.000000, -5.214148)
(15.000000, -5.214148)
(16.000000, -5.214148)
(17.000000, -5.214148)
(18.000000, -5.214148)
(19.000000, -5.214148)
(20.000000, -5.214148)
(21.000000, -5.214148)
(22.000000, -5.214148)
(23.000000, -5.214148)
(24.000000, -5.214148)
(25.000000, -5.214148)
(26.000000, -5.214148)
(27.000000, -5.214148)
(28.000000, -5.214148)
(29.000000, -5.214148)
(30.000000, -5.214148)
(31.000000, -5.214148)
(32.000000, -5.214148)
(33.000000, -5.214148)
(34.000000, -5.214148)
(35.000000, -5.214148)
(36.000000, -5.214148)
(37.000000, -5.214148)
(38.000000, -5.214148)
(39.000000, -5.214148)
(40.000000, -5.214148)
(41.000000, -5.214148)
(42.000000, -5.214148)
(43.000000, -5.214148)
(44.000000, -5.214148)
(45.000000, -5.214148)
(46.000000, -5.214148)
(47.000000, -5.214148)
(48.000000, -5.214148)
(49.000000, -5.214148)
(50.000000, -5.214148)
(51.000000, -5.214148)
(52.000000, -5.214148)
(53.000000, -5.214148)
(54.000000, -5.214148)
(55.000000, -5.214148)
(56.000000, -5.214148)
(57.000000, -5.214148)
(58.000000, -5.214148)
(59.000000, -5.214148)
(60.000000, -5.214148)
(61.000000, -5.214148)
(62.000000, -5.214148)
(63.000000, -5.214148)
(64.000000, -5.214148)
(65.000000, -5.214148)
(66.000000, -5.214148)
(67.000000, -5.214148)
(68.000000, -5.214148)
(69.000000, -5.214148)
(70.000000, -5.214148)
(71.000000, -5.214148)
(72.000000, -5.214148)
(73.000000, -5.214148)
(74.000000, -5.214148)
(75.000000, -5.214148)
(76.000000, -5.214148)
(77.000000, -5.214148)
(78.000000, -5.214148)
(79.000000, -5.214148)
(80.000000, -5.214148)
(81.000000, -5.214148)
(82.000000, -5.214148)
(83.000000, -5.214148)
(84.000000, -5.214148)
(85.000000, -5.214148)
(86.000000, -5.214148)
(87.000000, -5.214148)
(88.000000, -5.214148)
(89.000000, -5.214148)
(90.000000, -5.214148)
(91.000000, -5.214148)
(92.000000, -5.214148)
(93.000000, -5.214148)
(94.000000, -5.214148)
(95.000000, -5.214148)
(96.000000, -5.214148)
(97.000000, -5.214148)
(98.000000, -5.214148)
(99.000000, -5.214148)
(100.000000, -5.214148)
(101.000000, -5.214148)
(102.000000, -5.214148)
(103.000000, -5.214148)
(104.000000, -5.214148)
(105.000000, -5.214148)
(106.000000, -5.214148)
(107.000000, -5.214148)
(108.000000, -5.214148)
(109.000000, -5.214148)
(110.000000, -5.214148)
(111.000000, -5.214148)
(112.000000, -5.214148)
(113.000000, -5.214148)
(114.000000, -5.214148)
(115.000000, -5.214148)
(116.000000, -5.214148)
(117.000000, -5.214148)
(118.000000, -5.214148)
(119.000000, -5.214148)
(120.000000, -5.214148)
(121.000000, -5.214148)
(122.000000, -5.214148)
(123.000000, -5.214148)
(124.000000, -5.214148)
(125.000000, -5.214148)
(126.000000, -5.214148)
(127.000000, -5.214148)
(128.000000, -5.214148)
(129.000000, -5.214148)
(130.000000, -5.214148)
(131.000000, -5.214148)
(132.000000, -5.214148)
(133.000000, -5.214148)
(134.000000, -5.214148)
(135.000000, -5.214148)
(136.000000, -5.214148)
(137.000000, -5.214148)
(138.000000, -5.214148)
(139.000000, -5.214148)
(140.000000, -5.214148)
(141.000000, -5.214148)
(142.000000, -5.214148)
(143.000000, -5.214148)
(144.000000, -5.214148)
(145.000000, -5.214148)
(146.000000, -5.214148)
(147.000000, -5.214148)
(148.000000, -5.214148)
(149.000000, -5.214148)
(150.000000, -5.214148)
(151.000000, -5.214148)
(152.000000, -5.214148)
(153.000000, -5.214148)
(154.000000, -5.214148)
(155.000000, -5.214148)
(156.000000, -5.214148)
(157.000000, -5.214148)
(158.000000, -5.214148)
(159.000000, -5.214148)
(160.000000, -5.214148)
(161.000000, -5.214148)
(162.000000, -5.214148)
(163.000000, -5.214148)
(164.000000, -5.214148)
(165.000000, -5.214148)
(166.000000, -5.214148)
(167.000000, -5.214148)
(168.000000, -5.214148)
(169.000000, -5.214148)
(170.000000, -5.214148)
(171.000000, -5.214148)
(172.000000, -5.214148)
(173.000000, -5.214148)
(174.000000, -5.214148)
(175.000000, -5.214148)
(176.000000, -5.214148)
(177.000000, -5.214148)
(178.000000, -5.214148)
(179.000000, -5.214148)
(180.000000, -5.214148)
(181.000000, -5.214148)
(182.000000, -5.214148)
(183.000000, -5.214148)
(184.000000, -5.214148)
(185.000000, -5.214148)
(186.000000, -5.214148)
(187.000000, -5.214148)
(188.000000, -5.214148)
(189.000000, -5.214148)
(190.000000, -5.214148)
(191.000000, -5.214148)
(192.000000, -5.214148)
(193.000000, -5.214148)
(194.000000, -5.214148)
(195.000000, -5.214148)
(196.000000, -5.214148)
(197.000000, -5.214148)
(198.000000, -5.214148)
(199.000000, -5.214148)
(200.000000, -5.214148)
(201.000000, -5.214148)
(202.000000, -5.214148)
(203.000000, -5.214148)
(204.000000, -5.214148)
(205.000000, -5.214148)
(206.000000, -5.214148)
(207.000000, -5.214148)
(208.000000, -5.214148)
(209.000000, -5.214148)
(210.000000, -5.214148)
(211.000000, -5.214148)
(212.000000, -5.214148)
(213.000000, -5.214148)
(214.000000, -5.214148)
(215.000000, -5.214148)
(216.000000, -5.214148)
(217.000000, -5.214148)
(218.000000, -5.214148)
(219.000000, -5.214148)
(220.000000, -5.214148)
(221.000000, -5.214148)
(222.000000, -5.214148)
(223.000000, -5.214148)
(224.000000, -5.214148)
(225.000000, -5.214148)
(226.000000, -5.214148)
(227.000000, -5.214148)
(228.000000, -5.214148)
(229.000000, -5.214148)
(230.000000, -5.214148)
(231.000000, -5.214148)
(232.000000, -5.214148)
(233.000000, -5.214148)
(234.000000, -5.214148)
(235.000000, -5.214148)
(236.000000, -5.214148)
(237.000000, -5.214148)
(238.000000, -5.214148)
(239.000000, -5.214148)
(240.000000, -5.214148)
(241.000000, -5.214148)
(242.000000, -5.214148)
(243.000000, -5.214148)
(244.000000, -5.214148)
(245.000000, -5.214148)
(246.000000, -5.214148)
(247.000000, -5.214148)
(248.000000, -5.214148)
(249.000000, -5.214148)
(250.000000, -5.214148)
(251.000000, -5.214148)
(252.000000, -5.214148)
(253.000000, -5.214148)
(254.000000, -5.214148)
(255.000000, -5.214148)
(256.000000, -5.214148)
(257.000000, -5.214148)
(258.000000, -5.214148)
(259.000000, -5.214148)
(260.000000, -5.214148)
(261.000000, -5.214148)
(262.000000, -5.214148)
(263.000000, -5.214148)
(264.000000, -5.214148)
(265.000000, -5.214148)
(266.000000, -5.214148)
(267.000000, -5.214148)
(268.000000, -5.214148)
(269.000000, -5.214148)
(270.000000, -5.214148)
(271.000000, -5.214148)
(272.000000, -5.214148)
(273.000000, -5.214148)
(274.000000, -5.214148)
(275.000000, -5.214148)
(276.000000, -5.214148)
(277.000000, -5.214148)
(278.000000, -5.214148)
(279.000000, -5.214148)
(280.000000, -5.214148)
(281.000000, -5.214148)
(282.000000, -5.214148)
(283.000000, -5.214148)
(284.000000, -5.214148)
(285.000000, -5.214148)
(286.000000, -5.214148)
(287.000000, -5.214148)
(288.000000, -5.214148)
(289.000000, -5.214148)
(290.000000, -5.214148)
(291.000000, -5.214148)
(292.000000, -5.214148)
(293.000000, -5.214148)
(294.000000, -5.214148)
(295.000000, -5.214148)
(296.000000, -5.214148)
(297.000000, -5.214148)
(298.000000, -5.214148)
(299.000000, -5.214148)
(300.000000, -5.214148)
(301.000000, -5.214148)
(302.000000, -5.214148)
(303.000000, -5.214148)
(304.000000, -5.214148)
(305.000000, -5.214148)
(306.000000, -5.214148)
(307.000000, -5.214148)
(308.000000, -5.214148)
(309.000000, -5.214148)
(310.000000, -5.214148)
(311.000000, -5.214148)
(312.000000, -5.214148)
(313.000000, -5.214148)
(314.000000, -5.214148)
(315.000000, -5.214148)
(316.000000, -5.214148)
(317.000000, -5.214148)
(318.000000, -5.214148)
(319.000000, -5.214148)
(320.000000, -5.214148)
(321.000000, -5.214148)
(322.000000, -5.214148)
(323.000000, -5.214148)
(324.000000, -5.214148)
(325.000000, -5.214148)
(326.000000, -5.214148)
(327.000000, -5.214148)
(328.000000, -5.214148)
(329.000000, -5.214148)
(330.000000, -5.214148)
(331.000000, -5.214148)
(332.000000, -5.214148)
(333.000000, -5.214148)
(334.000000, -5.214148)
(335.000000, -5.214148)
(336.000000, -5.214148)
(337.000000, -5.214148)
(338.000000, -5.214148)
(339.000000, -5.214148)
(340.000000, -5.214148)
(341.000000, -5.214148)
(342.000000, -5.214148)
(343.000000, -5.214148)
(344.000000, -5.214148)
(345.000000, -5.214148)
(346.000000, -5.214148)
(347.000000, -5.214148)
(348.000000, -5.214148)
(349.000000, -5.214148)
(350.000000, -5.214148)
(351.000000, -5.214148)
(352.000000, -5.214148)
(353.000000, -5.214148)
(354.000000, -5.214148)
(355.000000, -5.214148)
(356.000000, -5.214148)
(357.000000, -5.214148)
(358.000000, -5.214148)
(359.000000, -5.214148)
(360.000000, -5.214148)
(361.000000, -5.214148)
(362.000000, -5.214148)
(363.000000, -5.214148)
(364.000000, -5.214148)
(365.000000, -5.214148)
(366.000000, -5.214148)
(367.000000, -5.214148)
(368.000000, -5.214148)
(369.000000, -5.214148)
(370.000000, -5.214148)
(371.000000, -5.214148)
(372.000000, -5.214148)
(373.000000, -5.214148)
(374.000000, -5.214148)
(375.000000, -5.214148)
(376.000000, -5.214148)
(377.000000, -5.214148)
(378.000000, -5.183946)
(379.000000, -5.189609)
(380.000000, -5.196097)
(381.000000, -5.198653)
(382.000000, -5.202468)
(383.000000, -5.205479)
(384.000000, -5.207495)
(385.000000, -5.209223)
(386.000000, -5.210677)
(387.000000, -5.211501)
(388.000000, -5.212262)
(389.000000, -5.212654)
(390.000000, -5.213080)
(391.000000, -5.213411)
(392.000000, -5.213563)
(393.000000, -5.213753)
(394.000000, -5.213897)
(395.000000, -5.214004)
(396.000000, -5.214079)
(397.000000, -5.214129)
(398.000000, -5.214163)
(399.000000, -5.214186)
(400.000000, -5.214206)
(401.000000, -5.214217)
(402.000000, -5.214230)
(403.000000, -5.214233)
(404.000000, -5.214234)
(405.000000, -5.214233)
(406.000000, -5.214236)
(407.000000, -5.214246)
(408.000000, -5.214252)
(409.000000, -5.214259)
(410.000000, -5.214258)
(411.000000, -5.214269)
(412.000000, -5.214269)
(413.000000, -5.214264)
(414.000000, -5.214263)
(415.000000, -5.214259)
(416.000000, -5.214273)
(417.000000, -5.214273)
(418.000000, -5.214280)
(419.000000, -5.214277)
(420.000000, -5.214270)
(421.000000, -5.214261)
(422.000000, -5.214252)
(423.000000, -5.214259)
(424.000000, -5.214257)
(425.000000, -5.214255)
(426.000000, -5.214257)
(427.000000, -5.214254)
(428.000000, -5.214253)
(429.000000, -5.214248)
(430.000000, -5.214242)
(431.000000, -5.214242)
(432.000000, -5.214237)
(433.000000, -5.214240)
(434.000000, -5.214245)
(435.000000, -5.214248)
(436.000000, -5.214251)
(437.000000, -5.214247)
(438.000000, -5.214243)
(439.000000, -5.214241)
(440.000000, -5.214240)
(441.000000, -5.214236)
(442.000000, -5.214234)
(443.000000, -5.214232)
(444.000000, -5.214229)
(445.000000, -5.214232)
(446.000000, -5.214232)
(447.000000, -5.214234)
(448.000000, -5.214234)
(449.000000, -5.214231)
(450.000000, -5.214234)
(451.000000, -5.214233)
(452.000000, -5.214251)
(453.000000, -5.214257)
(454.000000, -5.214259)
(455.000000, -5.214256)
(456.000000, -5.214257)
(457.000000, -5.214258)
(458.000000, -5.214255)
(459.000000, -5.214254)
(460.000000, -5.214248)
(461.000000, -5.214253)
(462.000000, -5.214250)
(463.000000, -5.214245)
(464.000000, -5.214247)
(465.000000, -5.214246)
(466.000000, -5.214241)
(467.000000, -5.214237)
(468.000000, -5.214233)
(469.000000, -5.214228)
(470.000000, -5.214231)
(471.000000, -5.214240)
(472.000000, -5.214240)
(473.000000, -5.214240)
(474.000000, -5.214236)
(475.000000, -5.214236)
(476.000000, -5.214234)
(477.000000, -5.214232)
(478.000000, -5.214230)
(479.000000, -5.214230)
(480.000000, -5.214235)
(481.000000, -5.214245)
(482.000000, -5.214244)
(483.000000, -5.214245)
(484.000000, -5.214244)
(485.000000, -5.214242)
(486.000000, -5.214238)
(487.000000, -5.214233)
(488.000000, -5.214230)
(489.000000, -5.214237)
(490.000000, -5.214238)
(491.000000, -5.214240)
(492.000000, -5.214239)
(493.000000, -5.214236)
(494.000000, -5.214240)
(495.000000, -5.214240)
(496.000000, -5.214238)
(497.000000, -5.214234)
(498.000000, -5.214232)
(499.000000, -5.214230)
(500.000000, -5.214232)
(501.000000, -5.214233)
(502.000000, -5.214235)
(503.000000, -5.214232)
(504.000000, -5.214230)
(505.000000, -5.214227)
(506.000000, -5.214224)
(507.000000, -5.214225)
(508.000000, -5.214223)
(509.000000, -5.214221)
(510.000000, -5.214220)
(511.000000, -5.214217)
(512.000000, -5.214220)
(513.000000, -5.214220)
(514.000000, -5.214222)
(515.000000, -5.214222)
(516.000000, -5.214223)
(517.000000, -5.214226)
(518.000000, -5.214225)
(519.000000, -5.214223)
(520.000000, -5.214220)
(521.000000, -5.214220)
(522.000000, -5.214219)
(523.000000, -5.214220)
(524.000000, -5.214228)
(525.000000, -5.214231)
(526.000000, -5.214231)
(527.000000, -5.214234)
(528.000000, -5.214242)
(529.000000, -5.214252)
(530.000000, -5.214253)
(531.000000, -5.214250)
(532.000000, -5.214262)
(533.000000, -5.214267)
(534.000000, -5.214267)
(535.000000, -5.214262)
(536.000000, -5.214271)
(537.000000, -5.214284)
(538.000000, -5.214285)
(539.000000, -5.214284)
(540.000000, -5.214281)
(541.000000, -5.214277)
(542.000000, -5.214276)
(543.000000, -5.214275)
(544.000000, -5.214269)
(545.000000, -5.214261)
(546.000000, -5.214252)
(547.000000, -5.214250)
(548.000000, -5.214243)
(549.000000, -5.214241)
(550.000000, -5.214236)
(551.000000, -5.214232)
(552.000000, -5.214230)
(553.000000, -5.214232)
(554.000000, -5.214231)
(555.000000, -5.214232)
(556.000000, -5.214229)
(557.000000, -5.214227)
(558.000000, -5.214225)
(559.000000, -5.214222)
(560.000000, -5.214223)
(561.000000, -5.214221)
(562.000000, -5.214222)
(563.000000, -5.214220)
(564.000000, -5.214219)
(565.000000, -5.214219)
(566.000000, -5.214221)
(567.000000, -5.214225)
(568.000000, -5.214228)
(569.000000, -5.214238)
(570.000000, -5.214243)
(571.000000, -5.214245)
(572.000000, -5.214248)
(573.000000, -5.214246)
(574.000000, -5.214248)
(575.000000, -5.214253)
(576.000000, -5.214260)
(577.000000, -5.214259)
(578.000000, -5.214263)
(579.000000, -5.214260)
(580.000000, -5.214261)
(581.000000, -5.214265)
(582.000000, -5.214269)
(583.000000, -5.214266)
(584.000000, -5.214261)
(585.000000, -5.214259)
(586.000000, -5.214254)
(587.000000, -5.214259)
(588.000000, -5.214260)
(589.000000, -5.214268)
(590.000000, -5.214275)
(591.000000, -5.214285)
(592.000000, -5.214287)
(593.000000, -5.214285)
(594.000000, -5.214283)
(595.000000, -5.214280)
(596.000000, -5.214284)
(597.000000, -5.214279)
(598.000000, -5.214274)
(599.000000, -5.214265)
(600.000000, -5.214256)
(601.000000, -5.214247)
(602.000000, -5.214241)
(603.000000, -5.214247)
(604.000000, -5.214245)
(605.000000, -5.214244)
(606.000000, -5.214239)
(607.000000, -5.214233)
(608.000000, -5.214230)
(609.000000, -5.214224)
(610.000000, -5.214219)
(611.000000, -5.214216)
(612.000000, -5.214214)
(613.000000, -5.214211)
(614.000000, -5.214207)
(615.000000, -5.214208)
(616.000000, -5.214207)
(617.000000, -5.214207)
(618.000000, -5.214211)
(619.000000, -5.214214)
(620.000000, -5.214214)
(621.000000, -5.214215)
(622.000000, -5.214228)
(623.000000, -5.214233)
(624.000000, -5.214241)
(625.000000, -5.214244)
(626.000000, -5.214245)
(627.000000, -5.214247)
(628.000000, -5.214246)
(629.000000, -5.214243)
(630.000000, -5.214243)
(631.000000, -5.214239)
(632.000000, -5.214243)
(633.000000, -5.214245)
(634.000000, -5.214246)
(635.000000, -5.214243)
(636.000000, -5.214239)
(637.000000, -5.214236)
(638.000000, -5.214230)
(639.000000, -5.214227)
(640.000000, -5.214228)
(641.000000, -5.214226)
(642.000000, -5.214223)
(643.000000, -5.214219)
(644.000000, -5.214215)
(645.000000, -5.214211)
(646.000000, -5.214210)
(647.000000, -5.214215)
(648.000000, -5.214217)
(649.000000, -5.214219)
(650.000000, -5.214220)
(651.000000, -5.214224)
(652.000000, -5.214231)
(653.000000, -5.214236)
(654.000000, -5.214238)
(655.000000, -5.214238)
(656.000000, -5.214238)
(657.000000, -5.214248)
(658.000000, -5.214250)
(659.000000, -5.214250)
(660.000000, -5.214250)
(661.000000, -5.214255)
(662.000000, -5.214253)
(663.000000, -5.214251)
(664.000000, -5.214249)
(665.000000, -5.214243)
(666.000000, -5.214238)
(667.000000, -5.214235)
(668.000000, -5.214230)
(669.000000, -5.214226)
(670.000000, -5.214223)
(671.000000, -5.214221)
(672.000000, -5.214216)
(673.000000, -5.182476)
(674.000000, -5.185628)
(675.000000, -5.188126)
(676.000000, -5.191082)
(677.000000, -5.193710)
(678.000000, -5.195547)
(679.000000, -5.196580)
(680.000000, -5.197905)
(681.000000, -5.199275)
(682.000000, -5.199702)
(683.000000, -5.200342)
(684.000000, -5.201303)
(685.000000, -5.202171)
(686.000000, -5.202571)
(687.000000, -5.202807)
(688.000000, -5.202495)
(689.000000, -5.202551)
(690.000000, -5.202795)
(691.000000, -5.202866)
(692.000000, -5.203407)
(693.000000, -5.203309)
(694.000000, -5.203765)
(695.000000, -5.204401)
(696.000000, -5.205159)
(697.000000, -5.205838)
(698.000000, -5.206713)
(699.000000, -5.207433)
(700.000000, -5.207971)
(701.000000, -5.208684)
(702.000000, -5.209335)
(703.000000, -5.209809)
(704.000000, -5.210412)
(705.000000, -5.210981)
(706.000000, -5.211195)
(707.000000, -5.211581)
(708.000000, -5.211860)
(709.000000, -5.211861)
(710.000000, -5.212024)
(711.000000, -5.212127)
(712.000000, -5.212233)
(713.000000, -5.212299)
(714.000000, -5.212371)
(715.000000, -5.212460)
(716.000000, -5.212577)
(717.000000, -5.212538)
(718.000000, -5.212568)
(719.000000, -5.212551)
(720.000000, -5.212602)
(721.000000, -5.212689)
(722.000000, -5.212717)
(723.000000, -5.212723)
(724.000000, -5.212488)
(725.000000, -5.212264)
(726.000000, -5.211772)
(727.000000, -5.211195)
(728.000000, -5.210369)
(729.000000, -5.209157)
(730.000000, -5.207339)
(731.000000, -5.204046)
(732.000000, -5.197863)
(733.000000, -5.184501)
(734.000000, -5.150821)
(735.000000, -5.034372)
(736.000000, -5.214436)
(737.000000, -5.214382)
(738.000000, -5.214465)
(739.000000, -5.214524)
(740.000000, -5.214561)
(741.000000, -5.214593)
(742.000000, -5.214606)
(743.000000, -5.184734)
(744.000000, -5.190243)
(745.000000, -5.196167)
(746.000000, -5.200781)
(747.000000, -5.203815)
(748.000000, -5.206293)
(749.000000, -5.208059)
(750.000000, -5.209595)
(751.000000, -5.210977)
(752.000000, -5.211470)
(753.000000, -5.212224)
(754.000000, -5.212831)
(755.000000, -5.213236)
(756.000000, -5.213601)
(757.000000, -5.213875)
(758.000000, -5.214062)
(759.000000, -5.214197)
(760.000000, -5.214311)
(761.000000, -5.214386)
(762.000000, -5.214433)
(763.000000, -5.214507)
(764.000000, -5.214529)
(765.000000, -5.214566)
(766.000000, -5.214564)
(767.000000, -5.214567)
(768.000000, -5.214568)
(769.000000, -5.214558)
(770.000000, -5.214560)
(771.000000, -5.214587)
(772.000000, -5.214591)
(773.000000, -5.214583)
(774.000000, -5.214582)
(775.000000, -5.214591)
(776.000000, -5.214643)
(777.000000, -5.214687)
(778.000000, -5.214696)
(779.000000, -5.214686)
(780.000000, -5.214673)
(781.000000, -5.214663)
(782.000000, -5.214633)
(783.000000, -5.214614)
(784.000000, -5.214587)
(785.000000, -5.214578)
(786.000000, -5.214573)
(787.000000, -5.214575)
(788.000000, -5.214555)
(789.000000, -5.214576)
(790.000000, -5.214588)
(791.000000, -5.214575)
(792.000000, -5.214568)
(793.000000, -5.214559)
(794.000000, -5.214569)
(795.000000, -5.214552)
(796.000000, -5.214562)
(797.000000, -5.214546)
(798.000000, -5.214533)
(799.000000, -5.214518)
(800.000000, -5.214533)
(801.000000, -5.214545)
(802.000000, -5.214566)
(803.000000, -5.214566)
(804.000000, -5.214578)
(805.000000, -5.214576)
(806.000000, -5.214570)
(807.000000, -5.214557)
(808.000000, -5.214538)
(809.000000, -5.214543)
(810.000000, -5.214526)
(811.000000, -5.214535)
(812.000000, -5.214553)
(813.000000, -5.214542)
(814.000000, -5.214542)
(815.000000, -5.214529)
(816.000000, -5.214515)
(817.000000, -5.214535)
(818.000000, -5.214524)
(819.000000, -5.214531)
(820.000000, -5.214526)
(821.000000, -5.214514)
(822.000000, -5.214505)
(823.000000, -5.214507)
(824.000000, -5.214530)
(825.000000, -5.214528)
(826.000000, -5.214564)
(827.000000, -5.214571)
(828.000000, -5.214563)
(829.000000, -5.214580)
(830.000000, -5.214575)
(831.000000, -5.214566)
(832.000000, -5.214547)
(833.000000, -5.214607)
(834.000000, -5.214608)
(835.000000, -5.214605)
(836.000000, -5.214597)
(837.000000, -5.214588)
(838.000000, -5.214584)
(839.000000, -5.214601)
(840.000000, -5.214593)
(841.000000, -5.214593)
(842.000000, -5.214574)
(843.000000, -5.214579)
(844.000000, -5.214560)
(845.000000, -5.214546)
(846.000000, -5.214532)
(847.000000, -5.214511)
(848.000000, -5.214552)
(849.000000, -5.214546)
(850.000000, -5.214561)
(851.000000, -5.214565)
(852.000000, -5.214560)
(853.000000, -5.214545)
(854.000000, -5.214531)
(855.000000, -5.214540)
(856.000000, -5.214524)
(857.000000, -5.214536)
(858.000000, -5.214525)
(859.000000, -5.214515)
(860.000000, -5.214520)
(861.000000, -5.214532)
(862.000000, -5.214551)
(863.000000, -5.214572)
(864.000000, -5.214595)
(865.000000, -5.214641)
(866.000000, -5.214646)
(867.000000, -5.214662)
(868.000000, -5.214657)
(869.000000, -5.214644)
(870.000000, -5.214639)
(871.000000, -5.214637)
(872.000000, -5.214627)
(873.000000, -5.214606)
(874.000000, -5.214580)
(875.000000, -5.214582)
(876.000000, -5.214573)
(877.000000, -5.214566)
(878.000000, -5.214569)
(879.000000, -5.214549)
(880.000000, -5.214532)
(881.000000, -5.214541)
(882.000000, -5.214524)
(883.000000, -5.214514)
(884.000000, -5.214528)
(885.000000, -5.214515)
(886.000000, -5.214520)
(887.000000, -5.214515)
(888.000000, -5.214560)
(889.000000, -5.214591)
(890.000000, -5.214618)
(891.000000, -5.214623)
(892.000000, -5.214664)
(893.000000, -5.214664)
(894.000000, -5.214650)
(895.000000, -5.214624)
(896.000000, -5.214591)
(897.000000, -5.214593)
(898.000000, -5.214599)
(899.000000, -5.214577)
(900.000000, -5.214567)
(901.000000, -5.214549)
(902.000000, -5.214595)
(903.000000, -5.214610)
(904.000000, -5.214630)
(905.000000, -5.214626)
(906.000000, -5.214631)
(907.000000, -5.214612)
(908.000000, -5.214599)
(909.000000, -5.214636)
(910.000000, -5.214629)
(911.000000, -5.214615)
(912.000000, -5.214631)
(913.000000, -5.214635)
(914.000000, -5.214623)
(915.000000, -5.214599)
(916.000000, -5.214607)
(917.000000, -5.214595)
(918.000000, -5.214587)
(919.000000, -5.214563)
(920.000000, -5.214550)
(921.000000, -5.214584)
(922.000000, -5.214577)
(923.000000, -5.214560)
(924.000000, -5.214548)
(925.000000, -5.214538)
(926.000000, -5.214514)
(927.000000, -5.214488)
(928.000000, -5.214465)
(929.000000, -5.214465)
(930.000000, -5.214479)
(931.000000, -5.214477)
(932.000000, -5.214467)
(933.000000, -5.214451)
(934.000000, -5.214434)
(935.000000, -5.214415)
(936.000000, -5.214444)
(937.000000, -5.214446)
(938.000000, -5.214442)
(939.000000, -5.214440)
(940.000000, -5.214444)
(941.000000, -5.214434)
(942.000000, -5.214428)
(943.000000, -5.214423)
(944.000000, -5.214424)
(945.000000, -5.214437)
(946.000000, -5.214431)
(947.000000, -5.214420)
(948.000000, -5.214409)
(949.000000, -5.214438)
(950.000000, -5.214438)
(951.000000, -5.214441)
(952.000000, -5.214435)
(953.000000, -5.214437)
(954.000000, -5.214430)
(955.000000, -5.214430)
(956.000000, -5.214452)
(957.000000, -5.214472)
(958.000000, -5.214477)
(959.000000, -5.214481)
(960.000000, -5.214488)
(961.000000, -5.214482)
(962.000000, -5.214471)
(963.000000, -5.214473)
(964.000000, -5.214467)
(965.000000, -5.214451)
(966.000000, -5.214450)
(967.000000, -5.214442)
(968.000000, -5.214456)
(969.000000, -5.214453)
(970.000000, -5.214461)
(971.000000, -5.214472)
(972.000000, -5.214471)
(973.000000, -5.214463)
(974.000000, -5.214468)
(975.000000, -5.214504)
(976.000000, -5.214512)
(977.000000, -5.214511)
(978.000000, -5.214503)
(979.000000, -5.214557)
(980.000000, -5.214613)
(981.000000, -5.214642)
(982.000000, -5.214673)
(983.000000, -5.214683)
(984.000000, -5.214686)
(985.000000, -5.214695)
(986.000000, -5.214678)
(987.000000, -5.214665)
(988.000000, -5.214759)
(989.000000, -5.214955)
(990.000000, -5.215127)
(991.000000, -5.215348)
(992.000000, -5.215746)
(993.000000, -5.216215)
(994.000000, -5.216942)
(995.000000, -5.217993)
(996.000000, -5.220183)
(997.000000, -5.223967)
(998.000000, -5.231816)
(999.000000, -5.251416)
(1000.000000, -5.314948)
(1001.000000, -5.214181)
(1002.000000, -5.214175)
(1003.000000, -5.214184)
(1004.000000, -5.214190)
(1005.000000, -5.214197)
(1006.000000, -5.184403)
(1007.000000, -5.189574)
(1008.000000, -5.195722)
(1009.000000, -5.201012)
(1010.000000, -5.204657)
(1011.000000, -5.207140)
(1012.000000, -5.209015)
(1013.000000, -5.210419)
(1014.000000, -5.211551)
(1015.000000, -5.212416)
(1016.000000, -5.213027)
(1017.000000, -5.213362)
(1018.000000, -5.213593)
(1019.000000, -5.213781)
(1020.000000, -5.213922)
(1021.000000, -5.214029)
(1022.000000, -5.214099)
(1023.000000, -5.214145)
(1024.000000, -5.214184)
(1025.000000, -5.214213)
(1026.000000, -5.214231)
(1027.000000, -5.214241)
(1028.000000, -5.214249)
(1029.000000, -5.214258)
(1030.000000, -5.214271)
(1031.000000, -5.214274)
(1032.000000, -5.214282)
(1033.000000, -5.214279)
(1034.000000, -5.214280)
(1035.000000, -5.214282)
(1036.000000, -5.214298)
(1037.000000, -5.214298)
(1038.000000, -5.214296)
(1039.000000, -5.214291)
(1040.000000, -5.214298)
(1041.000000, -5.214312)
(1042.000000, -5.214313)
(1043.000000, -5.214324)
(1044.000000, -5.214321)
(1045.000000, -5.214312)
(1046.000000, -5.214301)
(1047.000000, -5.214294)
(1048.000000, -5.214290)
(1049.000000, -5.214281)
(1050.000000, -5.214279)
(1051.000000, -5.214271)
(1052.000000, -5.214269)
(1053.000000, -5.214263)
(1054.000000, -5.214267)
(1055.000000, -5.214267)
(1056.000000, -5.214265)
(1057.000000, -5.214265)
(1058.000000, -5.214266)
(1059.000000, -5.214262)
(1060.000000, -5.214261)
(1061.000000, -5.214261)
(1062.000000, -5.214263)
(1063.000000, -5.214259)
(1064.000000, -5.214262)
(1065.000000, -5.214269)
(1066.000000, -5.214270)
(1067.000000, -5.214269)
(1068.000000, -5.214274)
(1069.000000, -5.214270)
(1070.000000, -5.214277)
(1071.000000, -5.214299)
(1072.000000, -5.214308)
(1073.000000, -5.214306)
(1074.000000, -5.214300)
(1075.000000, -5.214293)
(1076.000000, -5.214284)
(1077.000000, -5.214275)
(1078.000000, -5.214279)
(1079.000000, -5.214274)
(1080.000000, -5.214280)
(1081.000000, -5.214276)
(1082.000000, -5.214279)
(1083.000000, -5.214274)
(1084.000000, -5.214278)
(1085.000000, -5.214274)
(1086.000000, -5.214274)
(1087.000000, -5.214269)
(1088.000000, -5.214272)
(1089.000000, -5.214271)
(1090.000000, -5.214267)
(1091.000000, -5.214269)
(1092.000000, -5.214272)
(1093.000000, -5.214281)
(1094.000000, -5.214280)
(1095.000000, -5.214281)
(1096.000000, -5.214293)
(1097.000000, -5.214294)
(1098.000000, -5.214288)
(1099.000000, -5.214280)
(1100.000000, -5.214276)
(1101.000000, -5.214269)
(1102.000000, -5.214268)
(1103.000000, -5.214267)
(1104.000000, -5.214261)
(1105.000000, -5.214259)
(1106.000000, -5.214269)
(1107.000000, -5.214268)
(1108.000000, -5.214274)
(1109.000000, -5.214277)
(1110.000000, -5.214275)
(1111.000000, -5.214293)
(1112.000000, -5.214296)
(1113.000000, -5.214295)
(1114.000000, -5.214288)
(1115.000000, -5.214285)
(1116.000000, -5.214278)
(1117.000000, -5.214272)
(1118.000000, -5.214269)
(1119.000000, -5.214265)
(1120.000000, -5.214260)
(1121.000000, -5.214255)
(1122.000000, -5.214257)
(1123.000000, -5.214253)
(1124.000000, -5.214250)
(1125.000000, -5.214247)
(1126.000000, -5.214246)
(1127.000000, -5.214244)
(1128.000000, -5.214240)
(1129.000000, -5.214239)
(1130.000000, -5.214237)
(1131.000000, -5.214236)
(1132.000000, -5.214233)
(1133.000000, -5.214232)
(1134.000000, -5.214231)
(1135.000000, -5.214236)
(1136.000000, -5.214235)
(1137.000000, -5.214234)
(1138.000000, -5.214234)
(1139.000000, -5.214242)
(1140.000000, -5.214246)
(1141.000000, -5.214270)
(1142.000000, -5.214287)
(1143.000000, -5.214337)
(1144.000000, -5.214396)
(1145.000000, -5.214456)
(1146.000000, -5.214520)
(1147.000000, -5.214647)
(1148.000000, -5.214781)
(1149.000000, -5.214935)
(1150.000000, -5.215144)
(1151.000000, -5.215404)
(1152.000000, -5.215921)
(1153.000000, -5.216726)
(1154.000000, -5.218286)
(1155.000000, -5.221189)
(1156.000000, -5.228079)
(1157.000000, -5.248470)
(1158.000000, -5.331687)
(1159.000000, -5.214170)
(1160.000000, -5.214164)
(1161.000000, -5.214169)
(1162.000000, -5.214171)
(1163.000000, -5.214171)
(1164.000000, -5.214170)
(1165.000000, -5.188100)
(1166.000000, -5.197515)
(1167.000000, -5.202509)
(1168.000000, -5.206505)
(1169.000000, -5.209275)
(1170.000000, -5.210812)
(1171.000000, -5.211934)
(1172.000000, -5.212557)
(1173.000000, -5.213115)
(1174.000000, -5.213504)
(1175.000000, -5.213743)
(1176.000000, -5.213911)
(1177.000000, -5.214015)
(1178.000000, -5.214084)
(1179.000000, -5.214130)
(1180.000000, -5.214160)
(1181.000000, -5.214180)
(1182.000000, -5.214193)
(1183.000000, -5.214206)
(1184.000000, -5.214211)
(1185.000000, -5.214215)
(1186.000000, -5.214222)
(1187.000000, -5.214224)
(1188.000000, -5.214242)
(1189.000000, -5.214243)
(1190.000000, -5.214240)
(1191.000000, -5.214237)
(1192.000000, -5.214232)
(1193.000000, -5.214235)
(1194.000000, -5.214231)
(1195.000000, -5.214228)
(1196.000000, -5.214225)
(1197.000000, -5.214222)
(1198.000000, -5.214219)
(1199.000000, -5.214224)
(1200.000000, -5.214223)
(1201.000000, -5.214226)
(1202.000000, -5.214228)
(1203.000000, -5.214229)
(1204.000000, -5.214234)
(1205.000000, -5.214232)
(1206.000000, -5.214230)
(1207.000000, -5.214229)
(1208.000000, -5.214228)
(1209.000000, -5.214233)
(1210.000000, -5.214237)
(1211.000000, -5.214239)
(1212.000000, -5.214239)
(1213.000000, -5.214236)
(1214.000000, -5.214231)
(1215.000000, -5.214227)
(1216.000000, -5.214225)
(1217.000000, -5.214235)
(1218.000000, -5.214236)
(1219.000000, -5.214234)
(1220.000000, -5.214229)
(1221.000000, -5.214224)
(1222.000000, -5.214223)
(1223.000000, -5.214224)
(1224.000000, -5.214221)
(1225.000000, -5.214219)
(1226.000000, -5.214218)
(1227.000000, -5.214216)
(1228.000000, -5.214214)
(1229.000000, -5.214214)
(1230.000000, -5.214213)
(1231.000000, -5.214215)
(1232.000000, -5.214214)
(1233.000000, -5.214214)
(1234.000000, -5.214214)
(1235.000000, -5.214217)
(1236.000000, -5.214221)
(1237.000000, -5.214227)
(1238.000000, -5.214232)
(1239.000000, -5.214234)
(1240.000000, -5.214236)
(1241.000000, -5.214237)
(1242.000000, -5.214235)
(1243.000000, -5.214232)
(1244.000000, -5.214228)
(1245.000000, -5.214227)
(1246.000000, -5.214226)
(1247.000000, -5.214224)
(1248.000000, -5.214222)
(1249.000000, -5.214219)
(1250.000000, -5.214216)
(1251.000000, -5.214221)
(1252.000000, -5.214221)
(1253.000000, -5.214227)
(1254.000000, -5.214230)
(1255.000000, -5.214228)
(1256.000000, -5.214224)
(1257.000000, -5.214223)
(1258.000000, -5.214227)
(1259.000000, -5.214228)
(1260.000000, -5.214226)
(1261.000000, -5.214222)
(1262.000000, -5.214219)
(1263.000000, -5.214215)
(1264.000000, -5.214215)
(1265.000000, -5.214213)
(1266.000000, -5.214214)
(1267.000000, -5.214215)
(1268.000000, -5.214215)
(1269.000000, -5.214217)
(1270.000000, -5.214217)
(1271.000000, -5.214220)
(1272.000000, -5.214224)
(1273.000000, -5.214226)
(1274.000000, -5.214226)
(1275.000000, -5.214244)
(1276.000000, -5.214246)
(1277.000000, -5.214247)
(1278.000000, -5.214246)
(1279.000000, -5.214244)
(1280.000000, -5.214245)
(1281.000000, -5.214256)
(1282.000000, -5.214258)
(1283.000000, -5.214256)
(1284.000000, -5.214250)
(1285.000000, -5.214246)
(1286.000000, -5.214239)
(1287.000000, -5.214231)
(1288.000000, -5.214227)
(1289.000000, -5.214222)
(1290.000000, -5.214220)
(1291.000000, -5.214219)
(1292.000000, -5.214216)
(1293.000000, -5.214216)
(1294.000000, -5.214213)
(1295.000000, -5.214210)
(1296.000000, -5.214210)
(1297.000000, -5.214209)
(1298.000000, -5.214207)
(1299.000000, -5.214206)
(1300.000000, -5.214204)
(1301.000000, -5.214205)
(1302.000000, -5.214204)
(1303.000000, -5.214204)
(1304.000000, -5.214207)
(1305.000000, -5.214206)
(1306.000000, -5.214209)
(1307.000000, -5.214209)
(1308.000000, -5.214207)
(1309.000000, -5.214209)
(1310.000000, -5.214211)
(1311.000000, -5.214212)
(1312.000000, -5.214211)
(1313.000000, -5.214221)
(1314.000000, -5.214222)
(1315.000000, -5.214225)
(1316.000000, -5.214227)
(1317.000000, -5.214237)
(1318.000000, -5.214242)
(1319.000000, -5.214242)
(1320.000000, -5.214258)
(1321.000000, -5.214267)
(1322.000000, -5.214272)
(1323.000000, -5.214275)
(1324.000000, -5.214274)
(1325.000000, -5.214272)
(1326.000000, -5.214270)
(1327.000000, -5.214272)
(1328.000000, -5.214267)
(1329.000000, -5.214268)
(1330.000000, -5.214263)
(1331.000000, -5.214264)
(1332.000000, -5.214259)
(1333.000000, -5.214254)
(1334.000000, -5.214253)
(1335.000000, -5.214247)
(1336.000000, -5.214241)
(1337.000000, -5.214234)
(1338.000000, -5.214226)
(1339.000000, -5.214222)
(1340.000000, -5.214220)
(1341.000000, -5.214216)
(1342.000000, -5.214213)
(1343.000000, -5.214213)
(1344.000000, -5.214210)
(1345.000000, -5.214207)
(1346.000000, -5.214209)
(1347.000000, -5.214208)
(1348.000000, -5.214206)
(1349.000000, -5.214203)
(1350.000000, -5.214204)
(1351.000000, -5.214203)
(1352.000000, -5.214202)
(1353.000000, -5.214204)
(1354.000000, -5.214202)
(1355.000000, -5.214200)
(1356.000000, -5.214208)
(1357.000000, -5.214209)
(1358.000000, -5.214209)
(1359.000000, -5.214208)
(1360.000000, -5.214205)
(1361.000000, -5.214203)
(1362.000000, -5.214202)
(1363.000000, -5.214201)
(1364.000000, -5.214199)
(1365.000000, -5.214200)
(1366.000000, -5.214199)
(1367.000000, -5.214198)
(1368.000000, -5.214198)
(1369.000000, -5.214197)
(1370.000000, -5.214196)
(1371.000000, -5.214195)
(1372.000000, -5.214194)
(1373.000000, -5.214195)
(1374.000000, -5.214194)
(1375.000000, -5.214193)
(1376.000000, -5.214195)
(1377.000000, -5.214196)
(1378.000000, -5.214195)
(1379.000000, -5.214197)
(1380.000000, -5.214196)
(1381.000000, -5.214196)
(1382.000000, -5.214195)
(1383.000000, -5.214194)
(1384.000000, -5.214192)
(1385.000000, -5.214191)
(1386.000000, -5.214189)
(1387.000000, -5.214188)
(1388.000000, -5.214192)
(1389.000000, -5.214194)
(1390.000000, -5.214194)
(1391.000000, -5.214194)
(1392.000000, -5.214194)
(1393.000000, -5.214196)
(1394.000000, -5.214197)
(1395.000000, -5.214199)
(1396.000000, -5.214200)
(1397.000000, -5.214198)
(1398.000000, -5.214197)
(1399.000000, -5.214194)
(1400.000000, -5.214194)
(1401.000000, -5.214196)
(1402.000000, -5.214197)
(1403.000000, -5.214197)
(1404.000000, -5.214196)
(1405.000000, -5.214200)
(1406.000000, -5.214207)
(1407.000000, -5.214213)
(1408.000000, -5.214215)
(1409.000000, -5.214217)
(1410.000000, -5.214216)
(1411.000000, -5.214223)
(1412.000000, -5.214229)
(1413.000000, -5.214239)
(1414.000000, -5.214243)
(1415.000000, -5.214245)
(1416.000000, -5.214245)
(1417.000000, -5.214246)
(1418.000000, -5.214248)
(1419.000000, -5.214246)
(1420.000000, -5.214242)
(1421.000000, -5.214246)
(1422.000000, -5.214247)
(1423.000000, -5.214247)
(1424.000000, -5.214249)
(1425.000000, -5.214247)
(1426.000000, -5.214245)
(1427.000000, -5.214245)
(1428.000000, -5.214242)
(1429.000000, -5.214240)
(1430.000000, -5.214236)
(1431.000000, -5.214236)
(1432.000000, -5.214237)
(1433.000000, -5.214235)
(1434.000000, -5.214231)
(1435.000000, -5.214233)
(1436.000000, -5.214231)
(1437.000000, -5.214229)
(1438.000000, -5.214226)
(1439.000000, -5.214222)
(1440.000000, -5.214222)
(1441.000000, -5.214228)
(1442.000000, -5.214227)
(1443.000000, -5.214225)
(1444.000000, -5.214223)
(1445.000000, -5.214220)
(1446.000000, -5.214215)
(1447.000000, -5.214214)
(1448.000000, -5.214213)
(1449.000000, -5.214213)
(1450.000000, -5.214211)
(1451.000000, -5.214208)
(1452.000000, -5.214209)
(1453.000000, -5.214207)
(1454.000000, -5.214208)
(1455.000000, -5.214206)
(1456.000000, -5.214204)
(1457.000000, -5.214205)
(1458.000000, -5.214211)
(1459.000000, -5.214213)
(1460.000000, -5.214214)
(1461.000000, -5.214218)
(1462.000000, -5.214231)
(1463.000000, -5.214237)
(1464.000000, -5.214243)
(1465.000000, -5.214247)
(1466.000000, -5.214259)
(1467.000000, -5.214266)
(1468.000000, -5.214284)
(1469.000000, -5.214299)
(1470.000000, -5.214310)
(1471.000000, -5.214319)
(1472.000000, -5.214336)
(1473.000000, -5.214348)
(1474.000000, -5.214355)
(1475.000000, -5.214359)
(1476.000000, -5.214361)
(1477.000000, -5.214357)
(1478.000000, -5.214351)
(1479.000000, -5.214356)
(1480.000000, -5.214349)
(1481.000000, -5.214339)
(1482.000000, -5.214326)
(1483.000000, -5.214317)
(1484.000000, -5.214304)
(1485.000000, -5.214302)
(1486.000000, -5.214297)
(1487.000000, -5.214307)
(1488.000000, -5.214310)
(1489.000000, -5.214320)
(1490.000000, -5.214322)
(1491.000000, -5.214323)
(1492.000000, -5.214317)
(1493.000000, -5.214309)
(1494.000000, -5.181357)
(1495.000000, -5.183570)
(1496.000000, -5.186004)
(1497.000000, -5.188593)
(1498.000000, -5.190776)
(1499.000000, -5.193370)
(1500.000000, -5.195919)
(1501.000000, -5.198362)
(1502.000000, -5.200653)
(1503.000000, -5.202819)
(1504.000000, -5.204398)
(1505.000000, -5.205251)
(1506.000000, -5.206500)
(1507.000000, -5.207596)
(1508.000000, -5.208121)
(1509.000000, -5.208936)
(1510.000000, -5.209614)
(1511.000000, -5.210183)
(1512.000000, -5.210767)
(1513.000000, -5.211279)
(1514.000000, -5.211743)
(1515.000000, -5.212097)
(1516.000000, -5.212448)
(1517.000000, -5.212735)
(1518.000000, -5.212775)
(1519.000000, -5.212816)
(1520.000000, -5.212774)
(1521.000000, -5.212730)
(1522.000000, -5.212720)
(1523.000000, -5.212727)
(1524.000000, -5.212755)
(1525.000000, -5.212726)
(1526.000000, -5.212721)
(1527.000000, -5.212700)
(1528.000000, -5.212680)
(1529.000000, -5.212687)
(1530.000000, -5.212685)
(1531.000000, -5.212496)
(1532.000000, -5.212393)
(1533.000000, -5.212262)
(1534.000000, -5.212104)
(1535.000000, -5.211960)
(1536.000000, -5.211769)
(1537.000000, -5.211558)
(1538.000000, -5.211015)
(1539.000000, -5.210415)
(1540.000000, -5.209747)
(1541.000000, -5.208831)
(1542.000000, -5.207198)
(1543.000000, -5.204972)
(1544.000000, -5.199915)
(1545.000000, -5.191650)
(1546.000000, -5.173843)
(1547.000000, -5.131409)
(1548.000000, -5.000000)
(1549.000000, -5.214392)
(1550.000000, -5.214325)
(1551.000000, -5.214378)
(1552.000000, -5.214419)
(1553.000000, -5.214445)
(1554.000000, -5.214460)
(1555.000000, -5.214464)
(1556.000000, -5.186485)
(1557.000000, -5.194634)
(1558.000000, -5.200759)
(1559.000000, -5.204691)
(1560.000000, -5.207605)
(1561.000000, -5.209621)
(1562.000000, -5.210963)
(1563.000000, -5.212038)
(1564.000000, -5.212785)
(1565.000000, -5.213293)
(1566.000000, -5.213477)
(1567.000000, -5.213737)
(1568.000000, -5.213922)
(1569.000000, -5.214076)
(1570.000000, -5.214192)
(1571.000000, -5.214274)
(1572.000000, -5.214329)
(1573.000000, -5.214373)
(1574.000000, -5.214435)
(1575.000000, -5.214460)
(1576.000000, -5.214489)
(1577.000000, -5.214490)
(1578.000000, -5.214500)
(1579.000000, -5.214521)
(1580.000000, -5.214511)
(1581.000000, -5.214512)
(1582.000000, -5.214516)
(1583.000000, -5.214523)
(1584.000000, -5.214516)
(1585.000000, -5.214499)
(1586.000000, -5.214508)
(1587.000000, -5.214494)
(1588.000000, -5.214529)
(1589.000000, -5.214525)
(1590.000000, -5.214535)
(1591.000000, -5.214519)
(1592.000000, -5.214502)
(1593.000000, -5.214483)
(1594.000000, -5.214470)
(1595.000000, -5.214472)
(1596.000000, -5.214478)
(1597.000000, -5.214478)
(1598.000000, -5.214489)
(1599.000000, -5.214484)
(1600.000000, -5.214490)
(1601.000000, -5.214507)
(1602.000000, -5.214498)
(1603.000000, -5.214487)
(1604.000000, -5.214480)
(1605.000000, -5.214487)
(1606.000000, -5.214500)
(1607.000000, -5.214493)
(1608.000000, -5.214504)
(1609.000000, -5.214501)
(1610.000000, -5.214563)
(1611.000000, -5.214601)
(1612.000000, -5.214656)
(1613.000000, -5.214754)
(1614.000000, -5.214786)
(1615.000000, -5.214790)
(1616.000000, -5.214771)
(1617.000000, -5.214741)
(1618.000000, -5.214725)
(1619.000000, -5.214689)
(1620.000000, -5.214654)
(1621.000000, -5.214618)
(1622.000000, -5.214609)
(1623.000000, -5.214577)
(1624.000000, -5.214566)
(1625.000000, -5.214572)
(1626.000000, -5.214556)
(1627.000000, -5.214528)
(1628.000000, -5.214507)
(1629.000000, -5.214481)
(1630.000000, -5.214469)
(1631.000000, -5.214451)
(1632.000000, -5.214445)
(1633.000000, -5.214447)
(1634.000000, -5.214451)
(1635.000000, -5.214443)
(1636.000000, -5.214439)
(1637.000000, -5.214434)
(1638.000000, -5.214439)
(1639.000000, -5.214432)
(1640.000000, -5.214422)
(1641.000000, -5.214414)
(1642.000000, -5.214416)
(1643.000000, -5.214414)
(1644.000000, -5.214456)
(1645.000000, -5.214464)
(1646.000000, -5.214460)
(1647.000000, -5.214456)
(1648.000000, -5.214457)
(1649.000000, -5.214454)
(1650.000000, -5.214441)
(1651.000000, -5.214426)
(1652.000000, -5.214413)
(1653.000000, -5.214414)
(1654.000000, -5.214412)
(1655.000000, -5.214415)
(1656.000000, -5.214427)
(1657.000000, -5.214425)
(1658.000000, -5.214424)
(1659.000000, -5.214422)
(1660.000000, -5.214413)
(1661.000000, -5.214440)
(1662.000000, -5.214449)
(1663.000000, -5.214482)
(1664.000000, -5.214482)
(1665.000000, -5.214481)
(1666.000000, -5.214473)
(1667.000000, -5.214479)
(1668.000000, -5.214468)
(1669.000000, -5.214495)
(1670.000000, -5.214490)
(1671.000000, -5.214495)
(1672.000000, -5.214502)
(1673.000000, -5.214490)
(1674.000000, -5.214474)
(1675.000000, -5.214454)
(1676.000000, -5.214483)
(1677.000000, -5.214506)
(1678.000000, -5.214506)
(1679.000000, -5.214493)
(1680.000000, -5.214475)
(1681.000000, -5.214463)
(1682.000000, -5.214456)
(1683.000000, -5.214487)
(1684.000000, -5.214502)
(1685.000000, -5.214520)
(1686.000000, -5.214523)
(1687.000000, -5.214517)
(1688.000000, -5.214510)
(1689.000000, -5.214497)
(1690.000000, -5.214484)
(1691.000000, -5.214534)
(1692.000000, -5.214536)
(1693.000000, -5.214534)
(1694.000000, -5.214562)
(1695.000000, -5.214592)
(1696.000000, -5.214628)
(1697.000000, -5.214627)
(1698.000000, -5.214626)
(1699.000000, -5.214672)
(1700.000000, -5.214681)
(1701.000000, -5.214668)
(1702.000000, -5.214790)
(1703.000000, -5.214855)
(1704.000000, -5.214983)
(1705.000000, -5.215085)
(1706.000000, -5.215161)
(1707.000000, -5.215199)
(1708.000000, -5.215227)
(1709.000000, -5.215239)
(1710.000000, -5.215240)
(1711.000000, -5.215191)
(1712.000000, -5.215112)
(1713.000000, -5.215141)
(1714.000000, -5.215097)
(1715.000000, -5.215040)
(1716.000000, -5.215014)
(1717.000000, -5.215006)
(1718.000000, -5.215005)
(1719.000000, -5.214955)
(1720.000000, -5.214893)
(1721.000000, -5.214936)
(1722.000000, -5.214923)
(1723.000000, -5.214959)
(1724.000000, -5.214952)
(1725.000000, -5.214927)
(1726.000000, -5.214891)
(1727.000000, -5.214838)
(1728.000000, -5.214775)
(1729.000000, -5.214739)
(1730.000000, -5.214784)
(1731.000000, -5.214780)
(1732.000000, -5.214754)
(1733.000000, -5.214725)
(1734.000000, -5.214681)
(1735.000000, -5.214637)
(1736.000000, -5.214613)
(1737.000000, -5.214649)
(1738.000000, -5.214634)
(1739.000000, -5.214619)
(1740.000000, -5.214659)
(1741.000000, -5.214698)
(1742.000000, -5.214705)
(1743.000000, -5.214715)
(1744.000000, -5.214721)
(1745.000000, -5.214703)
(1746.000000, -5.214673)
(1747.000000, -5.214646)
(1748.000000, -5.214659)
(1749.000000, -5.214664)
(1750.000000, -5.214657)
(1751.000000, -5.214630)
(1752.000000, -5.214595)
(1753.000000, -5.214554)
(1754.000000, -5.214574)
(1755.000000, -5.214551)
(1756.000000, -5.214527)
(1757.000000, -5.214496)
(1758.000000, -5.214478)
(1759.000000, -5.214451)
(1760.000000, -5.214422)
(1761.000000, -5.214402)
(1762.000000, -5.214386)
(1763.000000, -5.214382)
(1764.000000, -5.214390)
(1765.000000, -5.214389)
(1766.000000, -5.214383)
(1767.000000, -5.214373)
(1768.000000, -5.214370)
(1769.000000, -5.214359)
(1770.000000, -5.214353)
(1771.000000, -5.214351)
(1772.000000, -5.214342)
(1773.000000, -5.214333)
(1774.000000, -5.214333)
(1775.000000, -5.214330)
(1776.000000, -5.214323)
(1777.000000, -5.214322)
(1778.000000, -5.214318)
(1779.000000, -5.214316)
(1780.000000, -5.214309)
(1781.000000, -5.214303)
(1782.000000, -5.214309)
(1783.000000, -5.214324)
(1784.000000, -5.214336)
(1785.000000, -5.214341)
(1786.000000, -5.214390)
(1787.000000, -5.214412)
(1788.000000, -5.214428)
(1789.000000, -5.214447)
(1790.000000, -5.214454)
(1791.000000, -5.214478)
(1792.000000, -5.214534)
(1793.000000, -5.214576)
(1794.000000, -5.214629)
(1795.000000, -5.214668)
(1796.000000, -5.214694)
(1797.000000, -5.214710)
(1798.000000, -5.214714)
(1799.000000, -5.214742)
(1800.000000, -5.214741)
(1801.000000, -5.214722)
(1802.000000, -5.214698)
(1803.000000, -5.214748)
(1804.000000, -5.214777)
(1805.000000, -5.214796)
(1806.000000, -5.214801)
(1807.000000, -5.214787)
(1808.000000, -5.214771)
(1809.000000, -5.214779)
(1810.000000, -5.214765)
(1811.000000, -5.214760)
(1812.000000, -5.214735)
(1813.000000, -5.214702)
(1814.000000, -5.214663)
(1815.000000, -5.214631)
(1816.000000, -5.214589)
(1817.000000, -5.214546)
(1818.000000, -5.214501)
(1819.000000, -5.214497)
(1820.000000, -5.214477)
(1821.000000, -5.214465)
(1822.000000, -5.214445)
(1823.000000, -5.214429)
(1824.000000, -5.214419)
(1825.000000, -5.214414)
(1826.000000, -5.214433)
(1827.000000, -5.214432)
(1828.000000, -5.214428)
(1829.000000, -5.214426)
(1830.000000, -5.214425)
(1831.000000, -5.214413)
(1832.000000, -5.214401)
(1833.000000, -5.214388)
(1834.000000, -5.214389)
(1835.000000, -5.214382)
(1836.000000, -5.214373)
(1837.000000, -5.214370)
(1838.000000, -5.214377)
(1839.000000, -5.214374)
(1840.000000, -5.214377)
(1841.000000, -5.214386)
(1842.000000, -5.214394)
(1843.000000, -5.214391)
(1844.000000, -5.214391)
(1845.000000, -5.214386)
(1846.000000, -5.214378)
(1847.000000, -5.214367)
(1848.000000, -5.214356)
(1849.000000, -5.214377)
(1850.000000, -5.214379)
(1851.000000, -5.214380)
(1852.000000, -5.214387)
(1853.000000, -5.214388)
(1854.000000, -5.214383)
(1855.000000, -5.214385)
(1856.000000, -5.214380)
(1857.000000, -5.214370)
(1858.000000, -5.214357)
(1859.000000, -5.214341)
(1860.000000, -5.214330)
(1861.000000, -5.214320)
(1862.000000, -5.214313)
(1863.000000, -5.214306)
(1864.000000, -5.214299)
(1865.000000, -5.214293)
(1866.000000, -5.214290)
(1867.000000, -5.214281)
(1868.000000, -5.214285)
(1869.000000, -5.214288)
(1870.000000, -5.214292)
(1871.000000, -5.214311)
(1872.000000, -5.214328)
(1873.000000, -5.214337)
(1874.000000, -5.214344)
(1875.000000, -5.214347)
(1876.000000, -5.214345)
(1877.000000, -5.214338)
(1878.000000, -5.214338)
(1879.000000, -5.214334)
(1880.000000, -5.214326)
(1881.000000, -5.214316)
(1882.000000, -5.214304)
(1883.000000, -5.214294)
(1884.000000, -5.214291)
(1885.000000, -5.214282)
(1886.000000, -5.214271)
(1887.000000, -5.214263)
(1888.000000, -5.214256)
(1889.000000, -5.214251)
(1890.000000, -5.214251)
(1891.000000, -5.214248)
(1892.000000, -5.214247)
(1893.000000, -5.214243)
(1894.000000, -5.214238)
(1895.000000, -5.214234)
(1896.000000, -5.214229)
(1897.000000, -5.214226)
(1898.000000, -5.214222)
(1899.000000, -5.214222)
(1900.000000, -5.214221)
(1901.000000, -5.214218)
(1902.000000, -5.214217)
(1903.000000, -5.214222)
(1904.000000, -5.214222)
(1905.000000, -5.214220)
(1906.000000, -5.214222)
(1907.000000, -5.214225)
(1908.000000, -5.214226)
(1909.000000, -5.214230)
(1910.000000, -5.214233)
(1911.000000, -5.214234)
(1912.000000, -5.214235)
(1913.000000, -5.214238)
(1914.000000, -5.214237)
(1915.000000, -5.214237)
(1916.000000, -5.214237)
(1917.000000, -5.214236)
(1918.000000, -5.214234)
(1919.000000, -5.214231)
(1920.000000, -5.214228)
(1921.000000, -5.214226)
(1922.000000, -5.214228)
(1923.000000, -5.214231)
(1924.000000, -5.214229)
(1925.000000, -5.214228)
(1926.000000, -5.214229)
(1927.000000, -5.214232)
(1928.000000, -5.214251)
(1929.000000, -5.214279)
(1930.000000, -5.214307)
(1931.000000, -5.214361)
(1932.000000, -5.214478)
(1933.000000, -5.214656)
(1934.000000, -5.215059)
(1935.000000, -5.215944)
(1936.000000, -5.218459)
(1937.000000, -5.228559)
(1938.000000, -5.214159)
(1939.000000, -5.214157)
(1940.000000, -5.214162)
(1941.000000, -5.214164)
(1942.000000, -5.182639)
(1943.000000, -5.188064)
(1944.000000, -5.188543)
(1945.000000, -5.190205)
(1946.000000, -5.194129)
(1947.000000, -5.197786)
(1948.000000, -5.201119)
(1949.000000, -5.204358)
(1950.000000, -5.206438)
(1951.000000, -5.207793)
(1952.000000, -5.209255)
(1953.000000, -5.210548)
(1954.000000, -5.211593)
(1955.000000, -5.212405)
(1956.000000, -5.212941)
(1957.000000, -5.213267)
(1958.000000, -5.213545)
(1959.000000, -5.213753)
(1960.000000, -5.213895)
(1961.000000, -5.214012)
(1962.000000, -5.214096)
(1963.000000, -5.214153)
(1964.000000, -5.214195)
(1965.000000, -5.214254)
(1966.000000, -5.214291)
(1967.000000, -5.214316)
(1968.000000, -5.214330)
(1969.000000, -5.214344)
(1970.000000, -5.214351)
(1971.000000, -5.214354)
(1972.000000, -5.214346)
(1973.000000, -5.214340)
(1974.000000, -5.214340)
(1975.000000, -5.214331)
(1976.000000, -5.214326)
(1977.000000, -5.214329)
(1978.000000, -5.214325)
(1979.000000, -5.214316)
(1980.000000, -5.214344)
(1981.000000, -5.214352)
(1982.000000, -5.214350)
(1983.000000, -5.214342)
(1984.000000, -5.214335)
(1985.000000, -5.214331)
(1986.000000, -5.214322)
(1987.000000, -5.214317)
(1988.000000, -5.214318)
(1989.000000, -5.214320)
(1990.000000, -5.214316)
(1991.000000, -5.214331)
(1992.000000, -5.214342)
(1993.000000, -5.214342)
(1994.000000, -5.214338)
(1995.000000, -5.214329)
(1996.000000, -5.214336)
(1997.000000, -5.214336)
(1998.000000, -5.214336)
(1999.000000, -5.214330)
(2000.000000, -5.214327)
(2001.000000, -5.214325)
(2002.000000, -5.214316)
(2003.000000, -5.214317)
(2004.000000, -5.214310)
(2005.000000, -5.214313)
(2006.000000, -5.214315)
(2007.000000, -5.214308)
(2008.000000, -5.214299)
(2009.000000, -5.214310)
(2010.000000, -5.214309)
(2011.000000, -5.214311)
(2012.000000, -5.214308)
(2013.000000, -5.214302)
(2014.000000, -5.214302)
(2015.000000, -5.214296)
(2016.000000, -5.214319)
(2017.000000, -5.214317)
(2018.000000, -5.214320)
(2019.000000, -5.214316)
(2020.000000, -5.214310)
(2021.000000, -5.214310)
(2022.000000, -5.214306)
(2023.000000, -5.214317)
(2024.000000, -5.214314)
(2025.000000, -5.214312)
(2026.000000, -5.214323)
(2027.000000, -5.214335)
(2028.000000, -5.214342)
(2029.000000, -5.214341)
(2030.000000, -5.214338)
(2031.000000, -5.214335)
(2032.000000, -5.214334)
(2033.000000, -5.214325)
(2034.000000, -5.214318)
(2035.000000, -5.214314)
(2036.000000, -5.214306)
(2037.000000, -5.214307)
(2038.000000, -5.214306)
(2039.000000, -5.214307)
(2040.000000, -5.214311)
(2041.000000, -5.214305)
(2042.000000, -5.214301)
(2043.000000, -5.214293)
(2044.000000, -5.214289)
(2045.000000, -5.214289)
(2046.000000, -5.214302)
(2047.000000, -5.214304)
(2048.000000, -5.214309)
(2049.000000, -5.214307)
(2050.000000, -5.214309)
(2051.000000, -5.214303)
(2052.000000, -5.214299)
(2053.000000, -5.214291)
(2054.000000, -5.214298)
(2055.000000, -5.214312)
(2056.000000, -5.214315)
(2057.000000, -5.214311)
(2058.000000, -5.214310)
(2059.000000, -5.214305)
(2060.000000, -5.214298)
(2061.000000, -5.214289)
(2062.000000, -5.214281)
(2063.000000, -5.214283)
(2064.000000, -5.214283)
(2065.000000, -5.214279)
(2066.000000, -5.214274)
(2067.000000, -5.214269)
(2068.000000, -5.214265)
(2069.000000, -5.214262)
(2070.000000, -5.214258)
(2071.000000, -5.214259)
(2072.000000, -5.214258)
(2073.000000, -5.214268)
(2074.000000, -5.214279)
(2075.000000, -5.214280)
(2076.000000, -5.214290)
(2077.000000, -5.214291)
(2078.000000, -5.214295)
(2079.000000, -5.214291)
(2080.000000, -5.214293)
(2081.000000, -5.214322)
(2082.000000, -5.214328)
(2083.000000, -5.214334)
(2084.000000, -5.214333)
(2085.000000, -5.214345)
(2086.000000, -5.214359)
(2087.000000, -5.214358)
(2088.000000, -5.214355)
(2089.000000, -5.214352)
(2090.000000, -5.214344)
(2091.000000, -5.214347)
(2092.000000, -5.214349)
(2093.000000, -5.214369)
(2094.000000, -5.214368)
(2095.000000, -5.214373)
(2096.000000, -5.214380)
(2097.000000, -5.214380)
(2098.000000, -5.214393)
(2099.000000, -5.214389)
(2100.000000, -5.214442)
(2101.000000, -5.214465)
(2102.000000, -5.214473)
(2103.000000, -5.214474)
(2104.000000, -5.214478)
(2105.000000, -5.214486)
(2106.000000, -5.214494)
(2107.000000, -5.214490)
(2108.000000, -5.214482)
(2109.000000, -5.214492)
(2110.000000, -5.214484)
(2111.000000, -5.214470)
(2112.000000, -5.214461)
(2113.000000, -5.214439)
(2114.000000, -5.214413)
(2115.000000, -5.214387)
(2116.000000, -5.214361)
(2117.000000, -5.214353)
(2118.000000, -5.214350)
(2119.000000, -5.214339)
(2120.000000, -5.214329)
(2121.000000, -5.214320)
(2122.000000, -5.214313)
(2123.000000, -5.214301)
(2124.000000, -5.214290)
(2125.000000, -5.214281)
(2126.000000, -5.214272)
(2127.000000, -5.214266)
(2128.000000, -5.214260)
(2129.000000, -5.214255)
(2130.000000, -5.214255)
(2131.000000, -5.214254)
(2132.000000, -5.214252)
(2133.000000, -5.214252)
(2134.000000, -5.214251)
(2135.000000, -5.214250)
(2136.000000, -5.214247)
(2137.000000, -5.214254)
(2138.000000, -5.214255)
(2139.000000, -5.214255)
(2140.000000, -5.214263)
(2141.000000, -5.214265)
(2142.000000, -5.214268)
(2143.000000, -5.214268)
(2144.000000, -5.214269)
(2145.000000, -5.214267)
(2146.000000, -5.214264)
(2147.000000, -5.214267)
(2148.000000, -5.214268)
(2149.000000, -5.214267)
(2150.000000, -5.214280)
(2151.000000, -5.214280)
(2152.000000, -5.214281)
(2153.000000, -5.214278)
(2154.000000, -5.214273)
(2155.000000, -5.214266)
(2156.000000, -5.214260)
(2157.000000, -5.214257)
(2158.000000, -5.214251)
(2159.000000, -5.214254)
(2160.000000, -5.214250)
(2161.000000, -5.214253)
(2162.000000, -5.214251)
(2163.000000, -5.214264)
(2164.000000, -5.214272)
(2165.000000, -5.214278)
(2166.000000, -5.214285)
(2167.000000, -5.214289)
(2168.000000, -5.214291)
(2169.000000, -5.214290)
(2170.000000, -5.214286)
(2171.000000, -5.214284)
(2172.000000, -5.214286)
(2173.000000, -5.214286)
(2174.000000, -5.214287)
(2175.000000, -5.214286)
(2176.000000, -5.214291)
(2177.000000, -5.214294)
(2178.000000, -5.214290)
(2179.000000, -5.214285)
(2180.000000, -5.214283)
(2181.000000, -5.214278)
(2182.000000, -5.214273)
(2183.000000, -5.214278)
(2184.000000, -5.214276)
(2185.000000, -5.214272)
(2186.000000, -5.214265)
(2187.000000, -5.214266)
(2188.000000, -5.214260)
(2189.000000, -5.214253)
(2190.000000, -5.214260)
(2191.000000, -5.214260)
(2192.000000, -5.214257)
(2193.000000, -5.214257)
(2194.000000, -5.214257)
(2195.000000, -5.214263)
(2196.000000, -5.214277)
(2197.000000, -5.214287)
(2198.000000, -5.214292)
(2199.000000, -5.214292)
(2200.000000, -5.214291)
(2201.000000, -5.214287)
(2202.000000, -5.214281)
(2203.000000, -5.214272)
(2204.000000, -5.214263)
(2205.000000, -5.214261)
(2206.000000, -5.214258)
(2207.000000, -5.214258)
(2208.000000, -5.214260)
(2209.000000, -5.214267)
(2210.000000, -5.214272)
(2211.000000, -5.214278)
(2212.000000, -5.214279)
(2213.000000, -5.214282)
(2214.000000, -5.214279)
(2215.000000, -5.214276)
(2216.000000, -5.214279)
(2217.000000, -5.214281)
(2218.000000, -5.214277)
(2219.000000, -5.214271)
(2220.000000, -5.214265)
(2221.000000, -5.214263)
(2222.000000, -5.214256)
(2223.000000, -5.214264)
(2224.000000, -5.214262)
(2225.000000, -5.214261)
(2226.000000, -5.214263)
(2227.000000, -5.214261)
(2228.000000, -5.214265)
(2229.000000, -5.214266)
(2230.000000, -5.214265)
(2231.000000, -5.214270)
(2232.000000, -5.214270)
(2233.000000, -5.214268)
(2234.000000, -5.214279)
(2235.000000, -5.214288)
(2236.000000, -5.214291)
(2237.000000, -5.214290)
(2238.000000, -5.214288)
(2239.000000, -5.214311)
(2240.000000, -5.214320)
(2241.000000, -5.214336)
(2242.000000, -5.214360)
(2243.000000, -5.214374)
(2244.000000, -5.214398)
(2245.000000, -5.214413)
(2246.000000, -5.214427)
(2247.000000, -5.214447)
(2248.000000, -5.214458)
(2249.000000, -5.214483)
(2250.000000, -5.214499)
(2251.000000, -5.214516)
(2252.000000, -5.214523)
(2253.000000, -5.214520)
(2254.000000, -5.214523)
(2255.000000, -5.214512)
(2256.000000, -5.214499)
(2257.000000, -5.214488)
(2258.000000, -5.214527)
(2259.000000, -5.214534)
(2260.000000, -5.214536)
(2261.000000, -5.214542)
(2262.000000, -5.214556)
(2263.000000, -5.214551)
(2264.000000, -5.214545)
(2265.000000, -5.214526)
(2266.000000, -5.214515)
(2267.000000, -5.214491)
(2268.000000, -5.214467)
(2269.000000, -5.214469)
(2270.000000, -5.214470)
(2271.000000, -5.214457)
(2272.000000, -5.214439)
(2273.000000, -5.214417)
(2274.000000, -5.214402)
(2275.000000, -5.214391)
(2276.000000, -5.214370)
(2277.000000, -5.214349)
(2278.000000, -5.214330)
(2279.000000, -5.214312)
(2280.000000, -5.214293)
(2281.000000, -5.214277)
(2282.000000, -5.214262)
(2283.000000, -5.214248)
(2284.000000, -5.214238)
(2285.000000, -5.214235)
(2286.000000, -5.214230)
(2287.000000, -5.214224)
(2288.000000, -5.214216)
(2289.000000, -5.214229)
(2290.000000, -5.214232)
(2291.000000, -5.214233)
(2292.000000, -5.214233)
(2293.000000, -5.214235)
(2294.000000, -5.214237)
(2295.000000, -5.214240)
(2296.000000, -5.214241)
(2297.000000, -5.214241)
(2298.000000, -5.214240)
(2299.000000, -5.214241)
(2300.000000, -5.214239)
(2301.000000, -5.214235)
(2302.000000, -5.214235)
(2303.000000, -5.214231)
(2304.000000, -5.214238)
(2305.000000, -5.214243)
(2306.000000, -5.214244)
(2307.000000, -5.214250)
(2308.000000, -5.214257)
(2309.000000, -5.214260)
(2310.000000, -5.214263)
(2311.000000, -5.214268)
(2312.000000, -5.178844)
(2313.000000, -5.178354)
(2314.000000, -5.178694)
(2315.000000, -5.178968)
(2316.000000, -5.179730)
(2317.000000, -5.181088)
(2318.000000, -5.181347)
(2319.000000, -5.181444)
(2320.000000, -5.182811)
(2321.000000, -5.183739)
(2322.000000, -5.185303)
(2323.000000, -5.186791)
(2324.000000, -5.188624)
(2325.000000, -5.190127)
(2326.000000, -5.191648)
(2327.000000, -5.193340)
(2328.000000, -5.194207)
(2329.000000, -5.195921)
(2330.000000, -5.197772)
(2331.000000, -5.199714)
(2332.000000, -5.200887)
(2333.000000, -5.201792)
(2334.000000, -5.203172)
(2335.000000, -5.203718)
(2336.000000, -5.203777)
(2337.000000, -5.204494)
(2338.000000, -5.205269)
(2339.000000, -5.206102)
(2340.000000, -5.206577)
(2341.000000, -5.206989)
(2342.000000, -5.207325)
(2343.000000, -5.207827)
(2344.000000, -5.208315)
(2345.000000, -5.208851)
(2346.000000, -5.209366)
(2347.000000, -5.209443)
(2348.000000, -5.209795)
(2349.000000, -5.210208)
(2350.000000, -5.210607)
(2351.000000, -5.210811)
(2352.000000, -5.211104)
(2353.000000, -5.211458)
(2354.000000, -5.211681)
(2355.000000, -5.211901)
(2356.000000, -5.212152)
(2357.000000, -5.212431)
(2358.000000, -5.212700)
(2359.000000, -5.212888)
(2360.000000, -5.213068)
(2361.000000, -5.213251)
(2362.000000, -5.213448)
(2363.000000, -5.213582)
(2364.000000, -5.213704)
(2365.000000, -5.213857)
(2366.000000, -5.214007)
(2367.000000, -5.214143)
(2368.000000, -5.214312)
(2369.000000, -5.214522)
(2370.000000, -5.214769)
(2371.000000, -5.215073)
(2372.000000, -5.215523)
(2373.000000, -5.216130)
(2374.000000, -5.217434)
(2375.000000, -5.219529)
(2376.000000, -5.224066)
(2377.000000, -5.235784)
(2378.000000, -5.274650)
(2379.000000, -5.214473)
(2380.000000, -5.214392)
(2381.000000, -5.214468)
(2382.000000, -5.214572)
(2383.000000, -5.214613)
(2384.000000, -5.214624)
(2385.000000, -5.214621)
(2386.000000, -5.186241)
(2387.000000, -5.194338)
(2388.000000, -5.199223)
(2389.000000, -5.203066)
(2390.000000, -5.205722)
(2391.000000, -5.207965)
(2392.000000, -5.209732)
(2393.000000, -5.211162)
(2394.000000, -5.212089)
(2395.000000, -5.212746)
(2396.000000, -5.213282)
(2397.000000, -5.213655)
(2398.000000, -5.213911)
(2399.000000, -5.214095)
(2400.000000, -5.214231)
(2401.000000, -5.214360)
(2402.000000, -5.214448)
(2403.000000, -5.214531)
(2404.000000, -5.214590)
(2405.000000, -5.214611)
(2406.000000, -5.214615)
(2407.000000, -5.214614)
(2408.000000, -5.214646)
(2409.000000, -5.214637)
(2410.000000, -5.214615)
(2411.000000, -5.214590)
(2412.000000, -5.214583)
(2413.000000, -5.214570)
(2414.000000, -5.214566)
(2415.000000, -5.214565)
(2416.000000, -5.214553)
(2417.000000, -5.214575)
(2418.000000, -5.214564)
(2419.000000, -5.214591)
(2420.000000, -5.214580)
(2421.000000, -5.214565)
(2422.000000, -5.214547)
(2423.000000, -5.214553)
(2424.000000, -5.214549)
(2425.000000, -5.214561)
(2426.000000, -5.214572)
(2427.000000, -5.214608)
(2428.000000, -5.214613)
(2429.000000, -5.214599)
(2430.000000, -5.214580)
(2431.000000, -5.214561)
(2432.000000, -5.214549)
(2433.000000, -5.214556)
(2434.000000, -5.214585)
(2435.000000, -5.214615)
(2436.000000, -5.214611)
(2437.000000, -5.214594)
(2438.000000, -5.214574)
(2439.000000, -5.214557)
(2440.000000, -5.214540)
(2441.000000, -5.214524)
(2442.000000, -5.214509)
(2443.000000, -5.214514)
(2444.000000, -5.214506)
(2445.000000, -5.214498)
(2446.000000, -5.214509)
(2447.000000, -5.214528)
(2448.000000, -5.214528)
(2449.000000, -5.214532)
(2450.000000, -5.214529)
(2451.000000, -5.214522)
(2452.000000, -5.214528)
(2453.000000, -5.214527)
(2454.000000, -5.214534)
(2455.000000, -5.214527)
(2456.000000, -5.214529)
(2457.000000, -5.214519)
(2458.000000, -5.214522)
(2459.000000, -5.214525)
(2460.000000, -5.214518)
(2461.000000, -5.214541)
(2462.000000, -5.214557)
(2463.000000, -5.214623)
(2464.000000, -5.214663)
(2465.000000, -5.214674)
(2466.000000, -5.214661)
(2467.000000, -5.214653)
(2468.000000, -5.214636)
(2469.000000, -5.214623)
(2470.000000, -5.214595)
(2471.000000, -5.214610)
(2472.000000, -5.214600)
(2473.000000, -5.214596)
(2474.000000, -5.214622)
(2475.000000, -5.214664)
(2476.000000, -5.214669)
(2477.000000, -5.214670)
(2478.000000, -5.214656)
(2479.000000, -5.214632)
(2480.000000, -5.214666)
(2481.000000, -5.214659)
(2482.000000, -5.214656)
(2483.000000, -5.214644)
(2484.000000, -5.214625)
(2485.000000, -5.214621)
(2486.000000, -5.214601)
(2487.000000, -5.214633)
(2488.000000, -5.214676)
(2489.000000, -5.214741)
(2490.000000, -5.214798)
(2491.000000, -5.214807)
(2492.000000, -5.214799)
(2493.000000, -5.214787)
(2494.000000, -5.214757)
(2495.000000, -5.214712)
(2496.000000, -5.214690)
(2497.000000, -5.214693)
(2498.000000, -5.214678)
(2499.000000, -5.214651)
(2500.000000, -5.214618)
(2501.000000, -5.214592)
(2502.000000, -5.214578)
(2503.000000, -5.214555)
(2504.000000, -5.214537)
(2505.000000, -5.214543)
(2506.000000, -5.214532)
(2507.000000, -5.214525)
(2508.000000, -5.214528)
(2509.000000, -5.214517)
(2510.000000, -5.214509)
(2511.000000, -5.214499)
(2512.000000, -5.214492)
(2513.000000, -5.214495)
(2514.000000, -5.214487)
(2515.000000, -5.214478)
(2516.000000, -5.214467)
(2517.000000, -5.214463)
(2518.000000, -5.214463)
(2519.000000, -5.214459)
(2520.000000, -5.214449)
(2521.000000, -5.214443)
(2522.000000, -5.214437)
(2523.000000, -5.214439)
(2524.000000, -5.214461)
(2525.000000, -5.214484)
(2526.000000, -5.214487)
(2527.000000, -5.214500)
(2528.000000, -5.214506)
(2529.000000, -5.214505)
(2530.000000, -5.214517)
(2531.000000, -5.214514)
(2532.000000, -5.214500)
(2533.000000, -5.214493)
(2534.000000, -5.214479)
(2535.000000, -5.214494)
(2536.000000, -5.214486)
(2537.000000, -5.214473)
(2538.000000, -5.214466)
(2539.000000, -5.214472)
(2540.000000, -5.214480)
(2541.000000, -5.214489)
(2542.000000, -5.214484)
(2543.000000, -5.214500)
(2544.000000, -5.214499)
(2545.000000, -5.214489)
(2546.000000, -5.214490)
(2547.000000, -5.214528)
(2548.000000, -5.214529)
(2549.000000, -5.214529)
(2550.000000, -5.214528)
(2551.000000, -5.214528)
(2552.000000, -5.214518)
(2553.000000, -5.214513)
(2554.000000, -5.214517)
(2555.000000, -5.214541)
(2556.000000, -5.214549)
(2557.000000, -5.214554)
(2558.000000, -5.214564)
(2559.000000, -5.214584)
(2560.000000, -5.214578)
(2561.000000, -5.214561)
(2562.000000, -5.214561)
(2563.000000, -5.214551)
(2564.000000, -5.214608)
(2565.000000, -5.214613)
(2566.000000, -5.214617)
(2567.000000, -5.214647)
(2568.000000, -5.214646)
(2569.000000, -5.214644)
(2570.000000, -5.214624)
(2571.000000, -5.214619)
(2572.000000, -5.214601)
(2573.000000, -5.214579)
(2574.000000, -5.214562)
(2575.000000, -5.214557)
(2576.000000, -5.214539)
(2577.000000, -5.214544)
(2578.000000, -5.214533)
(2579.000000, -5.214535)
(2580.000000, -5.214523)
(2581.000000, -5.214509)
(2582.000000, -5.214540)
(2583.000000, -5.214536)
(2584.000000, -5.214526)
(2585.000000, -5.214514)
(2586.000000, -5.214507)
(2587.000000, -5.214505)
(2588.000000, -5.214500)
(2589.000000, -5.214531)
(2590.000000, -5.214533)
(2591.000000, -5.214543)
(2592.000000, -5.214545)
(2593.000000, -5.214539)
(2594.000000, -5.214541)
(2595.000000, -5.214538)
(2596.000000, -5.214573)
(2597.000000, -5.214600)
(2598.000000, -5.214725)
(2599.000000, -5.214796)
(2600.000000, -5.214931)
(2601.000000, -5.215086)
(2602.000000, -5.215226)
(2603.000000, -5.215529)
(2604.000000, -5.215949)
(2605.000000, -5.216414)
(2606.000000, -5.217010)
(2607.000000, -5.217751)
(2608.000000, -5.218882)
(2609.000000, -5.220335)
(2610.000000, -5.222348)
(2611.000000, -5.225732)
(2612.000000, -5.231186)
(2613.000000, -5.240505)
(2614.000000, -5.259167)
(2615.000000, -5.304448)
(2616.000000, -5.435268)
(2617.000000, -6.000000)
(2618.000000, -5.214073)
(2619.000000, -5.214086)
(2620.000000, -5.214063)
(2621.000000, -5.214048)
(2622.000000, -5.214041)
(2623.000000, -5.214037)
(2624.000000, -5.214041)
(2625.000000, -5.214042)
(2626.000000, -5.214050)
(2627.000000, -5.214019)
(2628.000000, -5.214016)
(2629.000000, -5.214023)
(2630.000000, -5.214032)
(2631.000000, -5.214024)
(2632.000000, -5.214031)
(2633.000000, -5.214038)
(2634.000000, -5.214049)
(2635.000000, -5.214052)
(2636.000000, -5.214057)
(2637.000000, -5.214057)
(2638.000000, -5.214061)
(2639.000000, -5.214061)
(2640.000000, -5.214065)
(2641.000000, -5.214066)
(2642.000000, -5.214070)
(2643.000000, -5.214074)
(2644.000000, -5.214074)
(2645.000000, -5.214077)
(2646.000000, -5.214077)
(2647.000000, -5.214079)
(2648.000000, -5.214080)
(2649.000000, -5.214077)
(2650.000000, -5.214075)
(2651.000000, -5.214067)
(2652.000000, -5.214066)
(2653.000000, -5.214063)
(2654.000000, -5.214066)
(2655.000000, -5.214069)
(2656.000000, -5.214066)
(2657.000000, -5.214064)
(2658.000000, -5.214066)
(2659.000000, -5.214064)
(2660.000000, -5.214067)
(2661.000000, -5.214062)
(2662.000000, -5.214050)
(2663.000000, -5.214051)
(2664.000000, -5.214055)
(2665.000000, -5.214061)
(2666.000000, -5.214066)
(2667.000000, -5.214071)
(2668.000000, -5.214071)
(2669.000000, -5.214074)
(2670.000000, -5.214078)
(2671.000000, -5.214077)
(2672.000000, -5.214078)
(2673.000000, -5.214080)
(2674.000000, -5.214083)
(2675.000000, -5.214084)
(2676.000000, -5.214086)
(2677.000000, -5.214088)
(2678.000000, -5.214090)
(2679.000000, -5.214091)
(2680.000000, -5.214092)
(2681.000000, -5.214093)
(2682.000000, -5.214093)
(2683.000000, -5.214084)
(2684.000000, -5.214083)
(2685.000000, -5.214084)
(2686.000000, -5.214082)
(2687.000000, -5.214081)
(2688.000000, -5.214082)
(2689.000000, -5.214077)
(2690.000000, -5.214079)
(2691.000000, -5.214072)
(2692.000000, -5.214063)
(2693.000000, -5.214063)
(2694.000000, -5.214065)
(2695.000000, -5.214060)
(2696.000000, -5.214061)
(2697.000000, -5.214063)
(2698.000000, -5.214068)
(2699.000000, -5.214061)
(2700.000000, -5.214055)
(2701.000000, -5.214057)
(2702.000000, -5.214054)
(2703.000000, -5.214051)
(2704.000000, -5.214051)
(2705.000000, -5.214056)
(2706.000000, -5.214061)
(2707.000000, -5.214064)
(2708.000000, -5.214055)
(2709.000000, -5.214055)
(2710.000000, -5.214055)
(2711.000000, -5.214058)
(2712.000000, -5.214052)
(2713.000000, -5.214052)
(2714.000000, -5.214056)
(2715.000000, -5.214045)
(2716.000000, -5.214043)
(2717.000000, -5.214046)
(2718.000000, -5.214038)
(2719.000000, -5.214035)
(2720.000000, -5.214038)
(2721.000000, -5.214008)
(2722.000000, -5.214001)
(2723.000000, -5.213998)
(2724.000000, -5.213993)
(2725.000000, -5.213992)
(2726.000000, -5.213998)
(2727.000000, -5.214009)
(2728.000000, -5.214021)
(2729.000000, -5.183331)
(2730.000000, -5.189243)
(2731.000000, -5.194363)
(2732.000000, -5.197829)
(2733.000000, -5.201382)
(2734.000000, -5.203359)
(2735.000000, -5.205570)
(2736.000000, -5.207391)
(2737.000000, -5.208979)
(2738.000000, -5.210017)
(2739.000000, -5.211000)
(2740.000000, -5.211720)
(2741.000000, -5.212253)
(2742.000000, -5.212692)
(2743.000000, -5.213045)
(2744.000000, -5.213314)
(2745.000000, -5.213540)
(2746.000000, -5.213694)
(2747.000000, -5.213796)
(2748.000000, -5.213877)
(2749.000000, -5.213956)
(2750.000000, -5.214020)
(2751.000000, -5.214069)
(2752.000000, -5.214103)
(2753.000000, -5.214135)
(2754.000000, -5.214160)
(2755.000000, -5.214179)
(2756.000000, -5.214193)
(2757.000000, -5.214205)
(2758.000000, -5.214217)
(2759.000000, -5.214226)
(2760.000000, -5.214230)
(2761.000000, -5.214234)
(2762.000000, -5.214241)
(2763.000000, -5.214252)
(2764.000000, -5.214259)
(2765.000000, -5.214262)
(2766.000000, -5.214262)
(2767.000000, -5.214271)
(2768.000000, -5.214269)
(2769.000000, -5.214269)
(2770.000000, -5.214267)
(2771.000000, -5.214263)
(2772.000000, -5.214262)
(2773.000000, -5.214257)
(2774.000000, -5.214258)
(2775.000000, -5.214257)
(2776.000000, -5.214254)
(2777.000000, -5.214259)
(2778.000000, -5.214267)
(2779.000000, -5.214266)
(2780.000000, -5.214263)
(2781.000000, -5.214270)
(2782.000000, -5.214270)
(2783.000000, -5.214267)
(2784.000000, -5.214266)
(2785.000000, -5.214261)
(2786.000000, -5.214261)
(2787.000000, -5.214261)
(2788.000000, -5.214256)
(2789.000000, -5.214266)
(2790.000000, -5.214277)
(2791.000000, -5.214278)
(2792.000000, -5.214284)
(2793.000000, -5.214282)
(2794.000000, -5.214278)
(2795.000000, -5.214276)
(2796.000000, -5.214275)
(2797.000000, -5.214269)
(2798.000000, -5.214264)
(2799.000000, -5.214269)
(2800.000000, -5.214278)
(2801.000000, -5.214276)
(2802.000000, -5.214273)
(2803.000000, -5.214270)
(2804.000000, -5.214264)
(2805.000000, -5.214259)
(2806.000000, -5.214257)
(2807.000000, -5.214258)
(2808.000000, -5.214255)
(2809.000000, -5.214250)
(2810.000000, -5.214250)
(2811.000000, -5.214252)
(2812.000000, -5.214257)
(2813.000000, -5.214257)
(2814.000000, -5.214261)
(2815.000000, -5.214275)
(2816.000000, -5.214278)
(2817.000000, -5.214277)
(2818.000000, -5.214293)
(2819.000000, -5.214296)
(2820.000000, -5.214301)
(2821.000000, -5.214303)
(2822.000000, -5.214320)
(2823.000000, -5.214327)
(2824.000000, -5.214327)
(2825.000000, -5.214323)
(2826.000000, -5.214315)
(2827.000000, -5.214307)
(2828.000000, -5.214296)
(2829.000000, -5.214290)
(2830.000000, -5.214282)
(2831.000000, -5.214298)
(2832.000000, -5.214307)
(2833.000000, -5.214310)
(2834.000000, -5.214310)
(2835.000000, -5.214309)
(2836.000000, -5.214308)
(2837.000000, -5.214303)
(2838.000000, -5.214302)
(2839.000000, -5.214295)
(2840.000000, -5.214288)
(2841.000000, -5.214283)
(2842.000000, -5.214277)
(2843.000000, -5.214269)
(2844.000000, -5.214262)
(2845.000000, -5.214282)
(2846.000000, -5.214286)
(2847.000000, -5.214287)
(2848.000000, -5.214298)
(2849.000000, -5.214300)
(2850.000000, -5.214312)
(2851.000000, -5.214315)
(2852.000000, -5.214314)
(2853.000000, -5.214309)
(2854.000000, -5.214302)
(2855.000000, -5.214292)
(2856.000000, -5.214282)
(2857.000000, -5.214277)
(2858.000000, -5.214270)
(2859.000000, -5.214261)
(2860.000000, -5.214260)
(2861.000000, -5.214260)
(2862.000000, -5.214255)
(2863.000000, -5.214250)
(2864.000000, -5.214262)
(2865.000000, -5.214265)
(2866.000000, -5.214270)
(2867.000000, -5.214284)
(2868.000000, -5.214288)
(2869.000000, -5.214320)
(2870.000000, -5.214350)
(2871.000000, -5.214372)
(2872.000000, -5.214403)
(2873.000000, -5.214432)
(2874.000000, -5.214460)
(2875.000000, -5.214481)
(2876.000000, -5.214503)
(2877.000000, -5.214516)
(2878.000000, -5.214552)
(2879.000000, -5.214578)
(2880.000000, -5.214594)
(2881.000000, -5.214605)
(2882.000000, -5.214608)
(2883.000000, -5.214599)
(2884.000000, -5.214594)
(2885.000000, -5.214575)
(2886.000000, -5.214556)
(2887.000000, -5.214537)
(2888.000000, -5.214550)
(2889.000000, -5.214572)
(2890.000000, -5.214570)
(2891.000000, -5.214571)
(2892.000000, -5.214554)
(2893.000000, -5.214529)
(2894.000000, -5.214514)
(2895.000000, -5.214499)
(2896.000000, -5.214474)
(2897.000000, -5.214466)
(2898.000000, -5.214464)
(2899.000000, -5.214463)
(2900.000000, -5.214446)
(2901.000000, -5.214425)
(2902.000000, -5.214415)
(2903.000000, -5.214423)
(2904.000000, -5.214421)
(2905.000000, -5.214410)
(2906.000000, -5.214399)
(2907.000000, -5.214383)
(2908.000000, -5.214367)
(2909.000000, -5.214348)
(2910.000000, -5.214330)
(2911.000000, -5.214312)
(2912.000000, -5.214294)
(2913.000000, -5.214279)
(2914.000000, -5.214267)
(2915.000000, -5.214260)
(2916.000000, -5.214252)
(2917.000000, -5.214250)
(2918.000000, -5.214247)
(2919.000000, -5.214240)
(2920.000000, -5.214233)
(2921.000000, -5.214228)
(2922.000000, -5.214223)
(2923.000000, -5.214218)
(2924.000000, -5.214212)
(2925.000000, -5.214216)
(2926.000000, -5.214215)
(2927.000000, -5.214213)
(2928.000000, -5.214210)
(2929.000000, -5.214212)
(2930.000000, -5.214214)
(2931.000000, -5.214215)
(2932.000000, -5.214214)
(2933.000000, -5.214212)
(2934.000000, -5.214210)
(2935.000000, -5.214210)
(2936.000000, -5.214210)
(2937.000000, -5.214208)
(2938.000000, -5.214211)
(2939.000000, -5.214221)
(2940.000000, -5.214224)
(2941.000000, -5.214229)
(2942.000000, -5.214245)
(2943.000000, -5.214256)
(2944.000000, -5.214277)
(2945.000000, -5.214305)
(2946.000000, -5.214334)
(2947.000000, -5.214363)
(2948.000000, -5.214397)
(2949.000000, -5.214433)
(2950.000000, -5.214483)
(2951.000000, -5.214539)
(2952.000000, -5.214612)
(2953.000000, -5.214717)
(2954.000000, -5.214851)
(2955.000000, -5.215018)
(2956.000000, -5.215380)
(2957.000000, -5.215858)
(2958.000000, -5.216852)
(2959.000000, -5.218604)
(2960.000000, -5.222400)
(2961.000000, -5.232156)
(2962.000000, -5.265832)
(2963.000000, -5.214142)
(2964.000000, -5.214143)
(2965.000000, -5.214142)
(2966.000000, -5.214141)
(2967.000000, -5.185490)
(2968.000000, -5.193549)
(2969.000000, -5.199200)
(2970.000000, -5.203794)
(2971.000000, -5.206967)
(2972.000000, -5.208871)
(2973.000000, -5.210411)
(2974.000000, -5.211617)
(2975.000000, -5.212450)
(2976.000000, -5.212959)
(2977.000000, -5.213357)
(2978.000000, -5.213615)
(2979.000000, -5.213792)
(2980.000000, -5.213898)
(2981.000000, -5.213926)
(2982.000000, -5.213968)
(2983.000000, -5.214020)
(2984.000000, -5.214069)
(2985.000000, -5.214104)
(2986.000000, -5.214134)
(2987.000000, -5.214160)
(2988.000000, -5.214181)
(2989.000000, -5.214199)
(2990.000000, -5.214212)
(2991.000000, -5.214226)
(2992.000000, -5.214234)
(2993.000000, -5.214240)
(2994.000000, -5.214240)
(2995.000000, -5.214239)
(2996.000000, -5.214239)
(2997.000000, -5.214240)
(2998.000000, -5.214239)
(2999.000000, -5.214255)
(3000.000000, -5.214254)
(3001.000000, -5.214255)
(3002.000000, -5.214250)
(3003.000000, -5.214258)
(3004.000000, -5.214263)
(3005.000000, -5.214266)
(3006.000000, -5.214264)
(3007.000000, -5.214256)
(3008.000000, -5.214257)
(3009.000000, -5.214254)
(3010.000000, -5.214248)
(3011.000000, -5.214240)
(3012.000000, -5.214234)
(3013.000000, -5.214234)
(3014.000000, -5.214230)
(3015.000000, -5.214229)
(3016.000000, -5.214225)
(3017.000000, -5.214220)
(3018.000000, -5.214223)
(3019.000000, -5.214225)
(3020.000000, -5.214222)
(3021.000000, -5.214225)
(3022.000000, -5.214223)
(3023.000000, -5.214225)
(3024.000000, -5.214229)
(3025.000000, -5.214226)
(3026.000000, -5.214223)
(3027.000000, -5.214222)
(3028.000000, -5.214221)
(3029.000000, -5.214220)
(3030.000000, -5.214217)
(3031.000000, -5.214215)
(3032.000000, -5.214212)
(3033.000000, -5.214212)
(3034.000000, -5.214213)
(3035.000000, -5.214212)
(3036.000000, -5.214210)
(3037.000000, -5.214208)
(3038.000000, -5.214210)
(3039.000000, -5.214215)
(3040.000000, -5.214223)
(3041.000000, -5.214228)
(3042.000000, -5.214229)
(3043.000000, -5.214229)
(3044.000000, -5.214235)
(3045.000000, -5.214233)
(3046.000000, -5.214231)
(3047.000000, -5.214227)
(3048.000000, -5.214224)
(3049.000000, -5.214220)
(3050.000000, -5.214217)
(3051.000000, -5.214214)
(3052.000000, -5.214211)
(3053.000000, -5.214207)
(3054.000000, -5.214207)
(3055.000000, -5.214207)
(3056.000000, -5.214206)
(3057.000000, -5.214205)
(3058.000000, -5.214203)
(3059.000000, -5.214203)
(3060.000000, -5.214202)
(3061.000000, -5.214202)
(3062.000000, -5.214201)
(3063.000000, -5.214201)
(3064.000000, -5.214200)
(3065.000000, -5.214200)
(3066.000000, -5.214203)
(3067.000000, -5.214203)
(3068.000000, -5.214203)
(3069.000000, -5.214204)
(3070.000000, -5.214203)
(3071.000000, -5.214205)
(3072.000000, -5.214205)
(3073.000000, -5.214205)
(3074.000000, -5.214204)
(3075.000000, -5.214206)
(3076.000000, -5.214206)
(3077.000000, -5.214206)
(3078.000000, -5.214205)
(3079.000000, -5.214203)
(3080.000000, -5.214202)
(3081.000000, -5.214202)
(3082.000000, -5.214201)
(3083.000000, -5.214200)
(3084.000000, -5.214200)
(3085.000000, -5.214200)
(3086.000000, -5.214200)
(3087.000000, -5.214200)
(3088.000000, -5.214202)
(3089.000000, -5.214201)
(3090.000000, -5.214199)
(3091.000000, -5.214199)
(3092.000000, -5.214198)
(3093.000000, -5.214197)
(3094.000000, -5.214201)
(3095.000000, -5.214209)
(3096.000000, -5.214214)
(3097.000000, -5.214215)
(3098.000000, -5.214224)
(3099.000000, -5.214224)
(3100.000000, -5.214224)
(3101.000000, -5.214220)
(3102.000000, -5.214221)
(3103.000000, -5.214221)
(3104.000000, -5.214218)
(3105.000000, -5.214220)
(3106.000000, -5.214219)
(3107.000000, -5.214230)
(3108.000000, -5.214232)
(3109.000000, -5.214231)
(3110.000000, -5.214235)
(3111.000000, -5.214242)
(3112.000000, -5.214249)
(3113.000000, -5.214254)
(3114.000000, -5.214259)
(3115.000000, -5.214271)
(3116.000000, -5.214275)
(3117.000000, -5.214275)
(3118.000000, -5.214285)
(3119.000000, -5.214288)
(3120.000000, -5.214291)
(3121.000000, -5.214290)
(3122.000000, -5.214285)
(3123.000000, -5.214279)
(3124.000000, -5.214269)
(3125.000000, -5.214257)
(3126.000000, -5.214253)
(3127.000000, -5.214244)
(3128.000000, -5.214235)
(3129.000000, -5.214227)
(3130.000000, -5.214225)
(3131.000000, -5.214226)
(3132.000000, -5.214222)
(3133.000000, -5.214221)
(3134.000000, -5.214220)
(3135.000000, -5.214217)
(3136.000000, -5.214216)
(3137.000000, -5.214214)
(3138.000000, -5.214223)
(3139.000000, -5.214230)
(3140.000000, -5.214233)
(3141.000000, -5.214233)
(3142.000000, -5.214243)
(3143.000000, -5.214244)
(3144.000000, -5.214252)
(3145.000000, -5.214255)
(3146.000000, -5.214256)
(3147.000000, -5.214263)
(3148.000000, -5.214264)
(3149.000000, -5.214260)
(3150.000000, -5.214257)
(3151.000000, -5.214256)
(3152.000000, -5.214252)
(3153.000000, -5.214248)
(3154.000000, -5.214244)
(3155.000000, -5.214237)
(3156.000000, -5.214229)
(3157.000000, -5.214221)
(3158.000000, -5.214215)
(3159.000000, -5.214211)
(3160.000000, -5.214209)
(3161.000000, -5.214207)
(3162.000000, -5.214205)
(3163.000000, -5.214204)
(3164.000000, -5.214203)
(3165.000000, -5.214203)
(3166.000000, -5.214203)
(3167.000000, -5.214209)
(3168.000000, -5.214210)
(3169.000000, -5.214211)
(3170.000000, -5.214213)
(3171.000000, -5.214213)
(3172.000000, -5.214213)
(3173.000000, -5.214210)
(3174.000000, -5.214208)
(3175.000000, -5.214208)
(3176.000000, -5.214211)
(3177.000000, -5.214211)
(3178.000000, -5.214211)
(3179.000000, -5.214209)
(3180.000000, -5.214209)
(3181.000000, -5.214211)
(3182.000000, -5.214210)
(3183.000000, -5.214208)
(3184.000000, -5.214210)
(3185.000000, -5.214211)
(3186.000000, -5.214210)
(3187.000000, -5.214208)
(3188.000000, -5.214205)
(3189.000000, -5.214205)
(3190.000000, -5.214202)
(3191.000000, -5.214199)
(3192.000000, -5.214196)
(3193.000000, -5.214196)
(3194.000000, -5.214194)
(3195.000000, -5.214193)
(3196.000000, -5.214191)
(3197.000000, -5.214189)
(3198.000000, -5.214187)
(3199.000000, -5.214185)
(3200.000000, -5.214187)
(3201.000000, -5.214187)
(3202.000000, -5.214186)
(3203.000000, -5.214185)
(3204.000000, -5.214186)
(3205.000000, -5.214185)
(3206.000000, -5.214188)
(3207.000000, -5.214192)
(3208.000000, -5.214193)
(3209.000000, -5.214194)
(3210.000000, -5.214195)
(3211.000000, -5.214195)
(3212.000000, -5.214195)
(3213.000000, -5.214197)
(3214.000000, -5.214199)
(3215.000000, -5.214199)
(3216.000000, -5.214199)
(3217.000000, -5.214199)
(3218.000000, -5.214200)
(3219.000000, -5.214200)
(3220.000000, -5.214205)
(3221.000000, -5.214207)
(3222.000000, -5.214212)
(3223.000000, -5.214214)
(3224.000000, -5.214219)
(3225.000000, -5.214221)
(3226.000000, -5.214224)
(3227.000000, -5.214224)
(3228.000000, -5.214228)
(3229.000000, -5.214235)
(3230.000000, -5.214238)
(3231.000000, -5.214243)
(3232.000000, -5.214260)
(3233.000000, -5.214271)
(3234.000000, -5.214287)
(3235.000000, -5.214300)
(3236.000000, -5.214314)
(3237.000000, -5.214334)
(3238.000000, -5.214349)
(3239.000000, -5.214371)
(3240.000000, -5.214385)
(3241.000000, -5.214412)
(3242.000000, -5.214460)
(3243.000000, -5.214508)
(3244.000000, -5.214567)
(3245.000000, -5.214637)
(3246.000000, -5.214706)
(3247.000000, -5.214823)
(3248.000000, -5.214946)
(3249.000000, -5.215120)
(3250.000000, -5.215345)
(3251.000000, -5.215625)
(3252.000000, -5.215971)
(3253.000000, -5.216401)
(3254.000000, -5.216959)
(3255.000000, -5.217653)
(3256.000000, -5.218593)
(3257.000000, -5.219822)
(3258.000000, -5.221522)
(3259.000000, -5.224041)
(3260.000000, -5.228406)
(3261.000000, -5.235645)
(3262.000000, -5.248564)
(3263.000000, -5.275451)
(3264.000000, -5.340674)
(3265.000000, -5.545342)
(3266.000000, -5.214035)
(3267.000000, -5.214065)
(3268.000000, -5.214041)
(3269.000000, -5.214020)
(3270.000000, -5.214015)
(3271.000000, -5.214016)
(3272.000000, -5.214014)
(3273.000000, -5.214020)
(3274.000000, -5.214025)
(3275.000000, -5.214024)
(3276.000000, -5.214020)
(3277.000000, -5.214014)
(3278.000000, -5.214004)
(3279.000000, -5.214009)
(3280.000000, -5.214016)
(3281.000000, -5.214020)
(3282.000000, -5.214021)
(3283.000000, -5.214025)
(3284.000000, -5.214018)
(3285.000000, -5.214008)
(3286.000000, -5.214012)
(3287.000000, -5.214019)
(3288.000000, -5.214022)
(3289.000000, -5.214023)
(3290.000000, -5.214015)
(3291.000000, -5.214001)
(3292.000000, -5.214004)
(3293.000000, -5.214008)
(3294.000000, -5.214010)
(3295.000000, -5.213999)
(3296.000000, -5.214004)
(3297.000000, -5.213995)
(3298.000000, -5.213999)
(3299.000000, -5.214004)
(3300.000000, -5.214005)
(3301.000000, -5.213997)
(3302.000000, -5.214003)
(3303.000000, -5.214009)
(3304.000000, -5.214015)
(3305.000000, -5.214021)
(3306.000000, -5.214019)
(3307.000000, -5.214016)
(3308.000000, -5.214022)
(3309.000000, -5.214029)
(3310.000000, -5.214026)
(3311.000000, -5.214027)
(3312.000000, -5.214031)
(3313.000000, -5.185967)
(3314.000000, -5.191882)
(3315.000000, -5.197307)
(3316.000000, -5.201753)
(3317.000000, -5.204730)
(3318.000000, -5.207244)
(3319.000000, -5.209102)
(3320.000000, -5.210023)
(3321.000000, -5.210570)
(3322.000000, -5.211375)
(3323.000000, -5.212039)
(3324.000000, -5.212526)
(3325.000000, -5.212949)
(3326.000000, -5.213209)
(3327.000000, -5.213406)
(3328.000000, -5.213579)
(3329.000000, -5.213691)
(3330.000000, -5.213799)
(3331.000000, -5.213873)
(3332.000000, -5.213915)
(3333.000000, -5.213970)
(3334.000000, -5.214015)
(3335.000000, -5.214036)
(3336.000000, -5.214062)
(3337.000000, -5.214078)
(3338.000000, -5.214096)
(3339.000000, -5.214105)
(3340.000000, -5.214116)
(3341.000000, -5.214125)
(3342.000000, -5.214132)
(3343.000000, -5.214138)
(3344.000000, -5.214141)
(3345.000000, -5.214144)
(3346.000000, -5.214146)
(3347.000000, -5.214147)
(3348.000000, -5.214149)
(3349.000000, -5.214150)
(3350.000000, -5.214151)
(3351.000000, -5.214152)
(3352.000000, -5.214152)
(3353.000000, -5.214153)
(3354.000000, -5.214153)
(3355.000000, -5.214153)
(3356.000000, -5.214154)
(3357.000000, -5.214154)
(3358.000000, -5.214154)
(3359.000000, -5.214154)
(3360.000000, -5.214154)
(3361.000000, -5.214154)
(3362.000000, -5.214154)
(3363.000000, -5.214154)
(3364.000000, -5.214154)
(3365.000000, -5.214154)
(3366.000000, -5.214153)
(3367.000000, -5.214153)
(3368.000000, -5.214153)
(3369.000000, -5.214153)
(3370.000000, -5.214153)
(3371.000000, -5.214153)
(3372.000000, -5.214153)
(3373.000000, -5.214153)
(3374.000000, -5.214154)
(3375.000000, -5.214154)
(3376.000000, -5.214154)
(3377.000000, -5.214154)
(3378.000000, -5.214155)
(3379.000000, -5.214155)
(3380.000000, -5.214155)
(3381.000000, -5.214155)
(3382.000000, -5.214155)
(3383.000000, -5.214156)
(3384.000000, -5.214156)
(3385.000000, -5.214156)
(3386.000000, -5.214156)
(3387.000000, -5.214156)
(3388.000000, -5.214156)
(3389.000000, -5.214156)
(3390.000000, -5.214155)
(3391.000000, -5.214155)
(3392.000000, -5.214155)
(3393.000000, -5.214154)
(3394.000000, -5.214154)
(3395.000000, -5.214153)
(3396.000000, -5.214153)
(3397.000000, -5.214153)
(3398.000000, -5.214153)
(3399.000000, -5.214153)
(3400.000000, -5.214154)
(3401.000000, -5.214154)
(3402.000000, -5.214154)
(3403.000000, -5.214155)
(3404.000000, -5.214155)
(3405.000000, -5.214155)
(3406.000000, -5.214155)
(3407.000000, -5.214155)
(3408.000000, -5.214154)
(3409.000000, -5.214154)
(3410.000000, -5.214154)
(3411.000000, -5.214154)
(3412.000000, -5.214154)
(3413.000000, -5.214154)
(3414.000000, -5.214154)
(3415.000000, -5.214154)
(3416.000000, -5.214154)
(3417.000000, -5.214154)
(3418.000000, -5.214154)
(3419.000000, -5.214154)
(3420.000000, -5.214154)
(3421.000000, -5.214154)
(3422.000000, -5.214154)
(3423.000000, -5.214153)
(3424.000000, -5.214153)
(3425.000000, -5.214153)
(3426.000000, -5.214153)
(3427.000000, -5.214153)
(3428.000000, -5.214152)
(3429.000000, -5.214153)
(3430.000000, -5.214153)
(3431.000000, -5.214153)
(3432.000000, -5.214153)
(3433.000000, -5.214153)
(3434.000000, -5.214154)
(3435.000000, -5.214154)
(3436.000000, -5.214155)
(3437.000000, -5.214155)
(3438.000000, -5.214156)
(3439.000000, -5.214156)
(3440.000000, -5.214157)
(3441.000000, -5.214157)
(3442.000000, -5.214158)
(3443.000000, -5.214158)
(3444.000000, -5.214158)
(3445.000000, -5.214158)
(3446.000000, -5.214158)
(3447.000000, -5.214159)
(3448.000000, -5.214158)
(3449.000000, -5.214158)
(3450.000000, -5.214157)
(3451.000000, -5.214158)
(3452.000000, -5.214158)
(3453.000000, -5.214157)
(3454.000000, -5.214157)
(3455.000000, -5.214156)
(3456.000000, -5.214156)
(3457.000000, -5.214156)
(3458.000000, -5.214156)
(3459.000000, -5.214157)
(3460.000000, -5.214157)
(3461.000000, -5.214157)
(3462.000000, -5.214156)
(3463.000000, -5.214156)
(3464.000000, -5.214156)
(3465.000000, -5.214156)
(3466.000000, -5.214157)
(3467.000000, -5.214156)
(3468.000000, -5.214157)
(3469.000000, -5.214157)
(3470.000000, -5.214158)
(3471.000000, -5.214159)
(3472.000000, -5.214160)
(3473.000000, -5.214161)
(3474.000000, -5.214161)
(3475.000000, -5.214162)
(3476.000000, -5.214162)
(3477.000000, -5.214161)
(3478.000000, -5.214161)
(3479.000000, -5.214160)
(3480.000000, -5.214160)
(3481.000000, -5.214160)
(3482.000000, -5.214160)
(3483.000000, -5.214159)
(3484.000000, -5.214158)
(3485.000000, -5.214157)
(3486.000000, -5.214157)
(3487.000000, -5.214157)
(3488.000000, -5.214157)
(3489.000000, -5.214158)
(3490.000000, -5.214158)
(3491.000000, -5.214158)
(3492.000000, -5.214157)
(3493.000000, -5.214156)
(3494.000000, -5.214156)
(3495.000000, -5.214155)
(3496.000000, -5.214154)
(3497.000000, -5.214154)
(3498.000000, -5.214153)
(3499.000000, -5.214153)
(3500.000000, -5.214153)
(3501.000000, -5.214153)
(3502.000000, -5.214153)
(3503.000000, -5.214153)
(3504.000000, -5.214153)
(3505.000000, -5.214154)
(3506.000000, -5.214154)
(3507.000000, -5.214154)
(3508.000000, -5.214155)
(3509.000000, -5.214155)
(3510.000000, -5.214154)
(3511.000000, -5.214154)
(3512.000000, -5.214154)
(3513.000000, -5.214154)
(3514.000000, -5.214153)
(3515.000000, -5.214153)
(3516.000000, -5.214153)
(3517.000000, -5.214153)
(3518.000000, -5.214153)
(3519.000000, -5.214153)
(3520.000000, -5.214153)
(3521.000000, -5.214154)
(3522.000000, -5.214154)
(3523.000000, -5.214154)
(3524.000000, -5.214154)
(3525.000000, -5.214154)
(3526.000000, -5.214154)
(3527.000000, -5.214154)
(3528.000000, -5.214154)
(3529.000000, -5.214153)
(3530.000000, -5.214153)
(3531.000000, -5.214154)
(3532.000000, -5.214155)
(3533.000000, -5.214156)
(3534.000000, -5.214156)
(3535.000000, -5.214157)
(3536.000000, -5.214158)
(3537.000000, -5.214158)
(3538.000000, -5.214160)
(3539.000000, -5.214160)
(3540.000000, -5.214162)
(3541.000000, -5.214163)
(3542.000000, -5.214164)
(3543.000000, -5.214165)
(3544.000000, -5.214166)
(3545.000000, -5.214168)
(3546.000000, -5.214169)
(3547.000000, -5.214170)
(3548.000000, -5.214174)
(3549.000000, -5.214176)
(3550.000000, -5.214178)
(3551.000000, -5.214183)
(3552.000000, -5.214187)
(3553.000000, -5.214193)
(3554.000000, -5.214198)
(3555.000000, -5.214205)
(3556.000000, -5.214212)
(3557.000000, -5.214220)
(3558.000000, -5.214229)
(3559.000000, -5.214236)
(3560.000000, -5.214252)
(3561.000000, -5.214265)
(3562.000000, -5.214289)
(3563.000000, -5.214332)
(3564.000000, -5.214379)
(3565.000000, -5.214442)
(3566.000000, -5.214544)
(3567.000000, -5.214734)
(3568.000000, -5.215046)
(3569.000000, -5.215634)
(3570.000000, -5.216877)
(3571.000000, -5.220032)
(3572.000000, -5.231270)
(3573.000000, -5.214143)
(3574.000000, -5.214144)
(3575.000000, -5.214143)
(3576.000000, -5.214142)
(3577.000000, -5.214142)
(3578.000000, -5.214141)
(3579.000000, -5.214141)
(3580.000000, -5.214141)
(3581.000000, -5.214141)
(3582.000000, -5.214141)
(3583.000000, -5.214141)
(3584.000000, -5.214141)
(3585.000000, -5.214142)
(3586.000000, -5.214142)
(3587.000000, -5.214142)
(3588.000000, -5.214142)
(3589.000000, -5.214142)
(3590.000000, -5.214142)
(3591.000000, -5.214142)
(3592.000000, -5.214142)
(3593.000000, -5.214142)
(3594.000000, -5.214142)
(3595.000000, -5.214142)
(3596.000000, -5.214142)
(3597.000000, -5.214143)
(3598.000000, -5.214143)
(3599.000000, -5.214143)
(3600.000000, -5.214143)
(3601.000000, -5.214143)
(3602.000000, -5.214143)
(3603.000000, -5.214142)
(3604.000000, -5.214142)
(3605.000000, -5.214142)
(3606.000000, -5.214142)
(3607.000000, -5.214142)
(3608.000000, -5.214141)
(3609.000000, -5.214142)
(3610.000000, -5.214142)
(3611.000000, -5.214142)
(3612.000000, -5.214142)
(3613.000000, -5.214142)
(3614.000000, -5.214142)
(3615.000000, -5.214143)
(3616.000000, -5.214143)
(3617.000000, -5.214142)
(3618.000000, -5.214142)
(3619.000000, -5.214142)
(3620.000000, -5.214142)
(3621.000000, -5.214143)
(3622.000000, -5.214143)
(3623.000000, -5.214143)
(3624.000000, -5.214143)
(3625.000000, -5.214143)
(3626.000000, -5.214142)
(3627.000000, -5.214142)
(3628.000000, -5.214142)
(3629.000000, -5.214143)
(3630.000000, -5.214143)
(3631.000000, -5.214143)
(3632.000000, -5.214143)
(3633.000000, -5.214143)
(3634.000000, -5.214143)
(3635.000000, -5.214143)
(3636.000000, -5.214143)
(3637.000000, -5.214142)
(3638.000000, -5.184298)
(3639.000000, -5.190310)
(3640.000000, -5.196154)
(3641.000000, -5.199656)
(3642.000000, -5.202874)
(3643.000000, -5.205360)
(3644.000000, -5.207203)
(3645.000000, -5.208592)
(3646.000000, -5.209800)
(3647.000000, -5.210714)
(3648.000000, -5.211529)
(3649.000000, -5.212141)
(3650.000000, -5.212602)
(3651.000000, -5.212945)
(3652.000000, -5.213210)
(3653.000000, -5.213456)
(3654.000000, -5.213651)
(3655.000000, -5.213786)
(3656.000000, -5.213866)
(3657.000000, -5.213940)
(3658.000000, -5.214011)
(3659.000000, -5.214072)
(3660.000000, -5.214117)
(3661.000000, -5.214155)
(3662.000000, -5.214182)
(3663.000000, -5.214205)
(3664.000000, -5.214225)
(3665.000000, -5.214251)
(3666.000000, -5.214264)
(3667.000000, -5.214272)
(3668.000000, -5.214275)
(3669.000000, -5.214278)
(3670.000000, -5.214278)
(3671.000000, -5.214301)
(3672.000000, -5.214305)
(3673.000000, -5.214305)
(3674.000000, -5.214299)
(3675.000000, -5.214298)
(3676.000000, -5.214316)
(3677.000000, -5.214321)
(3678.000000, -5.214321)
(3679.000000, -5.214316)
(3680.000000, -5.214307)
(3681.000000, -5.214335)
(3682.000000, -5.214348)
(3683.000000, -5.214367)
(3684.000000, -5.214377)
(3685.000000, -5.214407)
(3686.000000, -5.214423)
(3687.000000, -5.214435)
(3688.000000, -5.214447)
(3689.000000, -5.214456)
(3690.000000, -5.214507)
(3691.000000, -5.214520)
(3692.000000, -5.214517)
(3693.000000, -5.214511)
(3694.000000, -5.214489)
(3695.000000, -5.214462)
(3696.000000, -5.214428)
(3697.000000, -5.214428)
(3698.000000, -5.214404)
(3699.000000, -5.214413)
(3700.000000, -5.214400)
(3701.000000, -5.214394)
(3702.000000, -5.214391)
(3703.000000, -5.214376)
(3704.000000, -5.214358)
(3705.000000, -5.214347)
(3706.000000, -5.214351)
(3707.000000, -5.214348)
(3708.000000, -5.214356)
(3709.000000, -5.214356)
(3710.000000, -5.214363)
(3711.000000, -5.214354)
(3712.000000, -5.214354)
(3713.000000, -5.214356)
(3714.000000, -5.214379)
(3715.000000, -5.214386)
(3716.000000, -5.214383)
(3717.000000, -5.214376)
(3718.000000, -5.214363)
(3719.000000, -5.214347)
(3720.000000, -5.214333)
(3721.000000, -5.214327)
(3722.000000, -5.214322)
(3723.000000, -5.214310)
(3724.000000, -5.214312)
(3725.000000, -5.214302)
(3726.000000, -5.214303)
(3727.000000, -5.214306)
(3728.000000, -5.214298)
(3729.000000, -5.214303)
(3730.000000, -5.214297)
(3731.000000, -5.214289)
(3732.000000, -5.214300)
(3733.000000, -5.214304)
(3734.000000, -5.214310)
(3735.000000, -5.214309)
(3736.000000, -5.214311)
(3737.000000, -5.214311)
(3738.000000, -5.214304)
(3739.000000, -5.214308)
(3740.000000, -5.214307)
(3741.000000, -5.214304)
(3742.000000, -5.214296)
(3743.000000, -5.214297)
(3744.000000, -5.214290)
(3745.000000, -5.214282)
(3746.000000, -5.214281)
(3747.000000, -5.214275)
(3748.000000, -5.214281)
(3749.000000, -5.214277)
(3750.000000, -5.214281)
(3751.000000, -5.214286)
(3752.000000, -5.214286)
(3753.000000, -5.214281)
(3754.000000, -5.214279)
(3755.000000, -5.214275)
(3756.000000, -5.214268)
(3757.000000, -5.214263)
(3758.000000, -5.214260)
(3759.000000, -5.214261)
(3760.000000, -5.214263)
(3761.000000, -5.214270)
(3762.000000, -5.214277)
(3763.000000, -5.214288)
(3764.000000, -5.214290)
(3765.000000, -5.214289)
(3766.000000, -5.214285)
(3767.000000, -5.214280)
(3768.000000, -5.214277)
(3769.000000, -5.214270)
(3770.000000, -5.214266)
(3771.000000, -5.214259)
(3772.000000, -5.214251)
(3773.000000, -5.214244)
(3774.000000, -5.214240)
(3775.000000, -5.214236)
(3776.000000, -5.214236)
(3777.000000, -5.214241)
(3778.000000, -5.214239)
(3779.000000, -5.214246)
(3780.000000, -5.214256)
(3781.000000, -5.214257)
(3782.000000, -5.214257)
(3783.000000, -5.214257)
(3784.000000, -5.214254)
(3785.000000, -5.214251)
(3786.000000, -5.214250)
(3787.000000, -5.214247)
(3788.000000, -5.214242)
(3789.000000, -5.214237)
(3790.000000, -5.214232)
(3791.000000, -5.214236)
(3792.000000, -5.214235)
(3793.000000, -5.214237)
(3794.000000, -5.214235)
(3795.000000, -5.214242)
(3796.000000, -5.214241)
(3797.000000, -5.214241)
(3798.000000, -5.214238)
(3799.000000, -5.214238)
(3800.000000, -5.214235)
(3801.000000, -5.214233)
(3802.000000, -5.214230)
(3803.000000, -5.214232)
(3804.000000, -5.214233)
(3805.000000, -5.214233)
(3806.000000, -5.214240)
(3807.000000, -5.214240)
(3808.000000, -5.214244)
(3809.000000, -5.214248)
(3810.000000, -5.214248)
(3811.000000, -5.214249)
(3812.000000, -5.214248)
(3813.000000, -5.214247)
(3814.000000, -5.214242)
(3815.000000, -5.214238)
(3816.000000, -5.214238)
(3817.000000, -5.214240)
(3818.000000, -5.214239)
(3819.000000, -5.214238)
(3820.000000, -5.214235)
(3821.000000, -5.214232)
(3822.000000, -5.214233)
(3823.000000, -5.214238)
(3824.000000, -5.214241)
(3825.000000, -5.214240)
(3826.000000, -5.214241)
(3827.000000, -5.214239)
(3828.000000, -5.214236)
(3829.000000, -5.214237)
(3830.000000, -5.214233)
(3831.000000, -5.214230)
(3832.000000, -5.214225)
(3833.000000, -5.214222)
(3834.000000, -5.214218)
(3835.000000, -5.214215)
(3836.000000, -5.214212)
(3837.000000, -5.214214)
(3838.000000, -5.214215)
(3839.000000, -5.214214)
(3840.000000, -5.214216)
(3841.000000, -5.214215)
(3842.000000, -5.214217)
(3843.000000, -5.214218)
(3844.000000, -5.214219)
(3845.000000, -5.214217)
(3846.000000, -5.214221)
(3847.000000, -5.214224)
(3848.000000, -5.214225)
(3849.000000, -5.214227)
(3850.000000, -5.214228)
(3851.000000, -5.214226)
(3852.000000, -5.214230)
(3853.000000, -5.214240)
(3854.000000, -5.214243)
(3855.000000, -5.214245)
(3856.000000, -5.214252)
(3857.000000, -5.214254)
(3858.000000, -5.214254)
(3859.000000, -5.214254)
(3860.000000, -5.214251)
(3861.000000, -5.214251)
(3862.000000, -5.214249)
(3863.000000, -5.214254)
(3864.000000, -5.214255)
(3865.000000, -5.214253)
(3866.000000, -5.214249)
(3867.000000, -5.214257)
(3868.000000, -5.214271)
(3869.000000, -5.214275)
(3870.000000, -5.214291)
(3871.000000, -5.214310)
(3872.000000, -5.214322)
(3873.000000, -5.214345)
(3874.000000, -5.214360)
(3875.000000, -5.214372)
(3876.000000, -5.214390)
(3877.000000, -5.214433)
(3878.000000, -5.214474)
(3879.000000, -5.214506)
(3880.000000, -5.214540)
(3881.000000, -5.214577)
(3882.000000, -5.214662)
(3883.000000, -5.214745)
(3884.000000, -5.214824)
(3885.000000, -5.214947)
(3886.000000, -5.215077)
(3887.000000, -5.215243)
(3888.000000, -5.215423)
(3889.000000, -5.215637)
(3890.000000, -5.216002)
(3891.000000, -5.216677)
(3892.000000, -5.217533)
(3893.000000, -5.218965)
(3894.000000, -5.221177)
(3895.000000, -5.225445)
(3896.000000, -5.234585)
(3897.000000, -5.256728)
(3898.000000, -5.327849)
(3899.000000, -5.214122)
(3900.000000, -5.214128)
(3901.000000, -5.214122)
(3902.000000, -5.214118)
(3903.000000, -5.183695)
(3904.000000, -5.187445)
(3905.000000, -5.192883)
(3906.000000, -5.194352)
(3907.000000, -5.198389)
(3908.000000, -5.202267)
(3909.000000, -5.205574)
(3910.000000, -5.207716)
(3911.000000, -5.209623)
(3912.000000, -5.210976)
(3913.000000, -5.212016)
(3914.000000, -5.212651)
(3915.000000, -5.212981)
(3916.000000, -5.213326)
(3917.000000, -5.213557)
(3918.000000, -5.213738)
(3919.000000, -5.213841)
(3920.000000, -5.213948)
(3921.000000, -5.214028)
(3922.000000, -5.214087)
(3923.000000, -5.214129)
(3924.000000, -5.214159)
(3925.000000, -5.214182)
(3926.000000, -5.214200)
(3927.000000, -5.214211)
(3928.000000, -5.214222)
(3929.000000, -5.214228)
(3930.000000, -5.214233)
(3931.000000, -5.214234)
(3932.000000, -5.214233)
(3933.000000, -5.214232)
(3934.000000, -5.214233)
(3935.000000, -5.214233)
(3936.000000, -5.214231)
(3937.000000, -5.214238)
(3938.000000, -5.214247)
(3939.000000, -5.214247)
(3940.000000, -5.214245)
(3941.000000, -5.214242)
(3942.000000, -5.214247)
(3943.000000, -5.214244)
(3944.000000, -5.214239)
(3945.000000, -5.214238)
(3946.000000, -5.214241)
(3947.000000, -5.214243)
(3948.000000, -5.214243)
(3949.000000, -5.214268)
(3950.000000, -5.214274)
(3951.000000, -5.214272)
(3952.000000, -5.214274)
(3953.000000, -5.214266)
(3954.000000, -5.214260)
(3955.000000, -5.214252)
(3956.000000, -5.214244)
(3957.000000, -5.214240)
(3958.000000, -5.214242)
(3959.000000, -5.214244)
(3960.000000, -5.214242)
(3961.000000, -5.214241)
(3962.000000, -5.214243)
(3963.000000, -5.214252)
(3964.000000, -5.214251)
(3965.000000, -5.214247)
(3966.000000, -5.214242)
(3967.000000, -5.214242)
(3968.000000, -5.214243)
(3969.000000, -5.214244)
(3970.000000, -5.214244)
(3971.000000, -5.214241)
(3972.000000, -5.214239)
(3973.000000, -5.214250)
(3974.000000, -5.214248)
(3975.000000, -5.214246)
(3976.000000, -5.214245)
(3977.000000, -5.214249)
(3978.000000, -5.214250)
(3979.000000, -5.214251)
(3980.000000, -5.214247)
(3981.000000, -5.214244)
(3982.000000, -5.214241)
(3983.000000, -5.214242)
(3984.000000, -5.214241)
(3985.000000, -5.214236)
(3986.000000, -5.214231)
(3987.000000, -5.214226)
(3988.000000, -5.214224)
(3989.000000, -5.214230)
(3990.000000, -5.214232)
(3991.000000, -5.214233)
(3992.000000, -5.214231)
(3993.000000, -5.214228)
(3994.000000, -5.214226)
(3995.000000, -5.214222)
(3996.000000, -5.214223)
(3997.000000, -5.214228)
(3998.000000, -5.214230)
(3999.000000, -5.214229)
 };
        \addplot[mark=none,color={rgb:red,70;green,240;blue,240}] plot coordinates {
(0.000000, -7.000000)
(1.000000, -7.000000)
(2.000000, -7.000000)
(3.000000, -7.000000)
(4.000000, -7.000000)
(5.000000, -7.000000)
(6.000000, -7.000000)
(7.000000, -7.000000)
(8.000000, -7.000000)
(9.000000, -7.000000)
(10.000000, -7.000000)
(11.000000, -7.000000)
(12.000000, -7.000000)
(13.000000, -7.000000)
(14.000000, -7.000000)
(15.000000, -7.000000)
(16.000000, -7.000000)
(17.000000, -7.000000)
(18.000000, -7.000000)
(19.000000, -7.000000)
(20.000000, -7.000000)
(21.000000, -7.000000)
(22.000000, -7.000000)
(23.000000, -7.000000)
(24.000000, -7.000000)
(25.000000, -7.000000)
(26.000000, -7.000000)
(27.000000, -7.000000)
(28.000000, -7.000000)
(29.000000, -7.000000)
(30.000000, -7.000000)
(31.000000, -7.000000)
(32.000000, -7.000000)
(33.000000, -7.000000)
(34.000000, -7.000000)
(35.000000, -7.000000)
(36.000000, -7.000000)
(37.000000, -7.000000)
(38.000000, -7.000000)
(39.000000, -7.000000)
(40.000000, -7.000000)
(41.000000, -7.000000)
(42.000000, -7.000000)
(43.000000, -7.000000)
(44.000000, -7.000000)
(45.000000, -7.000000)
(46.000000, -7.000000)
(47.000000, -7.000000)
(48.000000, -7.000000)
(49.000000, -7.000000)
(50.000000, -7.000000)
(51.000000, -7.000000)
(52.000000, -7.000000)
(53.000000, -7.000000)
(54.000000, -7.000000)
(55.000000, -7.000000)
(56.000000, -7.000000)
(57.000000, -7.000000)
(58.000000, -7.000000)
(59.000000, -7.000000)
(60.000000, -7.000000)
(61.000000, -7.000000)
(62.000000, -7.000000)
(63.000000, -7.000000)
(64.000000, -7.000000)
(65.000000, -7.000000)
(66.000000, -7.000000)
(67.000000, -7.000000)
(68.000000, -7.000000)
(69.000000, -7.000000)
(70.000000, -7.000000)
(71.000000, -7.000000)
(72.000000, -7.000000)
(73.000000, -7.000000)
(74.000000, -7.000000)
(75.000000, -7.000000)
(76.000000, -7.000000)
(77.000000, -7.000000)
(78.000000, -7.000000)
(79.000000, -7.000000)
(80.000000, -7.000000)
(81.000000, -7.000000)
(82.000000, -7.000000)
(83.000000, -7.000000)
(84.000000, -7.000000)
(85.000000, -7.000000)
(86.000000, -7.000000)
(87.000000, -7.000000)
(88.000000, -7.000000)
(89.000000, -7.000000)
(90.000000, -7.000000)
(91.000000, -7.000000)
(92.000000, -7.000000)
(93.000000, -7.000000)
(94.000000, -7.000000)
(95.000000, -7.000000)
(96.000000, -7.000000)
(97.000000, -7.000000)
(98.000000, -7.000000)
(99.000000, -7.000000)
(100.000000, -7.000000)
(101.000000, -7.000000)
(102.000000, -7.000000)
(103.000000, -7.000000)
(104.000000, -7.000000)
(105.000000, -7.000000)
(106.000000, -7.000000)
(107.000000, -7.000000)
(108.000000, -7.000000)
(109.000000, -7.000000)
(110.000000, -7.000000)
(111.000000, -7.000000)
(112.000000, -7.000000)
(113.000000, -7.000000)
(114.000000, -7.000000)
(115.000000, -7.000000)
(116.000000, -7.000000)
(117.000000, -7.000000)
(118.000000, -7.000000)
(119.000000, -7.000000)
(120.000000, -7.000000)
(121.000000, -7.000000)
(122.000000, -7.000000)
(123.000000, -7.000000)
(124.000000, -7.000000)
(125.000000, -7.000000)
(126.000000, -7.000000)
(127.000000, -7.000000)
(128.000000, -7.000000)
(129.000000, -7.000000)
(130.000000, -7.000000)
(131.000000, -7.000000)
(132.000000, -7.000000)
(133.000000, -7.000000)
(134.000000, -7.000000)
(135.000000, -7.000000)
(136.000000, -7.000000)
(137.000000, -7.000000)
(138.000000, -7.000000)
(139.000000, -7.000000)
(140.000000, -7.000000)
(141.000000, -7.000000)
(142.000000, -7.000000)
(143.000000, -7.000000)
(144.000000, -7.000000)
(145.000000, -7.000000)
(146.000000, -7.000000)
(147.000000, -7.000000)
(148.000000, -7.000000)
(149.000000, -7.000000)
(150.000000, -7.000000)
(151.000000, -7.000000)
(152.000000, -7.000000)
(153.000000, -7.000000)
(154.000000, -7.000000)
(155.000000, -7.000000)
(156.000000, -7.000000)
(157.000000, -7.000000)
(158.000000, -7.000000)
(159.000000, -7.000000)
(160.000000, -7.000000)
(161.000000, -7.000000)
(162.000000, -7.000000)
(163.000000, -7.000000)
(164.000000, -7.000000)
(165.000000, -7.000000)
(166.000000, -7.000000)
(167.000000, -7.000000)
(168.000000, -7.000000)
(169.000000, -7.000000)
(170.000000, -7.000000)
(171.000000, -7.000000)
(172.000000, -7.000000)
(173.000000, -7.000000)
(174.000000, -7.000000)
(175.000000, -7.000000)
(176.000000, -7.000000)
(177.000000, -7.000000)
(178.000000, -7.000000)
(179.000000, -7.000000)
(180.000000, -7.000000)
(181.000000, -7.000000)
(182.000000, -7.000000)
(183.000000, -7.000000)
(184.000000, -7.000000)
(185.000000, -7.000000)
(186.000000, -7.000000)
(187.000000, -7.000000)
(188.000000, -7.000000)
(189.000000, -7.000000)
(190.000000, -7.000000)
(191.000000, -7.000000)
(192.000000, -7.000000)
(193.000000, -7.000000)
(194.000000, -7.000000)
(195.000000, -7.000000)
(196.000000, -7.000000)
(197.000000, -7.000000)
(198.000000, -7.000000)
(199.000000, -7.000000)
(200.000000, -7.000000)
(201.000000, -7.000000)
(202.000000, -7.000000)
(203.000000, -7.000000)
(204.000000, -7.000000)
(205.000000, -7.000000)
(206.000000, -7.000000)
(207.000000, -7.000000)
(208.000000, -7.000000)
(209.000000, -7.000000)
(210.000000, -7.000000)
(211.000000, -7.000000)
(212.000000, -7.000000)
(213.000000, -7.000000)
(214.000000, -7.000000)
(215.000000, -7.000000)
(216.000000, -7.000000)
(217.000000, -7.000000)
(218.000000, -7.000000)
(219.000000, -7.000000)
(220.000000, -7.000000)
(221.000000, -7.000000)
(222.000000, -7.000000)
(223.000000, -7.000000)
(224.000000, -7.000000)
(225.000000, -7.000000)
(226.000000, -7.000000)
(227.000000, -7.000000)
(228.000000, -7.000000)
(229.000000, -7.000000)
(230.000000, -7.000000)
(231.000000, -7.000000)
(232.000000, -7.000000)
(233.000000, -7.000000)
(234.000000, -7.000000)
(235.000000, -7.000000)
(236.000000, -7.000000)
(237.000000, -7.000000)
(238.000000, -7.000000)
(239.000000, -7.000000)
(240.000000, -7.000000)
(241.000000, -7.000000)
(242.000000, -7.000000)
(243.000000, -7.000000)
(244.000000, -7.000000)
(245.000000, -7.000000)
(246.000000, -7.000000)
(247.000000, -7.000000)
(248.000000, -7.000000)
(249.000000, -7.000000)
(250.000000, -7.000000)
(251.000000, -7.000000)
(252.000000, -7.000000)
(253.000000, -7.000000)
(254.000000, -7.000000)
(255.000000, -7.000000)
(256.000000, -7.000000)
(257.000000, -7.000000)
(258.000000, -7.000000)
(259.000000, -7.000000)
(260.000000, -7.000000)
(261.000000, -7.000000)
(262.000000, -7.000000)
(263.000000, -7.000000)
(264.000000, -7.000000)
(265.000000, -7.000000)
(266.000000, -7.000000)
(267.000000, -7.000000)
(268.000000, -7.000000)
(269.000000, -7.000000)
(270.000000, -7.000000)
(271.000000, -7.000000)
(272.000000, -7.000000)
(273.000000, -7.000000)
(274.000000, -7.000000)
(275.000000, -7.000000)
(276.000000, -7.000000)
(277.000000, -7.000000)
(278.000000, -7.000000)
(279.000000, -7.000000)
(280.000000, -7.000000)
(281.000000, -7.000000)
(282.000000, -7.000000)
(283.000000, -7.000000)
(284.000000, -7.000000)
(285.000000, -7.000000)
(286.000000, -7.000000)
(287.000000, -7.000000)
(288.000000, -7.000000)
(289.000000, -7.000000)
(290.000000, -7.000000)
(291.000000, -7.000000)
(292.000000, -7.000000)
(293.000000, -7.000000)
(294.000000, -7.000000)
(295.000000, -7.000000)
(296.000000, -7.000000)
(297.000000, -7.000000)
(298.000000, -7.000000)
(299.000000, -7.000000)
(300.000000, -7.000000)
(301.000000, -7.000000)
(302.000000, -7.000000)
(303.000000, -7.000000)
(304.000000, -7.000000)
(305.000000, -7.000000)
(306.000000, -7.000000)
(307.000000, -7.000000)
(308.000000, -7.000000)
(309.000000, -7.000000)
(310.000000, -7.000000)
(311.000000, -7.000000)
(312.000000, -7.000000)
(313.000000, -7.000000)
(314.000000, -7.000000)
(315.000000, -7.000000)
(316.000000, -7.000000)
(317.000000, -7.000000)
(318.000000, -7.000000)
(319.000000, -7.000000)
(320.000000, -7.000000)
(321.000000, -7.000000)
(322.000000, -7.000000)
(323.000000, -7.000000)
(324.000000, -7.000000)
(325.000000, -7.000000)
(326.000000, -7.000000)
(327.000000, -7.000000)
(328.000000, -7.000000)
(329.000000, -7.000000)
(330.000000, -7.000000)
(331.000000, -7.000000)
(332.000000, -7.000000)
(333.000000, -7.000000)
(334.000000, -7.000000)
(335.000000, -7.000000)
(336.000000, -7.000000)
(337.000000, -7.000000)
(338.000000, -7.000000)
(339.000000, -7.000000)
(340.000000, -7.000000)
(341.000000, -7.000000)
(342.000000, -7.000000)
(343.000000, -7.000000)
(344.000000, -7.000000)
(345.000000, -7.000000)
(346.000000, -7.000000)
(347.000000, -7.000000)
(348.000000, -7.000000)
(349.000000, -7.000000)
(350.000000, -7.000000)
(351.000000, -7.000000)
(352.000000, -7.000000)
(353.000000, -7.000000)
(354.000000, -7.000000)
(355.000000, -7.000000)
(356.000000, -7.000000)
(357.000000, -7.000000)
(358.000000, -7.000000)
(359.000000, -7.000000)
(360.000000, -7.000000)
(361.000000, -7.000000)
(362.000000, -7.000000)
(363.000000, -7.000000)
(364.000000, -7.000000)
(365.000000, -7.000000)
(366.000000, -7.000000)
(367.000000, -7.000000)
(368.000000, -7.000000)
(369.000000, -7.000000)
(370.000000, -7.000000)
(371.000000, -7.000000)
(372.000000, -7.000000)
(373.000000, -7.000000)
(374.000000, -7.000000)
(375.000000, -7.000000)
(376.000000, -7.000000)
(377.000000, -7.000000)
(378.000000, -6.999330)
(379.000000, -6.998150)
(380.000000, -6.996626)
(381.000000, -6.994833)
(382.000000, -6.992869)
(383.000000, -6.990809)
(384.000000, -6.988701)
(385.000000, -6.986587)
(386.000000, -6.984499)
(387.000000, -6.982455)
(388.000000, -6.980468)
(389.000000, -6.978545)
(390.000000, -6.976692)
(391.000000, -6.974914)
(392.000000, -6.973209)
(393.000000, -6.971578)
(394.000000, -6.970021)
(395.000000, -6.968537)
(396.000000, -6.967124)
(397.000000, -6.965780)
(398.000000, -6.964501)
(399.000000, -6.963286)
(400.000000, -6.962131)
(401.000000, -6.961034)
(402.000000, -6.959992)
(403.000000, -6.959003)
(404.000000, -6.958065)
(405.000000, -6.957173)
(406.000000, -6.956328)
(407.000000, -6.955525)
(408.000000, -6.954764)
(409.000000, -6.954043)
(410.000000, -6.953359)
(411.000000, -6.952712)
(412.000000, -6.952098)
(413.000000, -6.951518)
(414.000000, -6.950968)
(415.000000, -6.950447)
(416.000000, -6.949954)
(417.000000, -6.949489)
(418.000000, -6.949049)
(419.000000, -6.948633)
(420.000000, -6.948240)
(421.000000, -6.947869)
(422.000000, -6.947518)
(423.000000, -6.947187)
(424.000000, -6.946875)
(425.000000, -6.946580)
(426.000000, -6.946302)
(427.000000, -6.946039)
(428.000000, -6.945792)
(429.000000, -6.945560)
(430.000000, -6.945340)
(431.000000, -6.945134)
(432.000000, -6.944939)
(433.000000, -6.944756)
(434.000000, -6.944584)
(435.000000, -6.944423)
(436.000000, -6.944272)
(437.000000, -6.944130)
(438.000000, -6.943998)
(439.000000, -6.943874)
(440.000000, -6.943758)
(441.000000, -6.943649)
(442.000000, -6.943548)
(443.000000, -6.943454)
(444.000000, -6.943366)
(445.000000, -6.943284)
(446.000000, -6.943208)
(447.000000, -6.943138)
(448.000000, -6.943073)
(449.000000, -6.943013)
(450.000000, -6.942958)
(451.000000, -6.942908)
(452.000000, -6.942862)
(453.000000, -6.942821)
(454.000000, -6.942784)
(455.000000, -6.942752)
(456.000000, -6.942723)
(457.000000, -6.942699)
(458.000000, -6.942678)
(459.000000, -6.942660)
(460.000000, -6.942645)
(461.000000, -6.942634)
(462.000000, -6.942625)
(463.000000, -6.942619)
(464.000000, -6.942615)
(465.000000, -6.942614)
(466.000000, -6.942615)
(467.000000, -6.942618)
(468.000000, -6.942622)
(469.000000, -6.942629)
(470.000000, -6.942636)
(471.000000, -6.942646)
(472.000000, -6.942657)
(473.000000, -6.942669)
(474.000000, -6.942683)
(475.000000, -6.942698)
(476.000000, -6.942714)
(477.000000, -6.942732)
(478.000000, -6.942750)
(479.000000, -6.942769)
(480.000000, -6.942789)
(481.000000, -6.942811)
(482.000000, -6.942833)
(483.000000, -6.942857)
(484.000000, -6.942882)
(485.000000, -6.942907)
(486.000000, -6.942933)
(487.000000, -6.942960)
(488.000000, -6.942987)
(489.000000, -6.943015)
(490.000000, -6.943044)
(491.000000, -6.943073)
(492.000000, -6.943103)
(493.000000, -6.943134)
(494.000000, -6.943164)
(495.000000, -6.943196)
(496.000000, -6.943228)
(497.000000, -6.943260)
(498.000000, -6.943293)
(499.000000, -6.943326)
(500.000000, -6.943359)
(501.000000, -6.943392)
(502.000000, -6.943426)
(503.000000, -6.943460)
(504.000000, -6.943494)
(505.000000, -6.943528)
(506.000000, -6.943562)
(507.000000, -6.943596)
(508.000000, -6.943631)
(509.000000, -6.943665)
(510.000000, -6.943699)
(511.000000, -6.943733)
(512.000000, -6.943767)
(513.000000, -6.943801)
(514.000000, -6.943835)
(515.000000, -6.943869)
(516.000000, -6.943902)
(517.000000, -6.943936)
(518.000000, -6.943970)
(519.000000, -6.944004)
(520.000000, -6.944038)
(521.000000, -6.944072)
(522.000000, -6.944106)
(523.000000, -6.944140)
(524.000000, -6.944174)
(525.000000, -6.944208)
(526.000000, -6.944242)
(527.000000, -6.944277)
(528.000000, -6.944312)
(529.000000, -6.944347)
(530.000000, -6.944384)
(531.000000, -6.944420)
(532.000000, -6.944458)
(533.000000, -6.944496)
(534.000000, -6.944535)
(535.000000, -6.944575)
(536.000000, -6.944615)
(537.000000, -6.944657)
(538.000000, -6.944699)
(539.000000, -6.944743)
(540.000000, -6.944787)
(541.000000, -6.944832)
(542.000000, -6.944878)
(543.000000, -6.944924)
(544.000000, -6.944971)
(545.000000, -6.945017)
(546.000000, -6.945064)
(547.000000, -6.945111)
(548.000000, -6.945158)
(549.000000, -6.945205)
(550.000000, -6.945251)
(551.000000, -6.945297)
(552.000000, -6.945342)
(553.000000, -6.945387)
(554.000000, -6.945432)
(555.000000, -6.945476)
(556.000000, -6.945520)
(557.000000, -6.945564)
(558.000000, -6.945607)
(559.000000, -6.945650)
(560.000000, -6.945693)
(561.000000, -6.945734)
(562.000000, -6.945776)
(563.000000, -6.945817)
(564.000000, -6.945858)
(565.000000, -6.945898)
(566.000000, -6.945938)
(567.000000, -6.945978)
(568.000000, -6.946017)
(569.000000, -6.946057)
(570.000000, -6.946097)
(571.000000, -6.946137)
(572.000000, -6.946177)
(573.000000, -6.946218)
(574.000000, -6.946258)
(575.000000, -6.946299)
(576.000000, -6.946341)
(577.000000, -6.946383)
(578.000000, -6.946426)
(579.000000, -6.946469)
(580.000000, -6.946512)
(581.000000, -6.946556)
(582.000000, -6.946600)
(583.000000, -6.946645)
(584.000000, -6.946690)
(585.000000, -6.946736)
(586.000000, -6.946781)
(587.000000, -6.946827)
(588.000000, -6.946873)
(589.000000, -6.946920)
(590.000000, -6.946967)
(591.000000, -6.947014)
(592.000000, -6.947063)
(593.000000, -6.947112)
(594.000000, -6.947162)
(595.000000, -6.947213)
(596.000000, -6.947263)
(597.000000, -6.947315)
(598.000000, -6.947366)
(599.000000, -6.947418)
(600.000000, -6.947470)
(601.000000, -6.947521)
(602.000000, -6.947572)
(603.000000, -6.947622)
(604.000000, -6.947673)
(605.000000, -6.947723)
(606.000000, -6.947772)
(607.000000, -6.947821)
(608.000000, -6.947870)
(609.000000, -6.947917)
(610.000000, -6.947964)
(611.000000, -6.948011)
(612.000000, -6.948056)
(613.000000, -6.948101)
(614.000000, -6.948145)
(615.000000, -6.948187)
(616.000000, -6.948230)
(617.000000, -6.948271)
(618.000000, -6.948312)
(619.000000, -6.948352)
(620.000000, -6.948392)
(621.000000, -6.948432)
(622.000000, -6.948471)
(623.000000, -6.948510)
(624.000000, -6.948549)
(625.000000, -6.948589)
(626.000000, -6.948629)
(627.000000, -6.948669)
(628.000000, -6.948709)
(629.000000, -6.948750)
(630.000000, -6.948790)
(631.000000, -6.948831)
(632.000000, -6.948872)
(633.000000, -6.948912)
(634.000000, -6.948954)
(635.000000, -6.948995)
(636.000000, -6.949036)
(637.000000, -6.949077)
(638.000000, -6.949118)
(639.000000, -6.949159)
(640.000000, -6.949200)
(641.000000, -6.949240)
(642.000000, -6.949280)
(643.000000, -6.949320)
(644.000000, -6.949359)
(645.000000, -6.949397)
(646.000000, -6.949436)
(647.000000, -6.949473)
(648.000000, -6.949511)
(649.000000, -6.949548)
(650.000000, -6.949585)
(651.000000, -6.949622)
(652.000000, -6.949659)
(653.000000, -6.949696)
(654.000000, -6.949734)
(655.000000, -6.949771)
(656.000000, -6.949809)
(657.000000, -6.949847)
(658.000000, -6.949885)
(659.000000, -6.949924)
(660.000000, -6.949963)
(661.000000, -6.950003)
(662.000000, -6.950043)
(663.000000, -6.950084)
(664.000000, -6.950124)
(665.000000, -6.950165)
(666.000000, -6.950206)
(667.000000, -6.950247)
(668.000000, -6.950288)
(669.000000, -6.950328)
(670.000000, -6.950368)
(671.000000, -6.950408)
(672.000000, -6.950447)
(673.000000, -6.949782)
(674.000000, -6.948518)
(675.000000, -6.946738)
(676.000000, -6.944534)
(677.000000, -6.941984)
(678.000000, -6.939146)
(679.000000, -6.936057)
(680.000000, -6.932759)
(681.000000, -6.929291)
(682.000000, -6.925673)
(683.000000, -6.921925)
(684.000000, -6.918075)
(685.000000, -6.914147)
(686.000000, -6.910154)
(687.000000, -6.906105)
(688.000000, -6.901995)
(689.000000, -6.897828)
(690.000000, -6.893612)
(691.000000, -6.889352)
(692.000000, -6.885062)
(693.000000, -6.880741)
(694.000000, -6.876400)
(695.000000, -6.872055)
(696.000000, -6.867722)
(697.000000, -6.863417)
(698.000000, -6.859157)
(699.000000, -6.854956)
(700.000000, -6.850822)
(701.000000, -6.846769)
(702.000000, -6.842807)
(703.000000, -6.838943)
(704.000000, -6.835183)
(705.000000, -6.831537)
(706.000000, -6.828004)
(707.000000, -6.824585)
(708.000000, -6.821283)
(709.000000, -6.818091)
(710.000000, -6.815008)
(711.000000, -6.812030)
(712.000000, -6.809155)
(713.000000, -6.806379)
(714.000000, -6.803699)
(715.000000, -6.801113)
(716.000000, -6.798618)
(717.000000, -6.796208)
(718.000000, -6.793882)
(719.000000, -6.791633)
(720.000000, -6.789460)
(721.000000, -6.787360)
(722.000000, -6.785331)
(723.000000, -6.783370)
(724.000000, -6.781467)
(725.000000, -6.779616)
(726.000000, -6.777802)
(727.000000, -6.776011)
(728.000000, -6.774223)
(729.000000, -6.772412)
(730.000000, -6.770539)
(731.000000, -6.768533)
(732.000000, -6.766264)
(733.000000, -6.763448)
(734.000000, -6.759365)
(735.000000, -6.751497)
(736.000000, -6.744018)
(737.000000, -6.736909)
(738.000000, -6.730154)
(739.000000, -6.723737)
(740.000000, -6.717642)
(741.000000, -6.711854)
(742.000000, -6.706359)
(743.000000, -6.700479)
(744.000000, -6.694356)
(745.000000, -6.688133)
(746.000000, -6.681918)
(747.000000, -6.675776)
(748.000000, -6.669760)
(749.000000, -6.663902)
(750.000000, -6.658229)
(751.000000, -6.652763)
(752.000000, -6.647504)
(753.000000, -6.642458)
(754.000000, -6.637629)
(755.000000, -6.633016)
(756.000000, -6.628616)
(757.000000, -6.624424)
(758.000000, -6.620435)
(759.000000, -6.616641)
(760.000000, -6.613036)
(761.000000, -6.609612)
(762.000000, -6.606361)
(763.000000, -6.603277)
(764.000000, -6.600352)
(765.000000, -6.597579)
(766.000000, -6.594950)
(767.000000, -6.592459)
(768.000000, -6.590098)
(769.000000, -6.587862)
(770.000000, -6.585744)
(771.000000, -6.583739)
(772.000000, -6.581841)
(773.000000, -6.580046)
(774.000000, -6.578348)
(775.000000, -6.576743)
(776.000000, -6.575227)
(777.000000, -6.573797)
(778.000000, -6.572448)
(779.000000, -6.571178)
(780.000000, -6.569981)
(781.000000, -6.568854)
(782.000000, -6.567792)
(783.000000, -6.566793)
(784.000000, -6.565852)
(785.000000, -6.564966)
(786.000000, -6.564134)
(787.000000, -6.563351)
(788.000000, -6.562615)
(789.000000, -6.561925)
(790.000000, -6.561278)
(791.000000, -6.560673)
(792.000000, -6.560106)
(793.000000, -6.559576)
(794.000000, -6.559081)
(795.000000, -6.558619)
(796.000000, -6.558189)
(797.000000, -6.557789)
(798.000000, -6.557416)
(799.000000, -6.557071)
(800.000000, -6.556750)
(801.000000, -6.556454)
(802.000000, -6.556182)
(803.000000, -6.555932)
(804.000000, -6.555704)
(805.000000, -6.555497)
(806.000000, -6.555309)
(807.000000, -6.555139)
(808.000000, -6.554986)
(809.000000, -6.554850)
(810.000000, -6.554728)
(811.000000, -6.554621)
(812.000000, -6.554528)
(813.000000, -6.554449)
(814.000000, -6.554382)
(815.000000, -6.554327)
(816.000000, -6.554282)
(817.000000, -6.554249)
(818.000000, -6.554225)
(819.000000, -6.554211)
(820.000000, -6.554206)
(821.000000, -6.554210)
(822.000000, -6.554221)
(823.000000, -6.554240)
(824.000000, -6.554266)
(825.000000, -6.554299)
(826.000000, -6.554340)
(827.000000, -6.554389)
(828.000000, -6.554444)
(829.000000, -6.554506)
(830.000000, -6.554574)
(831.000000, -6.554649)
(832.000000, -6.554729)
(833.000000, -6.554815)
(834.000000, -6.554907)
(835.000000, -6.555004)
(836.000000, -6.555107)
(837.000000, -6.555215)
(838.000000, -6.555327)
(839.000000, -6.555443)
(840.000000, -6.555564)
(841.000000, -6.555689)
(842.000000, -6.555817)
(843.000000, -6.555948)
(844.000000, -6.556082)
(845.000000, -6.556219)
(846.000000, -6.556357)
(847.000000, -6.556497)
(848.000000, -6.556639)
(849.000000, -6.556782)
(850.000000, -6.556928)
(851.000000, -6.557076)
(852.000000, -6.557226)
(853.000000, -6.557377)
(854.000000, -6.557530)
(855.000000, -6.557684)
(856.000000, -6.557838)
(857.000000, -6.557994)
(858.000000, -6.558150)
(859.000000, -6.558307)
(860.000000, -6.558465)
(861.000000, -6.558623)
(862.000000, -6.558783)
(863.000000, -6.558944)
(864.000000, -6.559108)
(865.000000, -6.559274)
(866.000000, -6.559443)
(867.000000, -6.559616)
(868.000000, -6.559791)
(869.000000, -6.559969)
(870.000000, -6.560149)
(871.000000, -6.560331)
(872.000000, -6.560514)
(873.000000, -6.560699)
(874.000000, -6.560885)
(875.000000, -6.561071)
(876.000000, -6.561257)
(877.000000, -6.561444)
(878.000000, -6.561631)
(879.000000, -6.561817)
(880.000000, -6.562003)
(881.000000, -6.562189)
(882.000000, -6.562374)
(883.000000, -6.562558)
(884.000000, -6.562742)
(885.000000, -6.562924)
(886.000000, -6.563107)
(887.000000, -6.563288)
(888.000000, -6.563470)
(889.000000, -6.563652)
(890.000000, -6.563836)
(891.000000, -6.564022)
(892.000000, -6.564210)
(893.000000, -6.564401)
(894.000000, -6.564593)
(895.000000, -6.564786)
(896.000000, -6.564980)
(897.000000, -6.565174)
(898.000000, -6.565369)
(899.000000, -6.565564)
(900.000000, -6.565758)
(901.000000, -6.565952)
(902.000000, -6.566147)
(903.000000, -6.566342)
(904.000000, -6.566538)
(905.000000, -6.566736)
(906.000000, -6.566934)
(907.000000, -6.567133)
(908.000000, -6.567333)
(909.000000, -6.567533)
(910.000000, -6.567735)
(911.000000, -6.567937)
(912.000000, -6.568139)
(913.000000, -6.568343)
(914.000000, -6.568548)
(915.000000, -6.568752)
(916.000000, -6.568956)
(917.000000, -6.569161)
(918.000000, -6.569365)
(919.000000, -6.569569)
(920.000000, -6.569771)
(921.000000, -6.569974)
(922.000000, -6.570176)
(923.000000, -6.570377)
(924.000000, -6.570577)
(925.000000, -6.570776)
(926.000000, -6.570974)
(927.000000, -6.571170)
(928.000000, -6.571363)
(929.000000, -6.571553)
(930.000000, -6.571742)
(931.000000, -6.571929)
(932.000000, -6.572114)
(933.000000, -6.572296)
(934.000000, -6.572476)
(935.000000, -6.572653)
(936.000000, -6.572828)
(937.000000, -6.573001)
(938.000000, -6.573172)
(939.000000, -6.573341)
(940.000000, -6.573509)
(941.000000, -6.573675)
(942.000000, -6.573839)
(943.000000, -6.574001)
(944.000000, -6.574161)
(945.000000, -6.574320)
(946.000000, -6.574477)
(947.000000, -6.574633)
(948.000000, -6.574787)
(949.000000, -6.574940)
(950.000000, -6.575091)
(951.000000, -6.575242)
(952.000000, -6.575392)
(953.000000, -6.575541)
(954.000000, -6.575689)
(955.000000, -6.575836)
(956.000000, -6.575983)
(957.000000, -6.576130)
(958.000000, -6.576277)
(959.000000, -6.576424)
(960.000000, -6.576571)
(961.000000, -6.576719)
(962.000000, -6.576866)
(963.000000, -6.577014)
(964.000000, -6.577161)
(965.000000, -6.577308)
(966.000000, -6.577455)
(967.000000, -6.577601)
(968.000000, -6.577747)
(969.000000, -6.577892)
(970.000000, -6.578037)
(971.000000, -6.578182)
(972.000000, -6.578328)
(973.000000, -6.578473)
(974.000000, -6.578618)
(975.000000, -6.578764)
(976.000000, -6.578911)
(977.000000, -6.579059)
(978.000000, -6.579208)
(979.000000, -6.579358)
(980.000000, -6.579512)
(981.000000, -6.579669)
(982.000000, -6.579830)
(983.000000, -6.579995)
(984.000000, -6.580163)
(985.000000, -6.580336)
(986.000000, -6.580512)
(987.000000, -6.580691)
(988.000000, -6.580875)
(989.000000, -6.581067)
(990.000000, -6.581272)
(991.000000, -6.581494)
(992.000000, -6.581740)
(993.000000, -6.582020)
(994.000000, -6.582349)
(995.000000, -6.582746)
(996.000000, -6.583258)
(997.000000, -6.583963)
(998.000000, -6.585025)
(999.000000, -6.586862)
(1000.000000, -6.590843)
(1001.000000, -6.594631)
(1002.000000, -6.598235)
(1003.000000, -6.601664)
(1004.000000, -6.604927)
(1005.000000, -6.608032)
(1006.000000, -6.610325)
(1007.000000, -6.611963)
(1008.000000, -6.613111)
(1009.000000, -6.613913)
(1010.000000, -6.614465)
(1011.000000, -6.614835)
(1012.000000, -6.615073)
(1013.000000, -6.615217)
(1014.000000, -6.615296)
(1015.000000, -6.615333)
(1016.000000, -6.615343)
(1017.000000, -6.615335)
(1018.000000, -6.615316)
(1019.000000, -6.615289)
(1020.000000, -6.615259)
(1021.000000, -6.615227)
(1022.000000, -6.615196)
(1023.000000, -6.615166)
(1024.000000, -6.615139)
(1025.000000, -6.615114)
(1026.000000, -6.615093)
(1027.000000, -6.615074)
(1028.000000, -6.615059)
(1029.000000, -6.615047)
(1030.000000, -6.615038)
(1031.000000, -6.615032)
(1032.000000, -6.615030)
(1033.000000, -6.615031)
(1034.000000, -6.615034)
(1035.000000, -6.615041)
(1036.000000, -6.615050)
(1037.000000, -6.615062)
(1038.000000, -6.615077)
(1039.000000, -6.615095)
(1040.000000, -6.615115)
(1041.000000, -6.615137)
(1042.000000, -6.615162)
(1043.000000, -6.615190)
(1044.000000, -6.615220)
(1045.000000, -6.615253)
(1046.000000, -6.615287)
(1047.000000, -6.615323)
(1048.000000, -6.615360)
(1049.000000, -6.615398)
(1050.000000, -6.615438)
(1051.000000, -6.615478)
(1052.000000, -6.615519)
(1053.000000, -6.615561)
(1054.000000, -6.615603)
(1055.000000, -6.615645)
(1056.000000, -6.615689)
(1057.000000, -6.615732)
(1058.000000, -6.615777)
(1059.000000, -6.615821)
(1060.000000, -6.615866)
(1061.000000, -6.615911)
(1062.000000, -6.615957)
(1063.000000, -6.616003)
(1064.000000, -6.616049)
(1065.000000, -6.616095)
(1066.000000, -6.616142)
(1067.000000, -6.616190)
(1068.000000, -6.616238)
(1069.000000, -6.616286)
(1070.000000, -6.616335)
(1071.000000, -6.616385)
(1072.000000, -6.616435)
(1073.000000, -6.616487)
(1074.000000, -6.616540)
(1075.000000, -6.616594)
(1076.000000, -6.616647)
(1077.000000, -6.616701)
(1078.000000, -6.616756)
(1079.000000, -6.616810)
(1080.000000, -6.616865)
(1081.000000, -6.616920)
(1082.000000, -6.616975)
(1083.000000, -6.617030)
(1084.000000, -6.617086)
(1085.000000, -6.617141)
(1086.000000, -6.617197)
(1087.000000, -6.617253)
(1088.000000, -6.617308)
(1089.000000, -6.617364)
(1090.000000, -6.617419)
(1091.000000, -6.617475)
(1092.000000, -6.617531)
(1093.000000, -6.617586)
(1094.000000, -6.617643)
(1095.000000, -6.617699)
(1096.000000, -6.617756)
(1097.000000, -6.617813)
(1098.000000, -6.617870)
(1099.000000, -6.617928)
(1100.000000, -6.617986)
(1101.000000, -6.618043)
(1102.000000, -6.618101)
(1103.000000, -6.618158)
(1104.000000, -6.618215)
(1105.000000, -6.618272)
(1106.000000, -6.618329)
(1107.000000, -6.618385)
(1108.000000, -6.618442)
(1109.000000, -6.618498)
(1110.000000, -6.618555)
(1111.000000, -6.618612)
(1112.000000, -6.618670)
(1113.000000, -6.618728)
(1114.000000, -6.618787)
(1115.000000, -6.618845)
(1116.000000, -6.618904)
(1117.000000, -6.618962)
(1118.000000, -6.619021)
(1119.000000, -6.619079)
(1120.000000, -6.619137)
(1121.000000, -6.619194)
(1122.000000, -6.619251)
(1123.000000, -6.619308)
(1124.000000, -6.619364)
(1125.000000, -6.619419)
(1126.000000, -6.619474)
(1127.000000, -6.619529)
(1128.000000, -6.619582)
(1129.000000, -6.619636)
(1130.000000, -6.619688)
(1131.000000, -6.619740)
(1132.000000, -6.619792)
(1133.000000, -6.619842)
(1134.000000, -6.619892)
(1135.000000, -6.619942)
(1136.000000, -6.619991)
(1137.000000, -6.620040)
(1138.000000, -6.620088)
(1139.000000, -6.620136)
(1140.000000, -6.620183)
(1141.000000, -6.620232)
(1142.000000, -6.620280)
(1143.000000, -6.620331)
(1144.000000, -6.620385)
(1145.000000, -6.620443)
(1146.000000, -6.620506)
(1147.000000, -6.620577)
(1148.000000, -6.620659)
(1149.000000, -6.620755)
(1150.000000, -6.620867)
(1151.000000, -6.621002)
(1152.000000, -6.621170)
(1153.000000, -6.621387)
(1154.000000, -6.621685)
(1155.000000, -6.622125)
(1156.000000, -6.622852)
(1157.000000, -6.624304)
(1158.000000, -6.628291)
(1159.000000, -6.632085)
(1160.000000, -6.635694)
(1161.000000, -6.639127)
(1162.000000, -6.642393)
(1163.000000, -6.645501)
(1164.000000, -6.648457)
(1165.000000, -6.650692)
(1166.000000, -6.652449)
(1167.000000, -6.653862)
(1168.000000, -6.655037)
(1169.000000, -6.656047)
(1170.000000, -6.656933)
(1171.000000, -6.657727)
(1172.000000, -6.658448)
(1173.000000, -6.659110)
(1174.000000, -6.659725)
(1175.000000, -6.660302)
(1176.000000, -6.660845)
(1177.000000, -6.661359)
(1178.000000, -6.661846)
(1179.000000, -6.662309)
(1180.000000, -6.662750)
(1181.000000, -6.663170)
(1182.000000, -6.663571)
(1183.000000, -6.663953)
(1184.000000, -6.664318)
(1185.000000, -6.664667)
(1186.000000, -6.665000)
(1187.000000, -6.665319)
(1188.000000, -6.665625)
(1189.000000, -6.665917)
(1190.000000, -6.666198)
(1191.000000, -6.666466)
(1192.000000, -6.666724)
(1193.000000, -6.666971)
(1194.000000, -6.667207)
(1195.000000, -6.667434)
(1196.000000, -6.667652)
(1197.000000, -6.667860)
(1198.000000, -6.668060)
(1199.000000, -6.668252)
(1200.000000, -6.668437)
(1201.000000, -6.668614)
(1202.000000, -6.668784)
(1203.000000, -6.668947)
(1204.000000, -6.669105)
(1205.000000, -6.669257)
(1206.000000, -6.669403)
(1207.000000, -6.669544)
(1208.000000, -6.669679)
(1209.000000, -6.669810)
(1210.000000, -6.669937)
(1211.000000, -6.670060)
(1212.000000, -6.670178)
(1213.000000, -6.670293)
(1214.000000, -6.670404)
(1215.000000, -6.670511)
(1216.000000, -6.670615)
(1217.000000, -6.670715)
(1218.000000, -6.670813)
(1219.000000, -6.670908)
(1220.000000, -6.671000)
(1221.000000, -6.671089)
(1222.000000, -6.671176)
(1223.000000, -6.671260)
(1224.000000, -6.671342)
(1225.000000, -6.671421)
(1226.000000, -6.671498)
(1227.000000, -6.671572)
(1228.000000, -6.671645)
(1229.000000, -6.671715)
(1230.000000, -6.671783)
(1231.000000, -6.671850)
(1232.000000, -6.671915)
(1233.000000, -6.671978)
(1234.000000, -6.672039)
(1235.000000, -6.672099)
(1236.000000, -6.672158)
(1237.000000, -6.672216)
(1238.000000, -6.672272)
(1239.000000, -6.672328)
(1240.000000, -6.672383)
(1241.000000, -6.672438)
(1242.000000, -6.672491)
(1243.000000, -6.672544)
(1244.000000, -6.672596)
(1245.000000, -6.672648)
(1246.000000, -6.672698)
(1247.000000, -6.672748)
(1248.000000, -6.672797)
(1249.000000, -6.672845)
(1250.000000, -6.672892)
(1251.000000, -6.672939)
(1252.000000, -6.672985)
(1253.000000, -6.673031)
(1254.000000, -6.673076)
(1255.000000, -6.673120)
(1256.000000, -6.673165)
(1257.000000, -6.673208)
(1258.000000, -6.673252)
(1259.000000, -6.673295)
(1260.000000, -6.673337)
(1261.000000, -6.673380)
(1262.000000, -6.673421)
(1263.000000, -6.673463)
(1264.000000, -6.673503)
(1265.000000, -6.673543)
(1266.000000, -6.673583)
(1267.000000, -6.673622)
(1268.000000, -6.673661)
(1269.000000, -6.673699)
(1270.000000, -6.673738)
(1271.000000, -6.673775)
(1272.000000, -6.673813)
(1273.000000, -6.673851)
(1274.000000, -6.673888)
(1275.000000, -6.673926)
(1276.000000, -6.673964)
(1277.000000, -6.674003)
(1278.000000, -6.674042)
(1279.000000, -6.674081)
(1280.000000, -6.674120)
(1281.000000, -6.674160)
(1282.000000, -6.674200)
(1283.000000, -6.674241)
(1284.000000, -6.674282)
(1285.000000, -6.674323)
(1286.000000, -6.674364)
(1287.000000, -6.674405)
(1288.000000, -6.674446)
(1289.000000, -6.674486)
(1290.000000, -6.674527)
(1291.000000, -6.674566)
(1292.000000, -6.674606)
(1293.000000, -6.674644)
(1294.000000, -6.674683)
(1295.000000, -6.674721)
(1296.000000, -6.674758)
(1297.000000, -6.674795)
(1298.000000, -6.674832)
(1299.000000, -6.674868)
(1300.000000, -6.674903)
(1301.000000, -6.674939)
(1302.000000, -6.674973)
(1303.000000, -6.675007)
(1304.000000, -6.675041)
(1305.000000, -6.675074)
(1306.000000, -6.675108)
(1307.000000, -6.675141)
(1308.000000, -6.675173)
(1309.000000, -6.675206)
(1310.000000, -6.675238)
(1311.000000, -6.675270)
(1312.000000, -6.675302)
(1313.000000, -6.675334)
(1314.000000, -6.675366)
(1315.000000, -6.675398)
(1316.000000, -6.675431)
(1317.000000, -6.675464)
(1318.000000, -6.675497)
(1319.000000, -6.675531)
(1320.000000, -6.675565)
(1321.000000, -6.675601)
(1322.000000, -6.675637)
(1323.000000, -6.675675)
(1324.000000, -6.675714)
(1325.000000, -6.675753)
(1326.000000, -6.675793)
(1327.000000, -6.675834)
(1328.000000, -6.675876)
(1329.000000, -6.675918)
(1330.000000, -6.675961)
(1331.000000, -6.676004)
(1332.000000, -6.676048)
(1333.000000, -6.676092)
(1334.000000, -6.676136)
(1335.000000, -6.676180)
(1336.000000, -6.676224)
(1337.000000, -6.676268)
(1338.000000, -6.676312)
(1339.000000, -6.676354)
(1340.000000, -6.676397)
(1341.000000, -6.676439)
(1342.000000, -6.676480)
(1343.000000, -6.676521)
(1344.000000, -6.676561)
(1345.000000, -6.676601)
(1346.000000, -6.676640)
(1347.000000, -6.676678)
(1348.000000, -6.676716)
(1349.000000, -6.676753)
(1350.000000, -6.676790)
(1351.000000, -6.676826)
(1352.000000, -6.676861)
(1353.000000, -6.676896)
(1354.000000, -6.676931)
(1355.000000, -6.676965)
(1356.000000, -6.676998)
(1357.000000, -6.677032)
(1358.000000, -6.677065)
(1359.000000, -6.677098)
(1360.000000, -6.677130)
(1361.000000, -6.677162)
(1362.000000, -6.677194)
(1363.000000, -6.677226)
(1364.000000, -6.677257)
(1365.000000, -6.677287)
(1366.000000, -6.677318)
(1367.000000, -6.677347)
(1368.000000, -6.677377)
(1369.000000, -6.677406)
(1370.000000, -6.677435)
(1371.000000, -6.677464)
(1372.000000, -6.677492)
(1373.000000, -6.677520)
(1374.000000, -6.677547)
(1375.000000, -6.677574)
(1376.000000, -6.677601)
(1377.000000, -6.677628)
(1378.000000, -6.677654)
(1379.000000, -6.677680)
(1380.000000, -6.677706)
(1381.000000, -6.677732)
(1382.000000, -6.677758)
(1383.000000, -6.677783)
(1384.000000, -6.677808)
(1385.000000, -6.677833)
(1386.000000, -6.677858)
(1387.000000, -6.677882)
(1388.000000, -6.677906)
(1389.000000, -6.677930)
(1390.000000, -6.677954)
(1391.000000, -6.677977)
(1392.000000, -6.678001)
(1393.000000, -6.678024)
(1394.000000, -6.678048)
(1395.000000, -6.678071)
(1396.000000, -6.678094)
(1397.000000, -6.678118)
(1398.000000, -6.678141)
(1399.000000, -6.678164)
(1400.000000, -6.678187)
(1401.000000, -6.678210)
(1402.000000, -6.678233)
(1403.000000, -6.678256)
(1404.000000, -6.678279)
(1405.000000, -6.678302)
(1406.000000, -6.678326)
(1407.000000, -6.678349)
(1408.000000, -6.678373)
(1409.000000, -6.678397)
(1410.000000, -6.678422)
(1411.000000, -6.678447)
(1412.000000, -6.678472)
(1413.000000, -6.678499)
(1414.000000, -6.678526)
(1415.000000, -6.678554)
(1416.000000, -6.678583)
(1417.000000, -6.678612)
(1418.000000, -6.678643)
(1419.000000, -6.678674)
(1420.000000, -6.678705)
(1421.000000, -6.678738)
(1422.000000, -6.678771)
(1423.000000, -6.678804)
(1424.000000, -6.678838)
(1425.000000, -6.678873)
(1426.000000, -6.678908)
(1427.000000, -6.678944)
(1428.000000, -6.678979)
(1429.000000, -6.679016)
(1430.000000, -6.679052)
(1431.000000, -6.679089)
(1432.000000, -6.679125)
(1433.000000, -6.679162)
(1434.000000, -6.679199)
(1435.000000, -6.679236)
(1436.000000, -6.679273)
(1437.000000, -6.679311)
(1438.000000, -6.679348)
(1439.000000, -6.679384)
(1440.000000, -6.679421)
(1441.000000, -6.679458)
(1442.000000, -6.679495)
(1443.000000, -6.679531)
(1444.000000, -6.679568)
(1445.000000, -6.679604)
(1446.000000, -6.679640)
(1447.000000, -6.679676)
(1448.000000, -6.679711)
(1449.000000, -6.679746)
(1450.000000, -6.679781)
(1451.000000, -6.679816)
(1452.000000, -6.679850)
(1453.000000, -6.679884)
(1454.000000, -6.679917)
(1455.000000, -6.679950)
(1456.000000, -6.679983)
(1457.000000, -6.680015)
(1458.000000, -6.680048)
(1459.000000, -6.680080)
(1460.000000, -6.680112)
(1461.000000, -6.680144)
(1462.000000, -6.680176)
(1463.000000, -6.680209)
(1464.000000, -6.680242)
(1465.000000, -6.680276)
(1466.000000, -6.680311)
(1467.000000, -6.680346)
(1468.000000, -6.680383)
(1469.000000, -6.680421)
(1470.000000, -6.680462)
(1471.000000, -6.680504)
(1472.000000, -6.680548)
(1473.000000, -6.680594)
(1474.000000, -6.680643)
(1475.000000, -6.680694)
(1476.000000, -6.680747)
(1477.000000, -6.680802)
(1478.000000, -6.680860)
(1479.000000, -6.680919)
(1480.000000, -6.680979)
(1481.000000, -6.681041)
(1482.000000, -6.681104)
(1483.000000, -6.681167)
(1484.000000, -6.681231)
(1485.000000, -6.681295)
(1486.000000, -6.681359)
(1487.000000, -6.681424)
(1488.000000, -6.681489)
(1489.000000, -6.681555)
(1490.000000, -6.681621)
(1491.000000, -6.681688)
(1492.000000, -6.681756)
(1493.000000, -6.681824)
(1494.000000, -6.681161)
(1495.000000, -6.679853)
(1496.000000, -6.677985)
(1497.000000, -6.675642)
(1498.000000, -6.672894)
(1499.000000, -6.669820)
(1500.000000, -6.666492)
(1501.000000, -6.662976)
(1502.000000, -6.659333)
(1503.000000, -6.655616)
(1504.000000, -6.651864)
(1505.000000, -6.648098)
(1506.000000, -6.644346)
(1507.000000, -6.640631)
(1508.000000, -6.636965)
(1509.000000, -6.633361)
(1510.000000, -6.629833)
(1511.000000, -6.626389)
(1512.000000, -6.623038)
(1513.000000, -6.619787)
(1514.000000, -6.616641)
(1515.000000, -6.613603)
(1516.000000, -6.610676)
(1517.000000, -6.607860)
(1518.000000, -6.605151)
(1519.000000, -6.602544)
(1520.000000, -6.600034)
(1521.000000, -6.597615)
(1522.000000, -6.595283)
(1523.000000, -6.593033)
(1524.000000, -6.590861)
(1525.000000, -6.588764)
(1526.000000, -6.586738)
(1527.000000, -6.584778)
(1528.000000, -6.582882)
(1529.000000, -6.581045)
(1530.000000, -6.579266)
(1531.000000, -6.577537)
(1532.000000, -6.575853)
(1533.000000, -6.574210)
(1534.000000, -6.572601)
(1535.000000, -6.571022)
(1536.000000, -6.569468)
(1537.000000, -6.567932)
(1538.000000, -6.566402)
(1539.000000, -6.564863)
(1540.000000, -6.563302)
(1541.000000, -6.561699)
(1542.000000, -6.560020)
(1543.000000, -6.558220)
(1544.000000, -6.556192)
(1545.000000, -6.553764)
(1546.000000, -6.550561)
(1547.000000, -6.545680)
(1548.000000, -6.536290)
(1549.000000, -6.527363)
(1550.000000, -6.518875)
(1551.000000, -6.510806)
(1552.000000, -6.503137)
(1553.000000, -6.495849)
(1554.000000, -6.488922)
(1555.000000, -6.482341)
(1556.000000, -6.475467)
(1557.000000, -6.468496)
(1558.000000, -6.461569)
(1559.000000, -6.454769)
(1560.000000, -6.448156)
(1561.000000, -6.441765)
(1562.000000, -6.435615)
(1563.000000, -6.429719)
(1564.000000, -6.424079)
(1565.000000, -6.418696)
(1566.000000, -6.413561)
(1567.000000, -6.408667)
(1568.000000, -6.404006)
(1569.000000, -6.399571)
(1570.000000, -6.395354)
(1571.000000, -6.391345)
(1572.000000, -6.387535)
(1573.000000, -6.383917)
(1574.000000, -6.380481)
(1575.000000, -6.377220)
(1576.000000, -6.374125)
(1577.000000, -6.371189)
(1578.000000, -6.368404)
(1579.000000, -6.365762)
(1580.000000, -6.363258)
(1581.000000, -6.360884)
(1582.000000, -6.358634)
(1583.000000, -6.356502)
(1584.000000, -6.354482)
(1585.000000, -6.352569)
(1586.000000, -6.350757)
(1587.000000, -6.349040)
(1588.000000, -6.347416)
(1589.000000, -6.345880)
(1590.000000, -6.344427)
(1591.000000, -6.343053)
(1592.000000, -6.341754)
(1593.000000, -6.340526)
(1594.000000, -6.339365)
(1595.000000, -6.338268)
(1596.000000, -6.337231)
(1597.000000, -6.336252)
(1598.000000, -6.335329)
(1599.000000, -6.334458)
(1600.000000, -6.333638)
(1601.000000, -6.332865)
(1602.000000, -6.332137)
(1603.000000, -6.331453)
(1604.000000, -6.330810)
(1605.000000, -6.330205)
(1606.000000, -6.329637)
(1607.000000, -6.329105)
(1608.000000, -6.328607)
(1609.000000, -6.328141)
(1610.000000, -6.327707)
(1611.000000, -6.327304)
(1612.000000, -6.326932)
(1613.000000, -6.326592)
(1614.000000, -6.326282)
(1615.000000, -6.326002)
(1616.000000, -6.325749)
(1617.000000, -6.325521)
(1618.000000, -6.325318)
(1619.000000, -6.325136)
(1620.000000, -6.324975)
(1621.000000, -6.324832)
(1622.000000, -6.324706)
(1623.000000, -6.324595)
(1624.000000, -6.324500)
(1625.000000, -6.324418)
(1626.000000, -6.324350)
(1627.000000, -6.324293)
(1628.000000, -6.324247)
(1629.000000, -6.324211)
(1630.000000, -6.324183)
(1631.000000, -6.324164)
(1632.000000, -6.324152)
(1633.000000, -6.324147)
(1634.000000, -6.324149)
(1635.000000, -6.324158)
(1636.000000, -6.324173)
(1637.000000, -6.324193)
(1638.000000, -6.324219)
(1639.000000, -6.324250)
(1640.000000, -6.324285)
(1641.000000, -6.324325)
(1642.000000, -6.324369)
(1643.000000, -6.324416)
(1644.000000, -6.324468)
(1645.000000, -6.324525)
(1646.000000, -6.324585)
(1647.000000, -6.324650)
(1648.000000, -6.324718)
(1649.000000, -6.324790)
(1650.000000, -6.324864)
(1651.000000, -6.324941)
(1652.000000, -6.325021)
(1653.000000, -6.325102)
(1654.000000, -6.325185)
(1655.000000, -6.325270)
(1656.000000, -6.325358)
(1657.000000, -6.325447)
(1658.000000, -6.325538)
(1659.000000, -6.325630)
(1660.000000, -6.325724)
(1661.000000, -6.325820)
(1662.000000, -6.325917)
(1663.000000, -6.326018)
(1664.000000, -6.326121)
(1665.000000, -6.326226)
(1666.000000, -6.326333)
(1667.000000, -6.326443)
(1668.000000, -6.326554)
(1669.000000, -6.326668)
(1670.000000, -6.326783)
(1671.000000, -6.326901)
(1672.000000, -6.327020)
(1673.000000, -6.327142)
(1674.000000, -6.327265)
(1675.000000, -6.327388)
(1676.000000, -6.327513)
(1677.000000, -6.327640)
(1678.000000, -6.327769)
(1679.000000, -6.327899)
(1680.000000, -6.328030)
(1681.000000, -6.328161)
(1682.000000, -6.328293)
(1683.000000, -6.328426)
(1684.000000, -6.328560)
(1685.000000, -6.328696)
(1686.000000, -6.328834)
(1687.000000, -6.328973)
(1688.000000, -6.329114)
(1689.000000, -6.329255)
(1690.000000, -6.329397)
(1691.000000, -6.329541)
(1692.000000, -6.329686)
(1693.000000, -6.329833)
(1694.000000, -6.329981)
(1695.000000, -6.330133)
(1696.000000, -6.330287)
(1697.000000, -6.330445)
(1698.000000, -6.330605)
(1699.000000, -6.330770)
(1700.000000, -6.330938)
(1701.000000, -6.331109)
(1702.000000, -6.331287)
(1703.000000, -6.331471)
(1704.000000, -6.331665)
(1705.000000, -6.331870)
(1706.000000, -6.332088)
(1707.000000, -6.332319)
(1708.000000, -6.332562)
(1709.000000, -6.332817)
(1710.000000, -6.333084)
(1711.000000, -6.333362)
(1712.000000, -6.333647)
(1713.000000, -6.333940)
(1714.000000, -6.334240)
(1715.000000, -6.334545)
(1716.000000, -6.334855)
(1717.000000, -6.335168)
(1718.000000, -6.335485)
(1719.000000, -6.335805)
(1720.000000, -6.336125)
(1721.000000, -6.336448)
(1722.000000, -6.336771)
(1723.000000, -6.337097)
(1724.000000, -6.337425)
(1725.000000, -6.337755)
(1726.000000, -6.338084)
(1727.000000, -6.338413)
(1728.000000, -6.338740)
(1729.000000, -6.339064)
(1730.000000, -6.339386)
(1731.000000, -6.339707)
(1732.000000, -6.340025)
(1733.000000, -6.340340)
(1734.000000, -6.340653)
(1735.000000, -6.340960)
(1736.000000, -6.341263)
(1737.000000, -6.341562)
(1738.000000, -6.341858)
(1739.000000, -6.342149)
(1740.000000, -6.342438)
(1741.000000, -6.342725)
(1742.000000, -6.343010)
(1743.000000, -6.343294)
(1744.000000, -6.343577)
(1745.000000, -6.343858)
(1746.000000, -6.344137)
(1747.000000, -6.344414)
(1748.000000, -6.344688)
(1749.000000, -6.344960)
(1750.000000, -6.345231)
(1751.000000, -6.345499)
(1752.000000, -6.345764)
(1753.000000, -6.346025)
(1754.000000, -6.346282)
(1755.000000, -6.346536)
(1756.000000, -6.346786)
(1757.000000, -6.347032)
(1758.000000, -6.347273)
(1759.000000, -6.347509)
(1760.000000, -6.347739)
(1761.000000, -6.347964)
(1762.000000, -6.348183)
(1763.000000, -6.348397)
(1764.000000, -6.348605)
(1765.000000, -6.348809)
(1766.000000, -6.349008)
(1767.000000, -6.349203)
(1768.000000, -6.349392)
(1769.000000, -6.349578)
(1770.000000, -6.349758)
(1771.000000, -6.349935)
(1772.000000, -6.350107)
(1773.000000, -6.350275)
(1774.000000, -6.350439)
(1775.000000, -6.350598)
(1776.000000, -6.350754)
(1777.000000, -6.350907)
(1778.000000, -6.351055)
(1779.000000, -6.351200)
(1780.000000, -6.351342)
(1781.000000, -6.351480)
(1782.000000, -6.351615)
(1783.000000, -6.351747)
(1784.000000, -6.351877)
(1785.000000, -6.352005)
(1786.000000, -6.352132)
(1787.000000, -6.352258)
(1788.000000, -6.352385)
(1789.000000, -6.352512)
(1790.000000, -6.352640)
(1791.000000, -6.352769)
(1792.000000, -6.352900)
(1793.000000, -6.353034)
(1794.000000, -6.353173)
(1795.000000, -6.353316)
(1796.000000, -6.353464)
(1797.000000, -6.353618)
(1798.000000, -6.353776)
(1799.000000, -6.353940)
(1800.000000, -6.354110)
(1801.000000, -6.354283)
(1802.000000, -6.354461)
(1803.000000, -6.354643)
(1804.000000, -6.354830)
(1805.000000, -6.355022)
(1806.000000, -6.355220)
(1807.000000, -6.355422)
(1808.000000, -6.355628)
(1809.000000, -6.355838)
(1810.000000, -6.356051)
(1811.000000, -6.356268)
(1812.000000, -6.356486)
(1813.000000, -6.356707)
(1814.000000, -6.356928)
(1815.000000, -6.357150)
(1816.000000, -6.357370)
(1817.000000, -6.357588)
(1818.000000, -6.357804)
(1819.000000, -6.358016)
(1820.000000, -6.358226)
(1821.000000, -6.358432)
(1822.000000, -6.358635)
(1823.000000, -6.358835)
(1824.000000, -6.359030)
(1825.000000, -6.359222)
(1826.000000, -6.359411)
(1827.000000, -6.359597)
(1828.000000, -6.359780)
(1829.000000, -6.359961)
(1830.000000, -6.360138)
(1831.000000, -6.360313)
(1832.000000, -6.360485)
(1833.000000, -6.360654)
(1834.000000, -6.360820)
(1835.000000, -6.360984)
(1836.000000, -6.361144)
(1837.000000, -6.361301)
(1838.000000, -6.361456)
(1839.000000, -6.361608)
(1840.000000, -6.361758)
(1841.000000, -6.361906)
(1842.000000, -6.362052)
(1843.000000, -6.362197)
(1844.000000, -6.362339)
(1845.000000, -6.362480)
(1846.000000, -6.362620)
(1847.000000, -6.362757)
(1848.000000, -6.362892)
(1849.000000, -6.363026)
(1850.000000, -6.363158)
(1851.000000, -6.363289)
(1852.000000, -6.363419)
(1853.000000, -6.363548)
(1854.000000, -6.363676)
(1855.000000, -6.363803)
(1856.000000, -6.363929)
(1857.000000, -6.364054)
(1858.000000, -6.364177)
(1859.000000, -6.364298)
(1860.000000, -6.364418)
(1861.000000, -6.364535)
(1862.000000, -6.364651)
(1863.000000, -6.364764)
(1864.000000, -6.364876)
(1865.000000, -6.364985)
(1866.000000, -6.365091)
(1867.000000, -6.365196)
(1868.000000, -6.365299)
(1869.000000, -6.365399)
(1870.000000, -6.365498)
(1871.000000, -6.365596)
(1872.000000, -6.365693)
(1873.000000, -6.365789)
(1874.000000, -6.365885)
(1875.000000, -6.365981)
(1876.000000, -6.366077)
(1877.000000, -6.366172)
(1878.000000, -6.366266)
(1879.000000, -6.366360)
(1880.000000, -6.366454)
(1881.000000, -6.366547)
(1882.000000, -6.366638)
(1883.000000, -6.366729)
(1884.000000, -6.366818)
(1885.000000, -6.366906)
(1886.000000, -6.366992)
(1887.000000, -6.367076)
(1888.000000, -6.367159)
(1889.000000, -6.367240)
(1890.000000, -6.367320)
(1891.000000, -6.367398)
(1892.000000, -6.367474)
(1893.000000, -6.367548)
(1894.000000, -6.367621)
(1895.000000, -6.367693)
(1896.000000, -6.367762)
(1897.000000, -6.367830)
(1898.000000, -6.367897)
(1899.000000, -6.367961)
(1900.000000, -6.368024)
(1901.000000, -6.368086)
(1902.000000, -6.368146)
(1903.000000, -6.368205)
(1904.000000, -6.368263)
(1905.000000, -6.368319)
(1906.000000, -6.368375)
(1907.000000, -6.368429)
(1908.000000, -6.368483)
(1909.000000, -6.368535)
(1910.000000, -6.368587)
(1911.000000, -6.368639)
(1912.000000, -6.368689)
(1913.000000, -6.368740)
(1914.000000, -6.368789)
(1915.000000, -6.368839)
(1916.000000, -6.368888)
(1917.000000, -6.368936)
(1918.000000, -6.368984)
(1919.000000, -6.369032)
(1920.000000, -6.369079)
(1921.000000, -6.369125)
(1922.000000, -6.369171)
(1923.000000, -6.369217)
(1924.000000, -6.369262)
(1925.000000, -6.369307)
(1926.000000, -6.369351)
(1927.000000, -6.369395)
(1928.000000, -6.369440)
(1929.000000, -6.369485)
(1930.000000, -6.369531)
(1931.000000, -6.369580)
(1932.000000, -6.369633)
(1933.000000, -6.369696)
(1934.000000, -6.369775)
(1935.000000, -6.369891)
(1936.000000, -6.370096)
(1937.000000, -6.370611)
(1938.000000, -6.371101)
(1939.000000, -6.371568)
(1940.000000, -6.372011)
(1941.000000, -6.372434)
(1942.000000, -6.372138)
(1943.000000, -6.371277)
(1944.000000, -6.369891)
(1945.000000, -6.368042)
(1946.000000, -6.365839)
(1947.000000, -6.363381)
(1948.000000, -6.360754)
(1949.000000, -6.358038)
(1950.000000, -6.355284)
(1951.000000, -6.352523)
(1952.000000, -6.349788)
(1953.000000, -6.347107)
(1954.000000, -6.344500)
(1955.000000, -6.341982)
(1956.000000, -6.339559)
(1957.000000, -6.337235)
(1958.000000, -6.335011)
(1959.000000, -6.332887)
(1960.000000, -6.330861)
(1961.000000, -6.328931)
(1962.000000, -6.327094)
(1963.000000, -6.325346)
(1964.000000, -6.323685)
(1965.000000, -6.322107)
(1966.000000, -6.320609)
(1967.000000, -6.319188)
(1968.000000, -6.317840)
(1969.000000, -6.316563)
(1970.000000, -6.315352)
(1971.000000, -6.314205)
(1972.000000, -6.313118)
(1973.000000, -6.312088)
(1974.000000, -6.311113)
(1975.000000, -6.310190)
(1976.000000, -6.309315)
(1977.000000, -6.308488)
(1978.000000, -6.307704)
(1979.000000, -6.306963)
(1980.000000, -6.306262)
(1981.000000, -6.305599)
(1982.000000, -6.304974)
(1983.000000, -6.304383)
(1984.000000, -6.303825)
(1985.000000, -6.303299)
(1986.000000, -6.302802)
(1987.000000, -6.302333)
(1988.000000, -6.301890)
(1989.000000, -6.301474)
(1990.000000, -6.301081)
(1991.000000, -6.300711)
(1992.000000, -6.300364)
(1993.000000, -6.300038)
(1994.000000, -6.299732)
(1995.000000, -6.299445)
(1996.000000, -6.299176)
(1997.000000, -6.298924)
(1998.000000, -6.298689)
(1999.000000, -6.298470)
(2000.000000, -6.298265)
(2001.000000, -6.298074)
(2002.000000, -6.297896)
(2003.000000, -6.297730)
(2004.000000, -6.297576)
(2005.000000, -6.297434)
(2006.000000, -6.297302)
(2007.000000, -6.297180)
(2008.000000, -6.297067)
(2009.000000, -6.296964)
(2010.000000, -6.296869)
(2011.000000, -6.296782)
(2012.000000, -6.296703)
(2013.000000, -6.296631)
(2014.000000, -6.296567)
(2015.000000, -6.296508)
(2016.000000, -6.296457)
(2017.000000, -6.296411)
(2018.000000, -6.296372)
(2019.000000, -6.296338)
(2020.000000, -6.296310)
(2021.000000, -6.296286)
(2022.000000, -6.296267)
(2023.000000, -6.296253)
(2024.000000, -6.296243)
(2025.000000, -6.296238)
(2026.000000, -6.296236)
(2027.000000, -6.296239)
(2028.000000, -6.296246)
(2029.000000, -6.296257)
(2030.000000, -6.296271)
(2031.000000, -6.296289)
(2032.000000, -6.296310)
(2033.000000, -6.296335)
(2034.000000, -6.296361)
(2035.000000, -6.296390)
(2036.000000, -6.296422)
(2037.000000, -6.296455)
(2038.000000, -6.296490)
(2039.000000, -6.296527)
(2040.000000, -6.296566)
(2041.000000, -6.296606)
(2042.000000, -6.296648)
(2043.000000, -6.296691)
(2044.000000, -6.296735)
(2045.000000, -6.296780)
(2046.000000, -6.296826)
(2047.000000, -6.296873)
(2048.000000, -6.296922)
(2049.000000, -6.296972)
(2050.000000, -6.297023)
(2051.000000, -6.297075)
(2052.000000, -6.297127)
(2053.000000, -6.297181)
(2054.000000, -6.297235)
(2055.000000, -6.297290)
(2056.000000, -6.297346)
(2057.000000, -6.297403)
(2058.000000, -6.297461)
(2059.000000, -6.297519)
(2060.000000, -6.297578)
(2061.000000, -6.297638)
(2062.000000, -6.297697)
(2063.000000, -6.297756)
(2064.000000, -6.297816)
(2065.000000, -6.297875)
(2066.000000, -6.297935)
(2067.000000, -6.297994)
(2068.000000, -6.298053)
(2069.000000, -6.298112)
(2070.000000, -6.298170)
(2071.000000, -6.298228)
(2072.000000, -6.298285)
(2073.000000, -6.298342)
(2074.000000, -6.298400)
(2075.000000, -6.298457)
(2076.000000, -6.298515)
(2077.000000, -6.298574)
(2078.000000, -6.298632)
(2079.000000, -6.298691)
(2080.000000, -6.298751)
(2081.000000, -6.298811)
(2082.000000, -6.298872)
(2083.000000, -6.298935)
(2084.000000, -6.298998)
(2085.000000, -6.299063)
(2086.000000, -6.299129)
(2087.000000, -6.299197)
(2088.000000, -6.299266)
(2089.000000, -6.299337)
(2090.000000, -6.299408)
(2091.000000, -6.299480)
(2092.000000, -6.299553)
(2093.000000, -6.299627)
(2094.000000, -6.299703)
(2095.000000, -6.299780)
(2096.000000, -6.299858)
(2097.000000, -6.299938)
(2098.000000, -6.300019)
(2099.000000, -6.300102)
(2100.000000, -6.300187)
(2101.000000, -6.300275)
(2102.000000, -6.300366)
(2103.000000, -6.300459)
(2104.000000, -6.300556)
(2105.000000, -6.300655)
(2106.000000, -6.300757)
(2107.000000, -6.300862)
(2108.000000, -6.300969)
(2109.000000, -6.301078)
(2110.000000, -6.301190)
(2111.000000, -6.301303)
(2112.000000, -6.301418)
(2113.000000, -6.301533)
(2114.000000, -6.301649)
(2115.000000, -6.301765)
(2116.000000, -6.301879)
(2117.000000, -6.301993)
(2118.000000, -6.302105)
(2119.000000, -6.302216)
(2120.000000, -6.302326)
(2121.000000, -6.302434)
(2122.000000, -6.302541)
(2123.000000, -6.302646)
(2124.000000, -6.302749)
(2125.000000, -6.302850)
(2126.000000, -6.302948)
(2127.000000, -6.303045)
(2128.000000, -6.303139)
(2129.000000, -6.303231)
(2130.000000, -6.303321)
(2131.000000, -6.303409)
(2132.000000, -6.303495)
(2133.000000, -6.303579)
(2134.000000, -6.303661)
(2135.000000, -6.303742)
(2136.000000, -6.303821)
(2137.000000, -6.303898)
(2138.000000, -6.303974)
(2139.000000, -6.304048)
(2140.000000, -6.304122)
(2141.000000, -6.304194)
(2142.000000, -6.304266)
(2143.000000, -6.304337)
(2144.000000, -6.304407)
(2145.000000, -6.304476)
(2146.000000, -6.304545)
(2147.000000, -6.304612)
(2148.000000, -6.304680)
(2149.000000, -6.304746)
(2150.000000, -6.304812)
(2151.000000, -6.304878)
(2152.000000, -6.304944)
(2153.000000, -6.305009)
(2154.000000, -6.305074)
(2155.000000, -6.305138)
(2156.000000, -6.305202)
(2157.000000, -6.305265)
(2158.000000, -6.305327)
(2159.000000, -6.305389)
(2160.000000, -6.305450)
(2161.000000, -6.305510)
(2162.000000, -6.305569)
(2163.000000, -6.305629)
(2164.000000, -6.305688)
(2165.000000, -6.305747)
(2166.000000, -6.305806)
(2167.000000, -6.305866)
(2168.000000, -6.305925)
(2169.000000, -6.305985)
(2170.000000, -6.306045)
(2171.000000, -6.306106)
(2172.000000, -6.306166)
(2173.000000, -6.306226)
(2174.000000, -6.306287)
(2175.000000, -6.306348)
(2176.000000, -6.306409)
(2177.000000, -6.306470)
(2178.000000, -6.306531)
(2179.000000, -6.306593)
(2180.000000, -6.306654)
(2181.000000, -6.306715)
(2182.000000, -6.306776)
(2183.000000, -6.306837)
(2184.000000, -6.306898)
(2185.000000, -6.306959)
(2186.000000, -6.307019)
(2187.000000, -6.307079)
(2188.000000, -6.307139)
(2189.000000, -6.307198)
(2190.000000, -6.307256)
(2191.000000, -6.307315)
(2192.000000, -6.307372)
(2193.000000, -6.307430)
(2194.000000, -6.307487)
(2195.000000, -6.307544)
(2196.000000, -6.307600)
(2197.000000, -6.307658)
(2198.000000, -6.307715)
(2199.000000, -6.307773)
(2200.000000, -6.307832)
(2201.000000, -6.307890)
(2202.000000, -6.307949)
(2203.000000, -6.308007)
(2204.000000, -6.308066)
(2205.000000, -6.308124)
(2206.000000, -6.308181)
(2207.000000, -6.308238)
(2208.000000, -6.308295)
(2209.000000, -6.308352)
(2210.000000, -6.308409)
(2211.000000, -6.308466)
(2212.000000, -6.308523)
(2213.000000, -6.308580)
(2214.000000, -6.308637)
(2215.000000, -6.308695)
(2216.000000, -6.308752)
(2217.000000, -6.308810)
(2218.000000, -6.308868)
(2219.000000, -6.308925)
(2220.000000, -6.308983)
(2221.000000, -6.309040)
(2222.000000, -6.309096)
(2223.000000, -6.309153)
(2224.000000, -6.309209)
(2225.000000, -6.309265)
(2226.000000, -6.309321)
(2227.000000, -6.309377)
(2228.000000, -6.309433)
(2229.000000, -6.309488)
(2230.000000, -6.309544)
(2231.000000, -6.309599)
(2232.000000, -6.309654)
(2233.000000, -6.309710)
(2234.000000, -6.309765)
(2235.000000, -6.309821)
(2236.000000, -6.309878)
(2237.000000, -6.309935)
(2238.000000, -6.309992)
(2239.000000, -6.310050)
(2240.000000, -6.310109)
(2241.000000, -6.310169)
(2242.000000, -6.310231)
(2243.000000, -6.310295)
(2244.000000, -6.310362)
(2245.000000, -6.310431)
(2246.000000, -6.310503)
(2247.000000, -6.310578)
(2248.000000, -6.310656)
(2249.000000, -6.310738)
(2250.000000, -6.310824)
(2251.000000, -6.310914)
(2252.000000, -6.311007)
(2253.000000, -6.311104)
(2254.000000, -6.311205)
(2255.000000, -6.311309)
(2256.000000, -6.311416)
(2257.000000, -6.311525)
(2258.000000, -6.311637)
(2259.000000, -6.311753)
(2260.000000, -6.311871)
(2261.000000, -6.311992)
(2262.000000, -6.312116)
(2263.000000, -6.312244)
(2264.000000, -6.312374)
(2265.000000, -6.312505)
(2266.000000, -6.312639)
(2267.000000, -6.312774)
(2268.000000, -6.312909)
(2269.000000, -6.313045)
(2270.000000, -6.313181)
(2271.000000, -6.313318)
(2272.000000, -6.313454)
(2273.000000, -6.313590)
(2274.000000, -6.313724)
(2275.000000, -6.313858)
(2276.000000, -6.313990)
(2277.000000, -6.314120)
(2278.000000, -6.314247)
(2279.000000, -6.314372)
(2280.000000, -6.314495)
(2281.000000, -6.314614)
(2282.000000, -6.314730)
(2283.000000, -6.314842)
(2284.000000, -6.314951)
(2285.000000, -6.315056)
(2286.000000, -6.315159)
(2287.000000, -6.315258)
(2288.000000, -6.315353)
(2289.000000, -6.315446)
(2290.000000, -6.315536)
(2291.000000, -6.315624)
(2292.000000, -6.315709)
(2293.000000, -6.315792)
(2294.000000, -6.315873)
(2295.000000, -6.315952)
(2296.000000, -6.316029)
(2297.000000, -6.316105)
(2298.000000, -6.316179)
(2299.000000, -6.316251)
(2300.000000, -6.316322)
(2301.000000, -6.316391)
(2302.000000, -6.316459)
(2303.000000, -6.316526)
(2304.000000, -6.316591)
(2305.000000, -6.316655)
(2306.000000, -6.316718)
(2307.000000, -6.316780)
(2308.000000, -6.316842)
(2309.000000, -6.316903)
(2310.000000, -6.316964)
(2311.000000, -6.317025)
(2312.000000, -6.316299)
(2313.000000, -6.314816)
(2314.000000, -6.312619)
(2315.000000, -6.309749)
(2316.000000, -6.306257)
(2317.000000, -6.302201)
(2318.000000, -6.297617)
(2319.000000, -6.292530)
(2320.000000, -6.286998)
(2321.000000, -6.281061)
(2322.000000, -6.274774)
(2323.000000, -6.268187)
(2324.000000, -6.261355)
(2325.000000, -6.254324)
(2326.000000, -6.247138)
(2327.000000, -6.239840)
(2328.000000, -6.232457)
(2329.000000, -6.225029)
(2330.000000, -6.217601)
(2331.000000, -6.210215)
(2332.000000, -6.202895)
(2333.000000, -6.195658)
(2334.000000, -6.188531)
(2335.000000, -6.181520)
(2336.000000, -6.174622)
(2337.000000, -6.167845)
(2338.000000, -6.161203)
(2339.000000, -6.154706)
(2340.000000, -6.148358)
(2341.000000, -6.142160)
(2342.000000, -6.136114)
(2343.000000, -6.130223)
(2344.000000, -6.124490)
(2345.000000, -6.118919)
(2346.000000, -6.113513)
(2347.000000, -6.108267)
(2348.000000, -6.103180)
(2349.000000, -6.098254)
(2350.000000, -6.093490)
(2351.000000, -6.088884)
(2352.000000, -6.084435)
(2353.000000, -6.080144)
(2354.000000, -6.076007)
(2355.000000, -6.072022)
(2356.000000, -6.068187)
(2357.000000, -6.064502)
(2358.000000, -6.060963)
(2359.000000, -6.057570)
(2360.000000, -6.054318)
(2361.000000, -6.051205)
(2362.000000, -6.048228)
(2363.000000, -6.045384)
(2364.000000, -6.042668)
(2365.000000, -6.040079)
(2366.000000, -6.037613)
(2367.000000, -6.035267)
(2368.000000, -6.033039)
(2369.000000, -6.030928)
(2370.000000, -6.028933)
(2371.000000, -6.027057)
(2372.000000, -6.025302)
(2373.000000, -6.023677)
(2374.000000, -6.022204)
(2375.000000, -6.020923)
(2376.000000, -6.019923)
(2377.000000, -6.019452)
(2378.000000, -6.020346)
(2379.000000, -6.021203)
(2380.000000, -6.022023)
(2381.000000, -6.022811)
(2382.000000, -6.023569)
(2383.000000, -6.024301)
(2384.000000, -6.025008)
(2385.000000, -6.025691)
(2386.000000, -6.025722)
(2387.000000, -6.025312)
(2388.000000, -6.024591)
(2389.000000, -6.023660)
(2390.000000, -6.022587)
(2391.000000, -6.021430)
(2392.000000, -6.020231)
(2393.000000, -6.019025)
(2394.000000, -6.017831)
(2395.000000, -6.016665)
(2396.000000, -6.015537)
(2397.000000, -6.014452)
(2398.000000, -6.013416)
(2399.000000, -6.012428)
(2400.000000, -6.011491)
(2401.000000, -6.010604)
(2402.000000, -6.009767)
(2403.000000, -6.008979)
(2404.000000, -6.008240)
(2405.000000, -6.007547)
(2406.000000, -6.006898)
(2407.000000, -6.006291)
(2408.000000, -6.005724)
(2409.000000, -6.005196)
(2410.000000, -6.004705)
(2411.000000, -6.004247)
(2412.000000, -6.003821)
(2413.000000, -6.003425)
(2414.000000, -6.003058)
(2415.000000, -6.002718)
(2416.000000, -6.002403)
(2417.000000, -6.002113)
(2418.000000, -6.001847)
(2419.000000, -6.001604)
(2420.000000, -6.001381)
(2421.000000, -6.001179)
(2422.000000, -6.000996)
(2423.000000, -6.000831)
(2424.000000, -6.000682)
(2425.000000, -6.000550)
(2426.000000, -6.000434)
(2427.000000, -6.000334)
(2428.000000, -6.000249)
(2429.000000, -6.000178)
(2430.000000, -6.000120)
(2431.000000, -6.000074)
(2432.000000, -6.000039)
(2433.000000, -6.000015)
(2434.000000, -6.000002)
(2435.000000, -6.000000)
(2436.000000, -6.000008)
(2437.000000, -6.000026)
(2438.000000, -6.000052)
(2439.000000, -6.000086)
(2440.000000, -6.000127)
(2441.000000, -6.000175)
(2442.000000, -6.000228)
(2443.000000, -6.000287)
(2444.000000, -6.000350)
(2445.000000, -6.000419)
(2446.000000, -6.000492)
(2447.000000, -6.000570)
(2448.000000, -6.000652)
(2449.000000, -6.000739)
(2450.000000, -6.000831)
(2451.000000, -6.000926)
(2452.000000, -6.001025)
(2453.000000, -6.001127)
(2454.000000, -6.001233)
(2455.000000, -6.001343)
(2456.000000, -6.001455)
(2457.000000, -6.001570)
(2458.000000, -6.001688)
(2459.000000, -6.001808)
(2460.000000, -6.001931)
(2461.000000, -6.002057)
(2462.000000, -6.002185)
(2463.000000, -6.002318)
(2464.000000, -6.002456)
(2465.000000, -6.002598)
(2466.000000, -6.002745)
(2467.000000, -6.002896)
(2468.000000, -6.003051)
(2469.000000, -6.003208)
(2470.000000, -6.003368)
(2471.000000, -6.003530)
(2472.000000, -6.003695)
(2473.000000, -6.003861)
(2474.000000, -6.004030)
(2475.000000, -6.004202)
(2476.000000, -6.004377)
(2477.000000, -6.004555)
(2478.000000, -6.004735)
(2479.000000, -6.004918)
(2480.000000, -6.005103)
(2481.000000, -6.005291)
(2482.000000, -6.005480)
(2483.000000, -6.005672)
(2484.000000, -6.005864)
(2485.000000, -6.006058)
(2486.000000, -6.006252)
(2487.000000, -6.006448)
(2488.000000, -6.006646)
(2489.000000, -6.006847)
(2490.000000, -6.007053)
(2491.000000, -6.007264)
(2492.000000, -6.007478)
(2493.000000, -6.007697)
(2494.000000, -6.007918)
(2495.000000, -6.008141)
(2496.000000, -6.008365)
(2497.000000, -6.008590)
(2498.000000, -6.008816)
(2499.000000, -6.009042)
(2500.000000, -6.009268)
(2501.000000, -6.009492)
(2502.000000, -6.009715)
(2503.000000, -6.009937)
(2504.000000, -6.010156)
(2505.000000, -6.010373)
(2506.000000, -6.010588)
(2507.000000, -6.010801)
(2508.000000, -6.011012)
(2509.000000, -6.011221)
(2510.000000, -6.011427)
(2511.000000, -6.011632)
(2512.000000, -6.011834)
(2513.000000, -6.012034)
(2514.000000, -6.012232)
(2515.000000, -6.012427)
(2516.000000, -6.012620)
(2517.000000, -6.012810)
(2518.000000, -6.012999)
(2519.000000, -6.013184)
(2520.000000, -6.013368)
(2521.000000, -6.013549)
(2522.000000, -6.013728)
(2523.000000, -6.013904)
(2524.000000, -6.014079)
(2525.000000, -6.014253)
(2526.000000, -6.014426)
(2527.000000, -6.014598)
(2528.000000, -6.014769)
(2529.000000, -6.014941)
(2530.000000, -6.015112)
(2531.000000, -6.015283)
(2532.000000, -6.015453)
(2533.000000, -6.015623)
(2534.000000, -6.015791)
(2535.000000, -6.015960)
(2536.000000, -6.016127)
(2537.000000, -6.016294)
(2538.000000, -6.016459)
(2539.000000, -6.016624)
(2540.000000, -6.016788)
(2541.000000, -6.016951)
(2542.000000, -6.017114)
(2543.000000, -6.017277)
(2544.000000, -6.017440)
(2545.000000, -6.017602)
(2546.000000, -6.017764)
(2547.000000, -6.017926)
(2548.000000, -6.018089)
(2549.000000, -6.018253)
(2550.000000, -6.018417)
(2551.000000, -6.018581)
(2552.000000, -6.018746)
(2553.000000, -6.018911)
(2554.000000, -6.019076)
(2555.000000, -6.019241)
(2556.000000, -6.019408)
(2557.000000, -6.019575)
(2558.000000, -6.019743)
(2559.000000, -6.019913)
(2560.000000, -6.020084)
(2561.000000, -6.020256)
(2562.000000, -6.020429)
(2563.000000, -6.020602)
(2564.000000, -6.020777)
(2565.000000, -6.020954)
(2566.000000, -6.021132)
(2567.000000, -6.021313)
(2568.000000, -6.021496)
(2569.000000, -6.021681)
(2570.000000, -6.021868)
(2571.000000, -6.022056)
(2572.000000, -6.022245)
(2573.000000, -6.022434)
(2574.000000, -6.022624)
(2575.000000, -6.022813)
(2576.000000, -6.023001)
(2577.000000, -6.023189)
(2578.000000, -6.023377)
(2579.000000, -6.023564)
(2580.000000, -6.023750)
(2581.000000, -6.023935)
(2582.000000, -6.024120)
(2583.000000, -6.024304)
(2584.000000, -6.024488)
(2585.000000, -6.024671)
(2586.000000, -6.024852)
(2587.000000, -6.025033)
(2588.000000, -6.025213)
(2589.000000, -6.025393)
(2590.000000, -6.025572)
(2591.000000, -6.025752)
(2592.000000, -6.025931)
(2593.000000, -6.026111)
(2594.000000, -6.026290)
(2595.000000, -6.026470)
(2596.000000, -6.026650)
(2597.000000, -6.026831)
(2598.000000, -6.027016)
(2599.000000, -6.027207)
(2600.000000, -6.027405)
(2601.000000, -6.027615)
(2602.000000, -6.027839)
(2603.000000, -6.028082)
(2604.000000, -6.028353)
(2605.000000, -6.028661)
(2606.000000, -6.029018)
(2607.000000, -6.029437)
(2608.000000, -6.029941)
(2609.000000, -6.030557)
(2610.000000, -6.031325)
(2611.000000, -6.032313)
(2612.000000, -6.033630)
(2613.000000, -6.035467)
(2614.000000, -6.038212)
(2615.000000, -6.042826)
(2616.000000, -6.052116)
(2617.000000, -6.078375)
(2618.000000, -6.103352)
(2619.000000, -6.127110)
(2620.000000, -6.149707)
(2621.000000, -6.171199)
(2622.000000, -6.191641)
(2623.000000, -6.211084)
(2624.000000, -6.229576)
(2625.000000, -6.247164)
(2626.000000, -6.263891)
(2627.000000, -6.279801)
(2628.000000, -6.294931)
(2629.000000, -6.309321)
(2630.000000, -6.323006)
(2631.000000, -6.336021)
(2632.000000, -6.348399)
(2633.000000, -6.360170)
(2634.000000, -6.371366)
(2635.000000, -6.382013)
(2636.000000, -6.392139)
(2637.000000, -6.401769)
(2638.000000, -6.410928)
(2639.000000, -6.419638)
(2640.000000, -6.427921)
(2641.000000, -6.435798)
(2642.000000, -6.443290)
(2643.000000, -6.450415)
(2644.000000, -6.457190)
(2645.000000, -6.463634)
(2646.000000, -6.469761)
(2647.000000, -6.475589)
(2648.000000, -6.481130)
(2649.000000, -6.486400)
(2650.000000, -6.491411)
(2651.000000, -6.496176)
(2652.000000, -6.500707)
(2653.000000, -6.505015)
(2654.000000, -6.509111)
(2655.000000, -6.513005)
(2656.000000, -6.516708)
(2657.000000, -6.520228)
(2658.000000, -6.523575)
(2659.000000, -6.526757)
(2660.000000, -6.529782)
(2661.000000, -6.532657)
(2662.000000, -6.535390)
(2663.000000, -6.537988)
(2664.000000, -6.540456)
(2665.000000, -6.542803)
(2666.000000, -6.545033)
(2667.000000, -6.547153)
(2668.000000, -6.549167)
(2669.000000, -6.551082)
(2670.000000, -6.552902)
(2671.000000, -6.554632)
(2672.000000, -6.556275)
(2673.000000, -6.557837)
(2674.000000, -6.559322)
(2675.000000, -6.560732)
(2676.000000, -6.562072)
(2677.000000, -6.563346)
(2678.000000, -6.564556)
(2679.000000, -6.565706)
(2680.000000, -6.566799)
(2681.000000, -6.567837)
(2682.000000, -6.568824)
(2683.000000, -6.569761)
(2684.000000, -6.570650)
(2685.000000, -6.571495)
(2686.000000, -6.572297)
(2687.000000, -6.573059)
(2688.000000, -6.573782)
(2689.000000, -6.574468)
(2690.000000, -6.575119)
(2691.000000, -6.575737)
(2692.000000, -6.576323)
(2693.000000, -6.576878)
(2694.000000, -6.577405)
(2695.000000, -6.577903)
(2696.000000, -6.578376)
(2697.000000, -6.578824)
(2698.000000, -6.579248)
(2699.000000, -6.579649)
(2700.000000, -6.580029)
(2701.000000, -6.580388)
(2702.000000, -6.580728)
(2703.000000, -6.581049)
(2704.000000, -6.581352)
(2705.000000, -6.581638)
(2706.000000, -6.581909)
(2707.000000, -6.582164)
(2708.000000, -6.582405)
(2709.000000, -6.582632)
(2710.000000, -6.582846)
(2711.000000, -6.583048)
(2712.000000, -6.583237)
(2713.000000, -6.583416)
(2714.000000, -6.583583)
(2715.000000, -6.583740)
(2716.000000, -6.583887)
(2717.000000, -6.584025)
(2718.000000, -6.584154)
(2719.000000, -6.584273)
(2720.000000, -6.584385)
(2721.000000, -6.584488)
(2722.000000, -6.584582)
(2723.000000, -6.584669)
(2724.000000, -6.584748)
(2725.000000, -6.584820)
(2726.000000, -6.584885)
(2727.000000, -6.584944)
(2728.000000, -6.584997)
(2729.000000, -6.584364)
(2730.000000, -6.583210)
(2731.000000, -6.581674)
(2732.000000, -6.579851)
(2733.000000, -6.577833)
(2734.000000, -6.575675)
(2735.000000, -6.573432)
(2736.000000, -6.571149)
(2737.000000, -6.568862)
(2738.000000, -6.566596)
(2739.000000, -6.564370)
(2740.000000, -6.562199)
(2741.000000, -6.560092)
(2742.000000, -6.558055)
(2743.000000, -6.556093)
(2744.000000, -6.554208)
(2745.000000, -6.552402)
(2746.000000, -6.550674)
(2747.000000, -6.549022)
(2748.000000, -6.547445)
(2749.000000, -6.545941)
(2750.000000, -6.544507)
(2751.000000, -6.543141)
(2752.000000, -6.541841)
(2753.000000, -6.540604)
(2754.000000, -6.539427)
(2755.000000, -6.538309)
(2756.000000, -6.537246)
(2757.000000, -6.536237)
(2758.000000, -6.535278)
(2759.000000, -6.534368)
(2760.000000, -6.533503)
(2761.000000, -6.532683)
(2762.000000, -6.531905)
(2763.000000, -6.531168)
(2764.000000, -6.530468)
(2765.000000, -6.529806)
(2766.000000, -6.529178)
(2767.000000, -6.528583)
(2768.000000, -6.528021)
(2769.000000, -6.527488)
(2770.000000, -6.526984)
(2771.000000, -6.526507)
(2772.000000, -6.526056)
(2773.000000, -6.525629)
(2774.000000, -6.525226)
(2775.000000, -6.524845)
(2776.000000, -6.524484)
(2777.000000, -6.524144)
(2778.000000, -6.523823)
(2779.000000, -6.523520)
(2780.000000, -6.523235)
(2781.000000, -6.522966)
(2782.000000, -6.522713)
(2783.000000, -6.522475)
(2784.000000, -6.522251)
(2785.000000, -6.522041)
(2786.000000, -6.521843)
(2787.000000, -6.521658)
(2788.000000, -6.521484)
(2789.000000, -6.521321)
(2790.000000, -6.521169)
(2791.000000, -6.521027)
(2792.000000, -6.520895)
(2793.000000, -6.520773)
(2794.000000, -6.520659)
(2795.000000, -6.520554)
(2796.000000, -6.520457)
(2797.000000, -6.520367)
(2798.000000, -6.520284)
(2799.000000, -6.520208)
(2800.000000, -6.520138)
(2801.000000, -6.520075)
(2802.000000, -6.520018)
(2803.000000, -6.519966)
(2804.000000, -6.519919)
(2805.000000, -6.519877)
(2806.000000, -6.519839)
(2807.000000, -6.519806)
(2808.000000, -6.519777)
(2809.000000, -6.519751)
(2810.000000, -6.519729)
(2811.000000, -6.519710)
(2812.000000, -6.519695)
(2813.000000, -6.519683)
(2814.000000, -6.519674)
(2815.000000, -6.519668)
(2816.000000, -6.519665)
(2817.000000, -6.519666)
(2818.000000, -6.519669)
(2819.000000, -6.519676)
(2820.000000, -6.519686)
(2821.000000, -6.519698)
(2822.000000, -6.519714)
(2823.000000, -6.519733)
(2824.000000, -6.519755)
(2825.000000, -6.519780)
(2826.000000, -6.519808)
(2827.000000, -6.519838)
(2828.000000, -6.519869)
(2829.000000, -6.519902)
(2830.000000, -6.519937)
(2831.000000, -6.519973)
(2832.000000, -6.520011)
(2833.000000, -6.520050)
(2834.000000, -6.520091)
(2835.000000, -6.520134)
(2836.000000, -6.520179)
(2837.000000, -6.520224)
(2838.000000, -6.520271)
(2839.000000, -6.520319)
(2840.000000, -6.520367)
(2841.000000, -6.520417)
(2842.000000, -6.520466)
(2843.000000, -6.520516)
(2844.000000, -6.520566)
(2845.000000, -6.520617)
(2846.000000, -6.520668)
(2847.000000, -6.520720)
(2848.000000, -6.520772)
(2849.000000, -6.520826)
(2850.000000, -6.520880)
(2851.000000, -6.520936)
(2852.000000, -6.520992)
(2853.000000, -6.521049)
(2854.000000, -6.521107)
(2855.000000, -6.521165)
(2856.000000, -6.521224)
(2857.000000, -6.521282)
(2858.000000, -6.521341)
(2859.000000, -6.521399)
(2860.000000, -6.521456)
(2861.000000, -6.521513)
(2862.000000, -6.521570)
(2863.000000, -6.521627)
(2864.000000, -6.521683)
(2865.000000, -6.521739)
(2866.000000, -6.521795)
(2867.000000, -6.521851)
(2868.000000, -6.521908)
(2869.000000, -6.521965)
(2870.000000, -6.522025)
(2871.000000, -6.522086)
(2872.000000, -6.522150)
(2873.000000, -6.522218)
(2874.000000, -6.522289)
(2875.000000, -6.522363)
(2876.000000, -6.522443)
(2877.000000, -6.522526)
(2878.000000, -6.522614)
(2879.000000, -6.522708)
(2880.000000, -6.522807)
(2881.000000, -6.522911)
(2882.000000, -6.523020)
(2883.000000, -6.523134)
(2884.000000, -6.523252)
(2885.000000, -6.523374)
(2886.000000, -6.523500)
(2887.000000, -6.523627)
(2888.000000, -6.523758)
(2889.000000, -6.523891)
(2890.000000, -6.524027)
(2891.000000, -6.524166)
(2892.000000, -6.524307)
(2893.000000, -6.524450)
(2894.000000, -6.524594)
(2895.000000, -6.524739)
(2896.000000, -6.524884)
(2897.000000, -6.525029)
(2898.000000, -6.525174)
(2899.000000, -6.525318)
(2900.000000, -6.525463)
(2901.000000, -6.525606)
(2902.000000, -6.525748)
(2903.000000, -6.525890)
(2904.000000, -6.526031)
(2905.000000, -6.526170)
(2906.000000, -6.526309)
(2907.000000, -6.526446)
(2908.000000, -6.526581)
(2909.000000, -6.526714)
(2910.000000, -6.526844)
(2911.000000, -6.526972)
(2912.000000, -6.527097)
(2913.000000, -6.527218)
(2914.000000, -6.527336)
(2915.000000, -6.527451)
(2916.000000, -6.527563)
(2917.000000, -6.527672)
(2918.000000, -6.527777)
(2919.000000, -6.527880)
(2920.000000, -6.527979)
(2921.000000, -6.528075)
(2922.000000, -6.528168)
(2923.000000, -6.528258)
(2924.000000, -6.528345)
(2925.000000, -6.528430)
(2926.000000, -6.528512)
(2927.000000, -6.528591)
(2928.000000, -6.528668)
(2929.000000, -6.528742)
(2930.000000, -6.528815)
(2931.000000, -6.528885)
(2932.000000, -6.528953)
(2933.000000, -6.529019)
(2934.000000, -6.529084)
(2935.000000, -6.529147)
(2936.000000, -6.529208)
(2937.000000, -6.529267)
(2938.000000, -6.529325)
(2939.000000, -6.529382)
(2940.000000, -6.529438)
(2941.000000, -6.529493)
(2942.000000, -6.529547)
(2943.000000, -6.529601)
(2944.000000, -6.529655)
(2945.000000, -6.529710)
(2946.000000, -6.529767)
(2947.000000, -6.529825)
(2948.000000, -6.529886)
(2949.000000, -6.529951)
(2950.000000, -6.530020)
(2951.000000, -6.530094)
(2952.000000, -6.530175)
(2953.000000, -6.530264)
(2954.000000, -6.530365)
(2955.000000, -6.530480)
(2956.000000, -6.530617)
(2957.000000, -6.530785)
(2958.000000, -6.531004)
(2959.000000, -6.531312)
(2960.000000, -6.531788)
(2961.000000, -6.532640)
(2962.000000, -6.534596)
(2963.000000, -6.536457)
(2964.000000, -6.538226)
(2965.000000, -6.539909)
(2966.000000, -6.541511)
(2967.000000, -6.542398)
(2968.000000, -6.542786)
(2969.000000, -6.542823)
(2970.000000, -6.542629)
(2971.000000, -6.542286)
(2972.000000, -6.541842)
(2973.000000, -6.541337)
(2974.000000, -6.540800)
(2975.000000, -6.540252)
(2976.000000, -6.539704)
(2977.000000, -6.539166)
(2978.000000, -6.538642)
(2979.000000, -6.538135)
(2980.000000, -6.537648)
(2981.000000, -6.537180)
(2982.000000, -6.536730)
(2983.000000, -6.536300)
(2984.000000, -6.535889)
(2985.000000, -6.535497)
(2986.000000, -6.535123)
(2987.000000, -6.534769)
(2988.000000, -6.534432)
(2989.000000, -6.534113)
(2990.000000, -6.533810)
(2991.000000, -6.533525)
(2992.000000, -6.533255)
(2993.000000, -6.533000)
(2994.000000, -6.532760)
(2995.000000, -6.532533)
(2996.000000, -6.532320)
(2997.000000, -6.532119)
(2998.000000, -6.531930)
(2999.000000, -6.531752)
(3000.000000, -6.531586)
(3001.000000, -6.531430)
(3002.000000, -6.531284)
(3003.000000, -6.531147)
(3004.000000, -6.531020)
(3005.000000, -6.530902)
(3006.000000, -6.530791)
(3007.000000, -6.530689)
(3008.000000, -6.530594)
(3009.000000, -6.530506)
(3010.000000, -6.530425)
(3011.000000, -6.530349)
(3012.000000, -6.530280)
(3013.000000, -6.530215)
(3014.000000, -6.530156)
(3015.000000, -6.530101)
(3016.000000, -6.530050)
(3017.000000, -6.530004)
(3018.000000, -6.529961)
(3019.000000, -6.529923)
(3020.000000, -6.529888)
(3021.000000, -6.529856)
(3022.000000, -6.529827)
(3023.000000, -6.529802)
(3024.000000, -6.529780)
(3025.000000, -6.529760)
(3026.000000, -6.529743)
(3027.000000, -6.529729)
(3028.000000, -6.529717)
(3029.000000, -6.529707)
(3030.000000, -6.529699)
(3031.000000, -6.529693)
(3032.000000, -6.529689)
(3033.000000, -6.529686)
(3034.000000, -6.529685)
(3035.000000, -6.529686)
(3036.000000, -6.529687)
(3037.000000, -6.529690)
(3038.000000, -6.529695)
(3039.000000, -6.529700)
(3040.000000, -6.529707)
(3041.000000, -6.529715)
(3042.000000, -6.529725)
(3043.000000, -6.529736)
(3044.000000, -6.529749)
(3045.000000, -6.529763)
(3046.000000, -6.529778)
(3047.000000, -6.529794)
(3048.000000, -6.529810)
(3049.000000, -6.529828)
(3050.000000, -6.529847)
(3051.000000, -6.529865)
(3052.000000, -6.529885)
(3053.000000, -6.529905)
(3054.000000, -6.529925)
(3055.000000, -6.529945)
(3056.000000, -6.529966)
(3057.000000, -6.529987)
(3058.000000, -6.530008)
(3059.000000, -6.530030)
(3060.000000, -6.530051)
(3061.000000, -6.530073)
(3062.000000, -6.530095)
(3063.000000, -6.530117)
(3064.000000, -6.530139)
(3065.000000, -6.530161)
(3066.000000, -6.530184)
(3067.000000, -6.530206)
(3068.000000, -6.530229)
(3069.000000, -6.530251)
(3070.000000, -6.530274)
(3071.000000, -6.530297)
(3072.000000, -6.530320)
(3073.000000, -6.530344)
(3074.000000, -6.530367)
(3075.000000, -6.530391)
(3076.000000, -6.530414)
(3077.000000, -6.530438)
(3078.000000, -6.530462)
(3079.000000, -6.530486)
(3080.000000, -6.530510)
(3081.000000, -6.530534)
(3082.000000, -6.530558)
(3083.000000, -6.530582)
(3084.000000, -6.530607)
(3085.000000, -6.530631)
(3086.000000, -6.530655)
(3087.000000, -6.530679)
(3088.000000, -6.530703)
(3089.000000, -6.530727)
(3090.000000, -6.530751)
(3091.000000, -6.530775)
(3092.000000, -6.530799)
(3093.000000, -6.530823)
(3094.000000, -6.530846)
(3095.000000, -6.530871)
(3096.000000, -6.530895)
(3097.000000, -6.530920)
(3098.000000, -6.530945)
(3099.000000, -6.530970)
(3100.000000, -6.530997)
(3101.000000, -6.531023)
(3102.000000, -6.531050)
(3103.000000, -6.531077)
(3104.000000, -6.531104)
(3105.000000, -6.531132)
(3106.000000, -6.531160)
(3107.000000, -6.531188)
(3108.000000, -6.531217)
(3109.000000, -6.531246)
(3110.000000, -6.531276)
(3111.000000, -6.531306)
(3112.000000, -6.531337)
(3113.000000, -6.531369)
(3114.000000, -6.531402)
(3115.000000, -6.531436)
(3116.000000, -6.531471)
(3117.000000, -6.531507)
(3118.000000, -6.531545)
(3119.000000, -6.531584)
(3120.000000, -6.531624)
(3121.000000, -6.531665)
(3122.000000, -6.531708)
(3123.000000, -6.531751)
(3124.000000, -6.531795)
(3125.000000, -6.531839)
(3126.000000, -6.531883)
(3127.000000, -6.531927)
(3128.000000, -6.531971)
(3129.000000, -6.532015)
(3130.000000, -6.532058)
(3131.000000, -6.532101)
(3132.000000, -6.532143)
(3133.000000, -6.532185)
(3134.000000, -6.532227)
(3135.000000, -6.532268)
(3136.000000, -6.532308)
(3137.000000, -6.532348)
(3138.000000, -6.532388)
(3139.000000, -6.532427)
(3140.000000, -6.532467)
(3141.000000, -6.532507)
(3142.000000, -6.532546)
(3143.000000, -6.532586)
(3144.000000, -6.532626)
(3145.000000, -6.532667)
(3146.000000, -6.532708)
(3147.000000, -6.532750)
(3148.000000, -6.532792)
(3149.000000, -6.532835)
(3150.000000, -6.532878)
(3151.000000, -6.532921)
(3152.000000, -6.532964)
(3153.000000, -6.533008)
(3154.000000, -6.533051)
(3155.000000, -6.533095)
(3156.000000, -6.533138)
(3157.000000, -6.533181)
(3158.000000, -6.533223)
(3159.000000, -6.533264)
(3160.000000, -6.533305)
(3161.000000, -6.533345)
(3162.000000, -6.533384)
(3163.000000, -6.533423)
(3164.000000, -6.533461)
(3165.000000, -6.533498)
(3166.000000, -6.533535)
(3167.000000, -6.533572)
(3168.000000, -6.533608)
(3169.000000, -6.533643)
(3170.000000, -6.533679)
(3171.000000, -6.533714)
(3172.000000, -6.533748)
(3173.000000, -6.533783)
(3174.000000, -6.533817)
(3175.000000, -6.533851)
(3176.000000, -6.533884)
(3177.000000, -6.533918)
(3178.000000, -6.533951)
(3179.000000, -6.533984)
(3180.000000, -6.534016)
(3181.000000, -6.534049)
(3182.000000, -6.534081)
(3183.000000, -6.534113)
(3184.000000, -6.534145)
(3185.000000, -6.534176)
(3186.000000, -6.534208)
(3187.000000, -6.534239)
(3188.000000, -6.534270)
(3189.000000, -6.534301)
(3190.000000, -6.534331)
(3191.000000, -6.534362)
(3192.000000, -6.534391)
(3193.000000, -6.534421)
(3194.000000, -6.534450)
(3195.000000, -6.534478)
(3196.000000, -6.534506)
(3197.000000, -6.534534)
(3198.000000, -6.534561)
(3199.000000, -6.534588)
(3200.000000, -6.534614)
(3201.000000, -6.534640)
(3202.000000, -6.534666)
(3203.000000, -6.534691)
(3204.000000, -6.534715)
(3205.000000, -6.534740)
(3206.000000, -6.534764)
(3207.000000, -6.534787)
(3208.000000, -6.534811)
(3209.000000, -6.534835)
(3210.000000, -6.534858)
(3211.000000, -6.534881)
(3212.000000, -6.534905)
(3213.000000, -6.534928)
(3214.000000, -6.534951)
(3215.000000, -6.534974)
(3216.000000, -6.534997)
(3217.000000, -6.535021)
(3218.000000, -6.535044)
(3219.000000, -6.535067)
(3220.000000, -6.535091)
(3221.000000, -6.535114)
(3222.000000, -6.535138)
(3223.000000, -6.535162)
(3224.000000, -6.535187)
(3225.000000, -6.535212)
(3226.000000, -6.535238)
(3227.000000, -6.535264)
(3228.000000, -6.535290)
(3229.000000, -6.535317)
(3230.000000, -6.535345)
(3231.000000, -6.535373)
(3232.000000, -6.535403)
(3233.000000, -6.535434)
(3234.000000, -6.535466)
(3235.000000, -6.535501)
(3236.000000, -6.535537)
(3237.000000, -6.535576)
(3238.000000, -6.535617)
(3239.000000, -6.535661)
(3240.000000, -6.535708)
(3241.000000, -6.535759)
(3242.000000, -6.535814)
(3243.000000, -6.535875)
(3244.000000, -6.535942)
(3245.000000, -6.536016)
(3246.000000, -6.536099)
(3247.000000, -6.536194)
(3248.000000, -6.536301)
(3249.000000, -6.536424)
(3250.000000, -6.536568)
(3251.000000, -6.536738)
(3252.000000, -6.536940)
(3253.000000, -6.537182)
(3254.000000, -6.537475)
(3255.000000, -6.537831)
(3256.000000, -6.538268)
(3257.000000, -6.538810)
(3258.000000, -6.539489)
(3259.000000, -6.540354)
(3260.000000, -6.541492)
(3261.000000, -6.543052)
(3262.000000, -6.545299)
(3263.000000, -6.548795)
(3264.000000, -6.554926)
(3265.000000, -6.568100)
(3266.000000, -6.580629)
(3267.000000, -6.592546)
(3268.000000, -6.603878)
(3269.000000, -6.614655)
(3270.000000, -6.624904)
(3271.000000, -6.634650)
(3272.000000, -6.643917)
(3273.000000, -6.652730)
(3274.000000, -6.661110)
(3275.000000, -6.669079)
(3276.000000, -6.676656)
(3277.000000, -6.683861)
(3278.000000, -6.690711)
(3279.000000, -6.697224)
(3280.000000, -6.703417)
(3281.000000, -6.709304)
(3282.000000, -6.714902)
(3283.000000, -6.720224)
(3284.000000, -6.725284)
(3285.000000, -6.730093)
(3286.000000, -6.734665)
(3287.000000, -6.739012)
(3288.000000, -6.743143)
(3289.000000, -6.747070)
(3290.000000, -6.750803)
(3291.000000, -6.754351)
(3292.000000, -6.757722)
(3293.000000, -6.760926)
(3294.000000, -6.763970)
(3295.000000, -6.766863)
(3296.000000, -6.769611)
(3297.000000, -6.772222)
(3298.000000, -6.774702)
(3299.000000, -6.777059)
(3300.000000, -6.779297)
(3301.000000, -6.781422)
(3302.000000, -6.783441)
(3303.000000, -6.785358)
(3304.000000, -6.787179)
(3305.000000, -6.788908)
(3306.000000, -6.790550)
(3307.000000, -6.792109)
(3308.000000, -6.793589)
(3309.000000, -6.794995)
(3310.000000, -6.796329)
(3311.000000, -6.797595)
(3312.000000, -6.798797)
(3313.000000, -6.799316)
(3314.000000, -6.799315)
(3315.000000, -6.798942)
(3316.000000, -6.798311)
(3317.000000, -6.797503)
(3318.000000, -6.796581)
(3319.000000, -6.795593)
(3320.000000, -6.794561)
(3321.000000, -6.793500)
(3322.000000, -6.792429)
(3323.000000, -6.791364)
(3324.000000, -6.790315)
(3325.000000, -6.789290)
(3326.000000, -6.788295)
(3327.000000, -6.787331)
(3328.000000, -6.786403)
(3329.000000, -6.785509)
(3330.000000, -6.784651)
(3331.000000, -6.783829)
(3332.000000, -6.783041)
(3333.000000, -6.782289)
(3334.000000, -6.781570)
(3335.000000, -6.780883)
(3336.000000, -6.780228)
(3337.000000, -6.779604)
(3338.000000, -6.779009)
(3339.000000, -6.778442)
(3340.000000, -6.777902)
(3341.000000, -6.777387)
(3342.000000, -6.776898)
(3343.000000, -6.776432)
(3344.000000, -6.775989)
(3345.000000, -6.775567)
(3346.000000, -6.775166)
(3347.000000, -6.774784)
(3348.000000, -6.774421)
(3349.000000, -6.774076)
(3350.000000, -6.773748)
(3351.000000, -6.773435)
(3352.000000, -6.773138)
(3353.000000, -6.772856)
(3354.000000, -6.772588)
(3355.000000, -6.772332)
(3356.000000, -6.772090)
(3357.000000, -6.771859)
(3358.000000, -6.771640)
(3359.000000, -6.771431)
(3360.000000, -6.771233)
(3361.000000, -6.771045)
(3362.000000, -6.770866)
(3363.000000, -6.770696)
(3364.000000, -6.770534)
(3365.000000, -6.770380)
(3366.000000, -6.770234)
(3367.000000, -6.770095)
(3368.000000, -6.769963)
(3369.000000, -6.769838)
(3370.000000, -6.769719)
(3371.000000, -6.769606)
(3372.000000, -6.769498)
(3373.000000, -6.769396)
(3374.000000, -6.769299)
(3375.000000, -6.769207)
(3376.000000, -6.769119)
(3377.000000, -6.769036)
(3378.000000, -6.768957)
(3379.000000, -6.768882)
(3380.000000, -6.768811)
(3381.000000, -6.768743)
(3382.000000, -6.768679)
(3383.000000, -6.768619)
(3384.000000, -6.768561)
(3385.000000, -6.768507)
(3386.000000, -6.768455)
(3387.000000, -6.768406)
(3388.000000, -6.768359)
(3389.000000, -6.768315)
(3390.000000, -6.768274)
(3391.000000, -6.768234)
(3392.000000, -6.768197)
(3393.000000, -6.768162)
(3394.000000, -6.768128)
(3395.000000, -6.768096)
(3396.000000, -6.768066)
(3397.000000, -6.768038)
(3398.000000, -6.768011)
(3399.000000, -6.767985)
(3400.000000, -6.767961)
(3401.000000, -6.767938)
(3402.000000, -6.767916)
(3403.000000, -6.767896)
(3404.000000, -6.767877)
(3405.000000, -6.767858)
(3406.000000, -6.767841)
(3407.000000, -6.767825)
(3408.000000, -6.767810)
(3409.000000, -6.767796)
(3410.000000, -6.767782)
(3411.000000, -6.767770)
(3412.000000, -6.767758)
(3413.000000, -6.767746)
(3414.000000, -6.767736)
(3415.000000, -6.767726)
(3416.000000, -6.767717)
(3417.000000, -6.767708)
(3418.000000, -6.767700)
(3419.000000, -6.767693)
(3420.000000, -6.767685)
(3421.000000, -6.767679)
(3422.000000, -6.767673)
(3423.000000, -6.767667)
(3424.000000, -6.767662)
(3425.000000, -6.767657)
(3426.000000, -6.767652)
(3427.000000, -6.767648)
(3428.000000, -6.767644)
(3429.000000, -6.767640)
(3430.000000, -6.767637)
(3431.000000, -6.767634)
(3432.000000, -6.767631)
(3433.000000, -6.767629)
(3434.000000, -6.767626)
(3435.000000, -6.767624)
(3436.000000, -6.767623)
(3437.000000, -6.767621)
(3438.000000, -6.767620)
(3439.000000, -6.767619)
(3440.000000, -6.767618)
(3441.000000, -6.767618)
(3442.000000, -6.767617)
(3443.000000, -6.767617)
(3444.000000, -6.767617)
(3445.000000, -6.767618)
(3446.000000, -6.767619)
(3447.000000, -6.767619)
(3448.000000, -6.767620)
(3449.000000, -6.767622)
(3450.000000, -6.767623)
(3451.000000, -6.767625)
(3452.000000, -6.767626)
(3453.000000, -6.767628)
(3454.000000, -6.767630)
(3455.000000, -6.767632)
(3456.000000, -6.767634)
(3457.000000, -6.767636)
(3458.000000, -6.767638)
(3459.000000, -6.767641)
(3460.000000, -6.767643)
(3461.000000, -6.767646)
(3462.000000, -6.767648)
(3463.000000, -6.767651)
(3464.000000, -6.767654)
(3465.000000, -6.767657)
(3466.000000, -6.767659)
(3467.000000, -6.767662)
(3468.000000, -6.767665)
(3469.000000, -6.767668)
(3470.000000, -6.767671)
(3471.000000, -6.767674)
(3472.000000, -6.767678)
(3473.000000, -6.767681)
(3474.000000, -6.767685)
(3475.000000, -6.767689)
(3476.000000, -6.767692)
(3477.000000, -6.767696)
(3478.000000, -6.767700)
(3479.000000, -6.767705)
(3480.000000, -6.767709)
(3481.000000, -6.767713)
(3482.000000, -6.767717)
(3483.000000, -6.767722)
(3484.000000, -6.767726)
(3485.000000, -6.767730)
(3486.000000, -6.767735)
(3487.000000, -6.767739)
(3488.000000, -6.767744)
(3489.000000, -6.767748)
(3490.000000, -6.767752)
(3491.000000, -6.767757)
(3492.000000, -6.767761)
(3493.000000, -6.767765)
(3494.000000, -6.767770)
(3495.000000, -6.767774)
(3496.000000, -6.767778)
(3497.000000, -6.767782)
(3498.000000, -6.767786)
(3499.000000, -6.767790)
(3500.000000, -6.767794)
(3501.000000, -6.767798)
(3502.000000, -6.767802)
(3503.000000, -6.767806)
(3504.000000, -6.767809)
(3505.000000, -6.767813)
(3506.000000, -6.767816)
(3507.000000, -6.767820)
(3508.000000, -6.767824)
(3509.000000, -6.767827)
(3510.000000, -6.767831)
(3511.000000, -6.767834)
(3512.000000, -6.767837)
(3513.000000, -6.767841)
(3514.000000, -6.767844)
(3515.000000, -6.767848)
(3516.000000, -6.767851)
(3517.000000, -6.767854)
(3518.000000, -6.767857)
(3519.000000, -6.767861)
(3520.000000, -6.767864)
(3521.000000, -6.767867)
(3522.000000, -6.767870)
(3523.000000, -6.767873)
(3524.000000, -6.767876)
(3525.000000, -6.767879)
(3526.000000, -6.767882)
(3527.000000, -6.767885)
(3528.000000, -6.767888)
(3529.000000, -6.767892)
(3530.000000, -6.767895)
(3531.000000, -6.767898)
(3532.000000, -6.767901)
(3533.000000, -6.767904)
(3534.000000, -6.767907)
(3535.000000, -6.767910)
(3536.000000, -6.767913)
(3537.000000, -6.767916)
(3538.000000, -6.767920)
(3539.000000, -6.767923)
(3540.000000, -6.767927)
(3541.000000, -6.767931)
(3542.000000, -6.767935)
(3543.000000, -6.767939)
(3544.000000, -6.767943)
(3545.000000, -6.767948)
(3546.000000, -6.767953)
(3547.000000, -6.767958)
(3548.000000, -6.767963)
(3549.000000, -6.767969)
(3550.000000, -6.767975)
(3551.000000, -6.767982)
(3552.000000, -6.767989)
(3553.000000, -6.767997)
(3554.000000, -6.768006)
(3555.000000, -6.768015)
(3556.000000, -6.768025)
(3557.000000, -6.768037)
(3558.000000, -6.768050)
(3559.000000, -6.768064)
(3560.000000, -6.768080)
(3561.000000, -6.768097)
(3562.000000, -6.768117)
(3563.000000, -6.768140)
(3564.000000, -6.768167)
(3565.000000, -6.768199)
(3566.000000, -6.768238)
(3567.000000, -6.768289)
(3568.000000, -6.768357)
(3569.000000, -6.768454)
(3570.000000, -6.768608)
(3571.000000, -6.768884)
(3572.000000, -6.769526)
(3573.000000, -6.770137)
(3574.000000, -6.770718)
(3575.000000, -6.771271)
(3576.000000, -6.771797)
(3577.000000, -6.772296)
(3578.000000, -6.772772)
(3579.000000, -6.773224)
(3580.000000, -6.773653)
(3581.000000, -6.774062)
(3582.000000, -6.774451)
(3583.000000, -6.774820)
(3584.000000, -6.775172)
(3585.000000, -6.775506)
(3586.000000, -6.775823)
(3587.000000, -6.776125)
(3588.000000, -6.776412)
(3589.000000, -6.776686)
(3590.000000, -6.776945)
(3591.000000, -6.777192)
(3592.000000, -6.777427)
(3593.000000, -6.777650)
(3594.000000, -6.777862)
(3595.000000, -6.778064)
(3596.000000, -6.778255)
(3597.000000, -6.778437)
(3598.000000, -6.778611)
(3599.000000, -6.778775)
(3600.000000, -6.778932)
(3601.000000, -6.779081)
(3602.000000, -6.779222)
(3603.000000, -6.779357)
(3604.000000, -6.779484)
(3605.000000, -6.779606)
(3606.000000, -6.779721)
(3607.000000, -6.779831)
(3608.000000, -6.779935)
(3609.000000, -6.780034)
(3610.000000, -6.780128)
(3611.000000, -6.780217)
(3612.000000, -6.780302)
(3613.000000, -6.780382)
(3614.000000, -6.780459)
(3615.000000, -6.780531)
(3616.000000, -6.780600)
(3617.000000, -6.780666)
(3618.000000, -6.780728)
(3619.000000, -6.780787)
(3620.000000, -6.780843)
(3621.000000, -6.780896)
(3622.000000, -6.780947)
(3623.000000, -6.780995)
(3624.000000, -6.781040)
(3625.000000, -6.781083)
(3626.000000, -6.781124)
(3627.000000, -6.781163)
(3628.000000, -6.781200)
(3629.000000, -6.781235)
(3630.000000, -6.781268)
(3631.000000, -6.781299)
(3632.000000, -6.781329)
(3633.000000, -6.781357)
(3634.000000, -6.781384)
(3635.000000, -6.781409)
(3636.000000, -6.781433)
(3637.000000, -6.781456)
(3638.000000, -6.780816)
(3639.000000, -6.779678)
(3640.000000, -6.778197)
(3641.000000, -6.776467)
(3642.000000, -6.774572)
(3643.000000, -6.772574)
(3644.000000, -6.770520)
(3645.000000, -6.768442)
(3646.000000, -6.766370)
(3647.000000, -6.764322)
(3648.000000, -6.762317)
(3649.000000, -6.760364)
(3650.000000, -6.758473)
(3651.000000, -6.756647)
(3652.000000, -6.754890)
(3653.000000, -6.753203)
(3654.000000, -6.751587)
(3655.000000, -6.750042)
(3656.000000, -6.748566)
(3657.000000, -6.747157)
(3658.000000, -6.745814)
(3659.000000, -6.744535)
(3660.000000, -6.743318)
(3661.000000, -6.742160)
(3662.000000, -6.741059)
(3663.000000, -6.740014)
(3664.000000, -6.739021)
(3665.000000, -6.738078)
(3666.000000, -6.737185)
(3667.000000, -6.736337)
(3668.000000, -6.735534)
(3669.000000, -6.734773)
(3670.000000, -6.734052)
(3671.000000, -6.733369)
(3672.000000, -6.732723)
(3673.000000, -6.732113)
(3674.000000, -6.731535)
(3675.000000, -6.730989)
(3676.000000, -6.730473)
(3677.000000, -6.729986)
(3678.000000, -6.729527)
(3679.000000, -6.729094)
(3680.000000, -6.728685)
(3681.000000, -6.728301)
(3682.000000, -6.727940)
(3683.000000, -6.727601)
(3684.000000, -6.727284)
(3685.000000, -6.726988)
(3686.000000, -6.726713)
(3687.000000, -6.726457)
(3688.000000, -6.726221)
(3689.000000, -6.726003)
(3690.000000, -6.725803)
(3691.000000, -6.725622)
(3692.000000, -6.725457)
(3693.000000, -6.725309)
(3694.000000, -6.725175)
(3695.000000, -6.725055)
(3696.000000, -6.724947)
(3697.000000, -6.724851)
(3698.000000, -6.724764)
(3699.000000, -6.724688)
(3700.000000, -6.724622)
(3701.000000, -6.724564)
(3702.000000, -6.724514)
(3703.000000, -6.724471)
(3704.000000, -6.724436)
(3705.000000, -6.724406)
(3706.000000, -6.724383)
(3707.000000, -6.724365)
(3708.000000, -6.724352)
(3709.000000, -6.724345)
(3710.000000, -6.724343)
(3711.000000, -6.724346)
(3712.000000, -6.724353)
(3713.000000, -6.724364)
(3714.000000, -6.724380)
(3715.000000, -6.724400)
(3716.000000, -6.724425)
(3717.000000, -6.724453)
(3718.000000, -6.724485)
(3719.000000, -6.724520)
(3720.000000, -6.724557)
(3721.000000, -6.724596)
(3722.000000, -6.724638)
(3723.000000, -6.724681)
(3724.000000, -6.724725)
(3725.000000, -6.724771)
(3726.000000, -6.724817)
(3727.000000, -6.724866)
(3728.000000, -6.724915)
(3729.000000, -6.724965)
(3730.000000, -6.725016)
(3731.000000, -6.725067)
(3732.000000, -6.725120)
(3733.000000, -6.725173)
(3734.000000, -6.725228)
(3735.000000, -6.725283)
(3736.000000, -6.725339)
(3737.000000, -6.725397)
(3738.000000, -6.725454)
(3739.000000, -6.725513)
(3740.000000, -6.725572)
(3741.000000, -6.725632)
(3742.000000, -6.725692)
(3743.000000, -6.725753)
(3744.000000, -6.725813)
(3745.000000, -6.725874)
(3746.000000, -6.725935)
(3747.000000, -6.725995)
(3748.000000, -6.726056)
(3749.000000, -6.726117)
(3750.000000, -6.726177)
(3751.000000, -6.726238)
(3752.000000, -6.726298)
(3753.000000, -6.726359)
(3754.000000, -6.726420)
(3755.000000, -6.726480)
(3756.000000, -6.726541)
(3757.000000, -6.726601)
(3758.000000, -6.726660)
(3759.000000, -6.726719)
(3760.000000, -6.726778)
(3761.000000, -6.726836)
(3762.000000, -6.726895)
(3763.000000, -6.726954)
(3764.000000, -6.727013)
(3765.000000, -6.727072)
(3766.000000, -6.727132)
(3767.000000, -6.727191)
(3768.000000, -6.727251)
(3769.000000, -6.727310)
(3770.000000, -6.727369)
(3771.000000, -6.727428)
(3772.000000, -6.727486)
(3773.000000, -6.727543)
(3774.000000, -6.727600)
(3775.000000, -6.727656)
(3776.000000, -6.727711)
(3777.000000, -6.727765)
(3778.000000, -6.727819)
(3779.000000, -6.727872)
(3780.000000, -6.727925)
(3781.000000, -6.727978)
(3782.000000, -6.728031)
(3783.000000, -6.728084)
(3784.000000, -6.728136)
(3785.000000, -6.728188)
(3786.000000, -6.728240)
(3787.000000, -6.728292)
(3788.000000, -6.728343)
(3789.000000, -6.728394)
(3790.000000, -6.728444)
(3791.000000, -6.728493)
(3792.000000, -6.728542)
(3793.000000, -6.728591)
(3794.000000, -6.728639)
(3795.000000, -6.728687)
(3796.000000, -6.728735)
(3797.000000, -6.728782)
(3798.000000, -6.728829)
(3799.000000, -6.728876)
(3800.000000, -6.728923)
(3801.000000, -6.728969)
(3802.000000, -6.729014)
(3803.000000, -6.729060)
(3804.000000, -6.729105)
(3805.000000, -6.729149)
(3806.000000, -6.729194)
(3807.000000, -6.729238)
(3808.000000, -6.729283)
(3809.000000, -6.729327)
(3810.000000, -6.729372)
(3811.000000, -6.729417)
(3812.000000, -6.729461)
(3813.000000, -6.729506)
(3814.000000, -6.729550)
(3815.000000, -6.729595)
(3816.000000, -6.729639)
(3817.000000, -6.729683)
(3818.000000, -6.729727)
(3819.000000, -6.729771)
(3820.000000, -6.729815)
(3821.000000, -6.729858)
(3822.000000, -6.729901)
(3823.000000, -6.729944)
(3824.000000, -6.729988)
(3825.000000, -6.730031)
(3826.000000, -6.730073)
(3827.000000, -6.730116)
(3828.000000, -6.730159)
(3829.000000, -6.730202)
(3830.000000, -6.730244)
(3831.000000, -6.730286)
(3832.000000, -6.730328)
(3833.000000, -6.730370)
(3834.000000, -6.730411)
(3835.000000, -6.730451)
(3836.000000, -6.730491)
(3837.000000, -6.730531)
(3838.000000, -6.730570)
(3839.000000, -6.730608)
(3840.000000, -6.730647)
(3841.000000, -6.730685)
(3842.000000, -6.730722)
(3843.000000, -6.730759)
(3844.000000, -6.730796)
(3845.000000, -6.730833)
(3846.000000, -6.730870)
(3847.000000, -6.730906)
(3848.000000, -6.730943)
(3849.000000, -6.730979)
(3850.000000, -6.731015)
(3851.000000, -6.731052)
(3852.000000, -6.731088)
(3853.000000, -6.731125)
(3854.000000, -6.731162)
(3855.000000, -6.731199)
(3856.000000, -6.731237)
(3857.000000, -6.731275)
(3858.000000, -6.731314)
(3859.000000, -6.731353)
(3860.000000, -6.731393)
(3861.000000, -6.731433)
(3862.000000, -6.731473)
(3863.000000, -6.731514)
(3864.000000, -6.731555)
(3865.000000, -6.731597)
(3866.000000, -6.731638)
(3867.000000, -6.731680)
(3868.000000, -6.731723)
(3869.000000, -6.731767)
(3870.000000, -6.731811)
(3871.000000, -6.731857)
(3872.000000, -6.731905)
(3873.000000, -6.731954)
(3874.000000, -6.732006)
(3875.000000, -6.732061)
(3876.000000, -6.732118)
(3877.000000, -6.732178)
(3878.000000, -6.732243)
(3879.000000, -6.732313)
(3880.000000, -6.732388)
(3881.000000, -6.732469)
(3882.000000, -6.732557)
(3883.000000, -6.732654)
(3884.000000, -6.732762)
(3885.000000, -6.732882)
(3886.000000, -6.733016)
(3887.000000, -6.733169)
(3888.000000, -6.733342)
(3889.000000, -6.733540)
(3890.000000, -6.733769)
(3891.000000, -6.734043)
(3892.000000, -6.734379)
(3893.000000, -6.734806)
(3894.000000, -6.735367)
(3895.000000, -6.736151)
(3896.000000, -6.737351)
(3897.000000, -6.739435)
(3898.000000, -6.743939)
(3899.000000, -6.748222)
(3900.000000, -6.752297)
(3901.000000, -6.756172)
(3902.000000, -6.759857)
(3903.000000, -6.762687)
(3904.000000, -6.764787)
(3905.000000, -6.766314)
(3906.000000, -6.767327)
(3907.000000, -6.767942)
(3908.000000, -6.768263)
(3909.000000, -6.768378)
(3910.000000, -6.768345)
(3911.000000, -6.768214)
(3912.000000, -6.768018)
(3913.000000, -6.767785)
(3914.000000, -6.767530)
(3915.000000, -6.767262)
(3916.000000, -6.766988)
(3917.000000, -6.766715)
(3918.000000, -6.766446)
(3919.000000, -6.766183)
(3920.000000, -6.765928)
(3921.000000, -6.765684)
(3922.000000, -6.765450)
(3923.000000, -6.765227)
(3924.000000, -6.765015)
(3925.000000, -6.764814)
(3926.000000, -6.764624)
(3927.000000, -6.764445)
(3928.000000, -6.764276)
(3929.000000, -6.764118)
(3930.000000, -6.763968)
(3931.000000, -6.763828)
(3932.000000, -6.763697)
(3933.000000, -6.763574)
(3934.000000, -6.763459)
(3935.000000, -6.763352)
(3936.000000, -6.763251)
(3937.000000, -6.763158)
(3938.000000, -6.763071)
(3939.000000, -6.762990)
(3940.000000, -6.762916)
(3941.000000, -6.762847)
(3942.000000, -6.762784)
(3943.000000, -6.762727)
(3944.000000, -6.762674)
(3945.000000, -6.762625)
(3946.000000, -6.762581)
(3947.000000, -6.762542)
(3948.000000, -6.762506)
(3949.000000, -6.762475)
(3950.000000, -6.762448)
(3951.000000, -6.762425)
(3952.000000, -6.762406)
(3953.000000, -6.762390)
(3954.000000, -6.762378)
(3955.000000, -6.762369)
(3956.000000, -6.762362)
(3957.000000, -6.762358)
(3958.000000, -6.762356)
(3959.000000, -6.762356)
(3960.000000, -6.762359)
(3961.000000, -6.762363)
(3962.000000, -6.762369)
(3963.000000, -6.762377)
(3964.000000, -6.762387)
(3965.000000, -6.762399)
(3966.000000, -6.762413)
(3967.000000, -6.762427)
(3968.000000, -6.762444)
(3969.000000, -6.762461)
(3970.000000, -6.762480)
(3971.000000, -6.762500)
(3972.000000, -6.762521)
(3973.000000, -6.762543)
(3974.000000, -6.762566)
(3975.000000, -6.762591)
(3976.000000, -6.762616)
(3977.000000, -6.762643)
(3978.000000, -6.762670)
(3979.000000, -6.762698)
(3980.000000, -6.762727)
(3981.000000, -6.762757)
(3982.000000, -6.762788)
(3983.000000, -6.762819)
(3984.000000, -6.762850)
(3985.000000, -6.762882)
(3986.000000, -6.762915)
(3987.000000, -6.762947)
(3988.000000, -6.762980)
(3989.000000, -6.763013)
(3990.000000, -6.763046)
(3991.000000, -6.763079)
(3992.000000, -6.763113)
(3993.000000, -6.763147)
(3994.000000, -6.763181)
(3995.000000, -6.763214)
(3996.000000, -6.763248)
(3997.000000, -6.763282)
(3998.000000, -6.763316)
(3999.000000, -6.763351)
 };
\addplot[mark=none,color={rgb:red,230;green,25;blue,75},dashed] plot coordinates {
(0.000000, -0.2752828)
(3999.000000, -0.2752828)
};
\addplot[mark=none,color={rgb:red,60;green,180;blue,75},dashed] plot coordinates {
(0.000000, -1.2752828)
(3999.000000, -1.2752828)
};
\addplot[mark=none,color=black,dashed] plot coordinates {
(0.000000, -2.404631)
(3999.000000, -2.404631)
};
\addplot[mark=none,color={rgb:red,255;green,225;blue,25},dashed] plot coordinates {
(0.000000, -3.770140)
(3999.000000, -3.770140)
};
\addplot[mark=none,color={rgb:red,245;green,130;blue,48},dashed] plot coordinates {
(0.000000, -5.1955881)
(3999.000000, -5.1955881)
};
\addplot[mark=none,color=black,dashed] plot coordinates {
(0.000000, -5.214148)
(3999.000000, -5.214148)
};
\addplot[mark=none,color={rgb:red,70;green,240;blue,240},dashed] plot coordinates {
(0.000000, -7.0)
(3999.000000, -7.0)
};
    \legend{input voltage, output voltage, voltage eligibility, recovery eligibility, pseudo-derivative, eligibility trace, gradient};
    \end{axis}
  \end{tikzpicture}


==> figures/lif.tex <==
  \begin{tikzpicture}
    \begin{axis}[
      style={font=\tiny},
      width=1.1\textwidth,
      height=8.6cm,
      grid=both,
      xmin=0,
      xmax=200,
      ymax=0,
      ymin=-6,
      minor y tick num=4,
      minor x tick num=1,
      major tick length=0pt,
      minor tick length=0pt,
      legend pos=north east,
      xlabel={timesteps},
      yticklabels={,,},
      every axis plot/.append style={thick},
    ]
        \addplot[mark=none,color={rgb:red,230;green,25;blue,75}] plot coordinates {
(0.000000, -0.940697)
(1.000000, -0.908554)
(2.000000, -0.890215)
(3.000000, -0.830104)
(4.000000, -0.769806)
(5.000000, -0.774034)
(6.000000, -0.763179)
(7.000000, -0.745239)
(8.000000, -0.683666)
(9.000000, -0.662705)
(10.000000, -0.651292)
(11.000000, -0.625822)
(12.000000, -0.583017)
(13.000000, -0.561019)
(14.000000, -0.552610)
(15.000000, -0.573330)
(16.000000, -0.553828)
(17.000000, -0.501262)
(18.000000, -0.464346)
(19.000000, -0.944648)
(20.000000, -0.929603)
(21.000000, -0.888644)
(22.000000, -0.840540)
(23.000000, -0.783225)
(24.000000, -0.962625)
(25.000000, -0.959988)
(26.000000, -0.909988)
(27.000000, -0.847598)
(28.000000, -0.845972)
(29.000000, -0.831827)
(30.000000, -0.811505)
(31.000000, -0.800800)
(32.000000, -0.803312)
(33.000000, -0.764259)
(34.000000, -0.738742)
(35.000000, -0.679771)
(36.000000, -0.673568)
(37.000000, -0.638023)
(38.000000, -0.602435)
(39.000000, -0.577098)
(40.000000, -0.562023)
(41.000000, -0.035685)
(42.000000, -0.957685)
(43.000000, -0.923899)
(44.000000, -0.858924)
(45.000000, -0.800748)
(46.000000, -0.771192)
(47.000000, -0.946626)
(48.000000, -0.946990)
(49.000000, -0.879087)
(50.000000, -0.821624)
(51.000000, -0.805411)
(52.000000, -0.795474)
(53.000000, -0.748319)
(54.000000, -0.760647)
(55.000000, -0.722658)
(56.000000, -0.678779)
(57.000000, -0.693231)
(58.000000, -0.697954)
(59.000000, -0.708000)
(60.000000, -0.656720)
(61.000000, -0.602207)
(62.000000, -0.557296)
(63.000000, -0.568067)
(64.000000, -0.579372)
(65.000000, -0.591278)
(66.000000, -0.567940)
(67.000000, -0.568074)
(68.000000, -0.578310)
(69.000000, -0.595241)
(70.000000, -0.606700)
(71.000000, -0.575930)
(72.000000, -0.572808)
(73.000000, -0.567892)
(74.000000, -0.583766)
(75.000000, -0.583928)
(76.000000, -0.561682)
(77.000000, -0.533263)
(78.000000, -0.550940)
(79.000000, 0.000000)
(80.000000, -0.936451)
(81.000000, -0.922498)
(82.000000, -0.873290)
(83.000000, -0.814531)
(84.000000, -0.815986)
(85.000000, -0.947389)
(86.000000, -0.892586)
(87.000000, -0.869773)
(88.000000, -0.844071)
(89.000000, -0.804017)
(90.000000, -0.808030)
(91.000000, -0.785390)
(92.000000, -0.739581)
(93.000000, -0.679560)
(94.000000, -0.620268)
(95.000000, -0.583735)
(96.000000, -0.603856)
(97.000000, -0.588112)
(98.000000, -0.594436)
(99.000000, -0.557155)
(100.000000, -0.527602)
(101.000000, -0.520885)
(102.000000, -0.511082)
(103.000000, -0.522448)
(104.000000, -0.545096)
(105.000000, -0.520987)
(106.000000, -0.481214)
(107.000000, -0.966156)
(108.000000, -0.909966)
(109.000000, -0.868070)
(110.000000, -0.805300)
(111.000000, -0.773734)
(112.000000, -0.972593)
(113.000000, -0.944892)
(114.000000, -0.894122)
(115.000000, -0.843024)
(116.000000, -0.779796)
(117.000000, -0.722946)
(118.000000, -0.677974)
(119.000000, -0.628889)
(120.000000, -0.599202)
(121.000000, -0.575430)
(122.000000, -0.521982)
(123.000000, -0.531155)
(124.000000, -0.482269)
(125.000000, -0.941927)
(126.000000, -0.932047)
(127.000000, -0.874748)
(128.000000, -0.805804)
(129.000000, -0.262619)
(130.000000, -0.956967)
(131.000000, -0.901305)
(132.000000, -0.831558)
(133.000000, -0.766205)
(134.000000, -0.732532)
(135.000000, -0.737392)
(136.000000, -0.715288)
(137.000000, -0.718877)
(138.000000, -0.683843)
(139.000000, -0.681610)
(140.000000, -0.659751)
(141.000000, -0.660139)
(142.000000, -0.637895)
(143.000000, -0.591605)
(144.000000, -0.556830)
(145.000000, -0.574880)
(146.000000, -0.576803)
(147.000000, -0.576776)
(148.000000, -0.560784)
(149.000000, -0.563009)
(150.000000, -0.551331)
(151.000000, -0.544746)
(152.000000, -0.557753)
(153.000000, -0.571385)
(154.000000, -0.545604)
(155.000000, -0.566953)
(156.000000, -0.521939)
(157.000000, -0.517319)
(158.000000, -0.490260)
(159.000000, -0.946768)
(160.000000, -0.934256)
(161.000000, -0.919731)
(162.000000, -0.891148)
(163.000000, -0.876052)
(164.000000, -0.948665)
(165.000000, -0.916747)
(166.000000, -0.847461)
(167.000000, -0.813555)
(168.000000, -0.810909)
(169.000000, -0.745580)
(170.000000, -0.740701)
(171.000000, -0.730899)
(172.000000, -0.723007)
(173.000000, -0.720471)
(174.000000, -0.692948)
(175.000000, -0.650769)
(176.000000, -0.596536)
(177.000000, -0.575542)
(178.000000, -0.567927)
(179.000000, -0.515371)
(180.000000, -0.530094)
(181.000000, -0.500975)
(182.000000, -0.503582)
(183.000000, -0.513524)
(184.000000, -0.529465)
(185.000000, -0.509958)
(186.000000, -0.473761)
(187.000000, -0.991524)
(188.000000, -0.939231)
(189.000000, -0.872642)
(190.000000, -0.829775)
(191.000000, -0.793696)
(192.000000, -1.000000)
(193.000000, -0.948275)
(194.000000, -0.906679)
(195.000000, -0.907791)
(196.000000, -0.868877)
(197.000000, -0.842148)
(198.000000, -0.801734)
(199.000000, -0.801323)
 };
        \addplot[mark=none,color={rgb:red,60;green,180;blue,75}] plot coordinates {
(0.000000, -1.876670)
(1.000000, -1.759585)
(2.000000, -1.751412)
(3.000000, -1.710913)
(4.000000, -1.687482)
(5.000000, -1.572098)
(6.000000, -1.458997)
(7.000000, -1.422408)
(8.000000, -1.336541)
(9.000000, -1.250718)
(10.000000, -1.193934)
(11.000000, -1.228599)
(12.000000, -1.156132)
(13.000000, -1.190533)
(14.000000, -1.161875)
(15.000000, -1.177589)
(16.000000, -1.110875)
(17.000000, -1.054104)
(18.000000, -1.037068)
(19.000000, -1.024272)
(20.000000, -1.893300)
(21.000000, -1.868410)
(22.000000, -1.786775)
(23.000000, -1.728688)
(24.000000, -1.641621)
(25.000000, -1.951888)
(26.000000, -1.884082)
(27.000000, -1.753877)
(28.000000, -1.631654)
(29.000000, -1.512262)
(30.000000, -1.391153)
(31.000000, -1.286566)
(32.000000, -1.208869)
(33.000000, -1.178130)
(34.000000, -1.183783)
(35.000000, -1.165286)
(36.000000, -1.195722)
(37.000000, -1.144767)
(38.000000, -1.164434)
(39.000000, -1.130231)
(40.000000, -1.028447)
(41.000000, -1.875011)
(42.000000, -1.827588)
(43.000000, -1.713887)
(44.000000, -1.720845)
(45.000000, -1.662283)
(46.000000, -1.996217)
(47.000000, -1.965408)
(48.000000, -1.910666)
(49.000000, -1.781371)
(50.000000, -1.691552)
(51.000000, -1.583306)
(52.000000, -1.460636)
(53.000000, -1.471315)
(54.000000, -1.412805)
(55.000000, -1.417541)
(56.000000, -1.352458)
(57.000000, -1.295475)
(58.000000, -1.263365)
(59.000000, -1.246880)
(60.000000, -1.240040)
(61.000000, -1.272712)
(62.000000, -1.276684)
(63.000000, -1.191533)
(64.000000, -1.184316)
(65.000000, -1.214965)
(66.000000, -1.248146)
(67.000000, -1.162003)
(68.000000, -1.176476)
(69.000000, -1.131344)
(70.000000, -1.100476)
(71.000000, -1.109633)
(72.000000, -1.143016)
(73.000000, -1.179031)
(74.000000, -1.184745)
(75.000000, -1.194706)
(76.000000, -1.193694)
(77.000000, -1.097624)
(78.000000, -1.028861)
(79.000000, -1.872896)
(80.000000, -1.777001)
(81.000000, -1.665814)
(82.000000, -1.651098)
(83.000000, -1.554587)
(84.000000, -1.958323)
(85.000000, -1.896586)
(86.000000, -1.811222)
(87.000000, -1.701884)
(88.000000, -1.677530)
(89.000000, -1.692513)
(90.000000, -1.659750)
(91.000000, -1.567183)
(92.000000, -1.508091)
(93.000000, -1.455716)
(94.000000, -1.341458)
(95.000000, -1.297574)
(96.000000, -1.295110)
(97.000000, -1.269828)
(98.000000, -1.174597)
(99.000000, -1.078000)
(100.000000, -1.015558)
(101.000000, -1.877856)
(102.000000, -1.865960)
(103.000000, -1.775568)
(104.000000, -1.672531)
(105.000000, -1.687868)
(106.000000, -1.941702)
(107.000000, -1.899145)
(108.000000, -1.819971)
(109.000000, -1.773303)
(110.000000, -1.733740)
(111.000000, -1.650622)
(112.000000, -1.559602)
(113.000000, -1.531531)
(114.000000, -1.506177)
(115.000000, -1.469168)
(116.000000, -1.460586)
(117.000000, -1.344391)
(118.000000, -1.375049)
(119.000000, -1.309581)
(120.000000, -1.272320)
(121.000000, -1.261449)
(122.000000, -1.295241)
(123.000000, -1.237202)
(124.000000, -1.227416)
(125.000000, -1.148507)
(126.000000, -1.057487)
(127.000000, -1.094620)
(128.000000, -1.000000)
(129.000000, -1.893173)
(130.000000, -1.893212)
(131.000000, -1.850656)
(132.000000, -1.840371)
(133.000000, -1.726057)
(134.000000, -1.951707)
(135.000000, -1.876799)
(136.000000, -1.744515)
(137.000000, -1.616860)
(138.000000, -1.611033)
(139.000000, -1.517592)
(140.000000, -1.531117)
(141.000000, -1.469468)
(142.000000, -1.477186)
(143.000000, -1.449244)
(144.000000, -1.401238)
(145.000000, -1.390931)
(146.000000, -1.354867)
(147.000000, -1.292402)
(148.000000, -1.325985)
(149.000000, -1.217029)
(150.000000, -1.229420)
(151.000000, -1.193943)
(152.000000, -1.169137)
(153.000000, -1.094805)
(154.000000, -1.133145)
(155.000000, -1.120722)
(156.000000, -1.134198)
(157.000000, -1.034419)
(158.000000, -1.016834)
(159.000000, -1.875800)
(160.000000, -1.759174)
(161.000000, -1.676666)
(162.000000, -1.658580)
(163.000000, -1.633151)
(164.000000, -1.879703)
(165.000000, -1.810580)
(166.000000, -1.799998)
(167.000000, -1.753046)
(168.000000, -1.695012)
(169.000000, -1.641807)
(170.000000, -1.548850)
(171.000000, -1.527668)
(172.000000, -1.544379)
(173.000000, -1.529907)
(174.000000, -1.464719)
(175.000000, -1.397075)
(176.000000, -1.297748)
(177.000000, -1.228677)
(178.000000, -1.139169)
(179.000000, -1.098000)
(180.000000, -1.130234)
(181.000000, -1.055185)
(182.000000, -1.094551)
(183.000000, -1.042709)
(184.000000, -1.014246)
(185.000000, -2.000000)
(186.000000, -1.936086)
(187.000000, -1.799852)
(188.000000, -1.694054)
(189.000000, -1.581991)
(190.000000, -1.875123)
(191.000000, -1.798547)
(192.000000, -1.714694)
(193.000000, -1.694461)
(194.000000, -1.615256)
(195.000000, -1.583779)
(196.000000, -1.506108)
(197.000000, -1.513100)
(198.000000, -1.427189)
(199.000000, -1.449111)
 };
        \addplot[mark=none,color={rgb:red,0;green,130;blue,200}] plot coordinates {
(0.000000, -3.000000)
(1.000000, -3.000000)
(2.000000, -3.000000)
(3.000000, -3.000000)
(4.000000, -3.000000)
(5.000000, -3.000000)
(6.000000, -3.000000)
(7.000000, -3.000000)
(8.000000, -3.000000)
(9.000000, -3.000000)
(10.000000, -3.000000)
(11.000000, -3.000000)
(12.000000, -3.000000)
(13.000000, -3.000000)
(14.000000, -3.000000)
(15.000000, -3.000000)
(16.000000, -3.000000)
(17.000000, -3.000000)
(18.000000, -3.000000)
(19.000000, -2.289050)
(20.000000, -3.000000)
(21.000000, -3.000000)
(22.000000, -3.000000)
(23.000000, -3.000000)
(24.000000, -3.000000)
(25.000000, -3.000000)
(26.000000, -3.000000)
(27.000000, -3.000000)
(28.000000, -3.000000)
(29.000000, -3.000000)
(30.000000, -3.000000)
(31.000000, -3.000000)
(32.000000, -3.000000)
(33.000000, -3.000000)
(34.000000, -3.000000)
(35.000000, -3.000000)
(36.000000, -3.000000)
(37.000000, -3.000000)
(38.000000, -3.000000)
(39.000000, -3.000000)
(40.000000, -3.000000)
(41.000000, -3.000000)
(42.000000, -2.289050)
(43.000000, -2.323724)
(44.000000, -2.356706)
(45.000000, -2.388080)
(46.000000, -3.000000)
(47.000000, -3.000000)
(48.000000, -3.000000)
(49.000000, -3.000000)
(50.000000, -3.000000)
(51.000000, -3.000000)
(52.000000, -3.000000)
(53.000000, -3.000000)
(54.000000, -3.000000)
(55.000000, -3.000000)
(56.000000, -3.000000)
(57.000000, -3.000000)
(58.000000, -3.000000)
(59.000000, -3.000000)
(60.000000, -3.000000)
(61.000000, -3.000000)
(62.000000, -3.000000)
(63.000000, -3.000000)
(64.000000, -3.000000)
(65.000000, -3.000000)
(66.000000, -3.000000)
(67.000000, -3.000000)
(68.000000, -3.000000)
(69.000000, -3.000000)
(70.000000, -3.000000)
(71.000000, -3.000000)
(72.000000, -3.000000)
(73.000000, -3.000000)
(74.000000, -3.000000)
(75.000000, -3.000000)
(76.000000, -3.000000)
(77.000000, -3.000000)
(78.000000, -3.000000)
(79.000000, -3.000000)
(80.000000, -2.289050)
(81.000000, -2.323724)
(82.000000, -2.356706)
(83.000000, -2.388080)
(84.000000, -3.000000)
(85.000000, -3.000000)
(86.000000, -3.000000)
(87.000000, -3.000000)
(88.000000, -3.000000)
(89.000000, -3.000000)
(90.000000, -3.000000)
(91.000000, -3.000000)
(92.000000, -3.000000)
(93.000000, -3.000000)
(94.000000, -3.000000)
(95.000000, -3.000000)
(96.000000, -3.000000)
(97.000000, -3.000000)
(98.000000, -3.000000)
(99.000000, -3.000000)
(100.000000, -3.000000)
(101.000000, -3.000000)
(102.000000, -3.000000)
(103.000000, -3.000000)
(104.000000, -3.000000)
(105.000000, -3.000000)
(106.000000, -3.000000)
(107.000000, -2.289050)
(108.000000, -2.323724)
(109.000000, -2.356706)
(110.000000, -2.388080)
(111.000000, -2.417924)
(112.000000, -2.446312)
(113.000000, -2.473316)
(114.000000, -2.499002)
(115.000000, -2.523436)
(116.000000, -2.546679)
(117.000000, -2.568787)
(118.000000, -2.589818)
(119.000000, -2.609823)
(120.000000, -2.628852)
(121.000000, -2.646953)
(122.000000, -2.664171)
(123.000000, -2.680550)
(124.000000, -2.696130)
(125.000000, -2.000000)
(126.000000, -2.048771)
(127.000000, -2.095163)
(128.000000, -2.139292)
(129.000000, -3.000000)
(130.000000, -3.000000)
(131.000000, -3.000000)
(132.000000, -3.000000)
(133.000000, -3.000000)
(134.000000, -3.000000)
(135.000000, -3.000000)
(136.000000, -3.000000)
(137.000000, -3.000000)
(138.000000, -3.000000)
(139.000000, -3.000000)
(140.000000, -3.000000)
(141.000000, -3.000000)
(142.000000, -3.000000)
(143.000000, -3.000000)
(144.000000, -3.000000)
(145.000000, -3.000000)
(146.000000, -3.000000)
(147.000000, -3.000000)
(148.000000, -3.000000)
(149.000000, -3.000000)
(150.000000, -3.000000)
(151.000000, -3.000000)
(152.000000, -3.000000)
(153.000000, -3.000000)
(154.000000, -3.000000)
(155.000000, -3.000000)
(156.000000, -3.000000)
(157.000000, -3.000000)
(158.000000, -3.000000)
(159.000000, -2.289050)
(160.000000, -2.323724)
(161.000000, -2.356706)
(162.000000, -2.388080)
(163.000000, -2.417924)
(164.000000, -3.000000)
(165.000000, -3.000000)
(166.000000, -3.000000)
(167.000000, -3.000000)
(168.000000, -3.000000)
(169.000000, -3.000000)
(170.000000, -3.000000)
(171.000000, -3.000000)
(172.000000, -3.000000)
(173.000000, -3.000000)
(174.000000, -3.000000)
(175.000000, -3.000000)
(176.000000, -3.000000)
(177.000000, -3.000000)
(178.000000, -3.000000)
(179.000000, -3.000000)
(180.000000, -3.000000)
(181.000000, -3.000000)
(182.000000, -3.000000)
(183.000000, -3.000000)
(184.000000, -3.000000)
(185.000000, -3.000000)
(186.000000, -3.000000)
(187.000000, -2.289050)
(188.000000, -2.323724)
(189.000000, -2.356706)
(190.000000, -3.000000)
(191.000000, -3.000000)
(192.000000, -3.000000)
(193.000000, -3.000000)
(194.000000, -3.000000)
(195.000000, -3.000000)
(196.000000, -3.000000)
(197.000000, -3.000000)
(198.000000, -3.000000)
(199.000000, -3.000000)
 };
        \addplot[mark=none,color={rgb:red,255;green,225;blue,25}] plot coordinates {
(0.000000, -3.433314)
(1.000000, -3.373077)
(2.000000, -3.368872)
(3.000000, -3.348036)
(4.000000, -3.335982)
(5.000000, -3.276620)
(6.000000, -3.218433)
(7.000000, -3.199609)
(8.000000, -3.155433)
(9.000000, -3.111280)
(10.000000, -3.082066)
(11.000000, -3.099900)
(12.000000, -3.062618)
(13.000000, -3.080316)
(14.000000, -3.065572)
(15.000000, -3.073657)
(16.000000, -3.039334)
(17.000000, -3.010127)
(18.000000, -3.001363)
(19.000000, -3.002447)
(20.000000, -4.000000)
(21.000000, -4.000000)
(22.000000, -4.000000)
(23.000000, -4.000000)
(24.000000, -4.000000)
(25.000000, -3.472011)
(26.000000, -3.437127)
(27.000000, -3.370140)
(28.000000, -3.307260)
(29.000000, -3.245837)
(30.000000, -3.183529)
(31.000000, -3.129722)
(32.000000, -3.089750)
(33.000000, -3.073935)
(34.000000, -3.076844)
(35.000000, -3.067327)
(36.000000, -3.082986)
(37.000000, -3.056771)
(38.000000, -3.066889)
(39.000000, -3.049293)
(40.000000, -3.000299)
(41.000000, -4.000000)
(42.000000, -4.000000)
(43.000000, -4.000000)
(44.000000, -4.000000)
(45.000000, -4.000000)
(46.000000, -3.494817)
(47.000000, -3.478967)
(48.000000, -3.450804)
(49.000000, -3.384285)
(50.000000, -3.338076)
(51.000000, -3.282387)
(52.000000, -3.219276)
(53.000000, -3.224770)
(54.000000, -3.194669)
(55.000000, -3.197105)
(56.000000, -3.163622)
(57.000000, -3.134306)
(58.000000, -3.117786)
(59.000000, -3.109305)
(60.000000, -3.105786)
(61.000000, -3.122595)
(62.000000, -3.124639)
(63.000000, -3.080831)
(64.000000, -3.077118)
(65.000000, -3.092886)
(66.000000, -3.109956)
(67.000000, -3.065638)
(68.000000, -3.073085)
(69.000000, -3.049865)
(70.000000, -3.033985)
(71.000000, -3.038696)
(72.000000, -3.055870)
(73.000000, -3.074399)
(74.000000, -3.077339)
(75.000000, -3.082463)
(76.000000, -3.081943)
(77.000000, -3.032517)
(78.000000, -3.000086)
(79.000000, -4.000000)
(80.000000, -4.000000)
(81.000000, -4.000000)
(82.000000, -4.000000)
(83.000000, -4.000000)
(84.000000, -3.475322)
(85.000000, -3.443560)
(86.000000, -3.399643)
(87.000000, -3.343391)
(88.000000, -3.330862)
(89.000000, -3.338570)
(90.000000, -3.321715)
(91.000000, -3.274092)
(92.000000, -3.243691)
(93.000000, -3.216745)
(94.000000, -3.157963)
(95.000000, -3.135386)
(96.000000, -3.134118)
(97.000000, -3.121111)
(98.000000, -3.072118)
(99.000000, -3.022421)
(100.000000, -3.006930)
(101.000000, -4.000000)
(102.000000, -4.000000)
(103.000000, -4.000000)
(104.000000, -4.000000)
(105.000000, -4.000000)
(106.000000, -3.466770)
(107.000000, -3.444877)
(108.000000, -3.404144)
(109.000000, -3.380134)
(110.000000, -3.359780)
(111.000000, -3.317019)
(112.000000, -3.270191)
(113.000000, -3.255750)
(114.000000, -3.242706)
(115.000000, -3.223666)
(116.000000, -3.219251)
(117.000000, -3.159472)
(118.000000, -3.175244)
(119.000000, -3.141563)
(120.000000, -3.122393)
(121.000000, -3.116801)
(122.000000, -3.134186)
(123.000000, -3.104326)
(124.000000, -3.099292)
(125.000000, -3.058695)
(126.000000, -3.011868)
(127.000000, -3.030972)
(128.000000, -3.014934)
(129.000000, -4.000000)
(130.000000, -4.000000)
(131.000000, -4.000000)
(132.000000, -4.000000)
(133.000000, -4.000000)
(134.000000, -3.471918)
(135.000000, -3.433380)
(136.000000, -3.365324)
(137.000000, -3.299649)
(138.000000, -3.296651)
(139.000000, -3.248579)
(140.000000, -3.255537)
(141.000000, -3.223820)
(142.000000, -3.227791)
(143.000000, -3.213415)
(144.000000, -3.188718)
(145.000000, -3.183415)
(146.000000, -3.164861)
(147.000000, -3.132725)
(148.000000, -3.150003)
(149.000000, -3.093948)
(150.000000, -3.100323)
(151.000000, -3.082071)
(152.000000, -3.069309)
(153.000000, -3.031067)
(154.000000, -3.050792)
(155.000000, -3.044400)
(156.000000, -3.051333)
(157.000000, -3.000000)
(158.000000, -3.006273)
(159.000000, -4.000000)
(160.000000, -4.000000)
(161.000000, -4.000000)
(162.000000, -4.000000)
(163.000000, -4.000000)
(164.000000, -3.434874)
(165.000000, -3.399312)
(166.000000, -3.393868)
(167.000000, -3.369713)
(168.000000, -3.339856)
(169.000000, -3.312484)
(170.000000, -3.264660)
(171.000000, -3.253762)
(172.000000, -3.262360)
(173.000000, -3.254914)
(174.000000, -3.221377)
(175.000000, -3.186576)
(176.000000, -3.135475)
(177.000000, -3.099940)
(178.000000, -3.053891)
(179.000000, -3.032711)
(180.000000, -3.049294)
(181.000000, -3.010684)
(182.000000, -3.030936)
(183.000000, -3.004265)
(184.000000, -3.007605)
(185.000000, -4.000000)
(186.000000, -4.000000)
(187.000000, -4.000000)
(188.000000, -4.000000)
(189.000000, -4.000000)
(190.000000, -3.432518)
(191.000000, -3.393121)
(192.000000, -3.349982)
(193.000000, -3.339572)
(194.000000, -3.298824)
(195.000000, -3.282630)
(196.000000, -3.242670)
(197.000000, -3.246268)
(198.000000, -3.202069)
(199.000000, -3.213347)
 };
        \addplot[mark=none,color={rgb:red,245;green,130;blue,48}] plot coordinates {
(0.000000, -4.565699)
(1.000000, -4.565699)
(2.000000, -4.565699)
(3.000000, -4.565699)
(4.000000, -4.565699)
(5.000000, -4.565699)
(6.000000, -4.565699)
(7.000000, -4.565699)
(8.000000, -4.565699)
(9.000000, -4.565699)
(10.000000, -4.565699)
(11.000000, -4.565699)
(12.000000, -4.565699)
(13.000000, -4.565699)
(14.000000, -4.565699)
(15.000000, -4.565699)
(16.000000, -4.565699)
(17.000000, -4.565699)
(18.000000, -4.565699)
(19.000000, -4.134723)
(20.000000, -4.565699)
(21.000000, -4.565699)
(22.000000, -4.565699)
(23.000000, -4.565699)
(24.000000, -4.565699)
(25.000000, -4.565699)
(26.000000, -4.565699)
(27.000000, -4.565699)
(28.000000, -4.565699)
(29.000000, -4.565699)
(30.000000, -4.565699)
(31.000000, -4.565699)
(32.000000, -4.565699)
(33.000000, -4.565699)
(34.000000, -4.565699)
(35.000000, -4.565699)
(36.000000, -4.565699)
(37.000000, -4.565699)
(38.000000, -4.565699)
(39.000000, -4.565699)
(40.000000, -4.565699)
(41.000000, -4.565699)
(42.000000, -5.000000)
(43.000000, -4.978819)
(44.000000, -4.958671)
(45.000000, -4.939505)
(46.000000, -4.565699)
(47.000000, -4.565699)
(48.000000, -4.565699)
(49.000000, -4.565699)
(50.000000, -4.565699)
(51.000000, -4.565699)
(52.000000, -4.565699)
(53.000000, -4.565699)
(54.000000, -4.565699)
(55.000000, -4.565699)
(56.000000, -4.565699)
(57.000000, -4.565699)
(58.000000, -4.565699)
(59.000000, -4.565699)
(60.000000, -4.565699)
(61.000000, -4.565699)
(62.000000, -4.565699)
(63.000000, -4.565699)
(64.000000, -4.565699)
(65.000000, -4.565699)
(66.000000, -4.565699)
(67.000000, -4.565699)
(68.000000, -4.565699)
(69.000000, -4.565699)
(70.000000, -4.565699)
(71.000000, -4.565699)
(72.000000, -4.565699)
(73.000000, -4.565699)
(74.000000, -4.565699)
(75.000000, -4.565699)
(76.000000, -4.565699)
(77.000000, -4.565699)
(78.000000, -4.565699)
(79.000000, -4.565699)
(80.000000, -5.000000)
(81.000000, -4.978819)
(82.000000, -4.958671)
(83.000000, -4.939505)
(84.000000, -4.565699)
(85.000000, -4.565699)
(86.000000, -4.565699)
(87.000000, -4.565699)
(88.000000, -4.565699)
(89.000000, -4.565699)
(90.000000, -4.565699)
(91.000000, -4.565699)
(92.000000, -4.565699)
(93.000000, -4.565699)
(94.000000, -4.565699)
(95.000000, -4.565699)
(96.000000, -4.565699)
(97.000000, -4.565699)
(98.000000, -4.565699)
(99.000000, -4.565699)
(100.000000, -4.565699)
(101.000000, -4.565699)
(102.000000, -4.565699)
(103.000000, -4.565699)
(104.000000, -4.565699)
(105.000000, -4.565699)
(106.000000, -4.565699)
(107.000000, -4.518486)
(108.000000, -4.487180)
(109.000000, -4.472166)
(110.000000, -4.461532)
(111.000000, -4.436244)
(112.000000, -4.410924)
(113.000000, -4.409193)
(114.000000, -4.408853)
(115.000000, -4.405432)
(116.000000, -4.410806)
(117.000000, -4.386910)
(118.000000, -4.403523)
(119.000000, -4.395399)
(120.000000, -4.395024)
(121.000000, -4.400939)
(122.000000, -4.416098)
(123.000000, -4.411756)
(124.000000, -4.417398)
(125.000000, -4.028127)
(126.000000, -4.000000)
(127.000000, -4.048679)
(128.000000, -4.057053)
(129.000000, -4.565699)
(130.000000, -4.565699)
(131.000000, -4.565699)
(132.000000, -4.565699)
(133.000000, -4.565699)
(134.000000, -4.565699)
(135.000000, -4.565699)
(136.000000, -4.565699)
(137.000000, -4.565699)
(138.000000, -4.565699)
(139.000000, -4.565699)
(140.000000, -4.565699)
(141.000000, -4.565699)
(142.000000, -4.565699)
(143.000000, -4.565699)
(144.000000, -4.565699)
(145.000000, -4.565699)
(146.000000, -4.565699)
(147.000000, -4.565699)
(148.000000, -4.565699)
(149.000000, -4.565699)
(150.000000, -4.565699)
(151.000000, -4.565699)
(152.000000, -4.565699)
(153.000000, -4.565699)
(154.000000, -4.565699)
(155.000000, -4.565699)
(156.000000, -4.565699)
(157.000000, -4.565699)
(158.000000, -4.565699)
(159.000000, -5.000000)
(160.000000, -4.978819)
(161.000000, -4.958671)
(162.000000, -4.939505)
(163.000000, -4.921275)
(164.000000, -4.565699)
(165.000000, -4.565699)
(166.000000, -4.565699)
(167.000000, -4.565699)
(168.000000, -4.565699)
(169.000000, -4.565699)
(170.000000, -4.565699)
(171.000000, -4.565699)
(172.000000, -4.565699)
(173.000000, -4.565699)
(174.000000, -4.565699)
(175.000000, -4.565699)
(176.000000, -4.565699)
(177.000000, -4.565699)
(178.000000, -4.565699)
(179.000000, -4.565699)
(180.000000, -4.565699)
(181.000000, -4.565699)
(182.000000, -4.565699)
(183.000000, -4.565699)
(184.000000, -4.565699)
(185.000000, -4.565699)
(186.000000, -4.565699)
(187.000000, -5.000000)
(188.000000, -4.978819)
(189.000000, -4.958671)
(190.000000, -4.565699)
(191.000000, -4.565699)
(192.000000, -4.565699)
(193.000000, -4.565699)
(194.000000, -4.565699)
(195.000000, -4.565699)
(196.000000, -4.565699)
(197.000000, -4.565699)
(198.000000, -4.565699)
(199.000000, -4.565699)
 };
        \addplot[mark=none,color={rgb:red,145;green,30;blue,180}] plot coordinates {
(0.000000, -5.336187)
(1.000000, -5.336187)
(2.000000, -5.336187)
(3.000000, -5.336187)
(4.000000, -5.336187)
(5.000000, -5.336187)
(6.000000, -5.336187)
(7.000000, -5.336187)
(8.000000, -5.336187)
(9.000000, -5.336187)
(10.000000, -5.336187)
(11.000000, -5.336187)
(12.000000, -5.336187)
(13.000000, -5.336187)
(14.000000, -5.336187)
(15.000000, -5.336187)
(16.000000, -5.336187)
(17.000000, -5.336187)
(18.000000, -5.336187)
(19.000000, -5.330235)
(20.000000, -5.324574)
(21.000000, -5.319189)
(22.000000, -5.314066)
(23.000000, -5.309194)
(24.000000, -5.304559)
(25.000000, -5.300150)
(26.000000, -5.295956)
(27.000000, -5.291967)
(28.000000, -5.288172)
(29.000000, -5.284562)
(30.000000, -5.281128)
(31.000000, -5.277862)
(32.000000, -5.274755)
(33.000000, -5.271800)
(34.000000, -5.268989)
(35.000000, -5.266314)
(36.000000, -5.263771)
(37.000000, -5.261351)
(38.000000, -5.259049)
(39.000000, -5.256860)
(40.000000, -5.254777)
(41.000000, -5.252796)
(42.000000, -5.256909)
(43.000000, -5.266526)
(44.000000, -5.281101)
(45.000000, -5.300127)
(46.000000, -5.318225)
(47.000000, -5.335440)
(48.000000, -5.351816)
(49.000000, -5.367393)
(50.000000, -5.382211)
(51.000000, -5.396306)
(52.000000, -5.409713)
(53.000000, -5.422466)
(54.000000, -5.434598)
(55.000000, -5.446138)
(56.000000, -5.457115)
(57.000000, -5.467556)
(58.000000, -5.477489)
(59.000000, -5.486937)
(60.000000, -5.495924)
(61.000000, -5.504473)
(62.000000, -5.512605)
(63.000000, -5.520340)
(64.000000, -5.527698)
(65.000000, -5.534698)
(66.000000, -5.541355)
(67.000000, -5.547689)
(68.000000, -5.553713)
(69.000000, -5.559443)
(70.000000, -5.564894)
(71.000000, -5.570080)
(72.000000, -5.575012)
(73.000000, -5.579704)
(74.000000, -5.584167)
(75.000000, -5.588412)
(76.000000, -5.592450)
(77.000000, -5.596291)
(78.000000, -5.599945)
(79.000000, -5.603421)
(80.000000, -5.612724)
(81.000000, -5.627279)
(82.000000, -5.646551)
(83.000000, -5.670044)
(84.000000, -5.692392)
(85.000000, -5.713650)
(86.000000, -5.733871)
(87.000000, -5.753106)
(88.000000, -5.771403)
(89.000000, -5.788807)
(90.000000, -5.805363)
(91.000000, -5.821111)
(92.000000, -5.836091)
(93.000000, -5.850341)
(94.000000, -5.863895)
(95.000000, -5.876789)
(96.000000, -5.889054)
(97.000000, -5.900720)
(98.000000, -5.911818)
(99.000000, -5.922374)
(100.000000, -5.932416)
(101.000000, -5.941967)
(102.000000, -5.951053)
(103.000000, -5.959696)
(104.000000, -5.967917)
(105.000000, -5.975738)
(106.000000, -5.983177)
(107.000000, -5.989601)
(108.000000, -5.994627)
(109.000000, -5.998117)
(110.000000, -5.999998)
(111.000000, -6.000000)
(112.000000, -5.997864)
(113.000000, -5.993672)
(114.000000, -5.987517)
(115.000000, -5.979450)
(116.000000, -5.969637)
(117.000000, -5.957834)
(118.000000, -5.944367)
(119.000000, -5.929206)
(120.000000, -5.912426)
(121.000000, -5.894190)
(122.000000, -5.874777)
(123.000000, -5.854186)
(124.000000, -5.832550)
(125.000000, -5.804547)
(126.000000, -5.770097)
(127.000000, -5.730188)
(128.000000, -5.685201)
(129.000000, -5.642408)
(130.000000, -5.601702)
(131.000000, -5.562982)
(132.000000, -5.526150)
(133.000000, -5.491114)
(134.000000, -5.457787)
(135.000000, -5.426085)
(136.000000, -5.395929)
(137.000000, -5.367244)
(138.000000, -5.339959)
(139.000000, -5.314003)
(140.000000, -5.289314)
(141.000000, -5.265829)
(142.000000, -5.243489)
(143.000000, -5.222239)
(144.000000, -5.202025)
(145.000000, -5.182797)
(146.000000, -5.164507)
(147.000000, -5.147108)
(148.000000, -5.130559)
(149.000000, -5.114816)
(150.000000, -5.099841)
(151.000000, -5.085597)
(152.000000, -5.072047)
(153.000000, -5.059158)
(154.000000, -5.046898)
(155.000000, -5.035235)
(156.000000, -5.024142)
(157.000000, -5.013589)
(158.000000, -5.003551)
(159.000000, -5.000000)
(160.000000, -5.002327)
(161.000000, -5.009967)
(162.000000, -5.022397)
(163.000000, -5.039130)
(164.000000, -5.055048)
(165.000000, -5.070189)
(166.000000, -5.084592)
(167.000000, -5.098292)
(168.000000, -5.111324)
(169.000000, -5.123720)
(170.000000, -5.135512)
(171.000000, -5.146729)
(172.000000, -5.157399)
(173.000000, -5.167548)
(174.000000, -5.177203)
(175.000000, -5.186386)
(176.000000, -5.195122)
(177.000000, -5.203432)
(178.000000, -5.211336)
(179.000000, -5.218855)
(180.000000, -5.226007)
(181.000000, -5.232811)
(182.000000, -5.239282)
(183.000000, -5.245438)
(184.000000, -5.251294)
(185.000000, -5.256864)
(186.000000, -5.262162)
(187.000000, -5.273200)
(188.000000, -5.289404)
(189.000000, -5.310244)
(190.000000, -5.330068)
(191.000000, -5.348925)
(192.000000, -5.366862)
(193.000000, -5.383925)
(194.000000, -5.400156)
(195.000000, -5.415594)
(196.000000, -5.430280)
(197.000000, -5.444250)
(198.000000, -5.457538)
(199.000000, -5.470179)
 };
\addplot[mark=none,color={rgb:red,230;green,25;blue,75},dashed] plot coordinates {
(0.000000, -1)
(3999.000000, -1)
};
\addplot[mark=none,color={rgb:red,60;green,180;blue,75},dashed] plot coordinates {
(0.000000, -2)
(3999.000000, -2)
};
\addplot[mark=none,color={rgb:red,0;green,130;blue,200},dashed] plot coordinates {
(0.000000, -3)
(3999.000000, -3)
};
\addplot[mark=none,color={rgb:red,255;green,225;blue,25},dashed] plot coordinates {
(0.000000, -3.433314)
(3999.000000, -3.433314)
};
\addplot[mark=none,color={rgb:red,245;green,130;blue,48},dashed] plot coordinates {
(0.000000, -4.565699)
(3999.000000, -4.565699)
};
\addplot[mark=none,color={rgb:red,145;green,30;blue,180},dashed] plot coordinates {
(0.000000, -5.336187)
(3999.000000, -5.336187)
};
    \legend{input voltage, output voltage, voltage eligibility, pseudo-derivative, eligibility trace, gradient};
    \end{axis}
  \end{tikzpicture}


==> figures/spike-timing-test.tex <==
\resizebox{\linewidth}{!}{%
      \begin{tikzpicture}
      \definecolor{blue}{HTML}{143066}
      \definecolor{red}{HTML}{660000}
      \definecolor{green}{HTML}{146614}
      \definecolor{black}{HTML}{581466}
        \begin{axis}[
              style={font=\scriptsize},
              height=7cm,
              width=\textwidth,
              grid=both,
              xmin=0,
              xmax=1000,
              ymax=10,
              ymin=0,
              minor y tick num=1,
              minor x tick num=1,
              major tick length=0pt,
              minor tick length=0pt,
              major grid style={dotted},
              minor grid style={dotted},
              legend pos=north east,
              xlabel=Epochs,
              xticklabels={,,},
              ylabel=NMSE
        ]
\addplot+[mark=none,solid,blue] plot coordinates {
(1,7.30924393)
(2,6.59030759)
(3,6.28279914)
(4,6.2940448)
(5,5.86081698)
(6,5.75737782)
(7,5.51801917)
(8,5.19639525)
(9,5.00853208)
(10,4.75779334)
(11,4.51098024)
(12,4.48213848)
(13,4.08334278)
(14,3.80625808)
(15,3.60730657)
(16,3.44775518)
(17,3.54568609)
(18,3.34326642)
(19,3.06403813)
(20,3.06941027)
(21,2.7838736)
(22,2.73599281)
(23,2.59809872)
(24,2.7175776)
(25,2.51302052)
(26,2.36192095)
(27,2.29682099)
(28,2.1660478)
(29,2.20880876)
(30,2.01381969)
(31,2.03412073)
(32,1.98569091)
(33,1.91089151)
(34,1.94361035)
(35,1.78212156)
(36,1.75190401)
(37,1.64658758)
(38,1.59216405)
(39,1.571108)
(40,1.56471867)
(41,1.46585336)
(42,1.40055285)
(43,1.44096408)
(44,1.40599282)
(45,1.39004179)
(46,1.41343279)
(47,1.30896033)
(48,1.29742003)
(49,1.26088673)
(50,1.25052627)
(51,1.23235793)
(52,1.21809101)
(53,1.18510774)
(54,1.18020555)
(55,1.15757529)
(56,1.14631281)
(57,1.11051249)
(58,1.12345019)
(59,1.09491128)
(60,1.10353886)
(61,1.07126954)
(62,1.04373458)
(63,1.027894)
(64,1.03156536)
(65,1.05946167)
(66,1.0126217)
(67,1.02043328)
(68,1.00043028)
(69,1.04051184)
(70,0.97376151)
(71,0.93898158)
(72,0.98003019)
(73,0.94485601)
(74,0.97528324)
(75,0.99538523)
(76,0.93892464)
(77,0.93020311)
(78,0.9404147)
(79,0.95571576)
(80,0.93780832)
(81,0.89612461)
(82,0.91322979)
(83,0.91109418)
(84,0.90035951)
(85,0.91222384)
(86,0.89878089)
(87,0.91109768)
(88,0.8861089)
(89,0.88653423)
(90,0.86787884)
(91,0.87881471)
(92,0.868122329999999)
(93,0.88802871)
(94,0.87429314)
(95,0.88032111)
(96,0.85984158)
(97,0.86435614)
(98,0.86471003)
(99,0.85699281)
(100,0.86734819)
(101,0.86816668)
(102,0.86557603)
(103,0.85483964)
(104,0.849950109999999)
(105,0.85356195)
(106,0.85885325)
(107,0.85232173)
(108,0.84988676)
(109,0.84455786)
(110,0.84722774)
(111,0.85064565)
(112,0.845796509999999)
(113,0.85153036)
(114,0.846593)
(115,0.84682906)
(116,0.84531476)
(117,0.84202487)
(118,0.84459078)
(119,0.84607315)
(120,0.85087789)
(121,0.84716623)
(122,0.85509946)
(123,0.84296764)
(124,0.84838376)
(125,0.84549072)
(126,0.85106252)
(127,0.84169522)
(128,0.8369085)
(129,0.84741058)
(130,0.84486438)
(131,0.83295812)
(132,0.839368669999999)
(133,0.83546124)
(134,0.835428689999999)
(135,0.82810208)
(136,0.82766033)
(137,0.83327161)
(138,0.83864641)
(139,0.82928811)
(140,0.82889251)
(141,0.825450329999999)
(142,0.82462148)
(143,0.82438456)
(144,0.82452136)
(145,0.82140927)
(146,0.82549047)
(147,0.81813485)
(148,0.82369409)
(149,0.82552259)
(150,0.8180653)
(151,0.8188853)
(152,0.81382096)
(153,0.82088984)
(154,0.81218475)
(155,0.82027783)
(156,0.81395573)
(157,0.8172173)
(158,0.81819602)
(159,0.81959313)
(160,0.82207823)
(161,0.81568956)
(162,0.81808842)
(163,0.81236214)
(164,0.81319615)
(165,0.8100705)
(166,0.81270607)
(167,0.80922869)
(168,0.81364503)
(169,0.81397543)
(170,0.81487881)
(171,0.81344693)
(172,0.81502579)
(173,0.81775171)
(174,0.81253604)
(175,0.81044767)
(176,0.8128612)
(177,0.81460647)
(178,0.81256246)
(179,0.81198174)
(180,0.80534198)
(181,0.81293381)
(182,0.81375184)
(183,0.81102833)
(184,0.81476696)
(185,0.80692657)
(186,0.809646129999999)
(187,0.81352124)
(188,0.81382996)
(189,0.80975988)
(190,0.80965453)
(191,0.80803228)
(192,0.80987487)
(193,0.81056392)
(194,0.81150857)
(195,0.80961201)
(196,0.80833442)
(197,0.80466332)
(198,0.80821917)
(199,0.80707815)
(200,0.80441001)
(201,0.80410688)
(202,0.80953799)
(203,0.80423211)
(204,0.80700785)
(205,0.80873197)
(206,0.80672149)
(207,0.80561472)
(208,0.80495516)
(209,0.80432198)
(210,0.80701931)
(211,0.80127173)
(212,0.80625726)
(213,0.80208672)
(214,0.80493411)
(215,0.8034982)
(216,0.80378975)
(217,0.80430998)
(218,0.80607095)
(219,0.80334248)
(220,0.80773957)
(221,0.80598179)
(222,0.80467053)
(223,0.80776829)
(224,0.80146106)
(225,0.8076629)
(226,0.80646649)
(227,0.80502676)
(228,0.80401496)
(229,0.80637069)
(230,0.80248281)
(231,0.80576267)
(232,0.8038707)
(233,0.80803074)
(234,0.80543802)
(235,0.80454945)
(236,0.80437377)
(237,0.80471267)
(238,0.80337187)
(239,0.80279694)
(240,0.80095916)
(241,0.8053799)
(242,0.80246516)
(243,0.80476813)
(244,0.80568606)
(245,0.80220664)
(246,0.80376404)
(247,0.80389775)
(248,0.80049356)
(249,0.80903833)
(250,0.80596732)
(251,0.80133694)
(252,0.80583718)
(253,0.80298883)
(254,0.80205047)
(255,0.80480474)
(256,0.80324292)
(257,0.80438789)
(258,0.80096051)
(259,0.80212456)
(260,0.7990275)
(261,0.80709813)
(262,0.80416112)
(263,0.79935353)
(264,0.80009005)
(265,0.80337641)
(266,0.80466585)
(267,0.80287325)
(268,0.80091757)
(269,0.80257318)
(270,0.7996966)
(271,0.80118835)
(272,0.80039852)
(273,0.80166839)
(274,0.800425460000001)
(275,0.80121493)
(276,0.80051808)
(277,0.80020378)
(278,0.79934263)
(279,0.80431582)
(280,0.8045728)
(281,0.80026248)
(282,0.80173601)
(283,0.80277107)
(284,0.80208717)
(285,0.798381)
(286,0.80381034)
(287,0.80127065)
(288,0.80200015)
(289,0.79916222)
(290,0.80019039)
(291,0.80103433)
(292,0.80545337)
(293,0.80214802)
(294,0.80210834)
(295,0.80241432)
(296,0.80088883)
(297,0.79756351)
(298,0.80201599)
(299,0.80035654)
(300,0.80500648)
(301,0.79853546)
(302,0.79795747)
(303,0.798004)
(304,0.79833308)
(305,0.80519935)
(306,0.80157592)
(307,0.80042789)
(308,0.801653739999999)
(309,0.79877326)
(310,0.80083472)
(311,0.79972309)
(312,0.80112402)
(313,0.79421755)
(314,0.8006333)
(315,0.80015222)
(316,0.80352915)
(317,0.79604338)
(318,0.79822389)
(319,0.79838651)
(320,0.79595806)
(321,0.8013478)
(322,0.79999118)
(323,0.80179475)
(324,0.79940999)
(325,0.79816354)
(326,0.794097049999999)
(327,0.7972652)
(328,0.79749421)
(329,0.79663986)
(330,0.7997682)
(331,0.80006337)
(332,0.79673541)
(333,0.79741094)
(334,0.79672664)
(335,0.79186745)
(336,0.79420802)
(337,0.79953654)
(338,0.79738471)
(339,0.79602381)
(340,0.79380555)
(341,0.79908271)
(342,0.79923148)
(343,0.79825421)
(344,0.79604622)
(345,0.79848753)
(346,0.80298761)
(347,0.80252754)
(348,0.798998169999999)
(349,0.79656273)
(350,0.79737368)
(351,0.79667277)
(352,0.7924313)
(353,0.79519639)
(354,0.80099913)
(355,0.79640483)
(356,0.79115545)
(357,0.8009885)
(358,0.79702235)
(359,0.79753698)
(360,0.79456311)
(361,0.79621826)
(362,0.7903851)
(363,0.79549315)
(364,0.79715255)
(365,0.79846958)
(366,0.79452781)
(367,0.79689347)
(368,0.79611677)
(369,0.7970622)
(370,0.79826092)
(371,0.79635364)
(372,0.79475975)
(373,0.79482552)
(374,0.79756235)
(375,0.79922389)
(376,0.7974368)
(377,0.79686588)
(378,0.79526301)
(379,0.79362687)
(380,0.79787713)
(381,0.79856109)
(382,0.79768588)
(383,0.79529147)
(384,0.80095439)
(385,0.79280552)
(386,0.79551065)
(387,0.79532339)
(388,0.79970853)
(389,0.79864198)
(390,0.78941239)
(391,0.79461412)
(392,0.79831426)
(393,0.79853751)
(394,0.7951228)
(395,0.79632736)
(396,0.79593411)
(397,0.79723028)
(398,0.79727276)
(399,0.795937050000001)
(400,0.79279902)
(401,0.79540095)
(402,0.79783349)
(403,0.79549891)
(404,0.79327975)
(405,0.79716791)
(406,0.79430635)
(407,0.79571675)
(408,0.799886639999999)
(409,0.7970074)
(410,0.79657659)
(411,0.79329888)
(412,0.79577436)
(413,0.79632258)
(414,0.79310755)
(415,0.79168484)
(416,0.79216331)
(417,0.79669528)
(418,0.7975086)
(419,0.79656842)
(420,0.79276957)
(421,0.79704431)
(422,0.79618223)
(423,0.79098327)
(424,0.79305498)
(425,0.79414117)
(426,0.7954893)
(427,0.79467217)
(428,0.79086852)
(429,0.79365444)
(430,0.79043364)
(431,0.7979207)
(432,0.79681466)
(433,0.79362203)
(434,0.79193204)
(435,0.79358237)
(436,0.79830772)
(437,0.79428264)
(438,0.7949791)
(439,0.79883693)
(440,0.794351969999999)
(441,0.79686631)
(442,0.797209)
(443,0.79594602)
(444,0.79900495)
(445,0.78889501)
(446,0.7938675)
(447,0.79529368)
(448,0.79330684)
(449,0.79514246)
(450,0.79576254)
(451,0.79208084)
(452,0.79621267)
(453,0.78871691)
(454,0.79535135)
(455,0.79961883)
(456,0.78951707)
(457,0.7984264)
(458,0.79341315)
(459,0.79506955)
(460,0.79384257)
(461,0.79404088)
(462,0.79549005)
(463,0.7995779)
(464,0.79539976)
(465,0.79609769)
(466,0.78882615)
(467,0.79356928)
(468,0.79486197)
(469,0.7936213)
(470,0.79565666)
(471,0.79381078)
(472,0.79551037)
(473,0.791915)
(474,0.79478024)
(475,0.79292738)
(476,0.79234538)
(477,0.79553271)
(478,0.79091349)
(479,0.79205909)
(480,0.79229464)
(481,0.79194979)
(482,0.79464693)
(483,0.79271409)
(484,0.79530909)
(485,0.79695967)
(486,0.7924879)
(487,0.79455787)
(488,0.79347249)
(489,0.79712683)
(490,0.79155345)
(491,0.78988593)
(492,0.78939078)
(493,0.79165718)
(494,0.79535205)
(495,0.7922514)
(496,0.79801517)
(497,0.79525387)
(498,0.79578999)
(499,0.79336782)
(500,0.79309836)
(501,0.79162314)
(502,0.78719045)
(503,0.79304595)
(504,0.79383298)
(505,0.7929559)
(506,0.7906657)
(507,0.79112912)
(508,0.79644147)
(509,0.7940142)
(510,0.79088043)
(511,0.78743892)
(512,0.7915337)
(513,0.79235339)
(514,0.79567728)
(515,0.79658484)
(516,0.78827029)
(517,0.78977353)
(518,0.79718949)
(519,0.79217037)
(520,0.794420550000001)
(521,0.79592374)
(522,0.79517872)
(523,0.79339824)
(524,0.79145257)
(525,0.79507387)
(526,0.79182291)
(527,0.79357611)
(528,0.79210625)
(529,0.79152487)
(530,0.79357626)
(531,0.79165473)
(532,0.79142226)
(533,0.79536249)
(534,0.79163148)
(535,0.79315514)
(536,0.79206213)
(537,0.79414536)
(538,0.79592727)
(539,0.79179933)
(540,0.78838875)
(541,0.79287451)
(542,0.79279255)
(543,0.79257932)
(544,0.79225167)
(545,0.79011353)
(546,0.79244115)
(547,0.79744235)
(548,0.78890776)
(549,0.79381212)
(550,0.79156947)
(551,0.79139852)
(552,0.79011512)
(553,0.79112503)
(554,0.79014666)
(555,0.79500352)
(556,0.7913199)
(557,0.79369755)
(558,0.79727255)
(559,0.79753604)
(560,0.79461381)
(561,0.79254228)
(562,0.79161475)
(563,0.79070519)
(564,0.79549683)
(565,0.78819865)
(566,0.79140372)
(567,0.79125701)
(568,0.79143595)
(569,0.79085396)
(570,0.7898892)
(571,0.79283826)
(572,0.7905111)
(573,0.793161259999999)
(574,0.78894166)
(575,0.79269349)
(576,0.79030267)
(577,0.79306517)
(578,0.79074575)
(579,0.78855389)
(580,0.78806956)
(581,0.79398849)
(582,0.79144397)
(583,0.79081059)
(584,0.79241446)
(585,0.78850028)
(586,0.79155763)
(587,0.78864156)
(588,0.79159835)
(589,0.79323681)
(590,0.79315323)
(591,0.79350599)
(592,0.79038025)
(593,0.78983162)
(594,0.7843823)
(595,0.79077877)
(596,0.79303321)
(597,0.78777554)
(598,0.78851384)
(599,0.78939117)
(600,0.79394905)
(601,0.79175313)
(602,0.7911299)
(603,0.7881861)
(604,0.78936382)
(605,0.791114069999999)
(606,0.793605740000001)
(607,0.79067538)
(608,0.78999141)
(609,0.79635422)
(610,0.79028971)
(611,0.78934356)
(612,0.79137631)
(613,0.79309926)
(614,0.79397041)
(615,0.79399451)
(616,0.79219062)
(617,0.79238245)
(618,0.79332316)
(619,0.79362913)
(620,0.79261933)
(621,0.79354291)
(622,0.78877806)
(623,0.7911236)
(624,0.79246837)
(625,0.7914334)
(626,0.78904948)
(627,0.79145367)
(628,0.78957925)
(629,0.78602695)
(630,0.78682729)
(631,0.79276076)
(632,0.79189228)
(633,0.79342406)
(634,0.78553378)
(635,0.78661057)
(636,0.78887344)
(637,0.78762831)
(638,0.79242975)
(639,0.79509277)
(640,0.7876716)
(641,0.79459125)
(642,0.78945219)
(643,0.78809378)
(644,0.79261234)
(645,0.79591886)
(646,0.79321518)
(647,0.790161270000001)
(648,0.79420073)
(649,0.79104823)
(650,0.78955802)
(651,0.79327073)
(652,0.79548195)
(653,0.78829305)
(654,0.79268223)
(655,0.79003933)
(656,0.79468721)
(657,0.79285226)
(658,0.78860021)
(659,0.7902339)
(660,0.79034704)
(661,0.78923862)
(662,0.7894122)
(663,0.79009336)
(664,0.79160582)
(665,0.79170369)
(666,0.78840772)
(667,0.79275283)
(668,0.78966606)
(669,0.78933557)
(670,0.78979366)
(671,0.79478266)
(672,0.788970260000001)
(673,0.79537178)
(674,0.78977745)
(675,0.79128815)
(676,0.79020624)
(677,0.7951263)
(678,0.7908898)
(679,0.78912227)
(680,0.78633291)
(681,0.79218915)
(682,0.78893251)
(683,0.7890331)
(684,0.78960937)
(685,0.78826808)
(686,0.78839263)
(687,0.7854533)
(688,0.78627801)
(689,0.78832473)
(690,0.78991383)
(691,0.78845974)
(692,0.78559683)
(693,0.79473713)
(694,0.79015628)
(695,0.78805959)
(696,0.78915613)
(697,0.79262237)
(698,0.78962959)
(699,0.78519989)
(700,0.79198159)
(701,0.83779108)
(702,0.82690062)
(703,0.79386043)
(704,0.79320605)
(705,0.78897559)
(706,0.78688743)
(707,0.78773993)
(708,0.790883470000001)
(709,0.79021653)
(710,0.79170344)
(711,0.79357371)
(712,0.78913244)
(713,0.81353057)
(714,0.81854866)
(715,0.79032263)
(716,0.79109896)
(717,0.79268522)
(718,0.78757597)
(719,0.78713012)
(720,0.7891736)
(721,0.817860579999999)
(722,0.83041783)
(723,0.78851082)
(724,0.79080758)
(725,0.79264687)
(726,0.787883619999999)
(727,0.7935212)
(728,0.78797477)
(729,0.816421209999999)
(730,0.81632649)
(731,0.78974676)
(732,0.79017673)
(733,0.78773362)
(734,0.79067165)
(735,0.81223846)
(736,0.8084377)
(737,0.79227157)
(738,0.78992855)
(739,0.7897009)
(740,0.78875962)
(741,0.8103139)
(742,0.80913386)
(743,0.78811594)
(744,0.79526395)
(745,0.7907552)
(746,0.78686751)
(747,0.82299894)
(748,0.81248931)
(749,0.81880862)
(750,0.79202913)
(751,0.79402266)
(752,0.788410150000001)
(753,0.79039718)
(754,0.81082631)
(755,0.80336193)
(756,0.80823539)
(757,0.78864119)
(758,0.78964436)
(759,0.78998768)
(760,0.78950774)
(761,0.78796948)
(762,0.80349719)
(763,0.80056252)
(764,0.8165588)
(765,0.8058106)
(766,0.79513414)
(767,0.79423393)
(768,0.79458541)
(769,0.79258611)
(770,0.80718791)
(771,0.80306986)
(772,0.8089843)
(773,0.7984063)
(774,0.78604986)
(775,0.79289055)
(776,0.79350836)
(777,0.79163884)
(778,0.79452882)
(779,0.81196322)
(780,0.80594356)
(781,0.79228304)
(782,0.79275467)
(783,0.79212636)
(784,0.78983821)
(785,0.79233047)
(786,0.799901)
(787,0.8030848)
(788,0.8102619)
(789,0.80540022)
(790,0.78956539)
(791,0.79706867)
(792,0.79226571)
(793,0.79256707)
(794,0.79979216)
(795,0.80045558)
(796,0.79812839)
(797,0.80791424)
(798,0.80164199)
(799,0.79438621)
(800,0.78956061)
(801,0.79287612)
(802,0.7969376)
(803,0.7910171)
(804,0.80780662)
(805,0.80792683)
(806,0.809393219999999)
(807,0.80437893)
(808,0.8067989)
(809,0.8027935)
(810,0.7886826)
(811,0.79026185)
(812,0.79536553)
(813,0.79227668)
(814,0.804317299999999)
(815,0.80303111)
(816,0.80156848)
(817,0.80019502)
(818,0.79523034)
(819,0.79951563)
(820,0.79439135)
(821,0.797545549999999)
(822,0.79689761)
(823,0.79646399)
(824,0.79879623)
(825,0.8007175)
(826,0.79729209)
(827,0.81151906)
(828,0.79418563)
(829,0.79541256)
(830,0.80260291)
(831,0.79750913)
(832,0.79625893)
(833,0.79433373)
(834,0.79349083)
(835,0.79228453)
(836,0.80014872)
(837,0.79222584)
(838,0.8028027)
(839,0.79134965)
(840,0.80202918)
(841,0.79492635)
(842,0.79652666)
(843,0.79679025)
(844,0.79851827)
(845,0.79486218)
(846,0.79419128)
(847,0.79279526)
(848,0.80142765)
(849,0.8003056)
(850,0.7949104)
(851,0.79616179)
(852,0.80347816)
(853,0.79864487)
(854,0.79420008)
(855,0.796867489999999)
(856,0.79630515)
(857,0.79323399)
(858,0.79299101)
(859,0.79687296)
(860,0.79788295)
(861,0.7921344)
(862,0.79383253)
(863,0.7924345)
(864,0.79755962)
(865,0.79383072)
(866,0.79545564)
(867,0.7973716)
(868,0.79552882)
(869,0.79243242)
(870,0.79455453)
(871,0.7934744)
(872,0.79754832)
(873,0.79537639)
(874,0.7924601)
(875,0.79516248)
(876,0.79006224)
(877,0.79676772)
(878,0.80138149)
(879,0.79531197)
(880,0.79993891)
(881,0.79877934)
(882,0.79745066)
(883,0.78925899)
(884,0.78575603)
(885,0.79572264)
(886,0.79533912)
(887,0.79341087)
(888,0.79488591)
(889,0.79411484)
(890,0.80539679)
(891,0.79349795)
(892,0.79352988)
(893,0.8016503)
(894,0.79482061)
(895,0.7924467)
(896,0.79526633)
(897,0.79277531)
(898,0.79709961)
(899,0.79398358)
(900,0.79566708)
(901,0.79461994)
(902,0.79313187)
(903,0.79807703)
(904,0.7953498)
(905,0.79959091)
(906,0.79248531)
(907,0.79545085)
(908,0.79942632)
(909,0.79902393)
(910,0.78946986)
(911,0.79441392)
(912,0.78866698)
(913,0.79461059)
(914,0.79307184)
(915,0.79480779)
(916,0.79718137)
(917,0.79129991)
(918,0.79445939)
(919,0.79400013)
(920,0.79410355)
(921,0.79777865)
(922,0.80177709)
(923,0.79136799)
(924,0.79856196)
(925,0.79657599)
(926,0.7943922)
(927,0.80278849)
(928,0.79731966)
(929,0.79360486)
(930,0.7906823)
(931,0.79824363)
(932,0.79580755)
(933,0.79037345)
(934,0.79283334)
(935,0.79019133)
(936,0.796675509999999)
(937,0.79150074)
(938,0.79774771)
(939,0.79803759)
(940,0.7988436)
(941,0.80042334)
(942,0.78804704)
(943,0.79001183)
(944,0.792312)
(945,0.78947108)
(946,0.79286376)
(947,0.79273278)
(948,0.80278662)
(949,0.79555323)
(950,0.79057556)
(951,0.79248631)
(952,0.79285698)
(953,0.79316264)
(954,0.79556892)
(955,0.79167596)
(956,0.79638949)
(957,0.79245291)
(958,0.7991262)
(959,0.79201822)
(960,0.79360558)
(961,0.79310844)
(962,0.78728339)
(963,0.797622)
(964,0.79302611)
(965,0.79450388)
(966,0.79529107)
(967,0.79315668)
(968,0.79308743)
(969,0.80203302)
(970,0.79997657)
(971,0.79452556)
(972,0.79026654)
(973,0.79225133)
(974,0.79267105)
(975,0.78986323)
(976,0.79342503)
(977,0.79023668)
(978,0.79802194)
(979,0.79763171)
(980,0.79266378)
(981,0.79011185)
(982,0.79234625)
(983,0.79091136)
(984,0.79258132)
(985,0.79223313)
(986,0.79208891)
(987,0.79119835)
(988,0.78891408)
(989,0.79900372)
(990,0.79211463)
(991,0.78995019)
(992,0.79296776)
(993,0.79151574)
(994,0.78980448)
(995,0.79216649)
(996,0.80333203)
(997,0.79554266)
(998,0.79070331)
(999,0.79925659)
(1000,0.79479887)
}; \label{plot_dv}
\addplot+[mark=none,solid,red] plot coordinates {
(1,50.54314644)
(2,47.73581898)
(3,46.04118783)
(4,43.99809069)
(5,40.76288384)
(6,39.71180645)
(7,36.47353852)
(8,35.06517127)
(9,33.25078463)
(10,31.68615636)
(11,30.36707721)
(12,28.35900549)
(13,27.21420102)
(14,24.87304416)
(15,24.36013063)
(16,22.68283879)
(17,22.6287862)
(18,20.89980063)
(19,19.47434394)
(20,18.99099926)
(21,18.24951298)
(22,16.84645702)
(23,16.0759468)
(24,14.96869144)
(25,14.54147144)
(26,13.69093483)
(27,13.0863213)
(28,11.90923974)
(29,11.99465907)
(30,10.83951951)
(31,9.98574259)
(32,10.59490502)
(33,9.51894784)
(34,9.2533082)
(35,8.68525005)
(36,8.13892146)
(37,8.07889174)
(38,7.34360833)
(39,7.29171562)
(40,6.8271538)
(41,6.50150655)
(42,6.12767027)
(43,5.9916268)
(44,5.68627434)
(45,5.6123658)
(46,5.46787566)
(47,5.14087445)
(48,5.12239683)
(49,4.74764746)
(50,4.66091696)
(51,4.57442481)
(52,4.37263524)
(53,4.18309083)
(54,4.13943454)
(55,4.01326646)
(56,3.8771705)
(57,3.82053229)
(58,3.71643823)
(59,3.50663762)
(60,3.48715993)
(61,3.29353116)
(62,3.26707764)
(63,3.24193714)
(64,3.17918222)
(65,2.98165925)
(66,3.02545154)
(67,2.9343776)
(68,2.99574454)
(69,2.84729676)
(70,2.67139359)
(71,2.71586864)
(72,2.64618015)
(73,2.57783897)
(74,2.59726608)
(75,2.53872368)
(76,2.42137802)
(77,2.43816845)
(78,2.35787205)
(79,2.26821039)
(80,2.29148855)
(81,2.21622391)
(82,2.25151993)
(83,2.16877705)
(84,2.14734084)
(85,2.18368522)
(86,2.20012565)
(87,2.19340031)
(88,2.14239437)
(89,2.20767428)
(90,2.05024358)
(91,2.00488146)
(92,2.06326414)
(93,2.04548445)
(94,1.95387732)
(95,1.98602319)
(96,1.99376168)
(97,1.99705522)
(98,1.92191696)
(99,1.97880115)
(100,1.93744849)
(101,1.94838178)
(102,1.88493856)
(103,1.87820416)
(104,1.89188183)
(105,1.86799822)
(106,1.90327206)
(107,1.85802567)
(108,1.86313163)
(109,1.86736417)
(110,1.8677666)
(111,1.81517904)
(112,1.80964671)
(113,1.7881201)
(114,1.83047459)
(115,1.78177477)
(116,1.76136927)
(117,1.79178262)
(118,1.76997643)
(119,1.76696435)
(120,1.79610536)
(121,1.78106372)
(122,1.79026501)
(123,1.75241218)
(124,1.75504423)
(125,1.78031416)
(126,1.72061029)
(127,1.74118075)
(128,1.71089122)
(129,1.73479102)
(130,1.75020787)
(131,1.70345581)
(132,1.73073127)
(133,1.6400689)
(134,1.71236764)
(135,1.63169269)
(136,1.67922647)
(137,1.69913436)
(138,1.68082793)
(139,1.6682183)
(140,1.67493588)
(141,1.64934621)
(142,1.66222627)
(143,1.66575793)
(144,1.63610552)
(145,1.61738189)
(146,1.62247416)
(147,1.62433327)
(148,1.59188572)
(149,1.61200708)
(150,1.59380478)
(151,1.58563744)
(152,1.56963689)
(153,1.59099166)
(154,1.59738802)
(155,1.58371088)
(156,1.56045665)
(157,1.57466244)
(158,1.54477545)
(159,1.5783477)
(160,1.53292703)
(161,1.53191192)
(162,1.56079322)
(163,1.54827184)
(164,1.54611987)
(165,1.54210857)
(166,1.5366182)
(167,1.54217461)
(168,1.54496904)
(169,1.54754714)
(170,1.54085731)
(171,1.51997829)
(172,1.53977149)
(173,1.52417149)
(174,1.50321351)
(175,1.491101)
(176,1.4997893)
(177,1.50526619)
(178,1.50904656)
(179,1.49756443)
(180,1.49519094)
(181,1.50740189)
(182,1.49566741)
(183,1.4956224)
(184,1.48820705)
(185,1.50939031)
(186,1.490794)
(187,1.47478739)
(188,1.47447976)
(189,1.49945007)
(190,1.47416412)
(191,1.46503589)
(192,1.47469712)
(193,1.45436216)
(194,1.49872627)
(195,1.46987864)
(196,1.47430808)
(197,1.47271366)
(198,1.46771858)
(199,1.48680732)
(200,1.481845)
(201,1.47826405)
(202,1.45678822)
(203,1.47059522)
(204,1.46367758)
(205,1.45104162)
(206,1.44875855)
(207,1.45918182)
(208,1.45586207)
(209,1.43658283)
(210,1.44855868)
(211,1.45649318)
(212,1.44877236)
(213,1.45810948)
(214,1.44912579)
(215,1.43926874)
(216,1.45519946)
(217,1.46517236)
(218,1.44925967)
(219,1.42634755)
(220,1.44688443)
(221,1.45379359)
(222,1.43186411)
(223,1.43240708)
(224,1.42759943)
(225,1.42462507)
(226,1.45188063)
(227,1.42607578)
(228,1.43691981)
(229,1.42159272)
(230,1.41474856)
(231,1.41514069)
(232,1.42442222)
(233,1.45186486)
(234,1.4301501)
(235,1.41016664)
(236,1.41796148)
(237,1.4293604)
(238,1.42170833)
(239,1.41738527)
(240,1.39862526)
(241,1.43009818)
(242,1.40831092)
(243,1.42180797)
(244,1.43622219)
(245,1.3882308)
(246,1.39115861)
(247,1.39752936)
(248,1.39722965)
(249,1.3925511)
(250,1.3937013)
(251,1.38405823)
(252,1.37259643)
(253,1.39854677)
(254,1.39181717)
(255,1.39190565)
(256,1.38317316)
(257,1.40039811)
(258,1.38118072)
(259,1.37681884)
(260,1.37120124)
(261,1.38951502)
(262,1.37384657)
(263,1.37388371)
(264,1.35772946)
(265,1.37637304)
(266,1.38395711)
(267,1.38297563)
(268,1.37919223)
(269,1.36445899)
(270,1.37718699)
(271,1.35680474)
(272,1.36504028)
(273,1.37178233)
(274,1.35905841)
(275,1.36814806)
(276,1.34556001)
(277,1.37141216)
(278,1.36433284)
(279,1.38355602)
(280,1.3757025)
(281,1.36043212)
(282,1.35916397)
(283,1.35654928)
(284,1.34730728)
(285,1.36246265)
(286,1.37367485)
(287,1.38183818)
(288,1.35241418)
(289,1.34385304)
(290,1.36209025)
(291,1.35071409)
(292,1.35770373)
(293,1.346256)
(294,1.3500195)
(295,1.34590936)
(296,1.35592226)
(297,1.35103674)
(298,1.34712368)
(299,1.33887547)
(300,1.34670699)
(301,1.3570516)
(302,1.34338341)
(303,1.31898723)
(304,1.34607526)
(305,1.3404515)
(306,1.33616762)
(307,1.34116976)
(308,1.35174298)
(309,1.3359152)
(310,1.34390283)
(311,1.3246331)
(312,1.33785476)
(313,1.33737341)
(314,1.33343722)
(315,1.32908545)
(316,1.3360438)
(317,1.34649851)
(318,1.33419553)
(319,1.33526564)
(320,1.31879417)
(321,1.34960121)
(322,1.34233344)
(323,1.3396514)
(324,1.32929155)
(325,1.33487797)
(326,1.32461676)
(327,1.3431518)
(328,1.34378367)
(329,1.33215582)
(330,1.33945676)
(331,1.34990365)
(332,1.32345671)
(333,1.33168144)
(334,1.32634595)
(335,1.3489138)
(336,1.3424026)
(337,1.34317004)
(338,1.34339173)
(339,1.32860262)
(340,1.32385205)
(341,1.33763115)
(342,1.33265026)
(343,1.35251494)
(344,1.35177873)
(345,1.33749499)
(346,1.34214198)
(347,1.33202802)
(348,1.33257001)
(349,1.33477631)
(350,1.34029032)
(351,1.32885052)
(352,1.32657827)
(353,1.31317778)
(354,1.31444042)
(355,1.31537978)
(356,1.31658644)
(357,1.31933691)
(358,1.31390765)
(359,1.32245287)
(360,1.3241298)
(361,1.33090906)
(362,1.32442238)
(363,1.32956685)
(364,1.32034718)
(365,1.31455901)
(366,1.30371381)
(367,1.32139914)
(368,1.31187456)
(369,1.31337686)
(370,1.30476858)
(371,1.31919577)
(372,1.31564402)
(373,1.31975309)
(374,1.31104372)
(375,1.30567846)
(376,1.30846721)
(377,1.32199406)
(378,1.30396489)
(379,1.30172733)
(380,1.30869077)
(381,1.30775589)
(382,1.32241086)
(383,1.29877522)
(384,1.3115885)
(385,1.29741888)
(386,1.30798194)
(387,1.29592507)
(388,1.3097036)
(389,1.28458063)
(390,1.30549918)
(391,1.30093503)
(392,1.30391891)
(393,1.28754054)
(394,1.29073436)
(395,1.29122276)
(396,1.29557873)
(397,1.30184958)
(398,1.29228815)
(399,1.29144409)
(400,1.29530645)
(401,1.28097868)
(402,1.29218632)
(403,1.29778159)
(404,1.27855111)
(405,1.29535501)
(406,1.27236349)
(407,1.27961008)
(408,1.27919979)
(409,1.28653809)
(410,1.30169079)
(411,1.2886616)
(412,1.28802459)
(413,1.27787441)
(414,1.29003039)
(415,1.2908101)
(416,1.28895513)
(417,1.28157503)
(418,1.26541532)
(419,1.28415431)
(420,1.28535319)
(421,1.27186966)
(422,1.27719475)
(423,1.29438832)
(424,1.27008221)
(425,1.27756713)
(426,1.28218307)
(427,1.27338596)
(428,1.27729491)
(429,1.27732653)
(430,1.27480156)
(431,1.28357893)
(432,1.26867208)
(433,1.27311883)
(434,1.28508817)
(435,1.26786295)
(436,1.2688803)
(437,1.27694665)
(438,1.27135663)
(439,1.27274036)
(440,1.2804195)
(441,1.28021587)
(442,1.26690437)
(443,1.2687891)
(444,1.27494038)
(445,1.26939268)
(446,1.26960032)
(447,1.28108954)
(448,1.27381249)
(449,1.27006187)
(450,1.25930242)
(451,1.26687083)
(452,1.25372223)
(453,1.25874243)
(454,1.26395748)
(455,1.27287011)
(456,1.26234749)
(457,1.27613623)
(458,1.26866998)
(459,1.2610325)
(460,1.26212697)
(461,1.26244002)
(462,1.26558767)
(463,1.26816711)
(464,1.25573651)
(465,1.2576003)
(466,1.25528856)
(467,1.25686425)
(468,1.25922053)
(469,1.25785039)
(470,1.26150361)
(471,1.25949575)
(472,1.26852354)
(473,1.2583947)
(474,1.26705985)
(475,1.25069523)
(476,1.26865406)
(477,1.26798299)
(478,1.26156605)
(479,1.25323202)
(480,1.26244534)
(481,1.26233794)
(482,1.25271887)
(483,1.26220689)
(484,1.25896048)
(485,1.26773367)
(486,1.25184266)
(487,1.24994729)
(488,1.26072318)
(489,1.2606734)
(490,1.26026741)
(491,1.24817886)
(492,1.24997616)
(493,1.24631701)
(494,1.24977514)
(495,1.26435641)
(496,1.25504967)
(497,1.24116588)
(498,1.25739975)
(499,1.25459239)
(500,1.2450503)
(501,1.26377434)
(502,1.25274809)
(503,1.26114919)
(504,1.25550833)
(505,1.24879517)
(506,1.2511513)
(507,1.26091221)
(508,1.25122978)
(509,1.25077212)
(510,1.24484893)
(511,1.24643317)
(512,1.24909406)
(513,1.24427043)
(514,1.24776246)
(515,1.25900966)
(516,1.23642353)
(517,1.24452372)
(518,1.25841339)
(519,1.25589841)
(520,1.24135153)
(521,1.24699326)
(522,1.24460898)
(523,1.23986269)
(524,1.25938568)
(525,1.24435533)
(526,1.24601114)
(527,1.23736282)
(528,1.25596229)
(529,1.24511727)
(530,1.25326653)
(531,1.24387764)
(532,1.24283247)
(533,1.23350882)
(534,1.24362366)
(535,1.23502348)
(536,1.23453783)
(537,1.24727489)
(538,1.24380105)
(539,1.23516394)
(540,1.23583886)
(541,1.24617145)
(542,1.24495312)
(543,1.24095726)
(544,1.2421875)
(545,1.23494475)
(546,1.24847557)
(547,1.23944313)
(548,1.24016929)
(549,1.23869247)
(550,1.2398682)
(551,1.2348109)
(552,1.23566203)
(553,1.23508579)
(554,1.23687716)
(555,1.24581491)
(556,1.22513242)
(557,1.23409869)
(558,1.22680901)
(559,1.23044434)
(560,1.24933564)
(561,1.23967008)
(562,1.23461653)
(563,1.23100382)
(564,1.24272261)
(565,1.2345925)
(566,1.23940362)
(567,1.24090637)
(568,1.22917761)
(569,1.2393039)
(570,1.23266177)
(571,1.2339763)
(572,1.23964996)
(573,1.22326207)
(574,1.2327421)
(575,1.22769441)
(576,1.235832)
(577,1.22906503)
(578,1.23138741)
(579,1.23679021)
(580,1.2332995)
(581,1.22807042)
(582,1.23694212)
(583,1.22569554)
(584,1.23255997)
(585,1.2293053)
(586,1.22232853)
(587,1.22719395)
(588,1.22777796)
(589,1.22372189)
(590,1.23721499)
(591,1.22371525)
(592,1.22266902)
(593,1.2316073)
(594,1.22089454)
(595,1.23220303)
(596,1.23468233)
(597,1.23079196)
(598,1.22251343)
(599,1.21851969)
(600,1.21970517)
(601,1.21835092)
(602,1.23080957)
(603,1.21979037)
(604,1.223396)
(605,1.22474963)
(606,1.22174459)
(607,1.22325188)
(608,1.21879683)
(609,1.21796647)
(610,1.21753335)
(611,1.22020618)
(612,1.22169725)
(613,1.214651)
(614,1.22619918)
(615,1.21703645)
(616,1.21279328)
(617,1.21656542)
(618,1.21974042)
(619,1.21261193)
(620,1.21001583)
(621,1.21104008)
(622,1.22080555)
(623,1.21928615)
(624,1.20979825)
(625,1.22680582)
(626,1.21699705)
(627,1.21069442)
(628,1.20347714)
(629,1.2104153)
(630,1.20870108)
(631,1.21615764)
(632,1.22238729)
(633,1.22494198)
(634,1.21593694)
(635,1.21978008)
(636,1.22359147)
(637,1.21753393)
(638,1.20724816)
(639,1.2214821)
(640,1.2120103)
(641,1.22180493)
(642,1.21976873)
(643,1.21324261)
(644,1.216867)
(645,1.22344802)
(646,1.20761111)
(647,1.21399655)
(648,1.20507288)
(649,1.21786305)
(650,1.22645697)
(651,1.21748916)
(652,1.20663748)
(653,1.22037672)
(654,1.21279345)
(655,1.21241863)
(656,1.22236936)
(657,1.21238602)
(658,1.21630375)
(659,1.20889316)
(660,1.21272575)
(661,1.21257216)
(662,1.20990854)
(663,1.20891116)
(664,1.21031014)
(665,1.21470458)
(666,1.22350135)
(667,1.2110423)
(668,1.20830294)
(669,1.20748142)
(670,1.21096828)
(671,1.20633941)
(672,1.21932703)
(673,1.20895519)
(674,1.20598442)
(675,1.2155925)
(676,1.21824963)
(677,1.2213229)
(678,1.21684937)
(679,1.20859457)
(680,1.21011359)
(681,1.22046107)
(682,1.20091497)
(683,1.20957651)
(684,1.20740495)
(685,1.21499295)
(686,1.20740688)
(687,1.20905857)
(688,1.21449881)
(689,1.21837193)
(690,1.21179095)
(691,1.21661357)
(692,1.20816951)
(693,1.22472334)
(694,1.2062915)
(695,1.20385455)
(696,1.22113353)
(697,1.22283468)
(698,1.20558916)
(699,1.21570229)
(700,1.20538972)
(701,1.21308652)
(702,1.20361469)
(703,1.20925215)
(704,1.20642407)
(705,1.2152323)
(706,1.19669945)
(707,1.200782)
(708,1.20593315)
(709,1.21544072)
(710,1.21480018)
(711,1.21518844)
(712,1.20942001)
(713,1.21148966)
(714,1.20545654)
(715,1.20315996)
(716,1.20365227)
(717,1.21192535)
(718,1.21948377)
(719,1.20821374)
(720,1.21361625)
(721,1.20231296)
(722,1.20765258)
(723,1.21450831)
(724,1.21099561)
(725,1.2074913)
(726,1.20098508)
(727,1.20971515)
(728,1.20270015)
(729,1.20387523)
(730,1.19895876)
(731,1.19872908)
(732,1.21320054)
(733,1.21490921)
(734,1.20887664)
(735,1.21163181)
(736,1.19681362)
(737,1.20446618)
(738,1.20703454)
(739,1.20604427)
(740,1.20947843)
(741,1.20865839)
(742,1.20096273)
(743,1.20827162)
(744,1.20414682)
(745,1.20720625)
(746,1.19639284)
(747,1.20572409)
(748,1.2013473)
(749,1.2071066)
(750,1.19903714)
(751,1.20366573)
(752,1.20797269)
(753,1.2002138)
(754,1.20191976)
(755,1.19425432)
(756,1.20212625)
(757,1.2070537)
(758,1.2037073)
(759,1.20273243)
(760,1.19716999)
(761,1.21014435)
(762,1.19343575)
(763,1.20462875)
(764,1.19709921)
(765,1.20376917)
(766,1.20559006)
(767,1.19742449)
(768,1.20518044)
(769,1.20374361)
(770,1.19664466)
(771,1.20282045)
(772,1.19590266)
(773,1.19261808)
(774,1.20239822)
(775,1.2053944)
(776,1.20800098)
(777,1.20463314)
(778,1.19486117)
(779,1.20335024)
(780,1.20422377)
(781,1.22384173)
(782,1.20031405)
(783,1.19942409)
(784,1.2045291)
(785,1.20474059)
(786,1.19878284)
(787,1.20182677)
(788,1.20402079)
(789,1.19701902)
(790,1.19918073)
(791,1.20221907)
(792,1.19416739)
(793,1.19767237)
(794,1.19677596)
(795,1.20654513)
(796,1.19578787)
(797,1.20057727)
(798,1.20428847)
(799,1.19247068)
(800,1.19802017)
(801,1.20638136)
(802,1.20413511)
(803,1.20955456)
(804,1.19318992)
(805,1.20272097)
(806,1.207749)
(807,1.19721041)
(808,1.2028763)
(809,1.21990492)
(810,1.19632082)
(811,1.20308987)
(812,1.20425106)
(813,1.19663638)
(814,1.19695376)
(815,1.20131859)
(816,1.19988793)
(817,1.20139682)
(818,1.20305323)
(819,1.19885234)
(820,1.19835679)
(821,1.21086446)
(822,1.1949717)
(823,1.2066184)
(824,1.19594617)
(825,1.20599949)
(826,1.20649591)
(827,1.19890882)
(828,1.20516084)
(829,1.20353609)
(830,1.20050759)
(831,1.19698948)
(832,1.19931706)
(833,1.1944306)
(834,1.20946012)
(835,1.20685655)
(836,1.19319967)
(837,1.19685641)
(838,1.19704175)
(839,1.19692509)
(840,1.19661205)
(841,1.19570805)
(842,1.20140891)
(843,1.19207372)
(844,1.20088061)
(845,1.19835463)
(846,1.20520921)
(847,1.20378978)
(848,1.1998107)
(849,1.19861936)
(850,1.19582031)
(851,1.1987545)
(852,1.20546547)
(853,1.18872022)
(854,1.20232309)
(855,1.20043989)
(856,1.20533373)
(857,1.19380391)
(858,1.18841158)
(859,1.19847562)
(860,1.19893144)
(861,1.18732252)
(862,1.19688839)
(863,1.19211632)
(864,1.19484523)
(865,1.19934735)
(866,1.20292675)
(867,1.20677393)
(868,1.18882149)
(869,1.1988225)
(870,1.19615389)
(871,1.19402421)
(872,1.18803595)
(873,1.19141331)
(874,1.19556852)
(875,1.20258146)
(876,1.20450618)
(877,1.19576562)
(878,1.19558431)
(879,1.19213204)
(880,1.20795031)
(881,1.19512289)
(882,1.19399799)
(883,1.1862906)
(884,1.19258794)
(885,1.18946567)
(886,1.19000654)
(887,1.2027123)
(888,1.1923596)
(889,1.18348005)
(890,1.18863467)
(891,1.20121299)
(892,1.1988326)
(893,1.19097602)
(894,1.18927793)
(895,1.20244761)
(896,1.21030681)
(897,1.18622365)
(898,1.1904265)
(899,1.19847536)
(900,1.19045485)
(901,1.19028175)
(902,1.1915254)
(903,1.19567878)
(904,1.19652748)
(905,1.20038964)
(906,1.18988209)
(907,1.19440312)
(908,1.19641197)
(909,1.20477419)
(910,1.19790293)
(911,1.19691025)
(912,1.18850033)
(913,1.19169451)
(914,1.19261677)
(915,1.19211179)
(916,1.19043552)
(917,1.19436215)
(918,1.19709903)
(919,1.18896522)
(920,1.20007996)
(921,1.20102736)
(922,1.1998929)
(923,1.18659465)
(924,1.18618347)
(925,1.19455038)
(926,1.19314296)
(927,1.18734347)
(928,1.1946945)
(929,1.20083582)
(930,1.19297536)
(931,1.1918947)
(932,1.18411892)
(933,1.18506909)
(934,1.19049194)
(935,1.19118305)
(936,1.186811)
(937,1.1938075)
(938,1.19701118)
(939,1.19200374)
(940,1.195514)
(941,1.19687203)
(942,1.18545585)
(943,1.18631419)
(944,1.20129164)
(945,1.19523817)
(946,1.20093616)
(947,1.1958321)
(948,1.1933094)
(949,1.18972012)
(950,1.19065364)
(951,1.19774695)
(952,1.19187986)
(953,1.18684908)
(954,1.19007853)
(955,1.18895762)
(956,1.1916201)
(957,1.19412064)
(958,1.19433833)
(959,1.18358567)
(960,1.1859943)
(961,1.19736651)
(962,1.19269318)
(963,1.207199)
(964,1.19142391)
(965,1.20534878)
(966,1.19677762)
(967,1.19925009)
(968,1.19344764)
(969,1.19187762)
(970,1.2030068)
(971,1.20351377)
(972,1.18866489)
(973,1.18989167)
(974,1.20018478)
(975,1.18845515)
(976,1.18664132)
(977,1.19180733)
(978,1.18145468)
(979,1.18718721)
(980,1.18462088)
(981,1.18829403)
(982,1.19397966)
(983,1.19369898)
(984,1.19607389)
(985,1.19851405)
(986,1.19438717)
(987,1.1929302)
(988,1.18805064)
(989,1.18674755)
(990,1.19446114)
(991,1.18777255)
(992,1.18860658)
(993,1.18970645)
(994,1.18513463)
(995,1.18728723)
(996,1.17950677)
(997,1.18922437)
(998,1.1783707)
(999,1.19441189)
(1000,1.19911098)
}; \label{plot_dr}
        \end{axis}
        \begin{axis}[
              style={font=\scriptsize},
              height=7cm,
              width=\textwidth,
              grid=both,
   			  xmin=0,
              xmax=1000,
              ymin=0,
              ymax=100,
              minor y tick num=1,
              minor x tick num=1,
              major grid style={dotted},
              minor grid style={dotted},
              legend pos=north east,
              ylabel near ticks, yticklabel pos=right,
              ylabel=Firing Rate (Hz)
        ]
        \addlegendimage{/pgfplots/refstyle=plot_dv}\addlegendentry{STDP-LIF NMSE}
        \addlegendimage{/pgfplots/refstyle=plot_dr}\addlegendentry{LIF NMSE}
        
\addplot+[mark=none,solid,green] plot coordinates {
(1,17.72695314)
(2,17.14062498)
(3,17.38164064)
(4,17.31757818)
(5,17.24296878)
(6,17.50390627)
(7,17.90039063)
(8,16.96601564)
(9,17.23242189)
(10,17.34101561)
(11,17.8722656)
(12,17.29687503)
(13,16.70312502)
(14,17.10507809)
(15,17.5238282)
(16,17.70820316)
(17,17.64921874)
(18,17.13749995)
(19,16.91875004)
(20,17.56250001)
(21,17.66992191)
(22,17.16875001)
(23,17.2425781)
(24,17.72539061)
(25,17.38984376)
(26,17.51835942)
(27,17.13984374)
(28,17.19218751)
(29,17.75351565)
(30,17.3402344)
(31,17.07695311)
(32,17.09570318)
(33,17.65234379)
(34,16.82265631)
(35,17.3316407)
(36,17.25195312)
(37,17.70117185)
(38,17.31289068)
(39,17.27031253)
(40,17.18593756)
(41,17.67109373)
(42,17.21835939)
(43,17.07617188)
(44,17.14023439)
(45,17.15507811)
(46,17.96445307)
(47,17.359375)
(48,17.50078127)
(49,17.01914064)
(50,17.62656252)
(51,17.32226565)
(52,17.33320315)
(53,17.56718752)
(54,17.13867187)
(55,17.22617189)
(56,17.45507813)
(57,17.5441406)
(58,17.10742185)
(59,17.45820311)
(60,17.59453124)
(61,17.65078125)
(62,17.4121094)
(63,16.94296875)
(64,16.96250003)
(65,17.26718752)
(66,17.74335939)
(67,17.5730469)
(68,17.03007815)
(69,17.09492187)
(70,17.18242185)
(71,17.50546879)
(72,17.26171876)
(73,16.91875)
(74,17.47031251)
(75,17.64921871)
(76,17.72656252)
(77,17.40937503)
(78,17.05234376)
(79,17.03515627)
(80,17.08945313)
(81,17.61953124)
(82,17.16640624)
(83,17.21757817)
(84,17.29843751)
(85,17.07226568)
(86,17.69804689)
(87,16.93867183)
(88,17.13867195)
(89,17.27578127)
(90,17.24648439)
(91,17.28554686)
(92,17.25703129)
(93,17.30898437)
(94,17.28164064)
(95,17.5003906)
(96,17.34648437)
(97,17.89023441)
(98,17.92226563)
(99,17.24101561)
(100,17.5269531)
(101,17.33867188)
(102,17.24726559)
(103,17.33007818)
(104,16.61015628)
(105,17.64921874)
(106,17.00312502)
(107,17.61132815)
(108,17.62382817)
(109,17.61562499)
(110,17.18515627)
(111,17.56835935)
(112,17.64453126)
(113,17.36367185)
(114,16.86406254)
(115,17.32226566)
(116,17.78749999)
(117,17.00195314)
(118,17.78710939)
(119,17.55078127)
(120,17.25156253)
(121,17.54453125)
(122,17.13828128)
(123,17.44218752)
(124,17.05859377)
(125,17.07148436)
(126,17.40546874)
(127,17.7546875)
(128,16.90625005)
(129,17.55664062)
(130,17.18085935)
(131,17.78515624)
(132,17.64726562)
(133,17.19062505)
(134,17.31601557)
(135,17.03007811)
(136,17.40703128)
(137,17.70781247)
(138,16.74804692)
(139,17.07539069)
(140,17.64414066)
(141,17.84492191)
(142,17.59609379)
(143,17.059375)
(144,17.21992191)
(145,17.76640624)
(146,17.23515627)
(147,17.465625)
(148,17.48632814)
(149,17.65156252)
(150,17.18828129)
(151,17.78164059)
(152,17.42070316)
(153,17.54062502)
(154,17.09843754)
(155,17.68515621)
(156,17.38945312)
(157,17.16210939)
(158,17.5578125)
(159,18.35546873)
(160,17.29921875)
(161,17.54335938)
(162,16.91523439)
(163,17.34453129)
(164,17.71171877)
(165,17.54257813)
(166,17.40078124)
(167,17.21562497)
(168,17.36953121)
(169,17.16718754)
(170,17.52578123)
(171,17.6511719)
(172,17.01757819)
(173,16.77148436)
(174,16.88554692)
(175,17.17617189)
(176,16.68554689)
(177,17.17773441)
(178,17.17890629)
(179,17.23867187)
(180,17.20976558)
(181,16.82890624)
(182,16.97421878)
(183,17.85820314)
(184,17.53593753)
(185,16.77265627)
(186,17.0140625)
(187,17.51406252)
(188,17.29999998)
(189,17.35195315)
(190,17.75937495)
(191,17.33242188)
(192,16.95703126)
(193,17.79492185)
(194,17.21679687)
(195,17.70351561)
(196,17.08085939)
(197,17.28398442)
(198,17.61171873)
(199,17.26523436)
(200,17.159375)
(201,17.41484373)
(202,18.32304684)
(203,17.58085937)
(204,17.48671878)
(205,17.16914064)
(206,17.74023439)
(207,17.22226563)
(208,17.31835935)
(209,16.78359377)
(210,16.8875)
(211,17.1546875)
(212,17.66015623)
(213,17.25273446)
(214,17.85976564)
(215,17.0796875)
(216,16.97734378)
(217,17.55390628)
(218,17.07578127)
(219,17.31601565)
(220,17.50351569)
(221,16.89960939)
(222,17.20742189)
(223,17.53828125)
(224,16.88359376)
(225,17.69687501)
(226,17.51484377)
(227,17.21679692)
(228,16.61796876)
(229,16.88125)
(230,17.63359374)
(231,17.55585935)
(232,17.60976566)
(233,17.45390625)
(234,17.30273432)
(235,17.51757819)
(236,17.40976556)
(237,16.95703128)
(238,16.5480469)
(239,17.42187502)
(240,17.45703126)
(241,17.58789066)
(242,16.89609375)
(243,17.23046875)
(244,17.4085937)
(245,17.2546875)
(246,17.3894531)
(247,17.71484377)
(248,17.64453129)
(249,17.1476563)
(250,17.36367192)
(251,17.08398441)
(252,17.67773438)
(253,17.5828125)
(254,17.55039069)
(255,17.86601562)
(256,17.86132818)
(257,17.38515627)
(258,17.8203125)
(259,16.990625)
(260,16.90000001)
(261,17.35273439)
(262,17.66523439)
(263,17.20039064)
(264,17.54375)
(265,17.03945316)
(266,16.83242187)
(267,17.53828127)
(268,16.85703121)
(269,17.13046874)
(270,17.88906248)
(271,17.4769531)
(272,17.2148438)
(273,17.48945315)
(274,16.99648439)
(275,17.23554685)
(276,17.67031252)
(277,17.2976562)
(278,16.65000002)
(279,17.62109377)
(280,17.52265621)
(281,17.73007812)
(282,17.53906254)
(283,17.05625001)
(284,17.58359378)
(285,17.18984374)
(286,17.19843751)
(287,17.27500001)
(288,17.40898439)
(289,16.81601561)
(290,17.05039065)
(291,17.40234375)
(292,17.14296874)
(293,17.09140626)
(294,18.03710938)
(295,17.29804693)
(296,17.51132809)
(297,17.38164064)
(298,17.4023438)
(299,17.490625)
(300,17.15468755)
(301,17.58632813)
(302,17.68437498)
(303,17.54960938)
(304,17.04570312)
(305,17.3636719)
(306,17.15078128)
(307,18.07539057)
(308,17.31484375)
(309,17.22890631)
(310,17.23046875)
(311,17.51249995)
(312,17.06367191)
(313,17.48789067)
(314,17.24726565)
(315,17.39062504)
(316,17.50976567)
(317,17.23593752)
(318,17.19101566)
(319,17.8375)
(320,17.67773443)
(321,17.0984375)
(322,17.3847656)
(323,17.07226561)
(324,17.66835937)
(325,17.2566407)
(326,18.275)
(327,17.04257815)
(328,17.26367191)
(329,17.03007811)
(330,17.42929686)
(331,17.79179688)
(332,17.62539066)
(333,16.90664065)
(334,17.33671876)
(335,17.53398439)
(336,17.18203127)
(337,17.47460938)
(338,17.4265625)
(339,17.63359372)
(340,16.60546875)
(341,17.5910156)
(342,17.54531251)
(343,16.99453127)
(344,17.18437498)
(345,17.12578128)
(346,17.4996094)
(347,17.6039063)
(348,17.48476563)
(349,17.40664066)
(350,17.5839844)
(351,17.36992188)
(352,17.20937498)
(353,17.35664061)
(354,17.25976563)
(355,17.80468752)
(356,17.55156248)
(357,17.22031255)
(358,17.27226563)
(359,16.96171872)
(360,17.12500002)
(361,17.58906252)
(362,17.40429689)
(363,17.11093751)
(364,17.5375)
(365,17.76054684)
(366,17.44570312)
(367,17.15546875)
(368,16.88750002)
(369,17.37421876)
(370,17.56445315)
(371,16.89296878)
(372,17.16875)
(373,17.12226564)
(374,17.9730469)
(375,17.33281254)
(376,17.58164059)
(377,17.43320318)
(378,17.3753906)
(379,17.75234378)
(380,17.1183594)
(381,17.30859375)
(382,17.02773439)
(383,17.00937501)
(384,17.93828119)
(385,17.32265629)
(386,18.11054689)
(387,17.4921875)
(388,17.28320312)
(389,17.48789064)
(390,17.16171875)
(391,17.4667969)
(392,17.39453125)
(393,17.53476565)
(394,17.38554689)
(395,17.35195314)
(396,16.99453128)
(397,17.18085937)
(398,17.45820316)
(399,17.38554692)
(400,17.1832031)
(401,17.44218749)
(402,17.17109378)
(403,17.46757811)
(404,17.62929691)
(405,17.09453126)
(406,17.53554685)
(407,17.67578125)
(408,17.76562499)
(409,16.8824219)
(410,17.29804688)
(411,17.31445313)
(412,17.47734376)
(413,17.66210934)
(414,17.35820316)
(415,16.97070314)
(416,17.33906252)
(417,17.84804691)
(418,16.97890629)
(419,17.48398435)
(420,16.98125002)
(421,17.43671876)
(422,17.06484375)
(423,16.87734375)
(424,17.38710938)
(425,16.83437502)
(426,17.51953127)
(427,17.14296876)
(428,17.26835943)
(429,17.48671877)
(430,17.68593751)
(431,17.06796878)
(432,17.50273444)
(433,17.39765624)
(434,17.50546876)
(435,17.26171874)
(436,17.41015626)
(437,17.11601566)
(438,17.34296874)
(439,17.50937505)
(440,17.32539062)
(441,17.23007814)
(442,17.44687503)
(443,17.24882814)
(444,17.8265625)
(445,17.91210938)
(446,17.06992187)
(447,17.409375)
(448,17.46289059)
(449,17.33124998)
(450,17.29726562)
(451,17.21523436)
(452,17.35625005)
(453,17.32382817)
(454,17.27226567)
(455,17.14296879)
(456,17.51874997)
(457,17.53437501)
(458,16.99921879)
(459,17.34726563)
(460,17.94257815)
(461,17.87968749)
(462,17.13281254)
(463,17.51914064)
(464,17.21406248)
(465,17.42617184)
(466,17.80078127)
(467,17.49023437)
(468,17.04921879)
(469,17.22031251)
(470,17.2160156)
(471,17.64609377)
(472,17.50390624)
(473,17.31523442)
(474,17.19257816)
(475,17.10312505)
(476,17.02148439)
(477,17.05859374)
(478,17.27031252)
(479,17.64101563)
(480,17.23125)
(481,17.49062501)
(482,17.22890626)
(483,17.28437499)
(484,17.32226569)
(485,18.1128906)
(486,17.21015624)
(487,17.75078124)
(488,16.74687503)
(489,17.04257811)
(490,17.68945315)
(491,17.3226563)
(492,17.5410156)
(493,16.98476567)
(494,17.50273438)
(495,17.43515626)
(496,16.76445313)
(497,17.58867188)
(498,17.06640631)
(499,17.58789062)
(500,17.33046872)
(501,17.48554688)
(502,17.33437501)
(503,16.98828128)
(504,17.95078123)
(505,17.46914067)
(506,17.30468747)
(507,17.25703124)
(508,17.32148438)
(509,17.57499999)
(510,17.60820313)
(511,17.80820314)
(512,17.30664059)
(513,17.92109374)
(514,17.06953131)
(515,17.07656252)
(516,17.30703124)
(517,17.37617187)
(518,18.01406254)
(519,16.9417969)
(520,17.29648439)
(521,17.20078125)
(522,16.94648435)
(523,17.27187497)
(524,16.96601572)
(525,17.58007809)
(526,17.23125002)
(527,16.94414065)
(528,17.21054691)
(529,18.03242183)
(530,17.72617188)
(531,17.32109383)
(532,17.184375)
(533,17.28320314)
(534,17.25898441)
(535,17.64101563)
(536,17.65312504)
(537,17.16914067)
(538,17.27500001)
(539,17.42851561)
(540,17.23046871)
(541,17.66875001)
(542,17.04023446)
(543,17.48398435)
(544,17.70273439)
(545,17.08242189)
(546,17.24257809)
(547,16.96562501)
(548,17.63632814)
(549,17.06562501)
(550,17.13476562)
(551,17.52578129)
(552,17.31796876)
(553,17.21406249)
(554,17.49218754)
(555,17.64062495)
(556,17.26757816)
(557,16.98984376)
(558,16.64609375)
(559,17.45312503)
(560,17.2203125)
(561,17.33164064)
(562,17.15703123)
(563,17.32539062)
(564,17.3554688)
(565,17.44843748)
(566,16.90117191)
(567,17.4644531)
(568,17.29765625)
(569,17.16874996)
(570,17.71484373)
(571,17.33945315)
(572,17.0558594)
(573,17.17773437)
(574,17.39453126)
(575,17.45625003)
(576,16.96210938)
(577,17.59101566)
(578,17.57148441)
(579,17.4953125)
(580,17.44648439)
(581,17.3703125)
(582,17.15039057)
(583,17.54062501)
(584,17.5625)
(585,17.13867188)
(586,17.03945319)
(587,17.51093756)
(588,17.51757812)
(589,17.38789062)
(590,17.13906248)
(591,16.93007812)
(592,17.00781251)
(593,16.97734374)
(594,17.61601562)
(595,17.22304686)
(596,16.76718754)
(597,17.49453125)
(598,17.02226566)
(599,16.70976565)
(600,17.53007809)
(601,17.41054686)
(602,16.91875004)
(603,17.58945307)
(604,17.27187503)
(605,17.06484375)
(606,16.90429687)
(607,17.47187503)
(608,17.31210941)
(609,17.13476562)
(610,17.56406254)
(611,17.39296875)
(612,17.27539064)
(613,17.54765623)
(614,17.08671874)
(615,17.57343747)
(616,17.10312505)
(617,17.40351564)
(618,17.10195315)
(619,17.16875001)
(620,17.48085937)
(621,17.34570311)
(622,17.4234375)
(623,16.8996094)
(624,17.58984379)
(625,17.54804686)
(626,17.21562505)
(627,17.17812498)
(628,16.83593752)
(629,17.08476566)
(630,17.7140625)
(631,17.69414064)
(632,17.36992186)
(633,18.17695314)
(634,17.61992188)
(635,17.48671876)
(636,17.34570315)
(637,17.15742188)
(638,17.25390629)
(639,17.06835936)
(640,17.6996094)
(641,17.59414058)
(642,17.49726564)
(643,17.35624994)
(644,17.39570316)
(645,17.50351567)
(646,17.4121094)
(647,17.23906249)
(648,17.18632814)
(649,17.06210935)
(650,17.58593752)
(651,17.2425781)
(652,17.76914062)
(653,17.04453129)
(654,17.40976568)
(655,17.73124996)
(656,17.38007812)
(657,17.28867189)
(658,17.75976568)
(659,17.21718754)
(660,16.89921876)
(661,17.43281249)
(662,17.59453125)
(663,17.60195316)
(664,17.82304686)
(665,17.58515626)
(666,17.30234374)
(667,17.95546878)
(668,17.21054688)
(669,17.31640625)
(670,17.23124997)
(671,17.35039064)
(672,17.68398438)
(673,17.16679687)
(674,17.28007812)
(675,17.39296875)
(676,17.27070309)
(677,17.33906254)
(678,17.12617191)
(679,17.26328125)
(680,17.98749997)
(681,17.47812503)
(682,16.51640625)
(683,17.83515627)
(684,17.27812502)
(685,17.3742187)
(686,17.58437501)
(687,17.36757815)
(688,16.71640623)
(689,17.7140625)
(690,17.15234377)
(691,17.31015625)
(692,17.61601565)
(693,17.23046875)
(694,17.05546878)
(695,17.51054687)
(696,17.32187502)
(697,17.09140625)
(698,17.59804685)
(699,17.85273438)
(700,17.46523435)
(701,17.09335942)
(702,17.57851565)
(703,17.321875)
(704,17.61250001)
(705,17.16054687)
(706,17.88359378)
(707,16.89218751)
(708,16.82812503)
(709,17.28046877)
(710,17.50039056)
(711,17.15390624)
(712,17.62890622)
(713,17.12500001)
(714,17.44023437)
(715,17.44609379)
(716,17.14492192)
(717,17.3390625)
(718,17.64140626)
(719,16.67539063)
(720,16.99101559)
(721,17.26093749)
(722,17.34687498)
(723,17.30937499)
(724,17.49335936)
(725,17.47187502)
(726,17.31757812)
(727,17.13437502)
(728,17.34101564)
(729,17.20898437)
(730,17.07851566)
(731,17.72734374)
(732,17.66015623)
(733,17.5699219)
(734,17.90546876)
(735,17.37812503)
(736,17.72031251)
(737,16.97109376)
(738,17.02851568)
(739,17.66640622)
(740,17.76640624)
(741,17.77382814)
(742,17.4167969)
(743,17.10703131)
(744,17.45664063)
(745,17.09296876)
(746,17.35429686)
(747,17.34101565)
(748,17.28867188)
(749,16.83124996)
(750,17.81250001)
(751,17.24804691)
(752,16.95039061)
(753,17.28359379)
(754,17.0691407)
(755,16.94453127)
(756,17.29960939)
(757,17.27617191)
(758,16.89687501)
(759,17.45351561)
(760,17.15234375)
(761,17.14531252)
(762,17.44765622)
(763,16.90507818)
(764,17.5664063)
(765,17.37304694)
(766,16.95664061)
(767,17.15039061)
(768,17.64218749)
(769,17.35468753)
(770,17.35117185)
(771,17.18046875)
(772,18.05078128)
(773,17.20742187)
(774,17.56914063)
(775,17.22929687)
(776,17.39335943)
(777,16.92109376)
(778,17.50039059)
(779,17.31015627)
(780,16.91015624)
(781,17.63632808)
(782,17.29257812)
(783,17.559375)
(784,17.45273441)
(785,17.46523439)
(786,17.6179688)
(787,17.32968755)
(788,17.22695316)
(789,17.80195312)
(790,17.08828123)
(791,17.14921871)
(792,17.40078125)
(793,17.44531253)
(794,17.12929685)
(795,17.41328127)
(796,16.83125003)
(797,17.51992186)
(798,17.49179688)
(799,17.40312496)
(800,17.446875)
(801,17.5128906)
(802,16.99726566)
(803,17.53203133)
(804,17.45585942)
(805,17.49101564)
(806,17.31796877)
(807,17.60429686)
(808,17.31679688)
(809,17.77968755)
(810,17.64062503)
(811,17.30468753)
(812,17.12578125)
(813,17.12304689)
(814,17.44179691)
(815,17.67851562)
(816,17.28281253)
(817,17.31093745)
(818,16.87304693)
(819,17.68242189)
(820,17.94492189)
(821,17.32539064)
(822,17.63124998)
(823,17.66523441)
(824,17.54218748)
(825,17.25390624)
(826,17.25585941)
(827,17.96445315)
(828,17.53906251)
(829,17.21015621)
(830,17.02070318)
(831,17.25234377)
(832,17.52851565)
(833,17.82343748)
(834,17.11289063)
(835,17.22187498)
(836,17.06718752)
(837,17.09726562)
(838,17.44414065)
(839,17.20585945)
(840,17.17695313)
(841,17.13710941)
(842,17.16992191)
(843,16.59570313)
(844,17.44335934)
(845,17.29218749)
(846,17.39257812)
(847,17.02773437)
(848,16.85625001)
(849,17.2449219)
(850,17.02343748)
(851,17.22343746)
(852,17.40156249)
(853,17.40195315)
(854,17.15859382)
(855,17.48281253)
(856,17.10937498)
(857,16.57656256)
(858,17.51093749)
(859,17.22500001)
(860,17.78125)
(861,17.44414073)
(862,17.17187499)
(863,17.37382809)
(864,17.46484373)
(865,17.26992187)
(866,17.43906254)
(867,17.87968753)
(868,17.3890625)
(869,17.23124999)
(870,17.13320316)
(871,17.4113281)
(872,17.43281248)
(873,17.73359378)
(874,17.81914068)
(875,17.00078125)
(876,17.36992189)
(877,17.64960936)
(878,17.18007813)
(879,17.0730469)
(880,17.30859375)
(881,16.9589844)
(882,17.45429685)
(883,17.42148437)
(884,17.10273438)
(885,17.82734379)
(886,16.85117187)
(887,17.26953126)
(888,17.19960934)
(889,17.40429688)
(890,17.56093747)
(891,17.55273441)
(892,16.86484377)
(893,17.55468746)
(894,17.42109377)
(895,17.29296875)
(896,17.18085939)
(897,17.75)
(898,17.49062501)
(899,17.11601568)
(900,17.58359379)
(901,17.075)
(902,17.10781253)
(903,17.27539066)
(904,16.95585943)
(905,16.99882815)
(906,17.07187501)
(907,17.24960938)
(908,17.08085936)
(909,17.36132814)
(910,17.40859377)
(911,17.2777344)
(912,16.89960939)
(913,16.81679687)
(914,17.33515627)
(915,17.10546875)
(916,16.43359378)
(917,17.20039068)
(918,17.63203124)
(919,17.30195314)
(920,17.66953124)
(921,17.47539062)
(922,17.28476565)
(923,17.12421879)
(924,17.40625002)
(925,17.20312502)
(926,17.15000001)
(927,17.1621094)
(928,17.85898435)
(929,17.16328127)
(930,17.39101569)
(931,17.20664064)
(932,17.45585935)
(933,17.37578131)
(934,17.19921875)
(935,17.00898434)
(936,17.60820317)
(937,17.36054684)
(938,16.88437502)
(939,17.33632813)
(940,17.5011719)
(941,16.91640624)
(942,17.32695309)
(943,17.72890625)
(944,17.14804688)
(945,17.82148436)
(946,17.2179688)
(947,17.21953133)
(948,17.96484372)
(949,16.90312504)
(950,17.3675781)
(951,17.00976563)
(952,16.94609377)
(953,17.5433594)
(954,17.75820315)
(955,17.59648436)
(956,17.84492192)
(957,16.98515624)
(958,17.40976561)
(959,17.08007816)
(960,17.63945315)
(961,17.47187502)
(962,17.3875)
(963,17.20117189)
(964,17.77421874)
(965,16.87578128)
(966,17.503125)
(967,17.34726561)
(968,17.85117194)
(969,17.29765627)
(970,17.33085937)
(971,16.98085939)
(972,17.3109375)
(973,17.5011719)
(974,17.47187502)
(975,17.41875001)
(976,17.36171875)
(977,17.40898438)
(978,17.64179688)
(979,16.97656252)
(980,17.37656249)
(981,17.59179692)
(982,17.3925781)
(983,17.11796878)
(984,17.30820309)
(985,17.65898443)
(986,17.38320318)
(987,16.87890626)
(988,17.2203125)
(989,16.85000002)
(990,16.77460936)
(991,17.29687506)
(992,17.17382813)
(993,17.14531247)
(994,17.15234378)
(995,16.69726565)
(996,17.46210939)
(997,17.61679687)
(998,16.81523438)
(999,16.58203123)
(1000,16.81015627)
}; \addlegendentry{STDP-LIF FR}
\addplot+[mark=none,solid,black] plot coordinates {
(1,59.41640625)
(2,58.85937499)
(3,58.30234372)
(4,58.52578123)
(5,58.690625)
(6,58.49296873)
(7,59.49531252)
(8,59.50273431)
(9,58.82734378)
(10,58.70976568)
(11,58.98398435)
(12,59.65820316)
(13,59.0875)
(14,58.49804689)
(15,58.94453126)
(16,58.54492187)
(17,58.8761719)
(18,59.05742188)
(19,59.11523431)
(20,58.58671878)
(21,59.55429683)
(22,59.80390622)
(23,58.06171875)
(24,59.86367186)
(25,58.92304688)
(26,59.05859377)
(27,59.52187491)
(28,59.26445307)
(29,58.43710943)
(30,58.80312501)
(31,59.33437504)
(32,58.61367192)
(33,59.29648431)
(34,59.94453125)
(35,59.12734376)
(36,58.87109369)
(37,59.44179692)
(38,60.22070312)
(39,59.17812495)
(40,58.71210931)
(41,59.03749992)
(42,59.58046873)
(43,58.83046866)
(44,59.04257813)
(45,58.72265628)
(46,59.62304688)
(47,60.62109375)
(48,58.81562497)
(49,59.00429682)
(50,59.29023433)
(51,59.24999998)
(52,59.57109372)
(53,58.82265625)
(54,59.7910157)
(55,58.76679682)
(56,59.31484376)
(57,59.64921872)
(58,59.84335932)
(59,59.42539058)
(60,59.32304689)
(61,60.46093752)
(62,60.24492184)
(63,59.28203124)
(64,59.78710932)
(65,59.09921873)
(66,59.21796874)
(67,60.10820314)
(68,59.43828125)
(69,59.60976564)
(70,58.74843749)
(71,59.68867187)
(72,59.95820311)
(73,59.46679691)
(74,58.62539063)
(75,59.1746094)
(76,60.37031256)
(77,60.03789061)
(78,60.08125004)
(79,59.59648432)
(80,59.43085933)
(81,59.20976558)
(82,60.31132809)
(83,59.26406247)
(84,59.38828122)
(85,58.71445311)
(86,58.54179689)
(87,59.5125)
(88,60.10429692)
(89,59.13203123)
(90,60.35781251)
(91,59.97578124)
(92,59.92812497)
(93,60.36445317)
(94,59.85898439)
(95,59.27343751)
(96,59.2398438)
(97,60.43320312)
(98,59.70000002)
(99,60.43164055)
(100,59.58789059)
(101,60.09453124)
(102,59.95820312)
(103,59.86640621)
(104,59.54882816)
(105,59.24921871)
(106,60.4902343)
(107,60.25507814)
(108,60.47929687)
(109,61.10664063)
(110,60.94882816)
(111,60.08164068)
(112,60.1957031)
(113,60.04843746)
(114,60.20429692)
(115,59.21679688)
(116,59.26523443)
(117,59.75820312)
(118,59.51484374)
(119,60.12851559)
(120,60.18945315)
(121,60.1996094)
(122,59.80117187)
(123,60.2066406)
(124,60.41367192)
(125,59.73320313)
(126,59.76953123)
(127,59.79218747)
(128,60.19492183)
(129,59.60273435)
(130,59.90781254)
(131,58.55195311)
(132,60.11132814)
(133,60.24179687)
(134,58.96132812)
(135,59.47929685)
(136,59.63554686)
(137,59.25742192)
(138,60.15664061)
(139,59.63164068)
(140,59.6589844)
(141,60.29804691)
(142,60.27070311)
(143,60.16601563)
(144,60.20781246)
(145,59.66796877)
(146,60.2503906)
(147,59.37421874)
(148,60.47695307)
(149,59.58515621)
(150,60.70664055)
(151,60.13554687)
(152,59.9457031)
(153,59.24648437)
(154,59.96093754)
(155,58.81132812)
(156,60.18789061)
(157,59.64101563)
(158,60.14140626)
(159,59.75820308)
(160,60.67226561)
(161,59.80156254)
(162,59.18515627)
(163,59.2929688)
(164,59.58945313)
(165,59.8265625)
(166,60.49843755)
(167,59.953125)
(168,59.23476568)
(169,59.77148441)
(170,59.47421877)
(171,60.66757809)
(172,59.69921872)
(173,59.58437499)
(174,59.86484379)
(175,59.5140625)
(176,59.92968753)
(177,59.02617185)
(178,59.58671872)
(179,60.25039062)
(180,59.80585935)
(181,60.26054685)
(182,59.87734367)
(183,59.1585937)
(184,59.8910156)
(185,59.47031247)
(186,60.04765624)
(187,60.07070315)
(188,59.60898436)
(189,59.91914063)
(190,60.20429691)
(191,60.36796876)
(192,59.88867183)
(193,59.6417969)
(194,60.13007813)
(195,60.09960931)
(196,60.42148433)
(197,59.74921876)
(198,60.32343749)
(199,59.64843751)
(200,60.07421872)
(201,60.48750002)
(202,60.64374998)
(203,61.06015621)
(204,60.77539061)
(205,59.64062494)
(206,59.51835938)
(207,60.45820309)
(208,60.89062501)
(209,60.41992182)
(210,59.32617184)
(211,58.82617194)
(212,59.83554686)
(213,59.57851565)
(214,59.66523435)
(215,59.95273437)
(216,59.80468748)
(217,60.19921871)
(218,60.65429683)
(219,60.06796871)
(220,60.00625009)
(221,59.97031252)
(222,59.8539063)
(223,60.44531249)
(224,59.88984372)
(225,59.41953129)
(226,60.88164066)
(227,60.09687501)
(228,59.61406249)
(229,59.46210942)
(230,58.71171877)
(231,60.46757817)
(232,59.55781245)
(233,59.95664058)
(234,60.72421872)
(235,60.40429685)
(236,60.22187502)
(237,59.29921876)
(238,59.55703123)
(239,59.12578118)
(240,59.86328123)
(241,59.45195318)
(242,60.22578122)
(243,59.9003906)
(244,60.12421878)
(245,60.16093742)
(246,59.38398435)
(247,60.12656248)
(248,60.12734378)
(249,60.18359374)
(250,60.72343744)
(251,60.59335931)
(252,58.92656247)
(253,59.99648436)
(254,60.48671869)
(255,60.55546875)
(256,60.34609372)
(257,60.34062498)
(258,60.02499998)
(259,60.03320307)
(260,60.16289059)
(261,60.00468747)
(262,59.83437499)
(263,60.99062501)
(264,58.91484372)
(265,59.63671873)
(266,59.95820308)
(267,59.790625)
(268,60.25039059)
(269,59.70937502)
(270,59.71601564)
(271,60.19335934)
(272,60.50351566)
(273,59.84804687)
(274,59.34296876)
(275,59.8429687)
(276,60.11914065)
(277,59.84648435)
(278,59.87031258)
(279,59.43124998)
(280,60.084375)
(281,60.11289057)
(282,60.60937502)
(283,60.12695313)
(284,59.25742188)
(285,59.9800781)
(286,59.83710938)
(287,59.96601559)
(288,60.74882813)
(289,59.95468752)
(290,59.05156248)
(291,59.53124997)
(292,60.20351569)
(293,60.17499996)
(294,59.753125)
(295,60.2695312)
(296,59.25078125)
(297,60.49375004)
(298,59.91249998)
(299,60.19179683)
(300,60.52734371)
(301,60.19374999)
(302,60.67226566)
(303,61.05781246)
(304,59.40117185)
(305,60.02070312)
(306,60.31523439)
(307,59.27968746)
(308,61.27148431)
(309,60.11914062)
(310,59.85703122)
(311,59.48046875)
(312,59.74453123)
(313,59.56406248)
(314,60.15234376)
(315,59.69101555)
(316,60.19296877)
(317,60.09453119)
(318,59.90390624)
(319,59.59023435)
(320,60.63945313)
(321,60.18984377)
(322,59.47460931)
(323,60.35664051)
(324,59.3203125)
(325,60.33164058)
(326,60.37890618)
(327,60.65820313)
(328,59.52499993)
(329,60.21523434)
(330,59.82890625)
(331,59.93242194)
(332,60.63710945)
(333,59.96640624)
(334,59.67656246)
(335,59.54570308)
(336,60.05351567)
(337,59.48671874)
(338,60.23828126)
(339,60.26601562)
(340,60.52460935)
(341,59.53710937)
(342,60.06875)
(343,60.43554684)
(344,60.44960939)
(345,60.65937502)
(346,59.70156246)
(347,59.87500003)
(348,60.45117187)
(349,59.68476564)
(350,60.22109372)
(351,60.4539062)
(352,60.27734376)
(353,59.79726564)
(354,60.64296873)
(355,59.91210938)
(356,60.18749994)
(357,59.51679689)
(358,60.58281246)
(359,59.94765623)
(360,60.75976562)
(361,59.0648438)
(362,60.69999999)
(363,60.07929689)
(364,59.50664065)
(365,60.55781246)
(366,60.40664057)
(367,59.35781248)
(368,60.26093751)
(369,59.90156245)
(370,60.09101563)
(371,60.23515627)
(372,59.40312496)
(373,59.82578124)
(374,59.34375005)
(375,60.47187502)
(376,60.28007802)
(377,59.66406247)
(378,60.2527344)
(379,60.51171878)
(380,60.3320313)
(381,59.74492191)
(382,59.69296873)
(383,59.58476562)
(384,59.36093747)
(385,60.44492187)
(386,60.37421876)
(387,60.33124997)
(388,60.92109378)
(389,60.74375002)
(390,60.57929682)
(391,60.26328126)
(392,61.66679684)
(393,60.46406246)
(394,60.30351561)
(395,59.96874996)
(396,59.93906246)
(397,59.62890623)
(398,60.00039064)
(399,60.32929685)
(400,59.7429687)
(401,59.37070311)
(402,60.33124999)
(403,59.83749999)
(404,60.11249998)
(405,60.5753906)
(406,59.92460932)
(407,60.15390618)
(408,60.65781239)
(409,60.75859372)
(410,60.0628906)
(411,60.19765623)
(412,60.45820312)
(413,60.17343756)
(414,60.13398429)
(415,60.27343751)
(416,60.30039067)
(417,60.02734378)
(418,60.49570306)
(419,59.28476562)
(420,60.57929684)
(421,60.17226563)
(422,60.31718747)
(423,60.02226562)
(424,60.10546873)
(425,60.04140628)
(426,59.77929688)
(427,60.04296871)
(428,59.81757809)
(429,60.39375)
(430,60.79374997)
(431,60.31171874)
(432,59.8441406)
(433,60.78906247)
(434,60.18671873)
(435,60.36874999)
(436,59.99882819)
(437,59.98281253)
(438,60.66992191)
(439,59.94843747)
(440,60.54023437)
(441,60.51328128)
(442,60.11718747)
(443,59.63789054)
(444,60.23398438)
(445,60.91484378)
(446,59.97265622)
(447,60.05820306)
(448,59.82695314)
(449,60.78203125)
(450,60.16367187)
(451,60.06171876)
(452,60.72968748)
(453,59.83007818)
(454,60.45117188)
(455,60.1058594)
(456,60.57343745)
(457,60.63164063)
(458,59.25390627)
(459,60.33046874)
(460,59.45468753)
(461,60.99140615)
(462,60.47343747)
(463,60.97617183)
(464,60.54335941)
(465,59.48632813)
(466,59.9550781)
(467,60.44609365)
(468,59.55546878)
(469,59.27382811)
(470,60.16054681)
(471,59.92031246)
(472,60.4132813)
(473,60.68789064)
(474,59.91484369)
(475,60.92656254)
(476,59.54414064)
(477,59.80117179)
(478,60.74921875)
(479,60.53867185)
(480,59.75429687)
(481,60.16132811)
(482,60.56249997)
(483,60.30195312)
(484,60.88164065)
(485,59.07031245)
(486,61.66210933)
(487,60.46093749)
(488,60.34765622)
(489,59.51914064)
(490,60.25820312)
(491,60.47109373)
(492,60.01015628)
(493,60.78906244)
(494,59.8496094)
(495,60.89335935)
(496,60.00117184)
(497,60.22343744)
(498,61.11562499)
(499,60.08515626)
(500,61.1878906)
(501,60.16484382)
(502,60.3855469)
(503,60.61289062)
(504,61.1109375)
(505,61.0457031)
(506,60.23789061)
(507,59.74882807)
(508,61.10390622)
(509,59.69218748)
(510,60.98593745)
(511,61.4925781)
(512,60.75078123)
(513,60.22890629)
(514,61.31484376)
(515,59.99648435)
(516,59.73046877)
(517,59.67656245)
(518,60.11562504)
(519,60.73984369)
(520,60.25625006)
(521,59.77343752)
(522,59.78945308)
(523,59.7484375)
(524,59.72070308)
(525,60.28203128)
(526,61.03632816)
(527,58.99023441)
(528,59.20742191)
(529,60.45742194)
(530,60.89453129)
(531,60.26835936)
(532,60.69140625)
(533,60.26132807)
(534,60.90273435)
(535,59.88789057)
(536,60.18320312)
(537,60.39296874)
(538,59.63281248)
(539,60.0613281)
(540,60.02656255)
(541,60.29687501)
(542,60.55390616)
(543,60.02070308)
(544,59.86914062)
(545,60.92734378)
(546,59.3433594)
(547,60.64843754)
(548,59.99570313)
(549,61.06250005)
(550,60.18046872)
(551,60.16757808)
(552,60.38945307)
(553,60.59804683)
(554,59.94257807)
(555,60.26210937)
(556,60.20937501)
(557,60.53593755)
(558,60.14960943)
(559,59.91132811)
(560,60.12734373)
(561,60.80039068)
(562,60.54335945)
(563,60.77070309)
(564,60.58671872)
(565,60.32929691)
(566,60.77578122)
(567,60.60585938)
(568,60.65351561)
(569,61.01367185)
(570,60.54804684)
(571,60.38242188)
(572,60.09609371)
(573,60.48359367)
(574,60.25468751)
(575,60.13437496)
(576,59.88710942)
(577,60.28749998)
(578,60.47226563)
(579,60.24179686)
(580,60.95429689)
(581,60.78007811)
(582,60.13203128)
(583,60.15156256)
(584,60.06484374)
(585,61.13437502)
(586,60.17382811)
(587,59.3433594)
(588,60.01054687)
(589,60.16679682)
(590,60.35)
(591,60.64687495)
(592,59.47148437)
(593,59.20546874)
(594,59.87187491)
(595,59.97734374)
(596,60.23046871)
(597,59.7722656)
(598,60.55390628)
(599,59.73359373)
(600,60.04531244)
(601,61.21406247)
(602,59.92304685)
(603,60.00546869)
(604,60.42148436)
(605,60.24882813)
(606,60.07187498)
(607,59.77421876)
(608,60.49570312)
(609,60.4)
(610,59.50507813)
(611,60.59804687)
(612,60.39999995)
(613,59.62148437)
(614,60.97929684)
(615,59.48632813)
(616,60.21289063)
(617,60.09609374)
(618,60.06640622)
(619,59.87851561)
(620,59.42148436)
(621,60.68710934)
(622,59.88710935)
(623,60.27656245)
(624,60.35156249)
(625,60.67109378)
(626,60.74375)
(627,60.61015622)
(628,59.80898433)
(629,59.20625004)
(630,59.45585936)
(631,60.06953125)
(632,60.34921871)
(633,60.26562504)
(634,61.03320309)
(635,59.90781253)
(636,60.04648438)
(637,60.56484376)
(638,59.98476565)
(639,59.71328126)
(640,61.03867191)
(641,61.02421874)
(642,60.12109376)
(643,60.6195313)
(644,60.86757817)
(645,60.57929686)
(646,60.51796882)
(647,60.46367188)
(648,59.76367193)
(649,60.01796872)
(650,59.59335929)
(651,59.66171875)
(652,60.44921871)
(653,60.70468747)
(654,59.91953124)
(655,60.0011719)
(656,61.23710936)
(657,60.23437497)
(658,59.89023442)
(659,61.76875002)
(660,59.90976558)
(661,60.27460937)
(662,60.60742188)
(663,60.92617185)
(664,61.21093742)
(665,60.45976562)
(666,59.99296872)
(667,60.69101555)
(668,60.75273435)
(669,60.8722656)
(670,59.93203118)
(671,60.38749998)
(672,59.69570305)
(673,60.81953128)
(674,60.42734371)
(675,60.05624994)
(676,60.26757806)
(677,60.87382811)
(678,60.31406251)
(679,59.99179685)
(680,59.82773441)
(681,60.89335927)
(682,60.47773432)
(683,59.06679683)
(684,60.79414064)
(685,60.12578127)
(686,60.703125)
(687,60.62421875)
(688,60.37187496)
(689,59.84179689)
(690,61.14140622)
(691,60.26484374)
(692,60.5585937)
(693,60.3074219)
(694,60.0992187)
(695,60.25351558)
(696,61.00117184)
(697,60.23281252)
(698,59.89492178)
(699,60.23476566)
(700,60.44804686)
(701,60.47343743)
(702,60.68203119)
(703,60.37617181)
(704,60.68945307)
(705,60.66757803)
(706,61.0503906)
(707,60.45351573)
(708,59.76445314)
(709,59.75703125)
(710,60.79062499)
(711,61.44023436)
(712,60.36679687)
(713,60.10703126)
(714,60.16171875)
(715,60.05507809)
(716,60.42929682)
(717,60.58203127)
(718,59.55429685)
(719,61.09570312)
(720,59.53007814)
(721,60.95976561)
(722,59.95117181)
(723,60.02460938)
(724,60.896875)
(725,60.44023438)
(726,60.39960941)
(727,60.45078127)
(728,59.98554687)
(729,60.12109373)
(730,60.81835937)
(731,59.94453125)
(732,60.4714843)
(733,61.38476561)
(734,60.99921873)
(735,62.20117186)
(736,59.70546875)
(737,60.60703133)
(738,60.12656253)
(739,60.45390622)
(740,60.67343753)
(741,61.23906256)
(742,60.94257817)
(743,59.97421876)
(744,60.23359383)
(745,60.85117189)
(746,60.89492191)
(747,59.76250005)
(748,60.68242188)
(749,59.92773439)
(750,60.53632812)
(751,61.2097656)
(752,60.25234375)
(753,59.68320307)
(754,60.77617185)
(755,60.38867188)
(756,59.4429687)
(757,60.58359374)
(758,60.13359371)
(759,60.4007813)
(760,61.29609376)
(761,60.14023434)
(762,60.2035156)
(763,60.16523434)
(764,59.78437502)
(765,59.90976559)
(766,59.88984373)
(767,60.41210933)
(768,59.89570306)
(769,60.24023441)
(770,61.10468745)
(771,60.38515626)
(772,61.12226561)
(773,61.01914059)
(774,59.84140622)
(775,60.91874998)
(776,60.12734373)
(777,60.70859378)
(778,60.25390621)
(779,59.96250006)
(780,60.07109374)
(781,59.43085935)
(782,61.60117188)
(783,60.62890631)
(784,60.51406253)
(785,60.86601565)
(786,60.89453122)
(787,60.33750001)
(788,60.05273434)
(789,60.79726564)
(790,61.30156257)
(791,60.89296869)
(792,59.90742191)
(793,60.45585933)
(794,60.51523438)
(795,60.27695307)
(796,60.93554688)
(797,59.91718744)
(798,60.53749999)
(799,60.76054686)
(800,59.85898436)
(801,60.86406249)
(802,60.77343749)
(803,60.8820312)
(804,60.73085938)
(805,60.48164057)
(806,61.1207031)
(807,60.60625006)
(808,59.58554687)
(809,61.33046877)
(810,61.67382815)
(811,60.4335938)
(812,59.81914064)
(813,60.1910157)
(814,60.02734375)
(815,60.5078125)
(816,60.79414071)
(817,60.41640629)
(818,60.51054683)
(819,59.55312502)
(820,60.92343751)
(821,61.15117191)
(822,60.74804683)
(823,60.5910156)
(824,60.28203121)
(825,60.38984373)
(826,60.18632811)
(827,60.25156247)
(828,60.81406251)
(829,61.09882808)
(830,60.19765624)
(831,59.46210941)
(832,61.09765622)
(833,60.46875002)
(834,61.29492186)
(835,61.0917969)
(836,60.10312502)
(837,60.09921877)
(838,59.95507802)
(839,60.05937498)
(840,60.57656249)
(841,60.60351567)
(842,60.37499995)
(843,59.81992184)
(844,59.04921876)
(845,61.01289064)
(846,59.66210934)
(847,60.84999999)
(848,59.69726558)
(849,59.16367185)
(850,59.7402344)
(851,59.68164061)
(852,60.69218759)
(853,60.47773447)
(854,60.12070308)
(855,60.24960932)
(856,60.99335936)
(857,60.81328123)
(858,59.54140623)
(859,61.05703124)
(860,59.57929689)
(861,60.88320317)
(862,59.90664061)
(863,60.52578119)
(864,60.29765629)
(865,60.18242192)
(866,61.57734377)
(867,60.39843749)
(868,60.10976558)
(869,60.21054689)
(870,60.28593751)
(871,59.79687496)
(872,60.29140623)
(873,60.49921869)
(874,60.7433594)
(875,60.78945312)
(876,59.98828122)
(877,60.77265623)
(878,59.89687503)
(879,59.72148439)
(880,59.85937495)
(881,61.49453126)
(882,60.08749999)
(883,60.93359372)
(884,60.57773436)
(885,60.07656248)
(886,60.42343758)
(887,60.13007816)
(888,60.30390627)
(889,60.00703129)
(890,59.96992188)
(891,60.10000002)
(892,60.54921878)
(893,59.6531249)
(894,60.48828127)
(895,60.42265624)
(896,60.39609374)
(897,60.60468751)
(898,60.83515624)
(899,60.91210938)
(900,61.17109373)
(901,60.13437498)
(902,59.01289058)
(903,59.64101559)
(904,60.9160157)
(905,59.82187502)
(906,60.43046877)
(907,60.90351562)
(908,60.23593756)
(909,60.99062499)
(910,61.14804684)
(911,60.26093747)
(912,60.20742183)
(913,60.17460933)
(914,59.63515623)
(915,60.57343754)
(916,60.30546877)
(917,59.82695314)
(918,60.10664061)
(919,60.77031248)
(920,60.13593748)
(921,60.52265623)
(922,60.67578124)
(923,60.66796875)
(924,59.76171876)
(925,60.38828126)
(926,60.5019531)
(927,59.86289061)
(928,59.76562499)
(929,60.79687499)
(930,60.34414064)
(931,60.546875)
(932,60.60781251)
(933,59.98867185)
(934,60.74687497)
(935,60.42578128)
(936,59.740625)
(937,60.49609378)
(938,60.86249998)
(939,59.47656252)
(940,60.52734373)
(941,60.98007814)
(942,60.09648436)
(943,60.32851561)
(944,60.76914064)
(945,59.91445313)
(946,61.21523438)
(947,60.70507813)
(948,59.85703123)
(949,60.90742191)
(950,59.81953115)
(951,61.14414055)
(952,60.3671875)
(953,59.57734375)
(954,60.52773438)
(955,60.55585935)
(956,61.06445316)
(957,60.99726559)
(958,60.33320311)
(959,60.83359382)
(960,60.16367184)
(961,60.30351561)
(962,61.09335936)
(963,60.09296876)
(964,60.64921872)
(965,60.26132812)
(966,60.17382815)
(967,60.16249993)
(968,61.12226564)
(969,60.75703129)
(970,59.95312498)
(971,60.72304686)
(972,60.61484383)
(973,60.78046874)
(974,61.23554681)
(975,60.4230469)
(976,60.65078121)
(977,60.98750004)
(978,60.80781249)
(979,60.45273439)
(980,60.34101559)
(981,60.41835936)
(982,60.63554687)
(983,61.73125)
(984,60.55898435)
(985,60.72890627)
(986,60.51679688)
(987,60.93007808)
(988,60.69570314)
(989,60.27382811)
(990,59.65390621)
(991,59.96835937)
(992,59.90781246)
(993,60.06015621)
(994,60.48125)
(995,60.33945319)
(996,59.68359376)
(997,60.91171875)
(998,60.46914058)
(999,60.22656247)
(1000,59.95468748)
}; \addlegendentry{LIF FR}

        \end{axis}
      \end{tikzpicture}
}

